Two-loop planar master integrals for the production of off-shell vector bosons in hadron collisions

We describe the calculation of all planar master integrals that are needed for the computation of NNLO QCD corrections to the production of two off-shell vector bosons in hadron collisions. The most complicated representatives of integrals in this class are the two-loop four-point functions where two external lines are on the light-cone and two other external lines have different invariant masses. We compute these and other relevant integrals analytically using differential equations in external kinematic variables and express our results in terms of Goncharov polylogarithms. The case of two equal off-shellnesses, recently considered in Ref. [1], appears as a particular case of our general solution.

==> family_P12.txt <==
(* Two-loop planar master integrals for two off-shell bosons 
* J.M. Henn, K. Melnikov, V. Smirnov 
*
*
*  This is a Mathematica readable file with the integrals of the family P12 defined
*  in Eqs.(2.8, 2.9)  and Eqs.(7.3 - 7.32), in the physical region, through O(ep^4).
*  The results below are given for the ``f'' integrals  ( see definition just above Eq.(7.1) )
*  which means that the original integrals are multiplied by a factor 
*  (1+Pi^2/6*ep^2 + 32*Zeta[3]/3*ep^3+67*Pi^4*ep^4/360)*Exp[2*EulerGamma*ep]* ( (p1^2) )^(2*ep)
*
*   The parameters x,y,z are defined in Eq.(2.5) 
*)


Int[p12, 1] = -1 - ep*(-2*G[0, x] - 2*G[0, z]) - 
     ep^2*(4*G[0, x]*G[0, z] + 4*G[0, 0, x] + 4*G[0, 0, z]) - 
     ep^3*(-8*G[0, z]*G[0, 0, x] - 8*G[0, x]*G[0, 0, z] - 8*G[0, 0, 0, x] - 
       8*G[0, 0, 0, z]) - ep^4*(16*G[0, 0, x]*G[0, 0, z] + 
       16*G[0, z]*G[0, 0, 0, x] + 16*G[0, x]*G[0, 0, 0, z] + 
       16*G[0, 0, 0, 0, x] + 16*G[0, 0, 0, 0, z])
 
Int[p12, 2] = -1 - ep*((2*I)*Pi - 4*G[0, x] - 2*G[0, y]) - 
     ep^2*(-2*Pi^2 - (4*I)*Pi*G[0, y] + G[0, x]*((-8*I)*Pi + 8*G[0, y]) + 
       16*G[0, 0, x] + 4*G[0, 0, y]) - 
     ep^3*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[0, y] + (32*I)*Pi*G[0, 0, x] - 
       32*G[0, y]*G[0, 0, x] + G[0, x]*(8*Pi^2 + (16*I)*Pi*G[0, y] - 
         16*G[0, 0, y]) + (8*I)*Pi*G[0, 0, y] - 64*G[0, 0, 0, x] - 
       8*G[0, 0, 0, y]) - ep^4*((2*Pi^4)/3 + ((8*I)/3)*Pi^3*G[0, y] - 
       8*Pi^2*G[0, 0, y] + G[0, 0, x]*(-32*Pi^2 + 64*G[0, 0, y]) - 
       (128*I)*Pi*G[0, 0, 0, x] + G[0, y]*((-64*I)*Pi*G[0, 0, x] + 
         128*G[0, 0, 0, x]) - (16*I)*Pi*G[0, 0, 0, y] + 
       G[0, x]*(((16*I)/3)*Pi^3 - 16*Pi^2*G[0, y] - (32*I)*Pi*G[0, 0, y] + 
         32*G[0, 0, 0, y]) + 256*G[0, 0, 0, 0, x] + 16*G[0, 0, 0, 0, y])
 
Int[p12, 3] = -1 - (2*I)*ep*Pi + 2*ep^2*Pi^2 + ((4*I)/3)*ep^3*Pi^3 - 
     (2*ep^4*Pi^4)/3
 
Int[p12, 4] = -1 - ep*((2*I)*Pi - 2*G[-1, x] - 2*G[-y^(-1), x]) - 
     ep^2*(-2*Pi^2 - (4*I)*Pi*G[-1, x] - (4*I)*Pi*G[-y^(-1), x] + 
       4*G[-1, -1, x] + 4*G[-1, -y^(-1), x] + 4*G[-y^(-1), -1, x] + 
       4*G[-y^(-1), -y^(-1), x]) - ep^3*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[-1, x] + 
       4*Pi^2*G[-y^(-1), x] + (8*I)*Pi*G[-1, -1, x] + 
       (8*I)*Pi*G[-1, -y^(-1), x] + (8*I)*Pi*G[-y^(-1), -1, x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), x] - 8*G[-1, -1, -1, x] - 
       8*G[-1, -1, -y^(-1), x] - 8*G[-1, -y^(-1), -1, x] - 
       8*G[-1, -y^(-1), -y^(-1), x] - 8*G[-y^(-1), -1, -1, x] - 
       8*G[-y^(-1), -1, -y^(-1), x] - 8*G[-y^(-1), -y^(-1), -1, x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), x]) - 
     ep^4*((2*Pi^4)/3 + ((8*I)/3)*Pi^3*G[-1, x] + ((8*I)/3)*Pi^3*
        G[-y^(-1), x] - 8*Pi^2*G[-1, -1, x] - 8*Pi^2*G[-1, -y^(-1), x] - 
       8*Pi^2*G[-y^(-1), -1, x] - 8*Pi^2*G[-y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[-1, -1, -1, x] - (16*I)*Pi*G[-1, -1, -y^(-1), x] - 
       (16*I)*Pi*G[-1, -y^(-1), -1, x] - (16*I)*Pi*G[-1, -y^(-1), -y^(-1), 
         x] - (16*I)*Pi*G[-y^(-1), -1, -1, x] - 
       (16*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 16*G[-1, -1, -1, -1, x] + 
       16*G[-1, -1, -1, -y^(-1), x] + 16*G[-1, -1, -y^(-1), -1, x] + 
       16*G[-1, -1, -y^(-1), -y^(-1), x] + 16*G[-1, -y^(-1), -1, -1, x] + 
       16*G[-1, -y^(-1), -1, -y^(-1), x] + 16*G[-1, -y^(-1), -y^(-1), -1, 
         x] + 16*G[-1, -y^(-1), -y^(-1), -y^(-1), x] + 
       16*G[-y^(-1), -1, -1, -1, x] + 16*G[-y^(-1), -1, -1, -y^(-1), x] + 
       16*G[-y^(-1), -1, -y^(-1), -1, x] + 16*G[-y^(-1), -1, -y^(-1), 
         -y^(-1), x] + 16*G[-y^(-1), -y^(-1), -1, -1, x] + 
       16*G[-y^(-1), -y^(-1), -1, -y^(-1), x] + 
       16*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       16*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x])
 
Int[p12, 5] = -(ep^2*(G[-1, x]*G[0, y] - G[0, y]*G[-y^(-1), x] + 
        2*G[-1, 0, x] - 2*G[-y^(-1), 0, x])) - 
     ep^3*((4*I)*Pi*G[-1, 0, x] + G[-1, x]*((2*I)*Pi*G[0, y] - 
         2*G[0, 0, y]) + 2*G[-y^(-1), x]*G[0, 0, y] - 
       (4*I)*Pi*G[-y^(-1), 0, x] + G[0, y]*((-2*I)*Pi*G[-y^(-1), x] - 
         G[-1, -1, x] - 4*G[-1, 0, x] + G[-1, -y^(-1), x] - G[0, -1, x] + 
         G[0, -y^(-1), x] - G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x]) - 2*G[-1, -1, 0, x] - 8*G[-1, 0, 0, x] + 
       2*G[-1, -y^(-1), 0, x] - 2*G[0, -1, 0, x] + 2*G[0, -y^(-1), 0, x] - 
       2*G[-y^(-1), -1, 0, x] + 8*G[-y^(-1), 0, 0, x] + 
       2*G[-y^(-1), -y^(-1), 0, x]) - ep^4*(2*G[-1, -1, x]*G[0, 0, y] - 
       2*G[-1, -y^(-1), x]*G[0, 0, y] + 2*G[0, -1, x]*G[0, 0, y] + 
       G[-1, 0, x]*(-4*Pi^2 + 8*G[0, 0, y]) + 4*Pi^2*G[-y^(-1), 0, x] + 
       G[0, 0, y]*(-2*G[0, -y^(-1), x] + 2*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x]) - 
       (4*I)*Pi*G[-1, -1, 0, x] - (16*I)*Pi*G[-1, 0, 0, x] + 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] - (4*I)*Pi*G[0, -1, 0, x] + 
       G[-y^(-1), x]*((4*I)*Pi*G[0, 0, y] - 4*G[0, 0, 0, y]) + 
       G[-1, x]*(-2*Pi^2*G[0, y] - (4*I)*Pi*G[0, 0, y] + 4*G[0, 0, 0, y]) + 
       (4*I)*Pi*G[0, -y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (16*I)*Pi*G[-y^(-1), 0, 0, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       G[0, y]*(2*Pi^2*G[-y^(-1), x] - (2*I)*Pi*G[-1, -1, x] - 
         (8*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[0, -1, x] + (2*I)*Pi*G[0, -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (8*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + G[-1, -1, -1, x] + 
         4*G[-1, -1, 0, x] - G[-1, -1, -y^(-1), x] + G[-1, 0, -1, x] + 
         16*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] + G[-1, -y^(-1), -1, x] - 
         4*G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), -y^(-1), x] + 
         G[0, -1, -1, x] + 4*G[0, -1, 0, x] - G[0, -1, -y^(-1), x] + 
         G[0, 0, -1, x] - G[0, 0, -y^(-1), x] + G[0, -y^(-1), -1, x] - 
         4*G[0, -y^(-1), 0, x] - G[0, -y^(-1), -y^(-1), x] + 
         G[-y^(-1), -1, -1, x] + 4*G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x] + G[-y^(-1), 0, -1, x] - 
         16*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), -y^(-1), x]) + 2*G[-1, -1, -1, 0, x] + 
       8*G[-1, -1, 0, 0, x] - 2*G[-1, -1, -y^(-1), 0, x] + 
       2*G[-1, 0, -1, 0, x] + 32*G[-1, 0, 0, 0, x] - 
       2*G[-1, 0, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -1, 0, x] - 
       8*G[-1, -y^(-1), 0, 0, x] - 2*G[-1, -y^(-1), -y^(-1), 0, x] + 
       2*G[0, -1, -1, 0, x] + 8*G[0, -1, 0, 0, x] - 
       2*G[0, -1, -y^(-1), 0, x] + 2*G[0, 0, -1, 0, x] - 
       2*G[0, 0, -y^(-1), 0, x] + 2*G[0, -y^(-1), -1, 0, x] - 
       8*G[0, -y^(-1), 0, 0, x] - 2*G[0, -y^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), -1, -1, 0, x] + 8*G[-y^(-1), -1, 0, 0, x] - 
       2*G[-y^(-1), -1, -y^(-1), 0, x] + 2*G[-y^(-1), 0, -1, 0, x] - 
       32*G[-y^(-1), 0, 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), 0, x] + 
       2*G[-y^(-1), -y^(-1), -1, 0, x] - 8*G[-y^(-1), -y^(-1), 0, 0, x] - 
       2*G[-y^(-1), -y^(-1), -y^(-1), 0, x])
 
Int[p12, 6] = -1 - ep*((2*I)*Pi - G[-1, x] - G[-y^(-1), x]) - 
     ep^2*(-2*Pi^2 + G[-1, x]*((-2*I)*Pi + G[0, y]/2) - 
       (2*I)*Pi*G[-y^(-1), x] + (G[0, y]*G[-y^(-1), x])/2 + G[-1, -1, x] + 
       G[-1, 0, x] + G[-1, -y^(-1), x] + G[0, -1, x] + G[0, -y^(-1), x] + 
       G[-y^(-1), -1, x] + G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x]) - 
     ep^3*(((-4*I)/3)*Pi^3 + (2*I)*Pi*G[-1, -1, x] + (2*I)*Pi*G[-1, 0, x] + 
       (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[0, -1, x] + 
       G[-y^(-1), x]*(2*Pi^2 - G[0, 0, y]) + 
       G[-1, x]*(2*Pi^2 + I*Pi*G[0, y] - G[0, 0, y]) + 
       (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, x] + 
       (2*I)*Pi*G[-y^(-1), 0, x] + G[0, y]*(I*Pi*G[-y^(-1), x] - 
         G[-1, -1, x]/2 - 2*G[-1, 0, x] - G[-1, -y^(-1), x]/2 - 
         G[0, -1, x]/2 - G[0, -y^(-1), x]/2 - G[-y^(-1), -1, x]/2 - 
         2*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x]/2) + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x] - G[-1, -1, -1, x] - G[-1, -1, 0, x] - 
       G[-1, -1, -y^(-1), x] - G[-1, 0, -1, x] - 4*G[-1, 0, 0, x] - 
       G[-1, 0, -y^(-1), x] - G[-1, -y^(-1), -1, x] - G[-1, -y^(-1), 0, x] - 
       G[-1, -y^(-1), -y^(-1), x] - G[0, -1, -1, x] - G[0, -1, 0, x] - 
       G[0, -1, -y^(-1), x] - G[0, 0, -1, x] - G[0, 0, -y^(-1), x] - 
       G[0, -y^(-1), -1, x] - G[0, -y^(-1), 0, x] - G[0, -y^(-1), -y^(-1), 
        x] - G[-y^(-1), -1, -1, x] - G[-y^(-1), -1, 0, x] - 
       G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), 0, -1, x] - 
       4*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] - 
       G[-y^(-1), -y^(-1), -1, x] - G[-y^(-1), -y^(-1), 0, x] - 
       G[-y^(-1), -y^(-1), -y^(-1), x]) - 
     ep^4*((2*Pi^4)/3 + G[-1, -1, x]*(-2*Pi^2 + G[0, 0, y]) + 
       G[-1, -y^(-1), x]*(-2*Pi^2 + G[0, 0, y]) + 
       G[0, -1, x]*(-2*Pi^2 + G[0, 0, y]) + G[-1, 0, x]*
        (-2*Pi^2 + 4*G[0, 0, y]) - 2*Pi^2*G[0, -y^(-1), x] - 
       2*Pi^2*G[-y^(-1), -1, x] - 2*Pi^2*G[-y^(-1), 0, x] - 
       2*Pi^2*G[-y^(-1), -y^(-1), x] + G[0, 0, y]*(G[0, -y^(-1), x] + 
         G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x]) - 
       (2*I)*Pi*G[-1, -1, -1, x] - (2*I)*Pi*G[-1, -1, 0, x] - 
       (2*I)*Pi*G[-1, -1, -y^(-1), x] - (2*I)*Pi*G[-1, 0, -1, x] - 
       (8*I)*Pi*G[-1, 0, 0, x] - (2*I)*Pi*G[-1, 0, -y^(-1), x] - 
       (2*I)*Pi*G[-1, -y^(-1), -1, x] - (2*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (2*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - (2*I)*Pi*G[0, -1, -1, x] - 
       (2*I)*Pi*G[0, -1, 0, x] - (2*I)*Pi*G[0, -1, -y^(-1), x] - 
       (2*I)*Pi*G[0, 0, -1, x] + G[-y^(-1), x]*(((4*I)/3)*Pi^3 - 
         (2*I)*Pi*G[0, 0, y] + 2*G[0, 0, 0, y]) + 
       G[-1, x]*(((4*I)/3)*Pi^3 - Pi^2*G[0, y] - (2*I)*Pi*G[0, 0, y] + 
         2*G[0, 0, 0, y]) - (2*I)*Pi*G[0, 0, -y^(-1), x] - 
       (2*I)*Pi*G[0, -y^(-1), -1, x] - (2*I)*Pi*G[0, -y^(-1), 0, x] - 
       (2*I)*Pi*G[0, -y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, -1, x] - 
       (2*I)*Pi*G[-y^(-1), -1, 0, x] - (2*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), 0, -1, x] - (8*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] - (2*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       G[0, y]*(-(Pi^2*G[-y^(-1), x]) - I*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[-1, 0, x] - I*Pi*G[-1, -y^(-1), x] - I*Pi*G[0, -1, x] - 
         I*Pi*G[0, -y^(-1), x] - I*Pi*G[-y^(-1), -1, x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] - I*Pi*G[-y^(-1), -y^(-1), x] + 
         G[-1, -1, -1, x]/2 + 2*G[-1, -1, 0, x] + G[-1, -1, -y^(-1), x]/2 + 
         G[-1, 0, -1, x]/2 + 8*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x]/2 + 
         G[-1, -y^(-1), -1, x]/2 + 2*G[-1, -y^(-1), 0, x] + 
         G[-1, -y^(-1), -y^(-1), x]/2 + G[0, -1, -1, x]/2 + 
         2*G[0, -1, 0, x] + G[0, -1, -y^(-1), x]/2 + G[0, 0, -1, x]/2 + 
         G[0, 0, -y^(-1), x]/2 + G[0, -y^(-1), -1, x]/2 + 
         2*G[0, -y^(-1), 0, x] + G[0, -y^(-1), -y^(-1), x]/2 + 
         G[-y^(-1), -1, -1, x]/2 + 2*G[-y^(-1), -1, 0, x] + 
         G[-y^(-1), -1, -y^(-1), x]/2 + G[-y^(-1), 0, -1, x]/2 + 
         8*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x]/2 + 
         G[-y^(-1), -y^(-1), -1, x]/2 + 2*G[-y^(-1), -y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), -y^(-1), x]/2) - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + G[-1, -1, -1, -1, x] + 
       G[-1, -1, -1, 0, x] + G[-1, -1, -1, -y^(-1), x] + 
       G[-1, -1, 0, -1, x] + 4*G[-1, -1, 0, 0, x] + G[-1, -1, 0, -y^(-1), 
        x] + G[-1, -1, -y^(-1), -1, x] + G[-1, -1, -y^(-1), 0, x] + 
       G[-1, -1, -y^(-1), -y^(-1), x] + G[-1, 0, -1, -1, x] + 
       G[-1, 0, -1, 0, x] + G[-1, 0, -1, -y^(-1), x] + G[-1, 0, 0, -1, x] + 
       16*G[-1, 0, 0, 0, x] + G[-1, 0, 0, -y^(-1), x] + 
       G[-1, 0, -y^(-1), -1, x] + G[-1, 0, -y^(-1), 0, x] + 
       G[-1, 0, -y^(-1), -y^(-1), x] + G[-1, -y^(-1), -1, -1, x] + 
       G[-1, -y^(-1), -1, 0, x] + G[-1, -y^(-1), -1, -y^(-1), x] + 
       G[-1, -y^(-1), 0, -1, x] + 4*G[-1, -y^(-1), 0, 0, x] + 
       G[-1, -y^(-1), 0, -y^(-1), x] + G[-1, -y^(-1), -y^(-1), -1, x] + 
       G[-1, -y^(-1), -y^(-1), 0, x] + G[-1, -y^(-1), -y^(-1), -y^(-1), x] + 
       G[0, -1, -1, -1, x] + G[0, -1, -1, 0, x] + G[0, -1, -1, -y^(-1), x] + 
       G[0, -1, 0, -1, x] + 4*G[0, -1, 0, 0, x] + G[0, -1, 0, -y^(-1), x] + 
       G[0, -1, -y^(-1), -1, x] + G[0, -1, -y^(-1), 0, x] + 
       G[0, -1, -y^(-1), -y^(-1), x] + G[0, 0, -1, -1, x] + 
       G[0, 0, -1, 0, x] + G[0, 0, -1, -y^(-1), x] + G[0, 0, 0, -1, x] + 
       G[0, 0, 0, -y^(-1), x] + G[0, 0, -y^(-1), -1, x] + 
       G[0, 0, -y^(-1), 0, x] + G[0, 0, -y^(-1), -y^(-1), x] + 
       G[0, -y^(-1), -1, -1, x] + G[0, -y^(-1), -1, 0, x] + 
       G[0, -y^(-1), -1, -y^(-1), x] + G[0, -y^(-1), 0, -1, x] + 
       4*G[0, -y^(-1), 0, 0, x] + G[0, -y^(-1), 0, -y^(-1), x] + 
       G[0, -y^(-1), -y^(-1), -1, x] + G[0, -y^(-1), -y^(-1), 0, x] + 
       G[0, -y^(-1), -y^(-1), -y^(-1), x] + G[-y^(-1), -1, -1, -1, x] + 
       G[-y^(-1), -1, -1, 0, x] + G[-y^(-1), -1, -1, -y^(-1), x] + 
       G[-y^(-1), -1, 0, -1, x] + 4*G[-y^(-1), -1, 0, 0, x] + 
       G[-y^(-1), -1, 0, -y^(-1), x] + G[-y^(-1), -1, -y^(-1), -1, x] + 
       G[-y^(-1), -1, -y^(-1), 0, x] + G[-y^(-1), -1, -y^(-1), -y^(-1), x] + 
       G[-y^(-1), 0, -1, -1, x] + G[-y^(-1), 0, -1, 0, x] + 
       G[-y^(-1), 0, -1, -y^(-1), x] + G[-y^(-1), 0, 0, -1, x] + 
       16*G[-y^(-1), 0, 0, 0, x] + G[-y^(-1), 0, 0, -y^(-1), x] + 
       G[-y^(-1), 0, -y^(-1), -1, x] + G[-y^(-1), 0, -y^(-1), 0, x] + 
       G[-y^(-1), 0, -y^(-1), -y^(-1), x] + G[-y^(-1), -y^(-1), -1, -1, x] + 
       G[-y^(-1), -y^(-1), -1, 0, x] + G[-y^(-1), -y^(-1), -1, -y^(-1), x] + 
       G[-y^(-1), -y^(-1), 0, -1, x] + 4*G[-y^(-1), -y^(-1), 0, 0, x] + 
       G[-y^(-1), -y^(-1), 0, -y^(-1), x] + G[-y^(-1), -y^(-1), -y^(-1), -1, 
        x] + G[-y^(-1), -y^(-1), -y^(-1), 0, x] + G[-y^(-1), -y^(-1), 
        -y^(-1), -y^(-1), x])
 
Int[p12, 7] = -(ep*((-I/2)*Pi + G[0, x]/2 + G[0, y]/2 - G[0, z]/2)) - 
     ep^2*(Pi^2/3 + G[0, y]*((I/2)*Pi - G[0, z]/2) + 
       G[0, x]*(((3*I)/2)*Pi - (3*G[0, y])/2 + G[0, z]/2) + 
       (I/2)*Pi*G[0, z] + (I/2)*Pi*G[-(z/y), x] - (G[0, y]*G[-(z/y), x])/2 + 
       (G[0, z]*G[-(z/y), x])/2 - (5*G[0, 0, x])/2 - G[0, 0, y]/2 + 
       (3*G[0, 0, z])/2 - G[-(z/y), 0, x]/2) - 
     ep^3*((I/6)*Pi^3 - (Pi^2*G[0, z])/3 - ((9*I)/2)*Pi*G[0, 0, x] - 
       (I/2)*Pi*G[0, 0, y] + (G[0, z]*G[0, 0, y])/2 + 
       G[0, x]*(-Pi^2 - ((3*I)/2)*Pi*G[0, z] + G[0, y]*(((-3*I)/2)*Pi + 
           (3*G[0, z])/2) + (3*G[0, 0, y])/2 - (5*G[0, 0, z])/2) + 
       G[-(z/y), x]*(-Pi^2/3 + G[0, 0, y]/2 - (3*G[0, 0, z])/2) + 
       G[0, y]*(-Pi^2/3 - (I/2)*Pi*G[0, z] + G[0, 0, z]/2) - 
       (I/2)*Pi*G[0, 0, z] - ((3*I)/2)*Pi*G[0, -(z/y), x] - 
       ((3*I)/2)*Pi*G[-(z/y), 0, x] + G[0, z]*((-I/2)*Pi*G[-(z/y), x] + 
         G[0, 0, x]/2 - (3*G[0, -(z/y), x])/2 - G[-(z/y), 0, x]/2 - 
         G[-(z/y), -(z/y), x]/2) + G[0, y]*((-I/2)*Pi*G[-(z/y), x] + 
         (G[0, z]*G[-(z/y), x])/2 + (9*G[0, 0, x])/2 + (3*G[0, -(z/y), x])/
          2 + (3*G[-(z/y), 0, x])/2 + G[-(z/y), -(z/y), x]/2) - 
       (I/2)*Pi*G[-(z/y), -(z/y), x] + (19*G[0, 0, 0, x])/2 + 
       G[0, 0, 0, y]/2 - (7*G[0, 0, 0, z])/2 + (3*G[0, -(z/y), 0, x])/2 + 
       (5*G[-(z/y), 0, 0, x])/2 + G[-(z/y), -(z/y), 0, x]/2 - Zeta[3]) - 
     ep^4*(-Pi^4/20 + G[0, 0, y]*(Pi^2/3 - G[0, 0, z]/2) + 
       (Pi^2*G[0, 0, z])/3 + G[0, 0, x]*(3*Pi^2 - (9*G[0, 0, y])/2 + 
         (7*G[0, 0, z])/2) + Pi^2*G[0, -(z/y), x] + Pi^2*G[-(z/y), 0, x] + 
       G[0, 0, y]*((-3*G[0, -(z/y), x])/2 - (3*G[-(z/y), 0, x])/2 - 
         G[-(z/y), -(z/y), x]/2) + (Pi^2*G[-(z/y), -(z/y), x])/3 + 
       G[0, 0, z]*((9*G[0, -(z/y), x])/2 + (5*G[-(z/y), 0, x])/2 + 
         (3*G[-(z/y), -(z/y), x])/2) + ((27*I)/2)*Pi*G[0, 0, 0, x] + 
       G[0, z]*((I/2)*Pi*G[0, 0, y] - G[0, 0, 0, y]/2) + 
       (I/2)*Pi*G[0, 0, 0, y] + (I/2)*Pi*G[0, 0, 0, z] + 
       ((9*I)/2)*Pi*G[0, 0, -(z/y), x] + ((9*I)/2)*Pi*G[0, -(z/y), 0, x] + 
       ((3*I)/2)*Pi*G[0, -(z/y), -(z/y), x] + ((9*I)/2)*Pi*
        G[-(z/y), 0, 0, x] + ((3*I)/2)*Pi*G[-(z/y), 0, -(z/y), x] + 
       ((3*I)/2)*Pi*G[-(z/y), -(z/y), 0, x] + 
       G[0, y]*(((9*I)/2)*Pi*G[0, 0, x] + G[-(z/y), x]*
          (Pi^2/3 - G[0, 0, z]/2) + ((3*I)/2)*Pi*G[0, -(z/y), x] + 
         ((3*I)/2)*Pi*G[-(z/y), 0, x] + G[0, z]*((I/2)*Pi*G[-(z/y), x] - 
           (9*G[0, 0, x])/2 - (3*G[0, -(z/y), x])/2 - (3*G[-(z/y), 0, x])/2 - 
           G[-(z/y), -(z/y), x]/2) + (I/2)*Pi*G[-(z/y), -(z/y), x] - 
         (27*G[0, 0, 0, x])/2 - (9*G[0, 0, -(z/y), x])/2 - 
         (9*G[0, -(z/y), 0, x])/2 - (3*G[0, -(z/y), -(z/y), x])/2 - 
         (9*G[-(z/y), 0, 0, x])/2 - (3*G[-(z/y), 0, -(z/y), x])/2 - 
         (3*G[-(z/y), -(z/y), 0, x])/2 - G[-(z/y), -(z/y), -(z/y), x]/2) + 
       G[0, z]*(((9*I)/2)*Pi*G[0, 0, x] + G[-(z/y), x]*
          (Pi^2/3 - G[0, 0, y]/2) + ((3*I)/2)*Pi*G[0, -(z/y), x] + 
         ((3*I)/2)*Pi*G[-(z/y), 0, x] + (I/2)*Pi*G[-(z/y), -(z/y), x] - 
         (11*G[0, 0, 0, x])/2 + (9*G[0, 0, -(z/y), x])/2 + 
         (3*G[0, -(z/y), 0, x])/2 + (3*G[0, -(z/y), -(z/y), x])/2 - 
         G[-(z/y), 0, 0, x]/2 + (3*G[-(z/y), 0, -(z/y), x])/2 + 
         G[-(z/y), -(z/y), 0, x]/2 + G[-(z/y), -(z/y), -(z/y), x]/2) + 
       (I/2)*Pi*G[-(z/y), -(z/y), -(z/y), x] - (65*G[0, 0, 0, 0, x])/2 - 
       G[0, 0, 0, 0, y]/2 + (15*G[0, 0, 0, 0, z])/2 - 
       (9*G[0, 0, -(z/y), 0, x])/2 - (15*G[0, -(z/y), 0, 0, x])/2 - 
       (3*G[0, -(z/y), -(z/y), 0, x])/2 - (19*G[-(z/y), 0, 0, 0, x])/2 - 
       (3*G[-(z/y), 0, -(z/y), 0, x])/2 - (5*G[-(z/y), -(z/y), 0, 0, x])/2 - 
       G[-(z/y), -(z/y), -(z/y), 0, x]/2 - I*Pi*Zeta[3] + 
       G[0, z]*((-I/6)*Pi^3 + Zeta[3]) + G[0, y]*((-I/6)*Pi^3 + 
         (Pi^2*G[0, z])/3 + (I/2)*Pi*G[0, 0, z] - G[0, 0, 0, z]/2 + 
         Zeta[3]) + G[-(z/y), x]*((-I/6)*Pi^3 + (I/2)*Pi*G[0, 0, y] + 
         (I/2)*Pi*G[0, 0, z] - G[0, 0, 0, y]/2 + (7*G[0, 0, 0, z])/2 + 
         Zeta[3]) + G[0, x]*((-I/2)*Pi^3 + G[0, z]*
          (Pi^2 - (3*G[0, 0, y])/2) + ((3*I)/2)*Pi*G[0, 0, y] + 
         G[0, y]*(Pi^2 + ((3*I)/2)*Pi*G[0, z] - (3*G[0, 0, z])/2) + 
         ((3*I)/2)*Pi*G[0, 0, z] - (3*G[0, 0, 0, y])/2 + 
         (13*G[0, 0, 0, z])/2 + 3*Zeta[3]))
 
Int[p12, 8] = -(ep^2*(G[-1, x]*G[0, y] - G[0, y]*G[-y^(-1), x] + 
        2*G[-1, 0, x] - 2*G[-y^(-1), 0, x])) - 
     ep^3*((4*I)*Pi*G[-1, 0, x] + G[-1, x]*((2*I)*Pi*G[0, y] - G[0, 0, y]) + 
       G[-y^(-1), x]*G[0, 0, y] - (4*I)*Pi*G[-y^(-1), 0, x] + 
       G[0, y]*((-2*I)*Pi*G[-y^(-1), x] - 2*G[-1, -1, x] - 2*G[-1, 0, x] + 
         G[-1, -y^(-1), x] - G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x]) - 4*G[-1, -1, 0, x] - G[-1, 0, -1, x] - 
       4*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] + 2*G[-1, -y^(-1), 0, x] - 
       2*G[-y^(-1), -1, 0, x] + G[-y^(-1), 0, -1, x] + 
       4*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), 0, x]) - ep^4*(2*G[-1, -1, x]*G[0, 0, y] - 
       G[-1, -y^(-1), x]*G[0, 0, y] + G[-1, 0, x]*(-4*Pi^2 + 2*G[0, 0, y]) + 
       4*Pi^2*G[-y^(-1), 0, x] + G[0, 0, y]*(G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x]) - 
       (8*I)*Pi*G[-1, -1, 0, x] - (2*I)*Pi*G[-1, 0, -1, x] - 
       (8*I)*Pi*G[-1, 0, 0, x] - (2*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-y^(-1), 0, -1, x] + (8*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (8*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + G[0, y]*(2*Pi^2*G[-y^(-1), x] - (4*I)*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 4*G[-1, -1, -1, x] + 
         4*G[-1, -1, 0, x] - 2*G[-1, -1, -y^(-1), x] + G[-1, 0, -1, x] + 
         4*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x] + G[-1, -y^(-1), -1, x] - 
         2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -1, -1, x] + 2*G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), 0, -1, x] - 
         4*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x]) + 8*G[-1, -1, -1, 0, x] + 
       2*G[-1, -1, 0, -1, x] + 8*G[-1, -1, 0, 0, x] + 
       2*G[-1, -1, 0, -y^(-1), x] - 4*G[-1, -1, -y^(-1), 0, x] + 
       2*G[-1, 0, -1, -1, x] + 2*G[-1, 0, -1, 0, x] + 
       2*G[-1, 0, -1, -y^(-1), x] + 2*G[-1, 0, 0, -1, x] + 
       8*G[-1, 0, 0, 0, x] + 2*G[-1, 0, 0, -y^(-1), x] + 
       2*G[-1, 0, -y^(-1), -1, x] + 2*G[-1, 0, -y^(-1), 0, x] + 
       2*G[-1, 0, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), -1, 0, x] - 
       G[-1, -y^(-1), 0, -1, x] - 4*G[-1, -y^(-1), 0, 0, x] - 
       G[-1, -y^(-1), 0, -y^(-1), x] - 4*G[-1, -y^(-1), -y^(-1), 0, x] + 
       4*G[-y^(-1), -1, -1, 0, x] + G[-y^(-1), -1, 0, -1, x] + 
       4*G[-y^(-1), -1, 0, 0, x] + G[-y^(-1), -1, 0, -y^(-1), x] - 
       2*G[-y^(-1), -1, -y^(-1), 0, x] - 2*G[-y^(-1), 0, -1, -1, x] - 
       2*G[-y^(-1), 0, -1, 0, x] - 2*G[-y^(-1), 0, -1, -y^(-1), x] - 
       2*G[-y^(-1), 0, 0, -1, x] - 8*G[-y^(-1), 0, 0, 0, x] - 
       2*G[-y^(-1), 0, 0, -y^(-1), x] - 2*G[-y^(-1), 0, -y^(-1), -1, x] - 
       2*G[-y^(-1), 0, -y^(-1), 0, x] - 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 4*G[-y^(-1), -y^(-1), -1, 0, x] - 
       2*G[-y^(-1), -y^(-1), 0, -1, x] - 8*G[-y^(-1), -y^(-1), 0, 0, x] - 
       2*G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       G[-1, x]*(-2*Pi^2*G[0, y] - (2*I)*Pi*G[0, 0, y] + G[0, 0, 0, y] - 
         6*Zeta[3]) + G[-y^(-1), x]*((2*I)*Pi*G[0, 0, y] - G[0, 0, 0, y] + 
         6*Zeta[3]))
 
Int[p12, 9] = 1/2 - ep*((-I)*Pi + G[-1, x] - 2*G[0, x] - G[0, y] + 
       G[-y^(-1), x]) - ep^2*(Pi^2 + G[-1, x]*((2*I)*Pi + G[0, y]/2) - 
       (2*I)*Pi*G[0, y] + G[0, x]*((-4*I)*Pi + 2*G[0, y]) + 
       (2*I)*Pi*G[-y^(-1), x] + (G[0, y]*G[-y^(-1), x])/2 - 2*G[-1, -1, x] + 
       G[-1, 0, x] - 2*G[-1, -y^(-1), x] + G[0, -1, x] + 4*G[0, 0, x] + 
       G[0, 0, y] + G[0, -y^(-1), x] - 2*G[-y^(-1), -1, x] + 
       G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x]) - 
     ep^3*(((2*I)/3)*Pi^3 + 2*Pi^2*G[0, y] - (4*I)*Pi*G[-1, -1, x] + 
       (2*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -y^(-1), x] + 
       (2*I)*Pi*G[0, -1, x] + (8*I)*Pi*G[0, 0, x] + 
       G[0, x]*(4*Pi^2 + (4*I)*Pi*G[0, y] - 2*G[0, 0, y]) + 
       G[-y^(-1), x]*(-2*Pi^2 - G[0, 0, y]/2) + 
       G[-1, x]*(-2*Pi^2 + I*Pi*G[0, y] - G[0, 0, y]/2) + 
       (2*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, -y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), 0, x] + 
       G[0, y]*(I*Pi*G[-y^(-1), x] - G[-1, -1, x] - G[-1, 0, x] + 
         G[-1, -y^(-1), x]/2 - G[0, -1, x] - 4*G[0, 0, x] - 
         G[0, -y^(-1), x] + G[-y^(-1), -1, x]/2 - G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x]) - (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       4*G[-1, -1, -1, x] - 2*G[-1, -1, 0, x] + 4*G[-1, -1, -y^(-1), x] - 
       G[-1, 0, -1, x]/2 - 2*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x]/2 + 
       4*G[-1, -y^(-1), -1, x] + G[-1, -y^(-1), 0, x] + 
       4*G[-1, -y^(-1), -y^(-1), x] - 2*G[0, -1, -1, x] - 2*G[0, -1, 0, x] - 
       2*G[0, -1, -y^(-1), x] - 2*G[0, 0, -1, x] - 8*G[0, 0, 0, x] - 
       G[0, 0, 0, y] - 2*G[0, 0, -y^(-1), x] - 2*G[0, -y^(-1), -1, x] - 
       2*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -1, -1, x] + G[-y^(-1), -1, 0, x] + 
       4*G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), 0, -1, x]/2 - 
       2*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x]/2 + 
       4*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] + 
       4*G[-y^(-1), -y^(-1), -y^(-1), x] + 6*Zeta[3]) - 
     ep^4*((-7*Pi^4)/30 + G[-1, -y^(-1), x]*(4*Pi^2 - G[0, 0, y]/2) - 
       2*Pi^2*G[0, 0, y] + G[-1, 0, x]*(-2*Pi^2 + G[0, 0, y]) + 
       G[0, -1, x]*(-2*Pi^2 + G[0, 0, y]) + G[-1, -1, x]*
        (4*Pi^2 + G[0, 0, y]) + G[0, 0, x]*(-8*Pi^2 + 4*G[0, 0, y]) - 
       2*Pi^2*G[0, -y^(-1), x] + 4*Pi^2*G[-y^(-1), -1, x] - 
       2*Pi^2*G[-y^(-1), 0, x] + 4*Pi^2*G[-y^(-1), -y^(-1), x] + 
       G[0, 0, y]*(G[0, -y^(-1), x] - G[-y^(-1), -1, x]/2 + 
         G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x]) + 
       (8*I)*Pi*G[-1, -1, -1, x] - (4*I)*Pi*G[-1, -1, 0, x] + 
       (8*I)*Pi*G[-1, -1, -y^(-1), x] - I*Pi*G[-1, 0, -1, x] - 
       (4*I)*Pi*G[-1, 0, 0, x] - I*Pi*G[-1, 0, -y^(-1), x] + 
       (8*I)*Pi*G[-1, -y^(-1), -1, x] + (2*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (8*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - (4*I)*Pi*G[0, -1, -1, x] - 
       (4*I)*Pi*G[0, -1, 0, x] - (4*I)*Pi*G[0, -1, -y^(-1), x] - 
       (4*I)*Pi*G[0, 0, -1, x] - (16*I)*Pi*G[0, 0, 0, x] - 
       (2*I)*Pi*G[0, 0, 0, y] - (4*I)*Pi*G[0, 0, -y^(-1), x] - 
       (4*I)*Pi*G[0, -y^(-1), -1, x] - (4*I)*Pi*G[0, -y^(-1), 0, x] - 
       (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] + (8*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (2*I)*Pi*G[-y^(-1), -1, 0, x] + (8*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       I*Pi*G[-y^(-1), 0, -1, x] - (4*I)*Pi*G[-y^(-1), 0, 0, x] - 
       I*Pi*G[-y^(-1), 0, -y^(-1), x] + (8*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + (8*I)*Pi*G[-y^(-1), -y^(-1), 
         -y^(-1), x] + G[0, y]*(-(Pi^2*G[-y^(-1), x]) - 
         (2*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] + 
         I*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[0, -1, x] - 
         (8*I)*Pi*G[0, 0, x] - (2*I)*Pi*G[0, -y^(-1), x] + 
         I*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 2*G[-1, -1, -1, x] + 
         2*G[-1, -1, 0, x] - G[-1, -1, -y^(-1), x] + G[-1, 0, -1, x]/2 + 
         2*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x]/2 + G[-1, -y^(-1), -1, x]/
          2 - G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), -y^(-1), x] + 
         2*G[0, -1, -1, x] + 2*G[0, -1, 0, x] - G[0, -1, -y^(-1), x] + 
         2*G[0, 0, -1, x] + 8*G[0, 0, 0, x] + 2*G[0, 0, -y^(-1), x] - 
         G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] - G[-y^(-1), -1, -1, x] - 
         G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x]/2 + 
         G[-y^(-1), 0, -1, x]/2 + 2*G[-y^(-1), 0, 0, x] + 
         G[-y^(-1), 0, -y^(-1), x]/2 - G[-y^(-1), -y^(-1), -1, x] + 
         2*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), -y^(-1), x]) - 
       8*G[-1, -1, -1, -1, x] + 4*G[-1, -1, -1, 0, x] - 
       8*G[-1, -1, -1, -y^(-1), x] + G[-1, -1, 0, -1, x] + 
       4*G[-1, -1, 0, 0, x] + G[-1, -1, 0, -y^(-1), x] - 
       8*G[-1, -1, -y^(-1), -1, x] - 2*G[-1, -1, -y^(-1), 0, x] - 
       8*G[-1, -1, -y^(-1), -y^(-1), x] + G[-1, 0, -1, -1, x] + 
       G[-1, 0, -1, 0, x] + G[-1, 0, -1, -y^(-1), x] + G[-1, 0, 0, -1, x] + 
       4*G[-1, 0, 0, 0, x] + G[-1, 0, 0, -y^(-1), x] + 
       G[-1, 0, -y^(-1), -1, x] + G[-1, 0, -y^(-1), 0, x] + 
       G[-1, 0, -y^(-1), -y^(-1), x] - 8*G[-1, -y^(-1), -1, -1, x] + 
       G[-1, -y^(-1), -1, 0, x] - 8*G[-1, -y^(-1), -1, -y^(-1), x] - 
       G[-1, -y^(-1), 0, -1, x]/2 - 2*G[-1, -y^(-1), 0, 0, x] - 
       G[-1, -y^(-1), 0, -y^(-1), x]/2 - 8*G[-1, -y^(-1), -y^(-1), -1, x] - 
       2*G[-1, -y^(-1), -y^(-1), 0, x] - 8*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] + 4*G[0, -1, -1, -1, x] + 4*G[0, -1, -1, 0, x] + 
       4*G[0, -1, -1, -y^(-1), x] + G[0, -1, 0, -1, x] + 
       4*G[0, -1, 0, 0, x] + G[0, -1, 0, -y^(-1), x] + 
       4*G[0, -1, -y^(-1), -1, x] - 2*G[0, -1, -y^(-1), 0, x] + 
       4*G[0, -1, -y^(-1), -y^(-1), x] + 4*G[0, 0, -1, -1, x] + 
       4*G[0, 0, -1, 0, x] + 4*G[0, 0, -1, -y^(-1), x] + 
       4*G[0, 0, 0, -1, x] + 16*G[0, 0, 0, 0, x] + G[0, 0, 0, 0, y] + 
       4*G[0, 0, 0, -y^(-1), x] + 4*G[0, 0, -y^(-1), -1, x] + 
       4*G[0, 0, -y^(-1), 0, x] + 4*G[0, 0, -y^(-1), -y^(-1), x] + 
       4*G[0, -y^(-1), -1, -1, x] - 2*G[0, -y^(-1), -1, 0, x] + 
       4*G[0, -y^(-1), -1, -y^(-1), x] + G[0, -y^(-1), 0, -1, x] + 
       4*G[0, -y^(-1), 0, 0, x] + G[0, -y^(-1), 0, -y^(-1), x] + 
       4*G[0, -y^(-1), -y^(-1), -1, x] + 4*G[0, -y^(-1), -y^(-1), 0, x] + 
       4*G[0, -y^(-1), -y^(-1), -y^(-1), x] - 8*G[-y^(-1), -1, -1, -1, x] - 
       2*G[-y^(-1), -1, -1, 0, x] - 8*G[-y^(-1), -1, -1, -y^(-1), x] - 
       G[-y^(-1), -1, 0, -1, x]/2 - 2*G[-y^(-1), -1, 0, 0, x] - 
       G[-y^(-1), -1, 0, -y^(-1), x]/2 - 8*G[-y^(-1), -1, -y^(-1), -1, x] + 
       G[-y^(-1), -1, -y^(-1), 0, x] - 8*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] + G[-y^(-1), 0, -1, -1, x] + G[-y^(-1), 0, -1, 0, x] + 
       G[-y^(-1), 0, -1, -y^(-1), x] + G[-y^(-1), 0, 0, -1, x] + 
       4*G[-y^(-1), 0, 0, 0, x] + G[-y^(-1), 0, 0, -y^(-1), x] + 
       G[-y^(-1), 0, -y^(-1), -1, x] + G[-y^(-1), 0, -y^(-1), 0, x] + 
       G[-y^(-1), 0, -y^(-1), -y^(-1), x] - 8*G[-y^(-1), -y^(-1), -1, -1, 
         x] - 2*G[-y^(-1), -y^(-1), -1, 0, x] - 
       8*G[-y^(-1), -y^(-1), -1, -y^(-1), x] + G[-y^(-1), -y^(-1), 0, -1, 
        x] + 4*G[-y^(-1), -y^(-1), 0, 0, x] + G[-y^(-1), -y^(-1), 0, -y^(-1), 
        x] - 8*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       4*G[-y^(-1), -y^(-1), -y^(-1), 0, x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       G[0, x]*(((8*I)/3)*Pi^3 - 4*Pi^2*G[0, y] - (4*I)*Pi*G[0, 0, y] + 
         2*G[0, 0, 0, y] - 12*Zeta[3]) + G[0, y]*(((4*I)/3)*Pi^3 - 
         6*Zeta[3]) + G[-y^(-1), x]*(((-4*I)/3)*Pi^3 - I*Pi*G[0, 0, y] + 
         G[0, 0, 0, y]/2 - 3*Zeta[3]) + G[-1, x]*(((-4*I)/3)*Pi^3 - 
         Pi^2*G[0, y] - I*Pi*G[0, 0, y] + G[0, 0, 0, y]/2 - 3*Zeta[3]) + 
       (12*I)*Pi*Zeta[3])
 
Int[p12, 10] = 1 - ep*((-2*I)*Pi + G[-1, x] + 2*G[0, x] + G[0, y] + 
       G[-y^(-1), x]) - ep^2*(2*Pi^2 + G[0, x]*((4*I)*Pi - 2*G[0, y]) + 
       G[-1, x]*((2*I)*Pi - G[0, y]) + (2*I)*Pi*G[0, y] + 
       (2*I)*Pi*G[-y^(-1), x] - G[0, y]*G[-y^(-1), x] - G[-1, -1, x] - 
       2*G[-1, 0, x] - G[-1, -y^(-1), x] - 2*G[0, -1, x] - 4*G[0, 0, x] - 
       G[0, 0, y] - 2*G[0, -y^(-1), x] - G[-y^(-1), -1, x] - 
       2*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x]) - 
     ep^3*(((4*I)/3)*Pi^3 - 2*Pi^2*G[0, y] - (2*I)*Pi*G[-1, -1, x] - 
       (4*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, -y^(-1), x] - 
       (4*I)*Pi*G[0, -1, x] - (8*I)*Pi*G[0, 0, x] - (2*I)*Pi*G[0, 0, y] + 
       G[-y^(-1), x]*(-2*Pi^2 + G[0, 0, y]) + 
       G[-1, x]*(-2*Pi^2 - (2*I)*Pi*G[0, y] + G[0, 0, y]) + 
       G[0, x]*(-4*Pi^2 - (4*I)*Pi*G[0, y] + 2*G[0, 0, y]) - 
       (4*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, x] - 
       (4*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       G[0, y]*((-2*I)*Pi*G[-y^(-1), x] + G[-1, -1, x] + 2*G[-1, 0, x] + 
         G[-1, -y^(-1), x] + 2*G[0, -1, x] + 4*G[0, 0, x] + 
         2*G[0, -y^(-1), x] + G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x]) + G[-1, -1, -1, x] + 2*G[-1, -1, 0, x] + 
       G[-1, -1, -y^(-1), x] + 2*G[-1, 0, -1, x] + 4*G[-1, 0, 0, x] + 
       2*G[-1, 0, -y^(-1), x] + G[-1, -y^(-1), -1, x] + 
       2*G[-1, -y^(-1), 0, x] + G[-1, -y^(-1), -y^(-1), x] + 
       2*G[0, -1, -1, x] + 4*G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] + 
       4*G[0, 0, -1, x] + 8*G[0, 0, 0, x] + G[0, 0, 0, y] + 
       4*G[0, 0, -y^(-1), x] + 2*G[0, -y^(-1), -1, x] + 
       4*G[0, -y^(-1), 0, x] + 2*G[0, -y^(-1), -y^(-1), x] + 
       G[-y^(-1), -1, -1, x] + 2*G[-y^(-1), -1, 0, x] + 
       G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), 0, -1, x] + 
       4*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] + 
       G[-y^(-1), -y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), 0, x] + 
       G[-y^(-1), -y^(-1), -y^(-1), x] - 6*Zeta[3]) - 
     ep^4*((-23*Pi^4)/30 - ((4*I)/3)*Pi^3*G[0, y] + 
       G[0, 0, x]*(8*Pi^2 - 4*G[0, 0, y]) + G[-1, 0, x]*
        (4*Pi^2 - 2*G[0, 0, y]) + G[0, -1, x]*(4*Pi^2 - 2*G[0, 0, y]) + 
       G[-1, -1, x]*(2*Pi^2 - G[0, 0, y]) + G[-1, -y^(-1), x]*
        (2*Pi^2 - G[0, 0, y]) + 2*Pi^2*G[0, 0, y] + 4*Pi^2*G[0, -y^(-1), x] + 
       2*Pi^2*G[-y^(-1), -1, x] + 4*Pi^2*G[-y^(-1), 0, x] + 
       G[0, 0, y]*(-2*G[0, -y^(-1), x] - G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x]) + 
       2*Pi^2*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-1, -1, -1, x] + 
       (4*I)*Pi*G[-1, -1, 0, x] + (2*I)*Pi*G[-1, -1, -y^(-1), x] + 
       (4*I)*Pi*G[-1, 0, -1, x] + (8*I)*Pi*G[-1, 0, 0, x] + 
       (4*I)*Pi*G[-1, 0, -y^(-1), x] + (2*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] + (2*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[0, -1, -1, x] + (8*I)*Pi*G[0, -1, 0, x] + 
       (4*I)*Pi*G[0, -1, -y^(-1), x] + (8*I)*Pi*G[0, 0, -1, x] + 
       (16*I)*Pi*G[0, 0, 0, x] + G[0, x]*(((-8*I)/3)*Pi^3 + 4*Pi^2*G[0, y] + 
         (4*I)*Pi*G[0, 0, y] - 2*G[0, 0, 0, y]) + G[-y^(-1), x]*
        (((-4*I)/3)*Pi^3 + (2*I)*Pi*G[0, 0, y] - G[0, 0, 0, y]) + 
       G[-1, x]*(((-4*I)/3)*Pi^3 + 2*Pi^2*G[0, y] + (2*I)*Pi*G[0, 0, y] - 
         G[0, 0, 0, y]) + (2*I)*Pi*G[0, 0, 0, y] + 
       (8*I)*Pi*G[0, 0, -y^(-1), x] + (4*I)*Pi*G[0, -y^(-1), -1, x] + 
       (8*I)*Pi*G[0, -y^(-1), 0, x] + (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -1, -1, x] + (4*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + (4*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (8*I)*Pi*G[-y^(-1), 0, 0, x] + (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + G[0, y]*(2*Pi^2*G[-y^(-1), x] + (2*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] + 
         (4*I)*Pi*G[0, -1, x] + (8*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         G[-1, -1, -1, x] - 2*G[-1, -1, 0, x] - G[-1, -1, -y^(-1), x] - 
         2*G[-1, 0, -1, x] - 4*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] - 
         G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), 0, x] - 
         G[-1, -y^(-1), -y^(-1), x] - 2*G[0, -1, -1, x] - 4*G[0, -1, 0, x] - 
         2*G[0, -1, -y^(-1), x] - 4*G[0, 0, -1, x] - 8*G[0, 0, 0, x] - 
         4*G[0, 0, -y^(-1), x] - 2*G[0, -y^(-1), -1, x] - 
         4*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), x] - 
         G[-y^(-1), -1, -1, x] - 2*G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x] - 2*G[-y^(-1), 0, -1, x] - 
         4*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] - 
         G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), -y^(-1), x]) + (2*I)*Pi*G[-y^(-1), -y^(-1), 
         -y^(-1), x] - G[-1, -1, -1, -1, x] - 2*G[-1, -1, -1, 0, x] - 
       G[-1, -1, -1, -y^(-1), x] - 2*G[-1, -1, 0, -1, x] - 
       4*G[-1, -1, 0, 0, x] - 2*G[-1, -1, 0, -y^(-1), x] - 
       G[-1, -1, -y^(-1), -1, x] - 2*G[-1, -1, -y^(-1), 0, x] - 
       G[-1, -1, -y^(-1), -y^(-1), x] - 2*G[-1, 0, -1, -1, x] - 
       4*G[-1, 0, -1, 0, x] - 2*G[-1, 0, -1, -y^(-1), x] - 
       4*G[-1, 0, 0, -1, x] - 8*G[-1, 0, 0, 0, x] - 
       4*G[-1, 0, 0, -y^(-1), x] - 2*G[-1, 0, -y^(-1), -1, x] - 
       4*G[-1, 0, -y^(-1), 0, x] - 2*G[-1, 0, -y^(-1), -y^(-1), x] - 
       G[-1, -y^(-1), -1, -1, x] - 2*G[-1, -y^(-1), -1, 0, x] - 
       G[-1, -y^(-1), -1, -y^(-1), x] - 2*G[-1, -y^(-1), 0, -1, x] - 
       4*G[-1, -y^(-1), 0, 0, x] - 2*G[-1, -y^(-1), 0, -y^(-1), x] - 
       G[-1, -y^(-1), -y^(-1), -1, x] - 2*G[-1, -y^(-1), -y^(-1), 0, x] - 
       G[-1, -y^(-1), -y^(-1), -y^(-1), x] - 2*G[0, -1, -1, -1, x] - 
       4*G[0, -1, -1, 0, x] - 2*G[0, -1, -1, -y^(-1), x] - 
       4*G[0, -1, 0, -1, x] - 8*G[0, -1, 0, 0, x] - 
       4*G[0, -1, 0, -y^(-1), x] - 2*G[0, -1, -y^(-1), -1, x] - 
       4*G[0, -1, -y^(-1), 0, x] - 2*G[0, -1, -y^(-1), -y^(-1), x] - 
       4*G[0, 0, -1, -1, x] - 8*G[0, 0, -1, 0, x] - 
       4*G[0, 0, -1, -y^(-1), x] - 8*G[0, 0, 0, -1, x] - 
       16*G[0, 0, 0, 0, x] - G[0, 0, 0, 0, y] - 8*G[0, 0, 0, -y^(-1), x] - 
       4*G[0, 0, -y^(-1), -1, x] - 8*G[0, 0, -y^(-1), 0, x] - 
       4*G[0, 0, -y^(-1), -y^(-1), x] - 2*G[0, -y^(-1), -1, -1, x] - 
       4*G[0, -y^(-1), -1, 0, x] - 2*G[0, -y^(-1), -1, -y^(-1), x] - 
       4*G[0, -y^(-1), 0, -1, x] - 8*G[0, -y^(-1), 0, 0, x] - 
       4*G[0, -y^(-1), 0, -y^(-1), x] - 2*G[0, -y^(-1), -y^(-1), -1, x] - 
       4*G[0, -y^(-1), -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] - G[-y^(-1), -1, -1, -1, x] - 2*G[-y^(-1), -1, -1, 0, x] - 
       G[-y^(-1), -1, -1, -y^(-1), x] - 2*G[-y^(-1), -1, 0, -1, x] - 
       4*G[-y^(-1), -1, 0, 0, x] - 2*G[-y^(-1), -1, 0, -y^(-1), x] - 
       G[-y^(-1), -1, -y^(-1), -1, x] - 2*G[-y^(-1), -1, -y^(-1), 0, x] - 
       G[-y^(-1), -1, -y^(-1), -y^(-1), x] - 2*G[-y^(-1), 0, -1, -1, x] - 
       4*G[-y^(-1), 0, -1, 0, x] - 2*G[-y^(-1), 0, -1, -y^(-1), x] - 
       4*G[-y^(-1), 0, 0, -1, x] - 8*G[-y^(-1), 0, 0, 0, x] - 
       4*G[-y^(-1), 0, 0, -y^(-1), x] - 2*G[-y^(-1), 0, -y^(-1), -1, x] - 
       4*G[-y^(-1), 0, -y^(-1), 0, x] - 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - G[-y^(-1), -y^(-1), -1, -1, x] - 
       2*G[-y^(-1), -y^(-1), -1, 0, x] - G[-y^(-1), -y^(-1), -1, -y^(-1), 
        x] - 2*G[-y^(-1), -y^(-1), 0, -1, x] - 
       4*G[-y^(-1), -y^(-1), 0, 0, x] - 2*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       2*G[-y^(-1), -y^(-1), -y^(-1), 0, x] - G[-y^(-1), -y^(-1), -y^(-1), 
        -y^(-1), x] - (12*I)*Pi*Zeta[3] + 6*G[-1, x]*Zeta[3] + 
       12*G[0, x]*Zeta[3] + 6*G[0, y]*Zeta[3] + 6*G[-y^(-1), x]*Zeta[3])
 
Int[p12, 11] = -(ep*((-I/2)*Pi - G[0, x]/2 - G[0, z]/2)) - 
     ep^2*((5*Pi^2)/12 + G[0, x]*G[0, z] + (I/2)*Pi*G[-z^(-1), x] + 
       (G[0, z]*G[-z^(-1), x])/2 + G[0, 0, x] + G[0, 0, z] + 
       G[-z^(-1), 0, x]/2) - ep^3*((I/6)*Pi^3 + G[-z^(-1), x]*
        ((-5*Pi^2)/12 - G[0, 0, z]) - 2*G[0, x]*G[0, 0, z] + 
       G[0, z]*(-2*G[0, 0, x] - G[-z^(-1), 0, x] - G[-z^(-1), -z^(-1), x]/
          2) - (I/2)*Pi*G[-z^(-1), -z^(-1), x] - 2*G[0, 0, 0, x] - 
       2*G[0, 0, 0, z] - G[-z^(-1), 0, 0, x] - G[-z^(-1), -z^(-1), 0, x]/2 - 
       Zeta[3]/2) - ep^4*(-Pi^4/40 + 4*G[0, 0, x]*G[0, 0, z] + 
       (5*Pi^2*G[-z^(-1), -z^(-1), x])/12 + G[0, 0, z]*(2*G[-z^(-1), 0, x] + 
         G[-z^(-1), -z^(-1), x]) + 4*G[0, x]*G[0, 0, 0, z] + 
       G[0, z]*(4*G[0, 0, 0, x] + 2*G[-z^(-1), 0, 0, x] + 
         G[-z^(-1), -z^(-1), 0, x] + G[-z^(-1), -z^(-1), -z^(-1), x]/2) + 
       (I/2)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + 4*G[0, 0, 0, 0, x] + 
       4*G[0, 0, 0, 0, z] + 2*G[-z^(-1), 0, 0, 0, x] + 
       G[-z^(-1), -z^(-1), 0, 0, x] + G[-z^(-1), -z^(-1), -z^(-1), 0, x]/2 + 
       G[-z^(-1), x]*(2*G[0, 0, 0, z] - (I/6)*(Pi^3 + (3*I)*Zeta[3])) - 
       I*Pi*Zeta[3])
 
Int[p12, 12] = -(ep^2*(G[-1, x]*G[0, y] - G[0, y]*G[-y^(-1), x] + 
        2*G[-1, 0, x] - 2*G[-y^(-1), 0, x])) - 
     ep^3*((4*I)*Pi*G[-1, 0, x] + G[-1, x]*((2*I)*Pi*G[0, y] - 
         2*G[0, 0, y]) + 2*G[-y^(-1), x]*G[0, 0, y] - 
       (4*I)*Pi*G[-y^(-1), 0, x] + G[0, y]*((-2*I)*Pi*G[-y^(-1), x] - 
         2*G[-1, -1, x] - 4*G[-1, 0, x] + G[-1, -y^(-1), x] - G[0, -1, x] + 
         G[0, -y^(-1), x] - G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x]) - 4*G[-1, -1, 0, x] - G[-1, 0, -1, x] - 
       8*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] + 2*G[-1, -y^(-1), 0, x] - 
       2*G[0, -1, 0, x] + 2*G[0, -y^(-1), 0, x] - 2*G[-y^(-1), -1, 0, x] + 
       G[-y^(-1), 0, -1, x] + 8*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), 
        x] + 4*G[-y^(-1), -y^(-1), 0, x]) - 
     ep^4*(4*G[-1, -1, x]*G[0, 0, y] - 2*G[-1, -y^(-1), x]*G[0, 0, y] + 
       2*G[0, -1, x]*G[0, 0, y] + G[-1, 0, x]*(-4*Pi^2 + 8*G[0, 0, y]) + 
       4*Pi^2*G[-y^(-1), 0, x] + G[0, 0, y]*(-2*G[0, -y^(-1), x] + 
         2*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x]) - (8*I)*Pi*G[-1, -1, 0, x] - 
       (2*I)*Pi*G[-1, 0, -1, x] - (16*I)*Pi*G[-1, 0, 0, x] - 
       (2*I)*Pi*G[-1, 0, -y^(-1), x] + (4*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (4*I)*Pi*G[0, -1, 0, x] + G[-y^(-1), x]*((4*I)*Pi*G[0, 0, y] - 
         4*G[0, 0, 0, y]) + G[-1, x]*(-2*Pi^2*G[0, y] - (4*I)*Pi*G[0, 0, y] + 
         4*G[0, 0, 0, y]) + (4*I)*Pi*G[0, -y^(-1), 0, x] - 
       (4*I)*Pi*G[-y^(-1), -1, 0, x] + (2*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (16*I)*Pi*G[-y^(-1), 0, 0, x] + (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + G[0, y]*(2*Pi^2*G[-y^(-1), x] - 
         (4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[0, -1, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (8*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         4*G[-1, -1, -1, x] + 8*G[-1, -1, 0, x] - 2*G[-1, -1, -y^(-1), x] + 
         2*G[-1, 0, -1, x] + 16*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] + 
         G[-1, -y^(-1), -1, x] - 4*G[-1, -y^(-1), 0, x] - 
         2*G[-1, -y^(-1), -y^(-1), x] + 2*G[0, -1, -1, x] + 
         4*G[0, -1, 0, x] - G[0, -1, -y^(-1), x] + G[0, 0, -1, x] - 
         G[0, 0, -y^(-1), x] + G[0, -y^(-1), -1, x] - 4*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -1, -1, x] + 
         4*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), 0, -1, x] - 16*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), -y^(-1), -1, x] - 
         8*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x]) + 
       8*G[-1, -1, -1, 0, x] + 2*G[-1, -1, 0, -1, x] + 
       16*G[-1, -1, 0, 0, x] + 2*G[-1, -1, 0, -y^(-1), x] - 
       4*G[-1, -1, -y^(-1), 0, x] + 2*G[-1, 0, -1, -1, x] + 
       4*G[-1, 0, -1, 0, x] + 2*G[-1, 0, -1, -y^(-1), x] + 
       G[-1, 0, 0, -1, x] + 32*G[-1, 0, 0, 0, x] + G[-1, 0, 0, -y^(-1), x] + 
       2*G[-1, 0, -y^(-1), -1, x] - 2*G[-1, 0, -y^(-1), 0, x] + 
       2*G[-1, 0, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), -1, 0, x] - 
       G[-1, -y^(-1), 0, -1, x] - 8*G[-1, -y^(-1), 0, 0, x] - 
       G[-1, -y^(-1), 0, -y^(-1), x] - 4*G[-1, -y^(-1), -y^(-1), 0, x] + 
       4*G[0, -1, -1, 0, x] + G[0, -1, 0, -1, x] + 8*G[0, -1, 0, 0, x] + 
       G[0, -1, 0, -y^(-1), x] - 2*G[0, -1, -y^(-1), 0, x] + 
       2*G[0, 0, -1, 0, x] - 2*G[0, 0, -y^(-1), 0, x] + 
       2*G[0, -y^(-1), -1, 0, x] - G[0, -y^(-1), 0, -1, x] - 
       8*G[0, -y^(-1), 0, 0, x] - G[0, -y^(-1), 0, -y^(-1), x] - 
       4*G[0, -y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), -1, -1, 0, x] + 
       G[-y^(-1), -1, 0, -1, x] + 8*G[-y^(-1), -1, 0, 0, x] + 
       G[-y^(-1), -1, 0, -y^(-1), x] - 2*G[-y^(-1), -1, -y^(-1), 0, x] - 
       2*G[-y^(-1), 0, -1, -1, x] + 2*G[-y^(-1), 0, -1, 0, x] - 
       2*G[-y^(-1), 0, -1, -y^(-1), x] - G[-y^(-1), 0, 0, -1, x] - 
       32*G[-y^(-1), 0, 0, 0, x] - G[-y^(-1), 0, 0, -y^(-1), x] - 
       2*G[-y^(-1), 0, -y^(-1), -1, x] - 4*G[-y^(-1), 0, -y^(-1), 0, x] - 
       2*G[-y^(-1), 0, -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), -1, 0, x] - 2*G[-y^(-1), -y^(-1), 0, -1, x] - 
       16*G[-y^(-1), -y^(-1), 0, 0, x] - 2*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - 8*G[-y^(-1), -y^(-1), -y^(-1), 0, x])
 
Int[p12, 13] = 1/2 - ep*((-I)*Pi + G[-1, x] + 2*G[0, x] + G[0, y] + 
       G[-y^(-1), x]) - ep^2*(Pi^2 + G[0, x]*((4*I)*Pi - 4*G[0, y]) + 
       G[-1, x]*((2*I)*Pi - G[0, y]/2) + (2*I)*Pi*G[0, y] + 
       (2*I)*Pi*G[-y^(-1), x] - (G[0, y]*G[-y^(-1), x])/2 - 2*G[-1, -1, x] - 
       G[-1, 0, x] - 2*G[-1, -y^(-1), x] - G[0, -1, x] - 8*G[0, 0, x] - 
       2*G[0, 0, y] - G[0, -y^(-1), x] - 2*G[-y^(-1), -1, x] - 
       G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x]) - 
     ep^3*(((2*I)/3)*Pi^3 - 2*Pi^2*G[0, y] - (4*I)*Pi*G[-1, -1, x] - 
       (2*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -y^(-1), x] - 
       (2*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, 0, y] + 
       G[-y^(-1), x]*(-2*Pi^2 + G[0, 0, y]) + 
       G[-1, x]*(-2*Pi^2 - I*Pi*G[0, y] + G[0, 0, y]) + 
       G[0, x]*(-4*Pi^2 - (8*I)*Pi*G[0, y] + 8*G[0, 0, y]) - 
       (2*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, x] - 
       (2*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       G[0, y]*((-I)*Pi*G[-y^(-1), x] + G[-1, -1, x] + 2*G[-1, 0, x] - 
         G[-1, -y^(-1), x]/2 + G[0, -1, x]/2 + 16*G[0, 0, x] + 
         G[0, -y^(-1), x]/2 - G[-y^(-1), -1, x]/2 + 2*G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x]) + 4*G[-1, -1, -1, x] + 2*G[-1, -1, 0, x] + 
       4*G[-1, -1, -y^(-1), x] + G[-1, 0, -1, x]/2 + 4*G[-1, 0, 0, x] + 
       G[-1, 0, -y^(-1), x]/2 + 4*G[-1, -y^(-1), -1, x] - 
       G[-1, -y^(-1), 0, x] + 4*G[-1, -y^(-1), -y^(-1), x] + 
       2*G[0, -1, -1, x] + G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] + 
       G[0, 0, -1, x] + 32*G[0, 0, 0, x] + 4*G[0, 0, 0, y] + 
       G[0, 0, -y^(-1), x] + 2*G[0, -y^(-1), -1, x] + G[0, -y^(-1), 0, x] + 
       2*G[0, -y^(-1), -y^(-1), x] + 4*G[-y^(-1), -1, -1, x] - 
       G[-y^(-1), -1, 0, x] + 4*G[-y^(-1), -1, -y^(-1), x] + 
       G[-y^(-1), 0, -1, x]/2 + 4*G[-y^(-1), 0, 0, x] + 
       G[-y^(-1), 0, -y^(-1), x]/2 + 4*G[-y^(-1), -y^(-1), -1, x] + 
       2*G[-y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), x]) - 
     ep^4*(-Pi^4/3 - ((4*I)/3)*Pi^3*G[0, y] + G[0, 0, x]*
        (16*Pi^2 - 32*G[0, 0, y]) + G[-1, 0, x]*(2*Pi^2 - 4*G[0, 0, y]) + 
       G[-1, -1, x]*(4*Pi^2 - 2*G[0, 0, y]) + G[0, -1, x]*
        (2*Pi^2 - G[0, 0, y]) + 4*Pi^2*G[0, 0, y] + G[-1, -y^(-1), x]*
        (4*Pi^2 + G[0, 0, y]) + 2*Pi^2*G[0, -y^(-1), x] + 
       4*Pi^2*G[-y^(-1), -1, x] + 2*Pi^2*G[-y^(-1), 0, x] + 
       G[0, 0, y]*(-G[0, -y^(-1), x] + G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x]) + 
       4*Pi^2*G[-y^(-1), -y^(-1), x] + (8*I)*Pi*G[-1, -1, -1, x] + 
       (4*I)*Pi*G[-1, -1, 0, x] + (8*I)*Pi*G[-1, -1, -y^(-1), x] + 
       I*Pi*G[-1, 0, -1, x] + (8*I)*Pi*G[-1, 0, 0, x] + 
       I*Pi*G[-1, 0, -y^(-1), x] + (8*I)*Pi*G[-1, -y^(-1), -1, x] - 
       (2*I)*Pi*G[-1, -y^(-1), 0, x] + (8*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[0, -1, -1, x] + (2*I)*Pi*G[0, -1, 0, x] + 
       (4*I)*Pi*G[0, -1, -y^(-1), x] + (2*I)*Pi*G[0, 0, -1, x] + 
       (64*I)*Pi*G[0, 0, 0, x] + G[0, x]*(((-8*I)/3)*Pi^3 + 8*Pi^2*G[0, y] + 
         (16*I)*Pi*G[0, 0, y] - 16*G[0, 0, 0, y]) + 
       G[-y^(-1), x]*(((-4*I)/3)*Pi^3 + (2*I)*Pi*G[0, 0, y] - 
         2*G[0, 0, 0, y]) + G[-1, x]*(((-4*I)/3)*Pi^3 + Pi^2*G[0, y] + 
         (2*I)*Pi*G[0, 0, y] - 2*G[0, 0, 0, y]) + (8*I)*Pi*G[0, 0, 0, y] + 
       (2*I)*Pi*G[0, 0, -y^(-1), x] + (4*I)*Pi*G[0, -y^(-1), -1, x] + 
       (2*I)*Pi*G[0, -y^(-1), 0, x] + (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -1, -1, x] - (2*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (8*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + I*Pi*G[-y^(-1), 0, -1, x] + 
       (8*I)*Pi*G[-y^(-1), 0, 0, x] + I*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + G[0, y]*(Pi^2*G[-y^(-1), x] + (2*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] - I*Pi*G[-1, -y^(-1), x] + I*Pi*G[0, -1, x] + 
         (32*I)*Pi*G[0, 0, x] + I*Pi*G[0, -y^(-1), x] - 
         I*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 2*G[-1, -1, -1, x] - 
         4*G[-1, -1, 0, x] + G[-1, -1, -y^(-1), x] - G[-1, 0, -1, x] - 
         8*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x]/2 - G[-1, -y^(-1), -1, x]/
          2 + 2*G[-1, -y^(-1), 0, x] + G[-1, -y^(-1), -y^(-1), x] - 
         G[0, -1, -1, x] - 2*G[0, -1, 0, x] + G[0, -1, -y^(-1), x]/2 - 
         G[0, 0, -1, x]/2 - 64*G[0, 0, 0, x] - G[0, 0, -y^(-1), x]/2 + 
         G[0, -y^(-1), -1, x]/2 - 2*G[0, -y^(-1), 0, x] - 
         G[0, -y^(-1), -y^(-1), x] + G[-y^(-1), -1, -1, x] + 
         2*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x]/2 + 
         G[-y^(-1), 0, -1, x]/2 - 8*G[-y^(-1), 0, 0, x] - 
         G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), -y^(-1), -1, x] - 
         4*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -y^(-1), x]) + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 8*G[-1, -1, -1, -1, x] - 
       4*G[-1, -1, -1, 0, x] - 8*G[-1, -1, -1, -y^(-1), x] - 
       G[-1, -1, 0, -1, x] - 8*G[-1, -1, 0, 0, x] - G[-1, -1, 0, -y^(-1), 
        x] - 8*G[-1, -1, -y^(-1), -1, x] + 2*G[-1, -1, -y^(-1), 0, x] - 
       8*G[-1, -1, -y^(-1), -y^(-1), x] - G[-1, 0, -1, -1, x] - 
       2*G[-1, 0, -1, 0, x] - G[-1, 0, -1, -y^(-1), x] - 
       G[-1, 0, 0, -1, x]/2 - 16*G[-1, 0, 0, 0, x] - G[-1, 0, 0, -y^(-1), x]/
        2 - G[-1, 0, -y^(-1), -1, x] + G[-1, 0, -y^(-1), 0, x] - 
       G[-1, 0, -y^(-1), -y^(-1), x] - 8*G[-1, -y^(-1), -1, -1, x] - 
       G[-1, -y^(-1), -1, 0, x] - 8*G[-1, -y^(-1), -1, -y^(-1), x] + 
       G[-1, -y^(-1), 0, -1, x]/2 + 4*G[-1, -y^(-1), 0, 0, x] + 
       G[-1, -y^(-1), 0, -y^(-1), x]/2 - 8*G[-1, -y^(-1), -y^(-1), -1, x] + 
       2*G[-1, -y^(-1), -y^(-1), 0, x] - 8*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 4*G[0, -1, -1, -1, x] - 2*G[0, -1, -1, 0, x] - 
       4*G[0, -1, -1, -y^(-1), x] - G[0, -1, 0, -1, x]/2 - 
       4*G[0, -1, 0, 0, x] - G[0, -1, 0, -y^(-1), x]/2 - 
       4*G[0, -1, -y^(-1), -1, x] + G[0, -1, -y^(-1), 0, x] - 
       4*G[0, -1, -y^(-1), -y^(-1), x] - 2*G[0, 0, -1, -1, x] - 
       G[0, 0, -1, 0, x] - 2*G[0, 0, -1, -y^(-1), x] - G[0, 0, 0, -1, x] - 
       128*G[0, 0, 0, 0, x] - 8*G[0, 0, 0, 0, y] - G[0, 0, 0, -y^(-1), x] - 
       2*G[0, 0, -y^(-1), -1, x] - G[0, 0, -y^(-1), 0, x] - 
       2*G[0, 0, -y^(-1), -y^(-1), x] - 4*G[0, -y^(-1), -1, -1, x] + 
       G[0, -y^(-1), -1, 0, x] - 4*G[0, -y^(-1), -1, -y^(-1), x] - 
       G[0, -y^(-1), 0, -1, x]/2 - 4*G[0, -y^(-1), 0, 0, x] - 
       G[0, -y^(-1), 0, -y^(-1), x]/2 - 4*G[0, -y^(-1), -y^(-1), -1, x] - 
       2*G[0, -y^(-1), -y^(-1), 0, x] - 4*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] - 8*G[-y^(-1), -1, -1, -1, x] + 2*G[-y^(-1), -1, -1, 0, x] - 
       8*G[-y^(-1), -1, -1, -y^(-1), x] + G[-y^(-1), -1, 0, -1, x]/2 + 
       4*G[-y^(-1), -1, 0, 0, x] + G[-y^(-1), -1, 0, -y^(-1), x]/2 - 
       8*G[-y^(-1), -1, -y^(-1), -1, x] - G[-y^(-1), -1, -y^(-1), 0, x] - 
       8*G[-y^(-1), -1, -y^(-1), -y^(-1), x] - G[-y^(-1), 0, -1, -1, x] + 
       G[-y^(-1), 0, -1, 0, x] - G[-y^(-1), 0, -1, -y^(-1), x] - 
       G[-y^(-1), 0, 0, -1, x]/2 - 16*G[-y^(-1), 0, 0, 0, x] - 
       G[-y^(-1), 0, 0, -y^(-1), x]/2 - G[-y^(-1), 0, -y^(-1), -1, x] - 
       2*G[-y^(-1), 0, -y^(-1), 0, x] - G[-y^(-1), 0, -y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), -1, -1, x] + 2*G[-y^(-1), -y^(-1), -1, 0, x] - 
       8*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - G[-y^(-1), -y^(-1), 0, -1, 
        x] - 8*G[-y^(-1), -y^(-1), 0, 0, x] - G[-y^(-1), -y^(-1), 0, -y^(-1), 
        x] - 8*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), 0, x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x])
 
Int[p12, 14] = 1 - ep*((-2*I)*Pi + G[-1, x] + G[-y^(-1), x]) - 
     ep^2*(2*Pi^2 + (2*I)*Pi*G[-1, x] + (2*I)*Pi*G[-y^(-1), x] - 
       G[-1, -1, x] - G[-1, -y^(-1), x] - G[-y^(-1), -1, x] - 
       G[-y^(-1), -y^(-1), x]) - ep^3*(((4*I)/3)*Pi^3 - 2*Pi^2*G[-1, x] - 
       2*Pi^2*G[-y^(-1), x] - (2*I)*Pi*G[-1, -1, x] - 
       (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x] + G[-1, -1, -1, x] + 
       G[-1, -1, -y^(-1), x] + G[-1, -y^(-1), -1, x] + 
       G[-1, -y^(-1), -y^(-1), x] + G[-y^(-1), -1, -1, x] + 
       G[-y^(-1), -1, -y^(-1), x] + G[-y^(-1), -y^(-1), -1, x] + 
       G[-y^(-1), -y^(-1), -y^(-1), x] - 6*Zeta[3]) - 
     ep^4*((-23*Pi^4)/30 - ((4*I)/3)*Pi^3*G[-1, x] - 
       ((4*I)/3)*Pi^3*G[-y^(-1), x] + 2*Pi^2*G[-1, -1, x] + 
       2*Pi^2*G[-1, -y^(-1), x] + 2*Pi^2*G[-y^(-1), -1, x] + 
       2*Pi^2*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-1, -1, -1, x] + 
       (2*I)*Pi*G[-1, -1, -y^(-1), x] + (2*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (2*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (2*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (2*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       G[-1, -1, -1, -1, x] - G[-1, -1, -1, -y^(-1), x] - 
       G[-1, -1, -y^(-1), -1, x] - G[-1, -1, -y^(-1), -y^(-1), x] - 
       G[-1, -y^(-1), -1, -1, x] - G[-1, -y^(-1), -1, -y^(-1), x] - 
       G[-1, -y^(-1), -y^(-1), -1, x] - G[-1, -y^(-1), -y^(-1), -y^(-1), x] - 
       G[-y^(-1), -1, -1, -1, x] - G[-y^(-1), -1, -1, -y^(-1), x] - 
       G[-y^(-1), -1, -y^(-1), -1, x] - G[-y^(-1), -1, -y^(-1), -y^(-1), x] - 
       G[-y^(-1), -y^(-1), -1, -1, x] - G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       G[-y^(-1), -y^(-1), -y^(-1), -1, x] - G[-y^(-1), -y^(-1), -y^(-1), 
        -y^(-1), x] - (12*I)*Pi*Zeta[3] + 6*G[-1, x]*Zeta[3] + 
       6*G[-y^(-1), x]*Zeta[3])
 
Int[p12, 15] = 1/4 - ep*((-I/2)*Pi + G[-1, x]/2 + G[-y^(-1), x]/2) - 
     ep^2*((5*Pi^2)/12 + I*Pi*G[-1, x] + I*Pi*G[-y^(-1), x] - G[-1, -1, x] - 
       G[-1, -y^(-1), x] - G[-y^(-1), -1, x] - G[-y^(-1), -y^(-1), x]) - 
     ep^3*((I/6)*Pi^3 - (5*Pi^2*G[-1, x])/6 - (5*Pi^2*G[-y^(-1), x])/6 - 
       (2*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       2*G[-1, -1, -1, x] + 2*G[-1, -1, -y^(-1), x] + 
       2*G[-1, -y^(-1), -1, x] + 2*G[-1, -y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), -1, -1, x] + 2*G[-y^(-1), -1, -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       Zeta[3]/2) - ep^4*(-Pi^4/40 + (5*Pi^2*G[-1, -1, x])/3 + 
       (5*Pi^2*G[-1, -y^(-1), x])/3 + (5*Pi^2*G[-y^(-1), -1, x])/3 + 
       (5*Pi^2*G[-y^(-1), -y^(-1), x])/3 + (4*I)*Pi*G[-1, -1, -1, x] + 
       (4*I)*Pi*G[-1, -1, -y^(-1), x] + (4*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + (4*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[-1, -1, -1, -1, x] - 4*G[-1, -1, -1, -y^(-1), x] - 
       4*G[-1, -1, -y^(-1), -1, x] - 4*G[-1, -1, -y^(-1), -y^(-1), x] - 
       4*G[-1, -y^(-1), -1, -1, x] - 4*G[-1, -y^(-1), -1, -y^(-1), x] - 
       4*G[-1, -y^(-1), -y^(-1), -1, x] - 4*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 4*G[-y^(-1), -1, -1, -1, x] - 4*G[-y^(-1), -1, -1, -y^(-1), 
         x] - 4*G[-y^(-1), -1, -y^(-1), -1, x] - 
       4*G[-y^(-1), -1, -y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), -1, -1, x] - 4*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] - 4*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - I*Pi*Zeta[3] + 
       G[-1, x]*((-I/3)*Pi^3 + Zeta[3]) + G[-y^(-1), x]*
        ((-I/3)*Pi^3 + Zeta[3]))
 
Int[p12, 16] = 1 - ep*((-2*I)*Pi + 2*G[-1, x] + 2*G[-y^(-1), x]) - 
     ep^2*(2*Pi^2 + (4*I)*Pi*G[-1, x] + (4*I)*Pi*G[-y^(-1), x] - 
       4*G[-1, -1, x] - 4*G[-1, -y^(-1), x] - 4*G[-y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), x]) - ep^3*(((4*I)/3)*Pi^3 - 4*Pi^2*G[-1, x] - 
       4*Pi^2*G[-y^(-1), x] - (8*I)*Pi*G[-1, -1, x] - 
       (8*I)*Pi*G[-1, -y^(-1), x] - (8*I)*Pi*G[-y^(-1), -1, x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), x] + 8*G[-1, -1, -1, x] + 
       8*G[-1, -1, -y^(-1), x] + 8*G[-1, -y^(-1), -1, x] + 
       8*G[-1, -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -1, -1, x] + 
       8*G[-y^(-1), -1, -y^(-1), x] + 8*G[-y^(-1), -y^(-1), -1, x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), x] - 6*Zeta[3]) - 
     ep^4*((-23*Pi^4)/30 + 8*Pi^2*G[-1, -1, x] + 8*Pi^2*G[-1, -y^(-1), x] + 
       8*Pi^2*G[-y^(-1), -1, x] + 8*Pi^2*G[-y^(-1), -y^(-1), x] + 
       (16*I)*Pi*G[-1, -1, -1, x] + (16*I)*Pi*G[-1, -1, -y^(-1), x] + 
       (16*I)*Pi*G[-1, -y^(-1), -1, x] + (16*I)*Pi*G[-1, -y^(-1), -y^(-1), 
         x] + (16*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (16*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 16*G[-1, -1, -1, -1, x] - 
       16*G[-1, -1, -1, -y^(-1), x] - 16*G[-1, -1, -y^(-1), -1, x] - 
       16*G[-1, -1, -y^(-1), -y^(-1), x] - 16*G[-1, -y^(-1), -1, -1, x] - 
       16*G[-1, -y^(-1), -1, -y^(-1), x] - 16*G[-1, -y^(-1), -y^(-1), -1, 
         x] - 16*G[-1, -y^(-1), -y^(-1), -y^(-1), x] - 
       16*G[-y^(-1), -1, -1, -1, x] - 16*G[-y^(-1), -1, -1, -y^(-1), x] - 
       16*G[-y^(-1), -1, -y^(-1), -1, x] - 16*G[-y^(-1), -1, -y^(-1), 
         -y^(-1), x] - 16*G[-y^(-1), -y^(-1), -1, -1, x] - 
       16*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       16*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       16*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - (12*I)*Pi*Zeta[3] + 
       G[-1, x]*(((-8*I)/3)*Pi^3 + 12*Zeta[3]) + G[-y^(-1), x]*
        (((-8*I)/3)*Pi^3 + 12*Zeta[3]))
 
Int[p12, 17] = -1 - ep*((-I)*Pi - G[-1, x] - G[0, x] + G[0, y] - 3*G[0, z] - 
       G[-y^(-1), x]) - ep^2*(Pi^2 + (2*I)*Pi*G[0, y] + 
       G[-1, x]*(I*Pi - G[0, y] + 3*G[0, z]) + 
       G[0, x]*((4*I)*Pi - 4*G[0, y] + 6*G[0, z]) + I*Pi*G[-y^(-1), x] - 
       (3*I)*Pi*G[-z^(-1), x] + G[0, z]*(3*G[-y^(-1), x] - 3*G[-z^(-1), x] - 
         3*G[-(z/y), x]) - (3*I)*Pi*G[-(z/y), x] + 
       G[0, y]*(-G[-y^(-1), x] + 3*G[-(z/y), x]) + G[-1, -1, x] + 
       G[-1, 0, x] + G[-1, -y^(-1), x] + G[0, -1, x] - 2*G[0, 0, x] - 
       2*G[0, 0, y] + 6*G[0, 0, z] + G[0, -y^(-1), x] + G[-y^(-1), -1, x] + 
       G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - 3*G[-z^(-1), 0, x] + 
       3*G[-(z/y), 0, x]) - ep^3*(((2*I)/3)*Pi^3 - 2*Pi^2*G[0, y] + 
       ((-I)*Pi - 3*G[0, z])*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] - 
       I*Pi*G[-1, -y^(-1), x] + (3*I)*Pi*G[-1, -z^(-1), x] + 
       (3*I)*Pi*G[-1, -(z/y), x] - I*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - 
       (4*I)*Pi*G[0, 0, y] + G[0, x]*(-4*Pi^2 - (8*I)*Pi*G[0, y] + 
         8*G[0, 0, y] - 12*G[0, 0, z]) + G[-y^(-1), x]*
        (-Pi^2 + 2*G[0, 0, y] - 6*G[0, 0, z]) + 
       G[-1, x]*(-Pi^2 - (2*I)*Pi*G[0, y] + 2*G[0, 0, y] - 6*G[0, 0, z]) + 
       G[-z^(-1), x]*(3*Pi^2 + 6*G[0, 0, z]) + G[-(z/y), x]*
        (3*Pi^2 - 6*G[0, 0, y] + 6*G[0, 0, z]) - I*Pi*G[0, -y^(-1), x] + 
       (3*I)*Pi*G[0, -z^(-1), x] + (3*I)*Pi*G[0, -(z/y), x] - 
       I*Pi*G[-y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), 0, x] - 
       I*Pi*G[-y^(-1), -y^(-1), x] + (3*I)*Pi*G[-y^(-1), -z^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), -(z/y), x] + G[0, y]*((-2*I)*Pi*G[-y^(-1), x] + 
         (6*I)*Pi*G[-(z/y), x] + G[-1, -1, x] + 4*G[-1, 0, x] + 
         G[-1, -y^(-1), x] - 3*G[-1, -(z/y), x] + G[0, -1, x] + 
         16*G[0, 0, x] + G[0, -y^(-1), x] - 3*G[0, -(z/y), x] + 
         G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - 
         3*G[-y^(-1), -(z/y), x] - 12*G[-(z/y), 0, x]) + 
       (12*I)*Pi*G[-(z/y), 0, x] + G[0, z]*(-6*G[-1, 0, x] - 
         3*G[-1, -y^(-1), x] + 3*G[-1, -z^(-1), x] + 3*G[-1, -(z/y), x] - 
         3*G[0, -1, x] - 12*G[0, 0, x] - 3*G[0, -y^(-1), x] + 
         3*G[0, -z^(-1), x] + 3*G[0, -(z/y), x] - 3*G[-y^(-1), -1, x] - 
         6*G[-y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), x] + 
         3*G[-y^(-1), -z^(-1), x] + 3*G[-y^(-1), -(z/y), x] + 
         6*G[-z^(-1), 0, x] + 6*G[-(z/y), 0, x]) - G[-1, -1, -1, x] - 
       G[-1, -1, 0, x] - G[-1, -1, -y^(-1), x] - G[-1, 0, -1, x] + 
       2*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] - G[-1, -y^(-1), -1, x] - 
       G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), -y^(-1), x] + 
       3*G[-1, -z^(-1), 0, x] - 3*G[-1, -(z/y), 0, x] - G[0, -1, -1, x] - 
       G[0, -1, 0, x] - G[0, -1, -y^(-1), x] - G[0, 0, -1, x] + 
       20*G[0, 0, 0, x] + 4*G[0, 0, 0, y] - 12*G[0, 0, 0, z] - 
       G[0, 0, -y^(-1), x] - G[0, -y^(-1), -1, x] - G[0, -y^(-1), 0, x] - 
       G[0, -y^(-1), -y^(-1), x] + 3*G[0, -z^(-1), 0, x] - 
       3*G[0, -(z/y), 0, x] - G[-y^(-1), -1, -1, x] - G[-y^(-1), -1, 0, x] - 
       G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), 0, -1, x] + 
       2*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] - 
       G[-y^(-1), -y^(-1), -1, x] - G[-y^(-1), -y^(-1), 0, x] - 
       G[-y^(-1), -y^(-1), -y^(-1), x] + 3*G[-y^(-1), -z^(-1), 0, x] - 
       3*G[-y^(-1), -(z/y), 0, x] + 6*G[-z^(-1), 0, 0, x] - 
       18*G[-(z/y), 0, 0, x]) - ep^4*(-Pi^4/3 - ((4*I)/3)*Pi^3*G[0, y] + 
       4*Pi^2*G[0, 0, y] + G[-1, -z^(-1), x]*(-3*Pi^2 - 6*G[0, 0, z]) + 
       G[-1, -(z/y), x]*(-3*Pi^2 + 6*G[0, 0, y] - 6*G[0, 0, z]) + 
       G[-1, -1, x]*(Pi^2 - 2*G[0, 0, y] + 6*G[0, 0, z]) + 
       G[-1, -y^(-1), x]*(Pi^2 - 2*G[0, 0, y] + 6*G[0, 0, z]) + 
       G[0, -1, x]*(Pi^2 - 2*G[0, 0, y] + 6*G[0, 0, z]) + 
       G[-1, 0, x]*(4*Pi^2 - 8*G[0, 0, y] + 12*G[0, 0, z]) + 
       G[0, 0, x]*(16*Pi^2 - 32*G[0, 0, y] + 24*G[0, 0, z]) + 
       Pi^2*G[0, -y^(-1), x] - 3*Pi^2*G[0, -z^(-1), x] - 
       3*Pi^2*G[0, -(z/y), x] + Pi^2*G[-y^(-1), -1, x] + 
       4*Pi^2*G[-y^(-1), 0, x] + Pi^2*G[-y^(-1), -y^(-1), x] - 
       3*Pi^2*G[-y^(-1), -z^(-1), x] - 3*Pi^2*G[-y^(-1), -(z/y), x] + 
       G[0, 0, z]*(6*G[0, -y^(-1), x] - 6*G[0, -z^(-1), x] - 
         6*G[0, -(z/y), x] + 6*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] + 
         6*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), -z^(-1), x] - 
         6*G[-y^(-1), -(z/y), x] - 12*G[-z^(-1), 0, x] - 
         12*G[-(z/y), 0, x]) - 12*Pi^2*G[-(z/y), 0, x] + 
       G[0, 0, y]*(-2*G[0, -y^(-1), x] + 6*G[0, -(z/y), x] - 
         2*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), -(z/y), x] + 
         24*G[-(z/y), 0, x]) + (I*Pi + 3*G[0, z])*G[-1, -1, -1, x] + 
       (4*I)*Pi*G[-1, -1, 0, x] + I*Pi*G[-1, -1, -y^(-1), x] - 
       (3*I)*Pi*G[-1, -1, -z^(-1), x] - (3*I)*Pi*G[-1, -1, -(z/y), x] + 
       I*Pi*G[-1, 0, -1, x] + (16*I)*Pi*G[-1, 0, 0, x] + 
       I*Pi*G[-1, 0, -y^(-1), x] - (3*I)*Pi*G[-1, 0, -z^(-1), x] - 
       (3*I)*Pi*G[-1, 0, -(z/y), x] + I*Pi*G[-1, -y^(-1), -1, x] + 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] + I*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (3*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - (3*I)*Pi*G[-1, -y^(-1), -(z/y), 
         x] - (12*I)*Pi*G[-1, -(z/y), 0, x] + I*Pi*G[0, -1, -1, x] + 
       (4*I)*Pi*G[0, -1, 0, x] + I*Pi*G[0, -1, -y^(-1), x] - 
       (3*I)*Pi*G[0, -1, -z^(-1), x] - (3*I)*Pi*G[0, -1, -(z/y), x] + 
       I*Pi*G[0, 0, -1, x] + (64*I)*Pi*G[0, 0, 0, x] + 
       (8*I)*Pi*G[0, 0, 0, y] + G[-z^(-1), x]*((2*I)*Pi^3 - 
         12*G[0, 0, 0, z]) + G[-(z/y), x]*((2*I)*Pi^3 - 
         (12*I)*Pi*G[0, 0, y] + 12*G[0, 0, 0, y] - 12*G[0, 0, 0, z]) + 
       G[-y^(-1), x]*(((-2*I)/3)*Pi^3 + (4*I)*Pi*G[0, 0, y] - 
         4*G[0, 0, 0, y] + 12*G[0, 0, 0, z]) + 
       G[-1, x]*(((-2*I)/3)*Pi^3 + 2*Pi^2*G[0, y] + (4*I)*Pi*G[0, 0, y] - 
         4*G[0, 0, 0, y] + 12*G[0, 0, 0, z]) + 
       G[0, x]*(((-8*I)/3)*Pi^3 + 8*Pi^2*G[0, y] + (16*I)*Pi*G[0, 0, y] - 
         16*G[0, 0, 0, y] + 24*G[0, 0, 0, z]) + I*Pi*G[0, 0, -y^(-1), x] - 
       (3*I)*Pi*G[0, 0, -z^(-1), x] - (3*I)*Pi*G[0, 0, -(z/y), x] + 
       I*Pi*G[0, -y^(-1), -1, x] + (4*I)*Pi*G[0, -y^(-1), 0, x] + 
       I*Pi*G[0, -y^(-1), -y^(-1), x] - (3*I)*Pi*G[0, -y^(-1), -z^(-1), x] - 
       (3*I)*Pi*G[0, -y^(-1), -(z/y), x] - (12*I)*Pi*G[0, -(z/y), 0, x] + 
       I*Pi*G[-y^(-1), -1, -1, x] + (4*I)*Pi*G[-y^(-1), -1, 0, x] + 
       I*Pi*G[-y^(-1), -1, -y^(-1), x] - (3*I)*Pi*G[-y^(-1), -1, -z^(-1), 
         x] - (3*I)*Pi*G[-y^(-1), -1, -(z/y), x] + 
       I*Pi*G[-y^(-1), 0, -1, x] + (16*I)*Pi*G[-y^(-1), 0, 0, x] + 
       I*Pi*G[-y^(-1), 0, -y^(-1), x] - (3*I)*Pi*G[-y^(-1), 0, -z^(-1), x] - 
       (3*I)*Pi*G[-y^(-1), 0, -(z/y), x] + I*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), -y^(-1), 
         x] - (3*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (3*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (12*I)*Pi*G[-y^(-1), -(z/y), 0, x] + G[0, z]*(6*G[-1, -1, 0, x] + 
         3*G[-1, -1, -y^(-1), x] - 3*G[-1, -1, -z^(-1), x] - 
         3*G[-1, -1, -(z/y), x] + 3*G[-1, 0, -1, x] + 12*G[-1, 0, 0, x] + 
         3*G[-1, 0, -y^(-1), x] - 3*G[-1, 0, -z^(-1), x] - 
         3*G[-1, 0, -(z/y), x] + 3*G[-1, -y^(-1), -1, x] + 
         6*G[-1, -y^(-1), 0, x] + 3*G[-1, -y^(-1), -y^(-1), x] - 
         3*G[-1, -y^(-1), -z^(-1), x] - 3*G[-1, -y^(-1), -(z/y), x] - 
         6*G[-1, -z^(-1), 0, x] - 6*G[-1, -(z/y), 0, x] + 3*G[0, -1, -1, x] + 
         6*G[0, -1, 0, x] + 3*G[0, -1, -y^(-1), x] - 3*G[0, -1, -z^(-1), x] - 
         3*G[0, -1, -(z/y), x] + 3*G[0, 0, -1, x] + 24*G[0, 0, 0, x] + 
         3*G[0, 0, -y^(-1), x] - 3*G[0, 0, -z^(-1), x] - 
         3*G[0, 0, -(z/y), x] + 3*G[0, -y^(-1), -1, x] + 
         6*G[0, -y^(-1), 0, x] + 3*G[0, -y^(-1), -y^(-1), x] - 
         3*G[0, -y^(-1), -z^(-1), x] - 3*G[0, -y^(-1), -(z/y), x] - 
         6*G[0, -z^(-1), 0, x] - 6*G[0, -(z/y), 0, x] + 
         3*G[-y^(-1), -1, -1, x] + 6*G[-y^(-1), -1, 0, x] + 
         3*G[-y^(-1), -1, -y^(-1), x] - 3*G[-y^(-1), -1, -z^(-1), x] - 
         3*G[-y^(-1), -1, -(z/y), x] + 3*G[-y^(-1), 0, -1, x] + 
         12*G[-y^(-1), 0, 0, x] + 3*G[-y^(-1), 0, -y^(-1), x] - 
         3*G[-y^(-1), 0, -z^(-1), x] - 3*G[-y^(-1), 0, -(z/y), x] + 
         3*G[-y^(-1), -y^(-1), -1, x] + 6*G[-y^(-1), -y^(-1), 0, x] + 
         3*G[-y^(-1), -y^(-1), -y^(-1), x] - 3*G[-y^(-1), -y^(-1), -z^(-1), 
           x] - 3*G[-y^(-1), -y^(-1), -(z/y), x] - 
         6*G[-y^(-1), -z^(-1), 0, x] - 6*G[-y^(-1), -(z/y), 0, x] - 
         12*G[-z^(-1), 0, 0, x] - 12*G[-(z/y), 0, 0, x]) - 
       (48*I)*Pi*G[-(z/y), 0, 0, x] + G[0, y]*(2*Pi^2*G[-y^(-1), x] - 
         6*Pi^2*G[-(z/y), x] + (2*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (6*I)*Pi*G[-1, -(z/y), x] + 
         (2*I)*Pi*G[0, -1, x] + (32*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] - (6*I)*Pi*G[0, -(z/y), x] + 
         (2*I)*Pi*G[-y^(-1), -1, x] + (8*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (6*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (24*I)*Pi*G[-(z/y), 0, x] - G[-1, -1, -1, x] - 4*G[-1, -1, 0, x] - 
         G[-1, -1, -y^(-1), x] + 3*G[-1, -1, -(z/y), x] - G[-1, 0, -1, x] - 
         16*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] + 3*G[-1, 0, -(z/y), x] - 
         G[-1, -y^(-1), -1, x] - 4*G[-1, -y^(-1), 0, x] - 
         G[-1, -y^(-1), -y^(-1), x] + 3*G[-1, -y^(-1), -(z/y), x] + 
         12*G[-1, -(z/y), 0, x] - G[0, -1, -1, x] - 4*G[0, -1, 0, x] - 
         G[0, -1, -y^(-1), x] + 3*G[0, -1, -(z/y), x] - G[0, 0, -1, x] - 
         64*G[0, 0, 0, x] - G[0, 0, -y^(-1), x] + 3*G[0, 0, -(z/y), x] - 
         G[0, -y^(-1), -1, x] - 4*G[0, -y^(-1), 0, x] - 
         G[0, -y^(-1), -y^(-1), x] + 3*G[0, -y^(-1), -(z/y), x] + 
         12*G[0, -(z/y), 0, x] - G[-y^(-1), -1, -1, x] - 
         4*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] + 
         3*G[-y^(-1), -1, -(z/y), x] - G[-y^(-1), 0, -1, x] - 
         16*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] + 
         3*G[-y^(-1), 0, -(z/y), x] - G[-y^(-1), -y^(-1), -1, x] - 
         4*G[-y^(-1), -y^(-1), 0, x] - G[-y^(-1), -y^(-1), -y^(-1), x] + 
         3*G[-y^(-1), -y^(-1), -(z/y), x] + 12*G[-y^(-1), -(z/y), 0, x] + 
         48*G[-(z/y), 0, 0, x]) + G[-1, -1, -1, -1, x] + 
       G[-1, -1, -1, 0, x] + G[-1, -1, -1, -y^(-1), x] + 
       G[-1, -1, 0, -1, x] - 2*G[-1, -1, 0, 0, x] + G[-1, -1, 0, -y^(-1), 
        x] + G[-1, -1, -y^(-1), -1, x] + G[-1, -1, -y^(-1), 0, x] + 
       G[-1, -1, -y^(-1), -y^(-1), x] - 3*G[-1, -1, -z^(-1), 0, x] + 
       3*G[-1, -1, -(z/y), 0, x] + G[-1, 0, -1, -1, x] + G[-1, 0, -1, 0, x] + 
       G[-1, 0, -1, -y^(-1), x] + G[-1, 0, 0, -1, x] - 20*G[-1, 0, 0, 0, x] + 
       G[-1, 0, 0, -y^(-1), x] + G[-1, 0, -y^(-1), -1, x] + 
       G[-1, 0, -y^(-1), 0, x] + G[-1, 0, -y^(-1), -y^(-1), x] - 
       3*G[-1, 0, -z^(-1), 0, x] + 3*G[-1, 0, -(z/y), 0, x] + 
       G[-1, -y^(-1), -1, -1, x] + G[-1, -y^(-1), -1, 0, x] + 
       G[-1, -y^(-1), -1, -y^(-1), x] + G[-1, -y^(-1), 0, -1, x] - 
       2*G[-1, -y^(-1), 0, 0, x] + G[-1, -y^(-1), 0, -y^(-1), x] + 
       G[-1, -y^(-1), -y^(-1), -1, x] + G[-1, -y^(-1), -y^(-1), 0, x] + 
       G[-1, -y^(-1), -y^(-1), -y^(-1), x] - 
       3*G[-1, -y^(-1), -z^(-1), 0, x] + 3*G[-1, -y^(-1), -(z/y), 0, x] - 
       6*G[-1, -z^(-1), 0, 0, x] + 18*G[-1, -(z/y), 0, 0, x] + 
       G[0, -1, -1, -1, x] + G[0, -1, -1, 0, x] + G[0, -1, -1, -y^(-1), x] + 
       G[0, -1, 0, -1, x] - 2*G[0, -1, 0, 0, x] + G[0, -1, 0, -y^(-1), x] + 
       G[0, -1, -y^(-1), -1, x] + G[0, -1, -y^(-1), 0, x] + 
       G[0, -1, -y^(-1), -y^(-1), x] - 3*G[0, -1, -z^(-1), 0, x] + 
       3*G[0, -1, -(z/y), 0, x] + G[0, 0, -1, -1, x] + G[0, 0, -1, 0, x] + 
       G[0, 0, -1, -y^(-1), x] + G[0, 0, 0, -1, x] - 104*G[0, 0, 0, 0, x] - 
       8*G[0, 0, 0, 0, y] + 24*G[0, 0, 0, 0, z] + G[0, 0, 0, -y^(-1), x] + 
       G[0, 0, -y^(-1), -1, x] + G[0, 0, -y^(-1), 0, x] + 
       G[0, 0, -y^(-1), -y^(-1), x] - 3*G[0, 0, -z^(-1), 0, x] + 
       3*G[0, 0, -(z/y), 0, x] + G[0, -y^(-1), -1, -1, x] + 
       G[0, -y^(-1), -1, 0, x] + G[0, -y^(-1), -1, -y^(-1), x] + 
       G[0, -y^(-1), 0, -1, x] - 2*G[0, -y^(-1), 0, 0, x] + 
       G[0, -y^(-1), 0, -y^(-1), x] + G[0, -y^(-1), -y^(-1), -1, x] + 
       G[0, -y^(-1), -y^(-1), 0, x] + G[0, -y^(-1), -y^(-1), -y^(-1), x] - 
       3*G[0, -y^(-1), -z^(-1), 0, x] + 3*G[0, -y^(-1), -(z/y), 0, x] - 
       6*G[0, -z^(-1), 0, 0, x] + 18*G[0, -(z/y), 0, 0, x] + 
       G[-y^(-1), -1, -1, -1, x] + G[-y^(-1), -1, -1, 0, x] + 
       G[-y^(-1), -1, -1, -y^(-1), x] + G[-y^(-1), -1, 0, -1, x] - 
       2*G[-y^(-1), -1, 0, 0, x] + G[-y^(-1), -1, 0, -y^(-1), x] + 
       G[-y^(-1), -1, -y^(-1), -1, x] + G[-y^(-1), -1, -y^(-1), 0, x] + 
       G[-y^(-1), -1, -y^(-1), -y^(-1), x] - 
       3*G[-y^(-1), -1, -z^(-1), 0, x] + 3*G[-y^(-1), -1, -(z/y), 0, x] + 
       G[-y^(-1), 0, -1, -1, x] + G[-y^(-1), 0, -1, 0, x] + 
       G[-y^(-1), 0, -1, -y^(-1), x] + G[-y^(-1), 0, 0, -1, x] - 
       20*G[-y^(-1), 0, 0, 0, x] + G[-y^(-1), 0, 0, -y^(-1), x] + 
       G[-y^(-1), 0, -y^(-1), -1, x] + G[-y^(-1), 0, -y^(-1), 0, x] + 
       G[-y^(-1), 0, -y^(-1), -y^(-1), x] - 3*G[-y^(-1), 0, -z^(-1), 0, x] + 
       3*G[-y^(-1), 0, -(z/y), 0, x] + G[-y^(-1), -y^(-1), -1, -1, x] + 
       G[-y^(-1), -y^(-1), -1, 0, x] + G[-y^(-1), -y^(-1), -1, -y^(-1), x] + 
       G[-y^(-1), -y^(-1), 0, -1, x] - 2*G[-y^(-1), -y^(-1), 0, 0, x] + 
       G[-y^(-1), -y^(-1), 0, -y^(-1), x] + G[-y^(-1), -y^(-1), -y^(-1), -1, 
        x] + G[-y^(-1), -y^(-1), -y^(-1), 0, x] + G[-y^(-1), -y^(-1), 
        -y^(-1), -y^(-1), x] - 3*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       3*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 6*G[-y^(-1), -z^(-1), 0, 0, x] + 
       18*G[-y^(-1), -(z/y), 0, 0, x] - 12*G[-z^(-1), 0, 0, 0, x] + 
       84*G[-(z/y), 0, 0, 0, x])
 
Int[p12, 18] = -(ep^3*(I*Pi*G[-1, 0, x] - I*Pi*G[-1, -(z/y), x] + 
        G[-y^(-1), x]*(Pi^2/3 - G[0, 0, z]) + 
        G[-1, x]*(Pi^2/3 - I*Pi*G[0, z] + G[0, y]*(I*Pi + G[0, z]) - 
          G[0, 0, z]) + G[-z^(-1), x]*(-Pi^2/3 + G[0, 0, z]) + 
        I*Pi*G[-y^(-1), 0, x] - I*Pi*G[-y^(-1), -(z/y), x] + 
        I*Pi*G[-z^(-1), -1, x] + G[0, y]*(I*Pi*G[-y^(-1), x] + 
          G[0, z]*(G[-y^(-1), x] - G[-z^(-1), x]) - I*Pi*G[-z^(-1), x] + 
          G[-1, 0, x] - G[-1, -y^(-1), x] + G[-1, -(z/y), x] - 
          G[-y^(-1), -1, x] + G[-y^(-1), 0, x] + G[-y^(-1), -(z/y), x] - 
          G[-z^(-1), 0, x]) - I*Pi*G[-z^(-1), 0, x] + 
        I*Pi*G[-z^(-1), -y^(-1), x] + G[0, z]*((-I)*Pi*G[-y^(-1), x] + 
          I*Pi*G[-z^(-1), x] + G[-1, 0, x] - G[-1, -(z/y), x] + 
          G[-y^(-1), 0, x] - G[-y^(-1), -(z/y), x] + G[-z^(-1), -1, x] - 
          G[-z^(-1), 0, x] + G[-z^(-1), -y^(-1), x] - G[-z^(-1), -z^(-1), 
           x]) - I*Pi*G[-z^(-1), -z^(-1), x] - G[-1, 0, -1, x] + 
        3*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] - 2*G[-1, -y^(-1), 0, x] + 
        G[-1, -(z/y), 0, x] - 2*G[-y^(-1), -1, 0, x] - G[-y^(-1), 0, -1, x] + 
        3*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] + 
        G[-y^(-1), -(z/y), 0, x] + G[-z^(-1), -1, 0, x] + 
        G[-z^(-1), 0, -1, x] - 3*G[-z^(-1), 0, 0, x] + G[-z^(-1), 0, -y^(-1), 
         x] + G[-z^(-1), -y^(-1), 0, x] - G[-z^(-1), -z^(-1), 0, x])) - 
     ep^4*(G[-1, -z^(-1), x]*((2*Pi^2)/3 - 2*G[0, 0, z]) + 
       G[-1, 0, x]*(-2*Pi^2 - G[0, 0, y] + G[0, 0, z]) + 
       G[-1, -1, x]*((-2*Pi^2)/3 + 2*G[0, 0, z]) + G[-1, -y^(-1), x]*
        ((-2*Pi^2)/3 + G[0, 0, y] + 2*G[0, 0, z]) + G[-1, -(z/y), x]*
        ((2*Pi^2)/3 - G[0, 0, y] + 3*G[0, 0, z]) - (2*Pi^2*G[-y^(-1), -1, x])/
        3 - 2*Pi^2*G[-y^(-1), 0, x] - (2*Pi^2*G[-y^(-1), -y^(-1), x])/3 + 
       (2*Pi^2*G[-y^(-1), -z^(-1), x])/3 + (2*Pi^2*G[-y^(-1), -(z/y), x])/3 + 
       (4*Pi^2*G[-((1 + y - z)/y), -1, x])/3 + 
       (4*Pi^2*G[-((1 + y - z)/y), -y^(-1), x])/3 - 
       (4*Pi^2*G[-((1 + y - z)/y), -z^(-1), x])/3 - 
       (4*Pi^2*G[-z^(-1), -1, x])/3 + 2*Pi^2*G[-z^(-1), 0, x] + 
       G[0, 0, y]*(G[-y^(-1), -1, x] - G[-y^(-1), 0, x] - 
         G[-y^(-1), -(z/y), x] + G[-z^(-1), 0, x]) - 
       (4*Pi^2*G[-z^(-1), -y^(-1), x])/3 + (4*Pi^2*G[-z^(-1), -z^(-1), x])/
        3 + G[0, 0, z]*(2*G[-y^(-1), -1, x] + G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), -z^(-1), x] + 
         3*G[-y^(-1), -(z/y), x] - 4*G[-((1 + y - z)/y), -1, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), x] + 4*G[-((1 + y - z)/y), -z^(-1), 
           x] - G[-z^(-1), -1, x] - G[-z^(-1), 0, x] - G[-z^(-1), -y^(-1), 
          x] + G[-z^(-1), -z^(-1), x]) - (2*I)*Pi*G[-1, -1, 0, x] + 
       (2*I)*Pi*G[-1, -1, -(z/y), x] - (2*I)*Pi*G[-1, 0, -1, x] + 
       I*Pi*G[-1, 0, 0, x] - (2*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (3*I)*Pi*G[-1, 0, -(z/y), x] - (6*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (2*I)*Pi*G[-1, -y^(-1), -(z/y), x] - (2*I)*Pi*G[-1, -z^(-1), -1, x] + 
       (2*I)*Pi*G[-1, -z^(-1), 0, x] - (2*I)*Pi*G[-1, -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-1, -z^(-1), -z^(-1), x] + (3*I)*Pi*G[-1, -(z/y), 0, x] + 
       I*Pi*G[-1, -(z/y), -(z/y), x] - (6*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-y^(-1), -1, -(z/y), x] - (2*I)*Pi*G[-y^(-1), 0, -1, x] + 
       I*Pi*G[-y^(-1), 0, 0, x] - (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), 0, -(z/y), x] - (2*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + (2*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), -z^(-1), 0, 
         x] - (2*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), -(z/y), 0, x] + I*Pi*G[-y^(-1), -(z/y), -(z/y), 
         x] + (4*I)*Pi*G[-((1 + y - z)/y), -1, 0, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -(z/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -1, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-z^(-1), -1, -1, x] - I*Pi*G[-z^(-1), -1, 0, x] - 
       (2*I)*Pi*G[-z^(-1), -1, -y^(-1), x] + (2*I)*Pi*G[-z^(-1), -1, -z^(-1), 
         x] + (3*I)*Pi*G[-z^(-1), -1, -(z/y), x] + 
       (2*I)*Pi*G[-z^(-1), 0, -1, x] - I*Pi*G[-z^(-1), 0, 0, x] + 
       (2*I)*Pi*G[-z^(-1), 0, -y^(-1), x] - (3*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] - (2*I)*Pi*G[-z^(-1), -y^(-1), -1, x] - 
       I*Pi*G[-z^(-1), -y^(-1), 0, x] - (2*I)*Pi*G[-z^(-1), -y^(-1), -y^(-1), 
         x] + (2*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (3*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] - 
       I*Pi*G[-z^(-1), -z^(-1), -1, x] + I*Pi*G[-z^(-1), -z^(-1), 0, x] + 
       G[0, y]*((-2*I)*Pi*G[-1, -1, x] - I*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, -z^(-1), x] + 
         I*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*((-4*Pi^2)/3 - G[0, 0, z]) + 
         G[-z^(-1), x]*((4*Pi^2)/3 + G[0, 0, z]) - 
         (4*I)*Pi*G[-y^(-1), -1, x] - I*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         I*Pi*G[-y^(-1), -(z/y), x] + (4*I)*Pi*G[-((1 + y - z)/y), -1, x] + 
         (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] - 
         (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - I*Pi*G[-z^(-1), -1, x] + 
         I*Pi*G[-z^(-1), 0, x] - I*Pi*G[-z^(-1), -y^(-1), x] + 
         I*Pi*G[-z^(-1), -z^(-1), x] + G[0, z]*(I*Pi*G[-y^(-1), x] - 
           I*Pi*G[-z^(-1), x] - 2*G[-1, -1, x] - 3*G[-1, 0, x] - 
           2*G[-1, -y^(-1), x] + 2*G[-1, -z^(-1), x] - G[-1, -(z/y), x] - 
           2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), -z^(-1), x] - 
           G[-y^(-1), -(z/y), x] + 4*G[-((1 + y - z)/y), -1, x] + 
           4*G[-((1 + y - z)/y), -y^(-1), x] - 4*G[-((1 + y - z)/y), -z^(-1), 
             x] - G[-z^(-1), -1, x] + 3*G[-z^(-1), 0, x] - 
           G[-z^(-1), -y^(-1), x] + G[-z^(-1), -z^(-1), x]) - 
         2*G[-1, -1, 0, x] + 2*G[-1, -1, -y^(-1), x] - 
         2*G[-1, -1, -(z/y), x] + G[-1, 0, -1, x] - 5*G[-1, 0, 0, x] + 
         G[-1, 0, -y^(-1), x] - 3*G[-1, 0, -(z/y), x] + G[-1, -y^(-1), -1, 
          x] + 2*G[-1, -y^(-1), -y^(-1), x] - 2*G[-1, -y^(-1), -(z/y), x] + 
         2*G[-1, -z^(-1), 0, x] - 3*G[-1, -(z/y), 0, x] - 
         G[-1, -(z/y), -(z/y), x] + 2*G[-y^(-1), -1, -1, x] + 
         G[-y^(-1), -1, -y^(-1), x] - 2*G[-y^(-1), -1, -(z/y), x] + 
         G[-y^(-1), 0, -1, x] - 5*G[-y^(-1), 0, 0, x] + 
         G[-y^(-1), 0, -y^(-1), x] - 3*G[-y^(-1), 0, -(z/y), x] + 
         2*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), -(z/y), x] + 2*G[-y^(-1), -z^(-1), 0, x] - 
         3*G[-y^(-1), -(z/y), 0, x] - G[-y^(-1), -(z/y), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -1, 0, x] - 4*G[-((1 + y - z)/y), -1, -y^(-1), 
           x] + 4*G[-((1 + y - z)/y), -1, -(z/y), x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -1, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] - 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] - G[-z^(-1), -1, 0, x] + 
         3*G[-z^(-1), -1, -y^(-1), x] - 3*G[-z^(-1), -1, -(z/y), x] - 
         G[-z^(-1), 0, -1, x] + 5*G[-z^(-1), 0, 0, x] - 
         G[-z^(-1), 0, -y^(-1), x] + 3*G[-z^(-1), 0, -(z/y), x] + 
         3*G[-z^(-1), -y^(-1), -1, x] - G[-z^(-1), -y^(-1), 0, x] - 
         3*G[-z^(-1), -y^(-1), -(z/y), x] + G[-z^(-1), -z^(-1), 0, x]) - 
       I*Pi*G[-z^(-1), -z^(-1), -y^(-1), x] + 
       I*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + 
       G[0, z]*((2*I)*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, -z^(-1), x] + 
         I*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*((2*Pi^2)/3 - G[0, 0, y]) + 
         G[-z^(-1), x]*((-2*Pi^2)/3 + G[0, 0, y]) + 
         (2*I)*Pi*G[-y^(-1), -1, x] + (3*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         I*Pi*G[-y^(-1), -(z/y), x] - (4*I)*Pi*G[-((1 + y - z)/y), -1, x] - 
         (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
         (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + I*Pi*G[-z^(-1), -1, x] - 
         (3*I)*Pi*G[-z^(-1), 0, x] + I*Pi*G[-z^(-1), -y^(-1), x] - 
         I*Pi*G[-z^(-1), -z^(-1), x] - 2*G[-1, -1, 0, x] + 
         2*G[-1, -1, -(z/y), x] - 5*G[-1, 0, 0, x] + 3*G[-1, 0, -(z/y), x] - 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -(z/y), x] - 
         2*G[-1, -z^(-1), -1, x] + 2*G[-1, -z^(-1), 0, x] - 
         2*G[-1, -z^(-1), -y^(-1), x] + 2*G[-1, -z^(-1), -z^(-1), x] + 
         G[-1, -(z/y), 0, x] + G[-1, -(z/y), -(z/y), x] - 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -(z/y), x] - 
         5*G[-y^(-1), 0, 0, x] + 3*G[-y^(-1), 0, -(z/y), x] - 
         2*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), -(z/y), x] - 
         2*G[-y^(-1), -z^(-1), -1, x] + 2*G[-y^(-1), -z^(-1), 0, x] - 
         2*G[-y^(-1), -z^(-1), -y^(-1), x] + 2*G[-y^(-1), -z^(-1), -z^(-1), 
           x] + G[-y^(-1), -(z/y), 0, x] + G[-y^(-1), -(z/y), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -1, 0, x] - 4*G[-((1 + y - z)/y), -1, -(z/y), 
           x] + 4*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -z^(-1), -1, x] - 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -z^(-1), -y^(-1), x] - 
         4*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] - 
         2*G[-z^(-1), -1, -1, x] - 3*G[-z^(-1), -1, 0, x] - 
         2*G[-z^(-1), -1, -y^(-1), x] + 2*G[-z^(-1), -1, -z^(-1), x] + 
         3*G[-z^(-1), -1, -(z/y), x] + 5*G[-z^(-1), 0, 0, x] - 
         3*G[-z^(-1), 0, -(z/y), x] - 2*G[-z^(-1), -y^(-1), -1, x] - 
         3*G[-z^(-1), -y^(-1), 0, x] - 2*G[-z^(-1), -y^(-1), -y^(-1), x] + 
         2*G[-z^(-1), -y^(-1), -z^(-1), x] + 3*G[-z^(-1), -y^(-1), -(z/y), 
           x] - G[-z^(-1), -z^(-1), -1, x] + 3*G[-z^(-1), -z^(-1), 0, x] - 
         G[-z^(-1), -z^(-1), -y^(-1), x] + G[-z^(-1), -z^(-1), -z^(-1), x]) + 
       2*G[-1, -1, 0, -1, x] - 6*G[-1, -1, 0, 0, x] + 
       2*G[-1, -1, 0, -y^(-1), x] + 4*G[-1, -1, -y^(-1), 0, x] - 
       2*G[-1, -1, -(z/y), 0, x] + 2*G[-1, 0, -1, -1, x] + 
       2*G[-1, 0, -1, 0, x] + 2*G[-1, 0, -1, -y^(-1), x] + 
       2*G[-1, 0, 0, -1, x] - 15*G[-1, 0, 0, 0, x] + 
       2*G[-1, 0, 0, -y^(-1), x] + 2*G[-1, 0, -y^(-1), -1, x] + 
       2*G[-1, 0, -y^(-1), 0, x] + 2*G[-1, 0, -y^(-1), -y^(-1), x] - 
       3*G[-1, 0, -(z/y), 0, x] + 2*G[-1, -y^(-1), -1, 0, x] + 
       3*G[-1, -y^(-1), 0, -1, x] - 2*G[-1, -y^(-1), 0, 0, x] + 
       3*G[-1, -y^(-1), 0, -y^(-1), x] + 4*G[-1, -y^(-1), -y^(-1), 0, x] - 
       2*G[-1, -y^(-1), -(z/y), 0, x] - 2*G[-1, -z^(-1), -1, 0, x] - 
       2*G[-1, -z^(-1), 0, -1, x] + 6*G[-1, -z^(-1), 0, 0, x] - 
       2*G[-1, -z^(-1), 0, -y^(-1), x] - 2*G[-1, -z^(-1), -y^(-1), 0, x] + 
       2*G[-1, -z^(-1), -z^(-1), 0, x] - 5*G[-1, -(z/y), 0, 0, x] - 
       G[-1, -(z/y), -(z/y), 0, x] + 4*G[-y^(-1), -1, -1, 0, x] + 
       3*G[-y^(-1), -1, 0, -1, x] - 2*G[-y^(-1), -1, 0, 0, x] + 
       3*G[-y^(-1), -1, 0, -y^(-1), x] + 2*G[-y^(-1), -1, -y^(-1), 0, x] - 
       2*G[-y^(-1), -1, -(z/y), 0, x] + 2*G[-y^(-1), 0, -1, -1, x] + 
       2*G[-y^(-1), 0, -1, 0, x] + 2*G[-y^(-1), 0, -1, -y^(-1), x] + 
       2*G[-y^(-1), 0, 0, -1, x] - 15*G[-y^(-1), 0, 0, 0, x] + 
       2*G[-y^(-1), 0, 0, -y^(-1), x] + 2*G[-y^(-1), 0, -y^(-1), -1, x] + 
       2*G[-y^(-1), 0, -y^(-1), 0, x] + 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 3*G[-y^(-1), 0, -(z/y), 0, x] + 
       4*G[-y^(-1), -y^(-1), -1, 0, x] + 2*G[-y^(-1), -y^(-1), 0, -1, x] - 
       6*G[-y^(-1), -y^(-1), 0, 0, x] + 2*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - 2*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       2*G[-y^(-1), -z^(-1), -1, 0, x] - 2*G[-y^(-1), -z^(-1), 0, -1, x] + 
       6*G[-y^(-1), -z^(-1), 0, 0, x] - 2*G[-y^(-1), -z^(-1), 0, -y^(-1), 
         x] - 2*G[-y^(-1), -z^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), -z^(-1), -z^(-1), 0, x] - 5*G[-y^(-1), -(z/y), 0, 0, x] - 
       G[-y^(-1), -(z/y), -(z/y), 0, x] - 4*G[-((1 + y - z)/y), -1, 0, -1, 
         x] + 12*G[-((1 + y - z)/y), -1, 0, 0, x] - 
       4*G[-((1 + y - z)/y), -1, 0, -y^(-1), x] - 
       8*G[-((1 + y - z)/y), -1, -y^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -1, -(z/y), 0, x] - 
       8*G[-((1 + y - z)/y), -y^(-1), -1, 0, x] - 
       4*G[-((1 + y - z)/y), -y^(-1), 0, -1, x] + 
       12*G[-((1 + y - z)/y), -y^(-1), 0, 0, x] - 
       4*G[-((1 + y - z)/y), -y^(-1), 0, -y^(-1), x] + 
       4*G[-((1 + y - z)/y), -y^(-1), -(z/y), 0, x] + 
       4*G[-((1 + y - z)/y), -z^(-1), -1, 0, x] + 
       4*G[-((1 + y - z)/y), -z^(-1), 0, -1, x] - 
       12*G[-((1 + y - z)/y), -z^(-1), 0, 0, x] + 
       4*G[-((1 + y - z)/y), -z^(-1), 0, -y^(-1), x] + 
       4*G[-((1 + y - z)/y), -z^(-1), -y^(-1), 0, x] - 
       4*G[-((1 + y - z)/y), -z^(-1), -z^(-1), 0, x] - 
       2*G[-z^(-1), -1, -1, 0, x] + G[-z^(-1), -1, 0, -1, x] - 
       5*G[-z^(-1), -1, 0, 0, x] + G[-z^(-1), -1, 0, -y^(-1), x] + 
       4*G[-z^(-1), -1, -y^(-1), 0, x] + 2*G[-z^(-1), -1, -z^(-1), 0, x] - 
       3*G[-z^(-1), -1, -(z/y), 0, x] - 2*G[-z^(-1), 0, -1, -1, x] - 
       2*G[-z^(-1), 0, -1, 0, x] - 2*G[-z^(-1), 0, -1, -y^(-1), x] - 
       2*G[-z^(-1), 0, 0, -1, x] + 15*G[-z^(-1), 0, 0, 0, x] - 
       2*G[-z^(-1), 0, 0, -y^(-1), x] - 2*G[-z^(-1), 0, -y^(-1), -1, x] - 
       2*G[-z^(-1), 0, -y^(-1), 0, x] - 2*G[-z^(-1), 0, -y^(-1), -y^(-1), 
         x] + 3*G[-z^(-1), 0, -(z/y), 0, x] + 
       4*G[-z^(-1), -y^(-1), -1, 0, x] + G[-z^(-1), -y^(-1), 0, -1, x] - 
       5*G[-z^(-1), -y^(-1), 0, 0, x] + G[-z^(-1), -y^(-1), 0, -y^(-1), x] - 
       2*G[-z^(-1), -y^(-1), -y^(-1), 0, x] + 
       2*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       3*G[-z^(-1), -y^(-1), -(z/y), 0, x] - G[-z^(-1), -z^(-1), -1, 0, x] - 
       G[-z^(-1), -z^(-1), 0, -1, x] + 5*G[-z^(-1), -z^(-1), 0, 0, x] - 
       G[-z^(-1), -z^(-1), 0, -y^(-1), x] - G[-z^(-1), -z^(-1), -y^(-1), 0, 
        x] + G[-z^(-1), -z^(-1), -z^(-1), 0, x] + G[-y^(-1), x]*
        ((I/3)*Pi^3 - I*Pi*G[0, 0, y] + I*Pi*G[0, 0, z] + 3*G[0, 0, 0, z] - 
         4*Zeta[3]) + G[-1, x]*((I/3)*Pi^3 + G[0, z]*((2*Pi^2)/3 - 
           G[0, 0, y]) - I*Pi*G[0, 0, y] + G[0, y]*((-4*Pi^2)/3 + 
           I*Pi*G[0, z] - G[0, 0, z]) + I*Pi*G[0, 0, z] + 3*G[0, 0, 0, z] - 
         4*Zeta[3]) + G[-z^(-1), x]*((-I/3)*Pi^3 + I*Pi*G[0, 0, y] - 
         I*Pi*G[0, 0, z] - 3*G[0, 0, 0, z] + 4*Zeta[3]))
 
Int[p12, 19] = -1/2 - ep*((-I)*Pi - G[-1, x] + G[0, y] - 2*G[0, z] - 
       G[-y^(-1), x]) - ep^2*((2*Pi^2)/3 + G[0, y]*(I*Pi - G[0, z]) + 
       I*Pi*G[0, z] + G[0, x]*((3*I)*Pi - 3*G[0, y] + 3*G[0, z]) + 
       G[-1, x]*((2*I)*Pi - 2*G[0, y] + 4*G[0, z]) + (2*I)*Pi*G[-y^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), x] + G[0, z]*(4*G[-y^(-1), x] - 4*G[-z^(-1), x] - 
         3*G[-(z/y), x]) - (3*I)*Pi*G[-(z/y), x] + 
       G[0, y]*(-2*G[-y^(-1), x] + 3*G[-(z/y), x]) + 2*G[-1, -1, x] + 
       2*G[-1, -y^(-1), x] - 3*G[0, 0, x] - G[0, 0, y] + 5*G[0, 0, z] + 
       2*G[-y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), x] - 4*G[-z^(-1), 0, x] + 
       3*G[-(z/y), 0, x]) - ep^3*((I/3)*Pi^3 - (2*Pi^2*G[0, z])/3 - 
       (4*I)*Pi*G[-1, -1, x] - (6*I)*Pi*G[-1, 0, x] - 
       (4*I)*Pi*G[-1, -y^(-1), x] + (8*I)*Pi*G[-1, -z^(-1), x] + 
       (6*I)*Pi*G[-1, -(z/y), x] - (9*I)*Pi*G[0, 0, x] - I*Pi*G[0, 0, y] + 
       G[0, z]*G[0, 0, y] + G[-y^(-1), x]*((-4*Pi^2)/3 + 2*G[0, 0, y] - 
         10*G[0, 0, z]) + G[-1, x]*((-4*Pi^2)/3 - (2*I)*Pi*G[0, z] + 
         G[0, y]*((-2*I)*Pi + 2*G[0, z]) + 2*G[0, 0, y] - 10*G[0, 0, z]) + 
       G[0, x]*(-2*Pi^2 - (3*I)*Pi*G[0, z] + G[0, y]*((-3*I)*Pi + 
           3*G[0, z]) + 3*G[0, 0, y] - 9*G[0, 0, z]) - I*Pi*G[0, 0, z] + 
       G[0, y]*((-2*Pi^2)/3 - I*Pi*G[0, z] + G[0, 0, z]) + 
       G[-(z/y), x]*(2*Pi^2 - 3*G[0, 0, y] + 9*G[0, 0, z]) + 
       G[-z^(-1), x]*((10*Pi^2)/3 + 10*G[0, 0, z]) - 
       (3*I)*Pi*G[0, -(z/y), x] - (4*I)*Pi*G[-y^(-1), -1, x] - 
       (6*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (6*I)*Pi*G[-y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-z^(-1), -1, x] - (2*I)*Pi*G[-z^(-1), 0, x] + 
       (2*I)*Pi*G[-z^(-1), -y^(-1), x] - (2*I)*Pi*G[-z^(-1), -z^(-1), x] + 
       (9*I)*Pi*G[-(z/y), 0, x] + G[0, y]*((-2*I)*Pi*G[-y^(-1), x] - 
         (2*I)*Pi*G[-z^(-1), x] + G[0, z]*(2*G[-y^(-1), x] - 
           2*G[-z^(-1), x] - 3*G[-(z/y), x]) + (3*I)*Pi*G[-(z/y), x] + 
         4*G[-1, -1, x] + 6*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 
         6*G[-1, -(z/y), x] + 9*G[0, 0, x] + 3*G[0, -(z/y), x] + 
         4*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), -(z/y), x] - 
         2*G[-z^(-1), 0, x] - 9*G[-(z/y), 0, x] - 3*G[-(z/y), -(z/y), x]) + 
       (3*I)*Pi*G[-(z/y), -(z/y), x] + G[0, z]*((-2*I)*Pi*G[-y^(-1), x] + 
         (2*I)*Pi*G[-z^(-1), x] + (3*I)*Pi*G[-(z/y), x] - 8*G[-1, -1, x] - 
         6*G[-1, 0, x] - 8*G[-1, -y^(-1), x] + 8*G[-1, -z^(-1), x] + 
         6*G[-1, -(z/y), x] - 3*G[0, 0, x] - 3*G[0, -(z/y), x] - 
         8*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -z^(-1), x] + 
         6*G[-y^(-1), -(z/y), x] + 2*G[-z^(-1), -1, x] + 6*G[-z^(-1), 0, x] + 
         2*G[-z^(-1), -y^(-1), x] - 2*G[-z^(-1), -z^(-1), x] + 
         3*G[-(z/y), 0, x] + 3*G[-(z/y), -(z/y), x]) - 4*G[-1, -1, -1, x] - 
       4*G[-1, -1, -y^(-1), x] + 6*G[-1, 0, 0, x] - 4*G[-1, -y^(-1), -1, x] - 
       4*G[-1, -y^(-1), -y^(-1), x] + 8*G[-1, -z^(-1), 0, x] - 
       6*G[-1, -(z/y), 0, x] + 15*G[0, 0, 0, x] + G[0, 0, 0, y] - 
       11*G[0, 0, 0, z] + 3*G[0, -(z/y), 0, x] - 4*G[-y^(-1), -1, -1, x] - 
       4*G[-y^(-1), -1, -y^(-1), x] + 6*G[-y^(-1), 0, 0, x] - 
       4*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), -z^(-1), 0, x] - 6*G[-y^(-1), -(z/y), 0, x] + 
       2*G[-z^(-1), -1, 0, x] + 2*G[-z^(-1), 0, -1, x] + 
       2*G[-z^(-1), 0, 0, x] + 2*G[-z^(-1), 0, -y^(-1), x] + 
       2*G[-z^(-1), -y^(-1), 0, x] - 2*G[-z^(-1), -z^(-1), 0, x] - 
       15*G[-(z/y), 0, 0, x] - 3*G[-(z/y), -(z/y), 0, x] - 2*Zeta[3]) - 
     ep^4*(-Pi^4/10 + G[-1, -z^(-1), x]*((-20*Pi^2)/3 - 20*G[0, 0, z]) + 
       G[-1, -(z/y), x]*(-4*Pi^2 + 6*G[0, 0, y] - 18*G[0, 0, z]) + 
       G[0, 0, y]*((2*Pi^2)/3 - G[0, 0, z]) + (2*Pi^2*G[0, 0, z])/3 + 
       G[0, 0, x]*(6*Pi^2 - 9*G[0, 0, y] + 15*G[0, 0, z]) + 
       G[-1, 0, x]*(4*Pi^2 - 6*G[0, 0, y] + 18*G[0, 0, z]) + 
       G[-1, -1, x]*((8*Pi^2)/3 - 4*G[0, 0, y] + 20*G[0, 0, z]) + 
       G[-1, -y^(-1), x]*((8*Pi^2)/3 - 4*G[0, 0, y] + 20*G[0, 0, z]) + 
       2*Pi^2*G[0, -(z/y), x] + (8*Pi^2*G[-y^(-1), -1, x])/3 + 
       4*Pi^2*G[-y^(-1), 0, x] + (8*Pi^2*G[-y^(-1), -y^(-1), x])/3 - 
       (20*Pi^2*G[-y^(-1), -z^(-1), x])/3 - 4*Pi^2*G[-y^(-1), -(z/y), x] - 
       (8*Pi^2*G[-z^(-1), -1, x])/3 + 4*Pi^2*G[-z^(-1), 0, x] - 
       (8*Pi^2*G[-z^(-1), -y^(-1), x])/3 + (8*Pi^2*G[-z^(-1), -z^(-1), x])/
        3 - 6*Pi^2*G[-(z/y), 0, x] + G[0, 0, z]*(9*G[0, -(z/y), x] + 
         20*G[-y^(-1), -1, x] + 18*G[-y^(-1), 0, x] + 
         20*G[-y^(-1), -y^(-1), x] - 20*G[-y^(-1), -z^(-1), x] - 
         18*G[-y^(-1), -(z/y), x] - 2*G[-z^(-1), -1, x] - 
         18*G[-z^(-1), 0, x] - 2*G[-z^(-1), -y^(-1), x] + 
         2*G[-z^(-1), -z^(-1), x] - 15*G[-(z/y), 0, x] - 
         9*G[-(z/y), -(z/y), x]) - 2*Pi^2*G[-(z/y), -(z/y), x] + 
       G[0, 0, y]*(-3*G[0, -(z/y), x] - 4*G[-y^(-1), -1, x] - 
         6*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -(z/y), x] + 2*G[-z^(-1), 0, x] + 9*G[-(z/y), 0, x] + 
         3*G[-(z/y), -(z/y), x]) + (8*I)*Pi*G[-1, -1, -1, x] + 
       (12*I)*Pi*G[-1, -1, 0, x] + (8*I)*Pi*G[-1, -1, -y^(-1), x] - 
       (16*I)*Pi*G[-1, -1, -z^(-1), x] - (12*I)*Pi*G[-1, -1, -(z/y), x] + 
       (18*I)*Pi*G[-1, 0, 0, x] + (6*I)*Pi*G[-1, 0, -(z/y), x] + 
       (8*I)*Pi*G[-1, -y^(-1), -1, x] + (12*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (8*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       (12*I)*Pi*G[-1, -y^(-1), -(z/y), x] - (4*I)*Pi*G[-1, -z^(-1), -1, x] + 
       (4*I)*Pi*G[-1, -z^(-1), 0, x] - (4*I)*Pi*G[-1, -z^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - (18*I)*Pi*G[-1, -(z/y), 0, x] - 
       (6*I)*Pi*G[-1, -(z/y), -(z/y), x] + (27*I)*Pi*G[0, 0, 0, x] + 
       G[0, z]*(I*Pi*G[0, 0, y] - G[0, 0, 0, y]) + I*Pi*G[0, 0, 0, y] + 
       I*Pi*G[0, 0, 0, z] + (9*I)*Pi*G[0, 0, -(z/y), x] + 
       (9*I)*Pi*G[0, -(z/y), 0, x] + (3*I)*Pi*G[0, -(z/y), -(z/y), x] + 
       (8*I)*Pi*G[-y^(-1), -1, -1, x] + (12*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (8*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -1, -(z/y), x] + (18*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (6*I)*Pi*G[-y^(-1), 0, -(z/y), x] + (8*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (12*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-y^(-1), -z^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), -z^(-1), 0, 
         x] - (4*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (18*I)*Pi*G[-y^(-1), -(z/y), 0, x] - (6*I)*Pi*G[-y^(-1), -(z/y), 
         -(z/y), x] - (4*I)*Pi*G[-z^(-1), -1, -1, x] - 
       (2*I)*Pi*G[-z^(-1), -1, 0, x] - (4*I)*Pi*G[-z^(-1), -1, -y^(-1), x] + 
       (4*I)*Pi*G[-z^(-1), -1, -z^(-1), x] + (6*I)*Pi*G[-z^(-1), -1, -(z/y), 
         x] + (4*I)*Pi*G[-z^(-1), 0, -1, x] - (2*I)*Pi*G[-z^(-1), 0, 0, x] + 
       (4*I)*Pi*G[-z^(-1), 0, -y^(-1), x] - (6*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] - (4*I)*Pi*G[-z^(-1), -y^(-1), -1, x] - 
       (2*I)*Pi*G[-z^(-1), -y^(-1), 0, x] - (4*I)*Pi*G[-z^(-1), -y^(-1), 
         -y^(-1), x] + (4*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (6*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-z^(-1), -z^(-1), -1, x] + (2*I)*Pi*G[-z^(-1), -z^(-1), 0, 
         x] - (2*I)*Pi*G[-z^(-1), -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       (27*I)*Pi*G[-(z/y), 0, 0, x] - (9*I)*Pi*G[-(z/y), 0, -(z/y), x] - 
       (9*I)*Pi*G[-(z/y), -(z/y), 0, x] + G[0, z]*((4*I)*Pi*G[-1, -1, x] + 
         (6*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -y^(-1), x] - 
         (4*I)*Pi*G[-1, -z^(-1), x] - (6*I)*Pi*G[-1, -(z/y), x] + 
         (9*I)*Pi*G[0, 0, x] + G[-y^(-1), x]*((4*Pi^2)/3 - 2*G[0, 0, y]) + 
         G[-z^(-1), x]*((-4*Pi^2)/3 + 2*G[0, 0, y]) + 
         G[-(z/y), x]*(-2*Pi^2 + 3*G[0, 0, y]) + (3*I)*Pi*G[0, -(z/y), x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (6*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (6*I)*Pi*G[-y^(-1), -(z/y), x] + (2*I)*Pi*G[-z^(-1), -1, x] - 
         (6*I)*Pi*G[-z^(-1), 0, x] + (2*I)*Pi*G[-z^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-z^(-1), -z^(-1), x] - (9*I)*Pi*G[-(z/y), 0, x] - 
         (3*I)*Pi*G[-(z/y), -(z/y), x] + 16*G[-1, -1, -1, x] + 
         12*G[-1, -1, 0, x] + 16*G[-1, -1, -y^(-1), x] - 
         16*G[-1, -1, -z^(-1), x] - 12*G[-1, -1, -(z/y), x] + 
         6*G[-1, 0, 0, x] + 6*G[-1, 0, -(z/y), x] + 
         16*G[-1, -y^(-1), -1, x] + 12*G[-1, -y^(-1), 0, x] + 
         16*G[-1, -y^(-1), -y^(-1), x] - 16*G[-1, -y^(-1), -z^(-1), x] - 
         12*G[-1, -y^(-1), -(z/y), x] - 4*G[-1, -z^(-1), -1, x] - 
         12*G[-1, -z^(-1), 0, x] - 4*G[-1, -z^(-1), -y^(-1), x] + 
         4*G[-1, -z^(-1), -z^(-1), x] - 6*G[-1, -(z/y), 0, x] - 
         6*G[-1, -(z/y), -(z/y), x] - 3*G[0, 0, 0, x] + 
         9*G[0, 0, -(z/y), x] + 3*G[0, -(z/y), 0, x] + 
         3*G[0, -(z/y), -(z/y), x] + 16*G[-y^(-1), -1, -1, x] + 
         12*G[-y^(-1), -1, 0, x] + 16*G[-y^(-1), -1, -y^(-1), x] - 
         16*G[-y^(-1), -1, -z^(-1), x] - 12*G[-y^(-1), -1, -(z/y), x] + 
         6*G[-y^(-1), 0, 0, x] + 6*G[-y^(-1), 0, -(z/y), x] + 
         16*G[-y^(-1), -y^(-1), -1, x] + 12*G[-y^(-1), -y^(-1), 0, x] + 
         16*G[-y^(-1), -y^(-1), -y^(-1), x] - 16*G[-y^(-1), -y^(-1), -z^(-1), 
           x] - 12*G[-y^(-1), -y^(-1), -(z/y), x] - 
         4*G[-y^(-1), -z^(-1), -1, x] - 12*G[-y^(-1), -z^(-1), 0, x] - 
         4*G[-y^(-1), -z^(-1), -y^(-1), x] + 4*G[-y^(-1), -z^(-1), -z^(-1), 
           x] - 6*G[-y^(-1), -(z/y), 0, x] - 6*G[-y^(-1), -(z/y), -(z/y), 
           x] - 4*G[-z^(-1), -1, -1, x] - 6*G[-z^(-1), -1, 0, x] - 
         4*G[-z^(-1), -1, -y^(-1), x] + 4*G[-z^(-1), -1, -z^(-1), x] + 
         6*G[-z^(-1), -1, -(z/y), x] - 6*G[-z^(-1), 0, 0, x] - 
         6*G[-z^(-1), 0, -(z/y), x] - 4*G[-z^(-1), -y^(-1), -1, x] - 
         6*G[-z^(-1), -y^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), -y^(-1), x] + 
         4*G[-z^(-1), -y^(-1), -z^(-1), x] + 6*G[-z^(-1), -y^(-1), -(z/y), 
           x] - 2*G[-z^(-1), -z^(-1), -1, x] + 6*G[-z^(-1), -z^(-1), 0, x] - 
         2*G[-z^(-1), -z^(-1), -y^(-1), x] + 2*G[-z^(-1), -z^(-1), -z^(-1), 
           x] + 3*G[-(z/y), 0, 0, x] - 9*G[-(z/y), 0, -(z/y), x] - 
         3*G[-(z/y), -(z/y), 0, x] - 3*G[-(z/y), -(z/y), -(z/y), x]) - 
       (3*I)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, y]*((4*I)*Pi*G[-1, -1, x] + (6*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -y^(-1), x] + (4*I)*Pi*G[-1, -z^(-1), x] - 
         (6*I)*Pi*G[-1, -(z/y), x] + (9*I)*Pi*G[0, 0, x] + 
         G[-y^(-1), x]*((4*Pi^2)/3 - 2*G[0, 0, z]) + G[-z^(-1), x]*
          ((8*Pi^2)/3 + 2*G[0, 0, z]) + G[-(z/y), x]*(-2*Pi^2 + 
           3*G[0, 0, z]) + (3*I)*Pi*G[0, -(z/y), x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (6*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + (4*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (6*I)*Pi*G[-y^(-1), -(z/y), x] - (2*I)*Pi*G[-z^(-1), -1, x] + 
         (2*I)*Pi*G[-z^(-1), 0, x] - (2*I)*Pi*G[-z^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-z^(-1), -z^(-1), x] - (9*I)*Pi*G[-(z/y), 0, x] - 
         (3*I)*Pi*G[-(z/y), -(z/y), x] + G[0, z]*((2*I)*Pi*G[-y^(-1), x] - 
           (2*I)*Pi*G[-z^(-1), x] - (3*I)*Pi*G[-(z/y), x] - 4*G[-1, -1, x] - 
           6*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 4*G[-1, -z^(-1), x] + 
           6*G[-1, -(z/y), x] - 9*G[0, 0, x] - 3*G[0, -(z/y), x] - 
           4*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), -z^(-1), x] + 
           6*G[-y^(-1), -(z/y), x] - 2*G[-z^(-1), -1, x] + 
           6*G[-z^(-1), 0, x] - 2*G[-z^(-1), -y^(-1), x] + 
           2*G[-z^(-1), -z^(-1), x] + 9*G[-(z/y), 0, x] + 
           3*G[-(z/y), -(z/y), x]) - 8*G[-1, -1, -1, x] - 
         12*G[-1, -1, 0, x] - 8*G[-1, -1, -y^(-1), x] + 
         12*G[-1, -1, -(z/y), x] - 18*G[-1, 0, 0, x] - 
         6*G[-1, 0, -(z/y), x] - 8*G[-1, -y^(-1), -1, x] - 
         12*G[-1, -y^(-1), 0, x] - 8*G[-1, -y^(-1), -y^(-1), x] + 
         12*G[-1, -y^(-1), -(z/y), x] + 4*G[-1, -z^(-1), 0, x] + 
         18*G[-1, -(z/y), 0, x] + 6*G[-1, -(z/y), -(z/y), x] - 
         27*G[0, 0, 0, x] - 9*G[0, 0, -(z/y), x] - 9*G[0, -(z/y), 0, x] - 
         3*G[0, -(z/y), -(z/y), x] - 8*G[-y^(-1), -1, -1, x] - 
         12*G[-y^(-1), -1, 0, x] - 8*G[-y^(-1), -1, -y^(-1), x] + 
         12*G[-y^(-1), -1, -(z/y), x] - 18*G[-y^(-1), 0, 0, x] - 
         6*G[-y^(-1), 0, -(z/y), x] - 8*G[-y^(-1), -y^(-1), -1, x] - 
         12*G[-y^(-1), -y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         12*G[-y^(-1), -y^(-1), -(z/y), x] + 4*G[-y^(-1), -z^(-1), 0, x] + 
         18*G[-y^(-1), -(z/y), 0, x] + 6*G[-y^(-1), -(z/y), -(z/y), x] - 
         2*G[-z^(-1), -1, 0, x] + 6*G[-z^(-1), -1, -y^(-1), x] - 
         6*G[-z^(-1), -1, -(z/y), x] - 2*G[-z^(-1), 0, -1, x] + 
         10*G[-z^(-1), 0, 0, x] - 2*G[-z^(-1), 0, -y^(-1), x] + 
         6*G[-z^(-1), 0, -(z/y), x] + 6*G[-z^(-1), -y^(-1), -1, x] - 
         2*G[-z^(-1), -y^(-1), 0, x] - 6*G[-z^(-1), -y^(-1), -(z/y), x] + 
         2*G[-z^(-1), -z^(-1), 0, x] + 27*G[-(z/y), 0, 0, x] + 
         9*G[-(z/y), 0, -(z/y), x] + 9*G[-(z/y), -(z/y), 0, x] + 
         3*G[-(z/y), -(z/y), -(z/y), x]) + 8*G[-1, -1, -1, -1, x] + 
       8*G[-1, -1, -1, -y^(-1), x] - 12*G[-1, -1, 0, 0, x] + 
       8*G[-1, -1, -y^(-1), -1, x] + 8*G[-1, -1, -y^(-1), -y^(-1), x] - 
       16*G[-1, -1, -z^(-1), 0, x] + 12*G[-1, -1, -(z/y), 0, x] - 
       30*G[-1, 0, 0, 0, x] - 6*G[-1, 0, -(z/y), 0, x] + 
       8*G[-1, -y^(-1), -1, -1, x] + 8*G[-1, -y^(-1), -1, -y^(-1), x] - 
       12*G[-1, -y^(-1), 0, 0, x] + 8*G[-1, -y^(-1), -y^(-1), -1, x] + 
       8*G[-1, -y^(-1), -y^(-1), -y^(-1), x] - 
       16*G[-1, -y^(-1), -z^(-1), 0, x] + 12*G[-1, -y^(-1), -(z/y), 0, x] - 
       4*G[-1, -z^(-1), -1, 0, x] - 4*G[-1, -z^(-1), 0, -1, x] - 
       4*G[-1, -z^(-1), 0, 0, x] - 4*G[-1, -z^(-1), 0, -y^(-1), x] - 
       4*G[-1, -z^(-1), -y^(-1), 0, x] + 4*G[-1, -z^(-1), -z^(-1), 0, x] + 
       30*G[-1, -(z/y), 0, 0, x] + 6*G[-1, -(z/y), -(z/y), 0, x] - 
       57*G[0, 0, 0, 0, x] - G[0, 0, 0, 0, y] + 23*G[0, 0, 0, 0, z] - 
       9*G[0, 0, -(z/y), 0, x] - 15*G[0, -(z/y), 0, 0, x] - 
       3*G[0, -(z/y), -(z/y), 0, x] + 8*G[-y^(-1), -1, -1, -1, x] + 
       8*G[-y^(-1), -1, -1, -y^(-1), x] - 12*G[-y^(-1), -1, 0, 0, x] + 
       8*G[-y^(-1), -1, -y^(-1), -1, x] + 8*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 16*G[-y^(-1), -1, -z^(-1), 0, x] + 
       12*G[-y^(-1), -1, -(z/y), 0, x] - 30*G[-y^(-1), 0, 0, 0, x] - 
       6*G[-y^(-1), 0, -(z/y), 0, x] + 8*G[-y^(-1), -y^(-1), -1, -1, x] + 
       8*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       12*G[-y^(-1), -y^(-1), 0, 0, x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       16*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       12*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       4*G[-y^(-1), -z^(-1), -1, 0, x] - 4*G[-y^(-1), -z^(-1), 0, -1, x] - 
       4*G[-y^(-1), -z^(-1), 0, 0, x] - 4*G[-y^(-1), -z^(-1), 0, -y^(-1), 
         x] - 4*G[-y^(-1), -z^(-1), -y^(-1), 0, x] + 
       4*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 
       30*G[-y^(-1), -(z/y), 0, 0, x] + 6*G[-y^(-1), -(z/y), -(z/y), 0, x] - 
       4*G[-z^(-1), -1, -1, 0, x] + 2*G[-z^(-1), -1, 0, -1, x] - 
       10*G[-z^(-1), -1, 0, 0, x] + 2*G[-z^(-1), -1, 0, -y^(-1), x] + 
       8*G[-z^(-1), -1, -y^(-1), 0, x] + 4*G[-z^(-1), -1, -z^(-1), 0, x] - 
       6*G[-z^(-1), -1, -(z/y), 0, x] - 4*G[-z^(-1), 0, -1, -1, x] - 
       4*G[-z^(-1), 0, -1, 0, x] - 4*G[-z^(-1), 0, -1, -y^(-1), x] - 
       4*G[-z^(-1), 0, 0, -1, x] + 14*G[-z^(-1), 0, 0, 0, x] - 
       4*G[-z^(-1), 0, 0, -y^(-1), x] - 4*G[-z^(-1), 0, -y^(-1), -1, x] - 
       4*G[-z^(-1), 0, -y^(-1), 0, x] - 4*G[-z^(-1), 0, -y^(-1), -y^(-1), 
         x] + 6*G[-z^(-1), 0, -(z/y), 0, x] + 
       8*G[-z^(-1), -y^(-1), -1, 0, x] + 2*G[-z^(-1), -y^(-1), 0, -1, x] - 
       10*G[-z^(-1), -y^(-1), 0, 0, x] + 2*G[-z^(-1), -y^(-1), 0, -y^(-1), 
         x] - 4*G[-z^(-1), -y^(-1), -y^(-1), 0, x] + 
       4*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       6*G[-z^(-1), -y^(-1), -(z/y), 0, x] - 
       2*G[-z^(-1), -z^(-1), -1, 0, x] - 2*G[-z^(-1), -z^(-1), 0, -1, x] + 
       10*G[-z^(-1), -z^(-1), 0, 0, x] - 2*G[-z^(-1), -z^(-1), 0, -y^(-1), 
         x] - 2*G[-z^(-1), -z^(-1), -y^(-1), 0, x] + 
       2*G[-z^(-1), -z^(-1), -z^(-1), 0, x] + 57*G[-(z/y), 0, 0, 0, x] + 
       9*G[-(z/y), 0, -(z/y), 0, x] + 15*G[-(z/y), -(z/y), 0, 0, x] + 
       3*G[-(z/y), -(z/y), -(z/y), 0, x] + G[-(z/y), x]*
        (I*Pi^3 - (3*I)*Pi*G[0, 0, y] - (3*I)*Pi*G[0, 0, z] + 
         3*G[0, 0, 0, y] - 21*G[0, 0, 0, z] - 6*Zeta[3]) - (2*I)*Pi*Zeta[3] + 
       G[0, z]*((-I/3)*Pi^3 + 2*Zeta[3]) + 
       G[0, y]*((-I/3)*Pi^3 + (2*Pi^2*G[0, z])/3 + I*Pi*G[0, 0, z] - 
         G[0, 0, 0, z] + 2*Zeta[3]) + G[-y^(-1), x]*(((-2*I)/3)*Pi^3 + 
         (2*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, 0, z] - 2*G[0, 0, 0, y] + 
         22*G[0, 0, 0, z] + 4*Zeta[3]) + G[-1, x]*(((-2*I)/3)*Pi^3 + 
         G[0, z]*((4*Pi^2)/3 - 2*G[0, 0, y]) + (2*I)*Pi*G[0, 0, y] + 
         G[0, y]*((4*Pi^2)/3 + (2*I)*Pi*G[0, z] - 2*G[0, 0, z]) + 
         (2*I)*Pi*G[0, 0, z] - 2*G[0, 0, 0, y] + 22*G[0, 0, 0, z] + 
         4*Zeta[3]) + G[0, x]*((-I)*Pi^3 + G[0, z]*(2*Pi^2 - 3*G[0, 0, y]) + 
         (3*I)*Pi*G[0, 0, y] + G[0, y]*(2*Pi^2 + (3*I)*Pi*G[0, z] - 
           3*G[0, 0, z]) + (3*I)*Pi*G[0, 0, z] - 3*G[0, 0, 0, y] + 
         21*G[0, 0, 0, z] + 6*Zeta[3]) + G[-z^(-1), x]*
        ((2*I)*Pi^3 + (2*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 0, z] - 
         22*G[0, 0, 0, z] + 8*Zeta[3]))
 
Int[p12, 20] = -(ep^4*(-(G[-1, -1, x]*G[0, 0, y]) + 
       G[0, 0, y]*(G[0, -1, x] - G[0, -y^(-1), x] + G[-y^(-1), -y^(-1), x]) + 
       G[0, y]*(-2*G[-1, -1, 0, x] + G[-1, -1, -y^(-1), x] + 
         G[-1, 0, -y^(-1), x] + G[-1, -y^(-1), -1, x] - 
         G[-1, -y^(-1), -y^(-1), x] - G[0, -1, -1, x] + 2*G[0, -1, 0, x] + 
         G[0, 0, -1, x] - G[0, 0, -y^(-1), x] - 2*G[0, -y^(-1), 0, x] + 
         G[0, -y^(-1), -y^(-1), x] + G[-y^(-1), -1, -1, x] - 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), 0, -1, x] - 
         G[-y^(-1), -y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), 0, x]) + 
       G[-1, -1, 0, -1, x] - 4*G[-1, -1, 0, 0, x] + G[-1, -1, 0, -y^(-1), 
        x] + 2*G[-1, -1, -y^(-1), 0, x] - G[-1, 0, -1, -1, x] - 
       G[-1, 0, -1, -y^(-1), x] + G[-1, 0, 0, -1, x] + 
       G[-1, 0, 0, -y^(-1), x] - G[-1, 0, -y^(-1), -1, x] + 
       2*G[-1, 0, -y^(-1), 0, x] - G[-1, 0, -y^(-1), -y^(-1), x] + 
       2*G[-1, -y^(-1), -1, 0, x] - 2*G[-1, -y^(-1), -y^(-1), 0, x] - 
       2*G[0, -1, -1, 0, x] - G[0, -1, 0, -1, x] + 4*G[0, -1, 0, 0, x] - 
       G[0, -1, 0, -y^(-1), x] + 2*G[0, 0, -1, 0, x] - 
       2*G[0, 0, -y^(-1), 0, x] + G[0, -y^(-1), 0, -1, x] - 
       4*G[0, -y^(-1), 0, 0, x] + G[0, -y^(-1), 0, -y^(-1), x] + 
       2*G[0, -y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -1, -1, 0, x] - 
       2*G[-y^(-1), -1, -y^(-1), 0, x] + G[-y^(-1), 0, -1, -1, x] - 
       2*G[-y^(-1), 0, -1, 0, x] + G[-y^(-1), 0, -1, -y^(-1), x] - 
       G[-y^(-1), 0, 0, -1, x] - G[-y^(-1), 0, 0, -y^(-1), x] + 
       G[-y^(-1), 0, -y^(-1), -1, x] + G[-y^(-1), 0, -y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), -1, 0, x] - G[-y^(-1), -y^(-1), 0, -1, x] + 
       4*G[-y^(-1), -y^(-1), 0, 0, x] - G[-y^(-1), -y^(-1), 0, -y^(-1), x]))
 
Int[p12, 21] = -(ep^3*((I/6)*Pi^3 - (Pi^2*G[-1, x])/6 + (Pi^2*G[0, x])/6 + 
        (Pi^2*G[0, z])/6 - (Pi^2*G[-y^(-1), x])/6 + (Pi^2*G[-(z/y), x])/6 + 
        (I*Pi + G[0, z])*G[-1, -z^(-1), x] + I*Pi*G[0, -1, x] + 
        I*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[0, -z^(-1), x] - 
        I*Pi*G[0, -(z/y), x] + I*Pi*G[-y^(-1), -z^(-1), x] - 
        I*Pi*G[-(z/y), -1, x] - I*Pi*G[-(z/y), -y^(-1), x] + 
        G[0, y]*(-G[-1, -y^(-1), x] + G[0, -(z/y), x] - G[-y^(-1), -1, x] + 
          G[-(z/y), -1, x] + G[-(z/y), -y^(-1), x] - G[-(z/y), -(z/y), x]) + 
        I*Pi*G[-(z/y), -(z/y), x] + G[0, z]*(G[0, -1, x] + G[0, -y^(-1), x] - 
          2*G[0, -z^(-1), x] - G[0, -(z/y), x] + G[-y^(-1), -z^(-1), x] - 
          G[-(z/y), -1, x] - G[-(z/y), -y^(-1), x] + G[-(z/y), -(z/y), x]) - 
        G[-1, 0, -1, x] - G[-1, 0, -y^(-1), x] - 2*G[-1, -y^(-1), 0, x] + 
        G[-1, -z^(-1), 0, x] + G[0, -1, 0, x] + G[0, 0, -1, x] + 
        G[0, 0, -y^(-1), x] + G[0, -y^(-1), 0, x] - 2*G[0, -z^(-1), 0, x] + 
        G[0, -(z/y), 0, x] - 2*G[-y^(-1), -1, 0, x] - G[-y^(-1), 0, -1, x] - 
        G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), -z^(-1), 0, x] + 
        G[-(z/y), -1, 0, x] + G[-(z/y), 0, -1, x] + G[-(z/y), 0, -y^(-1), 
         x] + G[-(z/y), -y^(-1), 0, x] - G[-(z/y), -(z/y), 0, x] - 
        3*Zeta[3])) - ep^4*((-37*Pi^4)/120 + (Pi^2*G[-1, -1, x])/3 - 
       (Pi^2*G[-1, 0, x])/3 - (Pi^2*G[-1, -(z/y), x])/3 - 
       (Pi^2*G[0, 0, x])/3 + G[-1, -y^(-1), x]*(Pi^2/3 - (2*I)*Pi*G[0, y] + 
         2*G[0, 0, y]) + G[-1, -z^(-1), x]*((-5*Pi^2)/6 - 2*G[0, 0, z]) + 
       G[0, -1, x]*(-Pi^2/2 - 2*G[0, 0, z]) - (Pi^2*G[0, 0, z])/3 - 
       (Pi^2*G[0, -y^(-1), x])/2 + (5*Pi^2*G[0, -z^(-1), x])/3 + 
       (Pi^2*G[0, -(z/y), x])/2 + (Pi^2*G[-y^(-1), -1, x])/3 - 
       (Pi^2*G[-y^(-1), 0, x])/3 + (Pi^2*G[-y^(-1), -y^(-1), x])/3 - 
       (5*Pi^2*G[-y^(-1), -z^(-1), x])/6 - (Pi^2*G[-y^(-1), -(z/y), x])/3 - 
       (2*Pi^2*G[-(1 + y - z)^(-1), -1, x])/3 + 
       (2*Pi^2*G[-(1 + y - z)^(-1), 0, x])/3 - 
       (2*Pi^2*G[-(1 + y - z)^(-1), -y^(-1), x])/3 + 
       (2*Pi^2*G[-(1 + y - z)^(-1), -(z/y), x])/3 + (7*Pi^2*G[-(z/y), -1, x])/
        6 - (Pi^2*G[-(z/y), 0, x])/3 + (7*Pi^2*G[-(z/y), -y^(-1), x])/6 + 
       G[0, 0, z]*(-2*G[0, -y^(-1), x] + 4*G[0, -z^(-1), x] + 
         2*G[0, -(z/y), x] - 2*G[-y^(-1), -z^(-1), x] + 2*G[-(z/y), -1, x] + 
         2*G[-(z/y), -y^(-1), x] - 2*G[-(z/y), -(z/y), x]) - 
       (7*Pi^2*G[-(z/y), -(z/y), x])/6 + G[0, 0, y]*(-2*G[0, -(z/y), x] + 
         2*G[-y^(-1), -1, x] - 2*G[-(z/y), -1, x] - 2*G[-(z/y), -y^(-1), x] + 
         2*G[-(z/y), -(z/y), x]) - (2*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (4*I)*Pi*G[-1, 0, -1, x] - (4*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (4*I)*Pi*G[-1, 0, -z^(-1), x] + (2*I)*Pi*G[-1, 0, -(z/y), x] - 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] - (2*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       I*Pi*G[-1, -z^(-1), -z^(-1), x] + (2*I)*Pi*G[-1, -(z/y), -1, x] + 
       (2*I)*Pi*G[-1, -(z/y), -y^(-1), x] - (2*I)*Pi*G[-1, -(z/y), -(z/y), 
         x] - (2*I)*Pi*G[0, -1, -1, x] - (2*I)*Pi*G[0, -1, -y^(-1), x] - 
       I*Pi*G[0, -1, -z^(-1), x] + (2*I)*Pi*G[0, -1, -(z/y), x] - 
       I*Pi*G[0, 0, -1, x] - I*Pi*G[0, 0, -y^(-1), x] + 
       (5*I)*Pi*G[0, 0, -z^(-1), x] + (3*I)*Pi*G[0, 0, -(z/y), x] - 
       (2*I)*Pi*G[0, -y^(-1), -1, x] - (2*I)*Pi*G[0, -y^(-1), -y^(-1), x] - 
       I*Pi*G[0, -y^(-1), -z^(-1), x] + (2*I)*Pi*G[0, -y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[0, -z^(-1), -z^(-1), x] + (3*I)*Pi*G[0, -(z/y), -1, x] + 
       (4*I)*Pi*G[0, -(z/y), 0, x] + (3*I)*Pi*G[0, -(z/y), -y^(-1), x] - 
       (3*I)*Pi*G[0, -(z/y), -(z/y), x] - (4*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (2*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - (4*I)*Pi*G[-y^(-1), 0, -1, x] - 
       (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (4*I)*Pi*G[-y^(-1), 0, -z^(-1), 
         x] + (2*I)*Pi*G[-y^(-1), 0, -(z/y), x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       I*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -(z/y), -1, x] + (2*I)*Pi*G[-y^(-1), -(z/y), 
         -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, -z^(-1), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, -1, x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, -y^(-1), x] - 
       (8*I)*Pi*G[-(1 + y - z)^(-1), 0, -z^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -1, x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 
       (2*I)*Pi*G[-(z/y), -1, -1, x] + (4*I)*Pi*G[-(z/y), -1, 0, x] + 
       (2*I)*Pi*G[-(z/y), -1, -y^(-1), x] - (3*I)*Pi*G[-(z/y), -1, -z^(-1), 
         x] - (2*I)*Pi*G[-(z/y), -1, -(z/y), x] + I*Pi*G[-(z/y), 0, -1, x] + 
       I*Pi*G[-(z/y), 0, -y^(-1), x] + (3*I)*Pi*G[-(z/y), 0, -z^(-1), x] + 
       I*Pi*G[-(z/y), 0, -(z/y), x] + (2*I)*Pi*G[-(z/y), -y^(-1), -1, x] + 
       (4*I)*Pi*G[-(z/y), -y^(-1), 0, x] + (2*I)*Pi*G[-(z/y), -y^(-1), 
         -y^(-1), x] - (3*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] + 
       I*Pi*G[-(z/y), -(z/y), -1, x] - (4*I)*Pi*G[-(z/y), -(z/y), 0, x] + 
       I*Pi*G[-(z/y), -(z/y), -y^(-1), x] + G[0, z]*(-(Pi^2*G[0, x])/3 - 
         (Pi^2*G[-y^(-1), x])/3 + (2*Pi^2*G[-(1 + y - z)^(-1), x])/3 - 
         (Pi^2*G[-(z/y), x])/3 - 2*G[-1, -1, -z^(-1), x] - 
         2*G[-1, 0, -1, x] - 2*G[-1, 0, -y^(-1), x] + 
         4*G[-1, 0, -z^(-1), x] + 2*G[-1, 0, -(z/y), x] - 
         2*G[-1, -y^(-1), -z^(-1), x] - 2*G[-1, -z^(-1), 0, x] - 
         G[-1, -z^(-1), -z^(-1), x] + 2*G[-1, -(z/y), -1, x] + 
         2*G[-1, -(z/y), -y^(-1), x] - 2*G[-1, -(z/y), -(z/y), x] - 
         2*G[0, -1, -1, x] - 2*G[0, -1, 0, x] - 2*G[0, -1, -y^(-1), x] - 
         G[0, -1, -z^(-1), x] + 2*G[0, -1, -(z/y), x] - 3*G[0, 0, -1, x] - 
         3*G[0, 0, -y^(-1), x] + 5*G[0, 0, -z^(-1), x] + 
         3*G[0, 0, -(z/y), x] - 2*G[0, -y^(-1), -1, x] - 
         2*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), x] - 
         G[0, -y^(-1), -z^(-1), x] + 2*G[0, -y^(-1), -(z/y), x] + 
         4*G[0, -z^(-1), 0, x] + 2*G[0, -z^(-1), -z^(-1), x] + 
         3*G[0, -(z/y), -1, x] + 2*G[0, -(z/y), 0, x] + 
         3*G[0, -(z/y), -y^(-1), x] - 3*G[0, -(z/y), -(z/y), x] - 
         2*G[-y^(-1), -1, -z^(-1), x] - 2*G[-y^(-1), 0, -1, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 4*G[-y^(-1), 0, -z^(-1), x] + 
         2*G[-y^(-1), 0, -(z/y), x] - 2*G[-y^(-1), -y^(-1), -z^(-1), x] - 
         2*G[-y^(-1), -z^(-1), 0, x] - G[-y^(-1), -z^(-1), -z^(-1), x] + 
         2*G[-y^(-1), -(z/y), -1, x] + 2*G[-y^(-1), -(z/y), -y^(-1), x] - 
         2*G[-y^(-1), -(z/y), -(z/y), x] + 4*G[-(1 + y - z)^(-1), -1, 
           -z^(-1), x] + 4*G[-(1 + y - z)^(-1), 0, -1, x] + 
         4*G[-(1 + y - z)^(-1), 0, -y^(-1), x] - 
         8*G[-(1 + y - z)^(-1), 0, -z^(-1), x] - 
         4*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), -1, x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 2*G[-(z/y), -1, -1, x] + 
         2*G[-(z/y), -1, 0, x] + 2*G[-(z/y), -1, -y^(-1), x] - 
         3*G[-(z/y), -1, -z^(-1), x] - 2*G[-(z/y), -1, -(z/y), x] - 
         G[-(z/y), 0, -1, x] - G[-(z/y), 0, -y^(-1), x] + 
         3*G[-(z/y), 0, -z^(-1), x] + G[-(z/y), 0, -(z/y), x] + 
         2*G[-(z/y), -y^(-1), -1, x] + 2*G[-(z/y), -y^(-1), 0, x] + 
         2*G[-(z/y), -y^(-1), -y^(-1), x] - 3*G[-(z/y), -y^(-1), -z^(-1), 
           x] - 2*G[-(z/y), -y^(-1), -(z/y), x] + G[-(z/y), -(z/y), -1, x] - 
         2*G[-(z/y), -(z/y), 0, x] + G[-(z/y), -(z/y), -y^(-1), x] - 
         G[-(z/y), -(z/y), -(z/y), x]) - I*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, y]*((2*I)*Pi*G[0, -(z/y), x] - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (2*I)*Pi*G[-(z/y), -1, x] + (2*I)*Pi*G[-(z/y), -y^(-1), x] - 
         (2*I)*Pi*G[-(z/y), -(z/y), x] + 2*G[-1, -1, -y^(-1), x] + 
         G[-1, 0, -y^(-1), x] - 2*G[-1, 0, -(z/y), x] + G[-1, -y^(-1), -1, 
          x] + 4*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
         2*G[-1, -(z/y), -1, x] - 2*G[-1, -(z/y), -y^(-1), x] + 
         2*G[-1, -(z/y), -(z/y), x] + 4*G[0, -1, -y^(-1), x] - 
         2*G[0, -1, -(z/y), x] - 3*G[0, 0, -(z/y), x] + 
         4*G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), -(z/y), x] - 
         3*G[0, -(z/y), -1, x] - 4*G[0, -(z/y), 0, x] - 
         3*G[0, -(z/y), -y^(-1), x] + 3*G[0, -(z/y), -(z/y), x] + 
         2*G[-y^(-1), -1, -1, x] + 4*G[-y^(-1), -1, 0, x] + 
         G[-y^(-1), -1, -y^(-1), x] + G[-y^(-1), 0, -1, x] - 
         2*G[-y^(-1), 0, -(z/y), x] + 2*G[-y^(-1), -y^(-1), -1, x] - 
         2*G[-y^(-1), -(z/y), -1, x] - 2*G[-y^(-1), -(z/y), -y^(-1), x] + 
         2*G[-y^(-1), -(z/y), -(z/y), x] - 4*G[-(1 + y - z)^(-1), -1, 
           -y^(-1), x] + 4*G[-(1 + y - z)^(-1), 0, -(z/y), x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), -1, x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), -1, x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] - 2*G[-(z/y), -1, -1, x] - 
         4*G[-(z/y), -1, 0, x] + G[-(z/y), -1, -y^(-1), x] + 
         2*G[-(z/y), -1, -(z/y), x] - G[-(z/y), 0, -1, x] - 
         G[-(z/y), 0, -y^(-1), x] - G[-(z/y), 0, -(z/y), x] + 
         G[-(z/y), -y^(-1), -1, x] - 4*G[-(z/y), -y^(-1), 0, x] - 
         2*G[-(z/y), -y^(-1), -y^(-1), x] + 2*G[-(z/y), -y^(-1), -(z/y), x] - 
         G[-(z/y), -(z/y), -1, x] + 4*G[-(z/y), -(z/y), 0, x] - 
         G[-(z/y), -(z/y), -y^(-1), x] + G[-(z/y), -(z/y), -(z/y), x]) + 
       2*G[-1, -1, 0, -1, x] + 2*G[-1, -1, 0, -y^(-1), x] + 
       4*G[-1, -1, -y^(-1), 0, x] - 2*G[-1, -1, -z^(-1), 0, x] + 
       2*G[-1, 0, -1, -1, x] - 2*G[-1, 0, -1, 0, x] + 
       2*G[-1, 0, -1, -y^(-1), x] - G[-1, 0, 0, -1, x] - 
       G[-1, 0, 0, -y^(-1), x] + 2*G[-1, 0, -y^(-1), -1, x] + 
       2*G[-1, 0, -y^(-1), -y^(-1), x] + 4*G[-1, 0, -z^(-1), 0, x] - 
       2*G[-1, 0, -(z/y), 0, x] + 2*G[-1, -y^(-1), -1, 0, x] + 
       3*G[-1, -y^(-1), 0, -1, x] + 8*G[-1, -y^(-1), 0, 0, x] + 
       3*G[-1, -y^(-1), 0, -y^(-1), x] + 4*G[-1, -y^(-1), -y^(-1), 0, x] - 
       2*G[-1, -y^(-1), -z^(-1), 0, x] - 2*G[-1, -z^(-1), 0, 0, x] - 
       G[-1, -z^(-1), -z^(-1), 0, x] - 2*G[-1, -(z/y), -1, 0, x] - 
       2*G[-1, -(z/y), 0, -1, x] - 2*G[-1, -(z/y), 0, -y^(-1), x] - 
       2*G[-1, -(z/y), -y^(-1), 0, x] + 2*G[-1, -(z/y), -(z/y), 0, x] - 
       2*G[0, -1, -1, 0, x] + 2*G[0, -1, 0, -1, x] - 2*G[0, -1, 0, 0, x] + 
       2*G[0, -1, 0, -y^(-1), x] + 6*G[0, -1, -y^(-1), 0, x] - 
       G[0, -1, -z^(-1), 0, x] - 2*G[0, -1, -(z/y), 0, x] - 
       2*G[0, 0, -1, -1, x] - 3*G[0, 0, -1, 0, x] - 
       2*G[0, 0, -1, -y^(-1), x] - 3*G[0, 0, 0, -1, x] - 
       3*G[0, 0, 0, -y^(-1), x] - 2*G[0, 0, -y^(-1), -1, x] - 
       3*G[0, 0, -y^(-1), 0, x] - 2*G[0, 0, -y^(-1), -y^(-1), x] + 
       5*G[0, 0, -z^(-1), 0, x] - 3*G[0, 0, -(z/y), 0, x] + 
       6*G[0, -y^(-1), -1, 0, x] + 2*G[0, -y^(-1), 0, -1, x] - 
       2*G[0, -y^(-1), 0, 0, x] + 2*G[0, -y^(-1), 0, -y^(-1), x] - 
       2*G[0, -y^(-1), -y^(-1), 0, x] - G[0, -y^(-1), -z^(-1), 0, x] - 
       2*G[0, -y^(-1), -(z/y), 0, x] + 4*G[0, -z^(-1), 0, 0, x] + 
       2*G[0, -z^(-1), -z^(-1), 0, x] - 3*G[0, -(z/y), -1, 0, x] - 
       3*G[0, -(z/y), 0, -1, x] - 6*G[0, -(z/y), 0, 0, x] - 
       3*G[0, -(z/y), 0, -y^(-1), x] - 3*G[0, -(z/y), -y^(-1), 0, x] + 
       3*G[0, -(z/y), -(z/y), 0, x] + 4*G[-y^(-1), -1, -1, 0, x] + 
       3*G[-y^(-1), -1, 0, -1, x] + 8*G[-y^(-1), -1, 0, 0, x] + 
       3*G[-y^(-1), -1, 0, -y^(-1), x] + 2*G[-y^(-1), -1, -y^(-1), 0, x] - 
       2*G[-y^(-1), -1, -z^(-1), 0, x] + 2*G[-y^(-1), 0, -1, -1, x] + 
       2*G[-y^(-1), 0, -1, -y^(-1), x] - G[-y^(-1), 0, 0, -1, x] - 
       G[-y^(-1), 0, 0, -y^(-1), x] + 2*G[-y^(-1), 0, -y^(-1), -1, x] - 
       2*G[-y^(-1), 0, -y^(-1), 0, x] + 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 4*G[-y^(-1), 0, -z^(-1), 0, x] - 
       2*G[-y^(-1), 0, -(z/y), 0, x] + 4*G[-y^(-1), -y^(-1), -1, 0, x] + 
       2*G[-y^(-1), -y^(-1), 0, -1, x] + 2*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - 2*G[-y^(-1), -y^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -z^(-1), 0, 0, x] - G[-y^(-1), -z^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -(z/y), -1, 0, x] - 2*G[-y^(-1), -(z/y), 0, -1, x] - 
       2*G[-y^(-1), -(z/y), 0, -y^(-1), x] - 2*G[-y^(-1), -(z/y), -y^(-1), 0, 
         x] + 2*G[-y^(-1), -(z/y), -(z/y), 0, x] - 
       4*G[-(1 + y - z)^(-1), -1, 0, -1, x] - 
       4*G[-(1 + y - z)^(-1), -1, 0, -y^(-1), x] - 
       8*G[-(1 + y - z)^(-1), -1, -y^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), -1, -z^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), 0, -1, 0, x] + 4*G[-(1 + y - z)^(-1), 0, 0, -1, 
         x] + 4*G[-(1 + y - z)^(-1), 0, 0, -y^(-1), x] + 
       4*G[-(1 + y - z)^(-1), 0, -y^(-1), 0, x] - 
       8*G[-(1 + y - z)^(-1), 0, -z^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), 0, -(z/y), 0, x] - 
       8*G[-(1 + y - z)^(-1), -y^(-1), -1, 0, x] - 
       4*G[-(1 + y - z)^(-1), -y^(-1), 0, -1, x] - 
       4*G[-(1 + y - z)^(-1), -y^(-1), 0, -y^(-1), x] + 
       4*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), -(z/y), -1, 0, x] + 
       4*G[-(1 + y - z)^(-1), -(z/y), 0, -1, x] + 
       4*G[-(1 + y - z)^(-1), -(z/y), 0, -y^(-1), x] + 
       4*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), -(z/y), -(z/y), 0, x] - 
       2*G[-(z/y), -1, -1, 0, x] + G[-(z/y), -1, 0, -1, x] - 
       6*G[-(z/y), -1, 0, 0, x] + G[-(z/y), -1, 0, -y^(-1), x] + 
       4*G[-(z/y), -1, -y^(-1), 0, x] - 3*G[-(z/y), -1, -z^(-1), 0, x] + 
       2*G[-(z/y), -1, -(z/y), 0, x] - 2*G[-(z/y), 0, -1, -1, x] - 
       3*G[-(z/y), 0, -1, 0, x] - 2*G[-(z/y), 0, -1, -y^(-1), x] - 
       3*G[-(z/y), 0, 0, -1, x] - 3*G[-(z/y), 0, 0, -y^(-1), x] - 
       2*G[-(z/y), 0, -y^(-1), -1, x] - 3*G[-(z/y), 0, -y^(-1), 0, x] - 
       2*G[-(z/y), 0, -y^(-1), -y^(-1), x] + 3*G[-(z/y), 0, -z^(-1), 0, x] - 
       G[-(z/y), 0, -(z/y), 0, x] + 4*G[-(z/y), -y^(-1), -1, 0, x] + 
       G[-(z/y), -y^(-1), 0, -1, x] - 6*G[-(z/y), -y^(-1), 0, 0, x] + 
       G[-(z/y), -y^(-1), 0, -y^(-1), x] - 2*G[-(z/y), -y^(-1), -y^(-1), 0, 
         x] - 3*G[-(z/y), -y^(-1), -z^(-1), 0, x] + 
       2*G[-(z/y), -y^(-1), -(z/y), 0, x] - G[-(z/y), -(z/y), -1, 0, x] - 
       G[-(z/y), -(z/y), 0, -1, x] + 6*G[-(z/y), -(z/y), 0, 0, x] - 
       G[-(z/y), -(z/y), 0, -y^(-1), x] - G[-(z/y), -(z/y), -y^(-1), 0, x] + 
       G[-(z/y), -(z/y), -(z/y), 0, x] + G[-(1 + y - z)^(-1), x]*
        (((2*I)/3)*Pi^3 - 12*Zeta[3]) + I*Pi*Zeta[3] + 7*G[0, x]*Zeta[3] + 
       7*G[0, z]*Zeta[3] + 7*G[-(z/y), x]*Zeta[3] + 
       G[-y^(-1), x]*(((-2*I)/3)*Pi^3 + 5*Zeta[3]) + 
       G[-1, x]*(((-2*I)/3)*Pi^3 - (Pi^2*G[0, z])/3 + 5*Zeta[3]))
 
Int[p12, 22] = -1/2 - ep*((-I)*Pi - G[-1, x] + G[0, y] - 2*G[0, z] - 
       G[-y^(-1), x]) - ep^2*((5*Pi^2)/6 + (2*I)*Pi*G[0, y] + 
       G[0, x]*((4*I)*Pi - 4*G[0, y] + 4*G[0, z]) + 
       G[-1, x]*((2*I)*Pi - 2*G[0, y] + 4*G[0, z]) + (2*I)*Pi*G[-y^(-1), x] - 
       (3*I)*Pi*G[-z^(-1), x] + G[0, z]*(4*G[-y^(-1), x] - 3*G[-z^(-1), x] - 
         4*G[-(z/y), x]) - (4*I)*Pi*G[-(z/y), x] + 
       G[0, y]*(-2*G[-y^(-1), x] + 4*G[-(z/y), x]) + 2*G[-1, -1, x] + 
       2*G[-1, -y^(-1), x] - 4*G[0, 0, x] - 2*G[0, 0, y] + 4*G[0, 0, z] + 
       2*G[-y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), x] - 3*G[-z^(-1), 0, x] + 
       4*G[-(z/y), 0, x]) - ep^3*(((2*I)/3)*Pi^3 - 2*Pi^2*G[0, y] + 
       (Pi^2*G[0, z])/3 + ((-4*I)*Pi - 8*G[0, z])*G[-1, -1, x] - 
       (8*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -y^(-1), x] + 
       (6*I)*Pi*G[-1, -z^(-1), x] + (8*I)*Pi*G[-1, -(z/y), x] - 
       (2*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, 0, y] + 
       G[-y^(-1), x]*((-5*Pi^2)/3 + 4*G[0, 0, y] - 8*G[0, 0, z]) + 
       G[-1, x]*((-5*Pi^2)/3 - (4*I)*Pi*G[0, y] + 4*G[0, 0, y] - 
         8*G[0, 0, z]) + G[0, x]*((-11*Pi^2)/3 - (8*I)*Pi*G[0, y] + 
         8*G[0, 0, y] - 8*G[0, 0, z]) + G[-z^(-1), x]*
        ((5*Pi^2)/2 + 6*G[0, 0, z]) + G[-(z/y), x]*((11*Pi^2)/3 - 
         8*G[0, 0, y] + 8*G[0, 0, z]) - (2*I)*Pi*G[0, -y^(-1), x] + 
       (2*I)*Pi*G[0, -(z/y), x] - (4*I)*Pi*G[-y^(-1), -1, x] - 
       (8*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -z^(-1), x] + (8*I)*Pi*G[-y^(-1), -(z/y), x] + 
       (3*I)*Pi*G[-z^(-1), -z^(-1), x] + (2*I)*Pi*G[-(z/y), -1, x] + 
       (16*I)*Pi*G[-(z/y), 0, x] + (2*I)*Pi*G[-(z/y), -y^(-1), x] + 
       G[0, z]*(-8*G[-1, 0, x] - 8*G[-1, -y^(-1), x] + 6*G[-1, -z^(-1), x] + 
         8*G[-1, -(z/y), x] - 2*G[0, -1, x] - 8*G[0, 0, x] - 
         2*G[0, -y^(-1), x] + 2*G[0, -(z/y), x] - 8*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -z^(-1), x] + 8*G[-y^(-1), -(z/y), x] + 
         6*G[-z^(-1), 0, x] + 3*G[-z^(-1), -z^(-1), x] + 2*G[-(z/y), -1, x] + 
         8*G[-(z/y), 0, x] + 2*G[-(z/y), -y^(-1), x] - 
         2*G[-(z/y), -(z/y), x]) - (2*I)*Pi*G[-(z/y), -(z/y), x] + 
       G[0, y]*((-4*I)*Pi*G[-y^(-1), x] + (8*I)*Pi*G[-(z/y), x] + 
         4*G[-1, -1, x] + 8*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 
         8*G[-1, -(z/y), x] + 2*G[0, -1, x] + 16*G[0, 0, x] + 
         2*G[0, -y^(-1), x] - 2*G[0, -(z/y), x] + 4*G[-y^(-1), -1, x] + 
         8*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), -(z/y), x] - 2*G[-(z/y), -1, x] - 16*G[-(z/y), 0, x] - 
         2*G[-(z/y), -y^(-1), x] + 2*G[-(z/y), -(z/y), x]) - 
       4*G[-1, -1, -1, x] - 4*G[-1, -1, -y^(-1), x] + 8*G[-1, 0, 0, x] - 
       4*G[-1, -y^(-1), -1, x] - 4*G[-1, -y^(-1), -y^(-1), x] + 
       6*G[-1, -z^(-1), 0, x] - 8*G[-1, -(z/y), 0, x] + 2*G[0, -1, 0, x] + 
       2*G[0, 0, -1, x] + 24*G[0, 0, 0, x] + 4*G[0, 0, 0, y] - 
       8*G[0, 0, 0, z] + 2*G[0, 0, -y^(-1), x] + 2*G[0, -y^(-1), 0, x] - 
       2*G[0, -(z/y), 0, x] - 4*G[-y^(-1), -1, -1, x] - 
       4*G[-y^(-1), -1, -y^(-1), x] + 8*G[-y^(-1), 0, 0, x] - 
       4*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       6*G[-y^(-1), -z^(-1), 0, x] - 8*G[-y^(-1), -(z/y), 0, x] + 
       6*G[-z^(-1), 0, 0, x] + 3*G[-z^(-1), -z^(-1), 0, x] - 
       2*G[-(z/y), -1, 0, x] - 2*G[-(z/y), 0, -1, x] - 
       24*G[-(z/y), 0, 0, x] - 2*G[-(z/y), 0, -y^(-1), x] - 
       2*G[-(z/y), -y^(-1), 0, x] + 2*G[-(z/y), -(z/y), 0, x] - 7*Zeta[3]) - 
     ep^4*((-2*Pi^4)/3 - ((4*I)/3)*Pi^3*G[0, y] + 4*Pi^2*G[0, 0, y] + 
       G[-1, -(z/y), x]*((-22*Pi^2)/3 + 16*G[0, 0, y] - 16*G[0, 0, z]) + 
       G[-1, -z^(-1), x]*(-5*Pi^2 - 12*G[0, 0, z]) - (2*Pi^2*G[0, 0, z])/3 + 
       G[0, -1, x]*((7*Pi^2)/3 - 4*G[0, 0, y] + 4*G[0, 0, z]) + 
       G[0, 0, x]*((46*Pi^2)/3 - 32*G[0, 0, y] + 16*G[0, 0, z]) + 
       G[-1, 0, x]*((22*Pi^2)/3 - 16*G[0, 0, y] + 16*G[0, 0, z]) + 
       G[-1, -1, x]*((10*Pi^2)/3 - 8*G[0, 0, y] + 16*G[0, 0, z]) + 
       G[-1, -y^(-1), x]*((10*Pi^2)/3 - 8*G[0, 0, y] + 16*G[0, 0, z]) + 
       (7*Pi^2*G[0, -y^(-1), x])/3 - (7*Pi^2*G[0, -(z/y), x])/3 + 
       (10*Pi^2*G[-y^(-1), -1, x])/3 + (22*Pi^2*G[-y^(-1), 0, x])/3 + 
       (10*Pi^2*G[-y^(-1), -y^(-1), x])/3 - 5*Pi^2*G[-y^(-1), -z^(-1), x] - 
       (22*Pi^2*G[-y^(-1), -(z/y), x])/3 - (5*Pi^2*G[-z^(-1), -z^(-1), x])/
        2 - (7*Pi^2*G[-(z/y), -1, x])/3 - (46*Pi^2*G[-(z/y), 0, x])/3 - 
       (7*Pi^2*G[-(z/y), -y^(-1), x])/3 + G[0, 0, y]*(-4*G[0, -y^(-1), x] + 
         4*G[0, -(z/y), x] - 8*G[-y^(-1), -1, x] - 16*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), x] + 16*G[-y^(-1), -(z/y), x] + 
         4*G[-(z/y), -1, x] + 32*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] - 
         4*G[-(z/y), -(z/y), x]) + (7*Pi^2*G[-(z/y), -(z/y), x])/3 + 
       G[0, 0, z]*(4*G[0, -y^(-1), x] - 4*G[0, -(z/y), x] + 
         16*G[-y^(-1), -1, x] + 16*G[-y^(-1), 0, x] + 
         16*G[-y^(-1), -y^(-1), x] - 12*G[-y^(-1), -z^(-1), x] - 
         16*G[-y^(-1), -(z/y), x] - 12*G[-z^(-1), 0, x] - 
         6*G[-z^(-1), -z^(-1), x] - 4*G[-(z/y), -1, x] - 16*G[-(z/y), 0, x] - 
         4*G[-(z/y), -y^(-1), x] + 4*G[-(z/y), -(z/y), x]) + 
       (8*I)*Pi*G[-1, -1, -1, x] + (16*I)*Pi*G[-1, -1, 0, x] + 
       (8*I)*Pi*G[-1, -1, -y^(-1), x] - (12*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (16*I)*Pi*G[-1, -1, -(z/y), x] + (4*I)*Pi*G[-1, 0, -1, x] + 
       (32*I)*Pi*G[-1, 0, 0, x] + (4*I)*Pi*G[-1, 0, -y^(-1), x] - 
       (4*I)*Pi*G[-1, 0, -(z/y), x] + (8*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (16*I)*Pi*G[-1, -y^(-1), 0, x] + (8*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (12*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       (16*I)*Pi*G[-1, -y^(-1), -(z/y), x] - (6*I)*Pi*G[-1, -z^(-1), -z^(-1), 
         x] - (4*I)*Pi*G[-1, -(z/y), -1, x] - (32*I)*Pi*G[-1, -(z/y), 0, x] - 
       (4*I)*Pi*G[-1, -(z/y), -y^(-1), x] + (4*I)*Pi*G[-1, -(z/y), -(z/y), 
         x] + (4*I)*Pi*G[0, -1, -1, x] + (8*I)*Pi*G[0, -1, 0, x] + 
       (4*I)*Pi*G[0, -1, -y^(-1), x] - (6*I)*Pi*G[0, -1, -z^(-1), x] - 
       (4*I)*Pi*G[0, -1, -(z/y), x] + (2*I)*Pi*G[0, 0, -1, x] + 
       (64*I)*Pi*G[0, 0, 0, x] + (8*I)*Pi*G[0, 0, 0, y] + 
       (2*I)*Pi*G[0, 0, -y^(-1), x] + (6*I)*Pi*G[0, 0, -z^(-1), x] + 
       (2*I)*Pi*G[0, 0, -(z/y), x] + (4*I)*Pi*G[0, -y^(-1), -1, x] + 
       (8*I)*Pi*G[0, -y^(-1), 0, x] + (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] - 
       (6*I)*Pi*G[0, -y^(-1), -z^(-1), x] - (4*I)*Pi*G[0, -y^(-1), -(z/y), 
         x] + (2*I)*Pi*G[0, -(z/y), -1, x] - (8*I)*Pi*G[0, -(z/y), 0, x] + 
       (2*I)*Pi*G[0, -(z/y), -y^(-1), x] - (2*I)*Pi*G[0, -(z/y), -(z/y), x] + 
       (8*I)*Pi*G[-y^(-1), -1, -1, x] + (16*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (8*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -1, -(z/y), x] + (4*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (32*I)*Pi*G[-y^(-1), 0, 0, x] + (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), 0, -(z/y), x] + (8*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (16*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (6*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -(z/y), -1, x] - (32*I)*Pi*G[-y^(-1), -(z/y), 0, 
         x] - (4*I)*Pi*G[-y^(-1), -(z/y), -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] - 
       (3*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-(z/y), -1, -1, x] - (8*I)*Pi*G[-(z/y), -1, 0, x] - 
       (4*I)*Pi*G[-(z/y), -1, -y^(-1), x] + (6*I)*Pi*G[-(z/y), -1, -z^(-1), 
         x] + (4*I)*Pi*G[-(z/y), -1, -(z/y), x] - 
       (2*I)*Pi*G[-(z/y), 0, -1, x] - (64*I)*Pi*G[-(z/y), 0, 0, x] - 
       (2*I)*Pi*G[-(z/y), 0, -y^(-1), x] - (6*I)*Pi*G[-(z/y), 0, -z^(-1), 
         x] - (2*I)*Pi*G[-(z/y), 0, -(z/y), x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), -1, x] - (8*I)*Pi*G[-(z/y), -y^(-1), 0, 
         x] - (4*I)*Pi*G[-(z/y), -y^(-1), -y^(-1), x] + 
       (6*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-(z/y), -(z/y), -1, x] + (8*I)*Pi*G[-(z/y), -(z/y), 0, x] - 
       (2*I)*Pi*G[-(z/y), -(z/y), -y^(-1), x] + 
       G[0, y]*(4*Pi^2*G[-y^(-1), x] - 8*Pi^2*G[-(z/y), x] + 
         (8*I)*Pi*G[-1, -1, x] + (16*I)*Pi*G[-1, 0, x] + 
         (8*I)*Pi*G[-1, -y^(-1), x] - (16*I)*Pi*G[-1, -(z/y), x] + 
         (4*I)*Pi*G[0, -1, x] + (32*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, -(z/y), x] + 
         (8*I)*Pi*G[-y^(-1), -1, x] + (16*I)*Pi*G[-y^(-1), 0, x] + 
         (8*I)*Pi*G[-y^(-1), -y^(-1), x] - (16*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (4*I)*Pi*G[-(z/y), -1, x] - (32*I)*Pi*G[-(z/y), 0, x] - 
         (4*I)*Pi*G[-(z/y), -y^(-1), x] + (4*I)*Pi*G[-(z/y), -(z/y), x] - 
         8*G[-1, -1, -1, x] - 16*G[-1, -1, 0, x] - 8*G[-1, -1, -y^(-1), x] + 
         16*G[-1, -1, -(z/y), x] - 4*G[-1, 0, -1, x] - 32*G[-1, 0, 0, x] - 
         4*G[-1, 0, -y^(-1), x] + 4*G[-1, 0, -(z/y), x] - 
         8*G[-1, -y^(-1), -1, x] - 16*G[-1, -y^(-1), 0, x] - 
         8*G[-1, -y^(-1), -y^(-1), x] + 16*G[-1, -y^(-1), -(z/y), x] + 
         4*G[-1, -(z/y), -1, x] + 32*G[-1, -(z/y), 0, x] + 
         4*G[-1, -(z/y), -y^(-1), x] - 4*G[-1, -(z/y), -(z/y), x] - 
         4*G[0, -1, -1, x] - 8*G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] + 
         4*G[0, -1, -(z/y), x] - 2*G[0, 0, -1, x] - 64*G[0, 0, 0, x] - 
         2*G[0, 0, -y^(-1), x] - 2*G[0, 0, -(z/y), x] + 
         2*G[0, -y^(-1), -1, x] - 8*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -y^(-1), x] + 4*G[0, -y^(-1), -(z/y), x] - 
         2*G[0, -(z/y), -1, x] + 8*G[0, -(z/y), 0, x] - 
         2*G[0, -(z/y), -y^(-1), x] + 2*G[0, -(z/y), -(z/y), x] - 
         8*G[-y^(-1), -1, -1, x] - 16*G[-y^(-1), -1, 0, x] - 
         8*G[-y^(-1), -1, -y^(-1), x] + 16*G[-y^(-1), -1, -(z/y), x] - 
         4*G[-y^(-1), 0, -1, x] - 32*G[-y^(-1), 0, 0, x] - 
         4*G[-y^(-1), 0, -y^(-1), x] + 4*G[-y^(-1), 0, -(z/y), x] - 
         8*G[-y^(-1), -y^(-1), -1, x] - 16*G[-y^(-1), -y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] + 16*G[-y^(-1), -y^(-1), -(z/y), 
           x] + 4*G[-y^(-1), -(z/y), -1, x] + 32*G[-y^(-1), -(z/y), 0, x] + 
         4*G[-y^(-1), -(z/y), -y^(-1), x] - 4*G[-y^(-1), -(z/y), -(z/y), x] + 
         4*G[-(z/y), -1, -1, x] + 8*G[-(z/y), -1, 0, x] - 
         2*G[-(z/y), -1, -y^(-1), x] - 4*G[-(z/y), -1, -(z/y), x] + 
         2*G[-(z/y), 0, -1, x] + 64*G[-(z/y), 0, 0, x] + 
         2*G[-(z/y), 0, -y^(-1), x] + 2*G[-(z/y), 0, -(z/y), x] - 
         2*G[-(z/y), -y^(-1), -1, x] + 8*G[-(z/y), -y^(-1), 0, x] + 
         4*G[-(z/y), -y^(-1), -y^(-1), x] - 4*G[-(z/y), -y^(-1), -(z/y), x] + 
         2*G[-(z/y), -(z/y), -1, x] - 8*G[-(z/y), -(z/y), 0, x] + 
         2*G[-(z/y), -(z/y), -y^(-1), x] - 2*G[-(z/y), -(z/y), -(z/y), x]) + 
       (2*I)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, z]*((-2*Pi^2*G[-y^(-1), x])/3 + (2*Pi^2*G[-(z/y), x])/3 + 
         16*G[-1, -1, -1, x] + 16*G[-1, -1, 0, x] + 
         16*G[-1, -1, -y^(-1), x] - 12*G[-1, -1, -z^(-1), x] - 
         16*G[-1, -1, -(z/y), x] + 4*G[-1, 0, -1, x] + 16*G[-1, 0, 0, x] + 
         4*G[-1, 0, -y^(-1), x] - 4*G[-1, 0, -(z/y), x] + 
         16*G[-1, -y^(-1), -1, x] + 16*G[-1, -y^(-1), 0, x] + 
         16*G[-1, -y^(-1), -y^(-1), x] - 12*G[-1, -y^(-1), -z^(-1), x] - 
         16*G[-1, -y^(-1), -(z/y), x] - 12*G[-1, -z^(-1), 0, x] - 
         6*G[-1, -z^(-1), -z^(-1), x] - 4*G[-1, -(z/y), -1, x] - 
         16*G[-1, -(z/y), 0, x] - 4*G[-1, -(z/y), -y^(-1), x] + 
         4*G[-1, -(z/y), -(z/y), x] + 4*G[0, -1, -1, x] + 4*G[0, -1, 0, x] + 
         4*G[0, -1, -y^(-1), x] - 6*G[0, -1, -z^(-1), x] - 
         4*G[0, -1, -(z/y), x] - 2*G[0, 0, -1, x] + 16*G[0, 0, 0, x] - 
         2*G[0, 0, -y^(-1), x] + 6*G[0, 0, -z^(-1), x] + 
         2*G[0, 0, -(z/y), x] + 4*G[0, -y^(-1), -1, x] + 
         4*G[0, -y^(-1), 0, x] + 4*G[0, -y^(-1), -y^(-1), x] - 
         6*G[0, -y^(-1), -z^(-1), x] - 4*G[0, -y^(-1), -(z/y), x] + 
         2*G[0, -(z/y), -1, x] - 4*G[0, -(z/y), 0, x] + 
         2*G[0, -(z/y), -y^(-1), x] - 2*G[0, -(z/y), -(z/y), x] + 
         16*G[-y^(-1), -1, -1, x] + 16*G[-y^(-1), -1, 0, x] + 
         16*G[-y^(-1), -1, -y^(-1), x] - 12*G[-y^(-1), -1, -z^(-1), x] - 
         16*G[-y^(-1), -1, -(z/y), x] + 4*G[-y^(-1), 0, -1, x] + 
         16*G[-y^(-1), 0, 0, x] + 4*G[-y^(-1), 0, -y^(-1), x] - 
         4*G[-y^(-1), 0, -(z/y), x] + 16*G[-y^(-1), -y^(-1), -1, x] + 
         16*G[-y^(-1), -y^(-1), 0, x] + 16*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         12*G[-y^(-1), -y^(-1), -z^(-1), x] - 16*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 12*G[-y^(-1), -z^(-1), 0, x] - 6*G[-y^(-1), -z^(-1), -z^(-1), 
           x] - 4*G[-y^(-1), -(z/y), -1, x] - 16*G[-y^(-1), -(z/y), 0, x] - 
         4*G[-y^(-1), -(z/y), -y^(-1), x] + 4*G[-y^(-1), -(z/y), -(z/y), x] - 
         12*G[-z^(-1), 0, 0, x] - 6*G[-z^(-1), -z^(-1), 0, x] - 
         3*G[-z^(-1), -z^(-1), -z^(-1), x] - 4*G[-(z/y), -1, -1, x] - 
         4*G[-(z/y), -1, 0, x] - 4*G[-(z/y), -1, -y^(-1), x] + 
         6*G[-(z/y), -1, -z^(-1), x] + 4*G[-(z/y), -1, -(z/y), x] + 
         2*G[-(z/y), 0, -1, x] - 16*G[-(z/y), 0, 0, x] + 
         2*G[-(z/y), 0, -y^(-1), x] - 6*G[-(z/y), 0, -z^(-1), x] - 
         2*G[-(z/y), 0, -(z/y), x] - 4*G[-(z/y), -y^(-1), -1, x] - 
         4*G[-(z/y), -y^(-1), 0, x] - 4*G[-(z/y), -y^(-1), -y^(-1), x] + 
         6*G[-(z/y), -y^(-1), -z^(-1), x] + 4*G[-(z/y), -y^(-1), -(z/y), x] - 
         2*G[-(z/y), -(z/y), -1, x] + 4*G[-(z/y), -(z/y), 0, x] - 
         2*G[-(z/y), -(z/y), -y^(-1), x] + 2*G[-(z/y), -(z/y), -(z/y), x]) + 
       8*G[-1, -1, -1, -1, x] + 8*G[-1, -1, -1, -y^(-1), x] - 
       16*G[-1, -1, 0, 0, x] + 8*G[-1, -1, -y^(-1), -1, x] + 
       8*G[-1, -1, -y^(-1), -y^(-1), x] - 12*G[-1, -1, -z^(-1), 0, x] + 
       16*G[-1, -1, -(z/y), 0, x] - 4*G[-1, 0, -1, 0, x] - 
       4*G[-1, 0, 0, -1, x] - 48*G[-1, 0, 0, 0, x] - 
       4*G[-1, 0, 0, -y^(-1), x] - 4*G[-1, 0, -y^(-1), 0, x] + 
       4*G[-1, 0, -(z/y), 0, x] + 8*G[-1, -y^(-1), -1, -1, x] + 
       8*G[-1, -y^(-1), -1, -y^(-1), x] - 16*G[-1, -y^(-1), 0, 0, x] + 
       8*G[-1, -y^(-1), -y^(-1), -1, x] + 8*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 12*G[-1, -y^(-1), -z^(-1), 0, x] + 
       16*G[-1, -y^(-1), -(z/y), 0, x] - 12*G[-1, -z^(-1), 0, 0, x] - 
       6*G[-1, -z^(-1), -z^(-1), 0, x] + 4*G[-1, -(z/y), -1, 0, x] + 
       4*G[-1, -(z/y), 0, -1, x] + 48*G[-1, -(z/y), 0, 0, x] + 
       4*G[-1, -(z/y), 0, -y^(-1), x] + 4*G[-1, -(z/y), -y^(-1), 0, x] - 
       4*G[-1, -(z/y), -(z/y), 0, x] - 4*G[0, -1, -1, 0, x] + 
       2*G[0, -1, 0, -1, x] - 12*G[0, -1, 0, 0, x] + 
       2*G[0, -1, 0, -y^(-1), x] + 8*G[0, -1, -y^(-1), 0, x] - 
       6*G[0, -1, -z^(-1), 0, x] + 4*G[0, -1, -(z/y), 0, x] - 
       4*G[0, 0, -1, -1, x] - 6*G[0, 0, -1, 0, x] - 
       4*G[0, 0, -1, -y^(-1), x] - 6*G[0, 0, 0, -1, x] - 
       112*G[0, 0, 0, 0, x] - 8*G[0, 0, 0, 0, y] + 16*G[0, 0, 0, 0, z] - 
       6*G[0, 0, 0, -y^(-1), x] - 4*G[0, 0, -y^(-1), -1, x] - 
       6*G[0, 0, -y^(-1), 0, x] - 4*G[0, 0, -y^(-1), -y^(-1), x] + 
       6*G[0, 0, -z^(-1), 0, x] - 2*G[0, 0, -(z/y), 0, x] + 
       8*G[0, -y^(-1), -1, 0, x] + 2*G[0, -y^(-1), 0, -1, x] - 
       12*G[0, -y^(-1), 0, 0, x] + 2*G[0, -y^(-1), 0, -y^(-1), x] - 
       4*G[0, -y^(-1), -y^(-1), 0, x] - 6*G[0, -y^(-1), -z^(-1), 0, x] + 
       4*G[0, -y^(-1), -(z/y), 0, x] - 2*G[0, -(z/y), -1, 0, x] - 
       2*G[0, -(z/y), 0, -1, x] + 12*G[0, -(z/y), 0, 0, x] - 
       2*G[0, -(z/y), 0, -y^(-1), x] - 2*G[0, -(z/y), -y^(-1), 0, x] + 
       2*G[0, -(z/y), -(z/y), 0, x] + 8*G[-y^(-1), -1, -1, -1, x] + 
       8*G[-y^(-1), -1, -1, -y^(-1), x] - 16*G[-y^(-1), -1, 0, 0, x] + 
       8*G[-y^(-1), -1, -y^(-1), -1, x] + 8*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 12*G[-y^(-1), -1, -z^(-1), 0, x] + 
       16*G[-y^(-1), -1, -(z/y), 0, x] - 4*G[-y^(-1), 0, -1, 0, x] - 
       4*G[-y^(-1), 0, 0, -1, x] - 48*G[-y^(-1), 0, 0, 0, x] - 
       4*G[-y^(-1), 0, 0, -y^(-1), x] - 4*G[-y^(-1), 0, -y^(-1), 0, x] + 
       4*G[-y^(-1), 0, -(z/y), 0, x] + 8*G[-y^(-1), -y^(-1), -1, -1, x] + 
       8*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       16*G[-y^(-1), -y^(-1), 0, 0, x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       12*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       16*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       12*G[-y^(-1), -z^(-1), 0, 0, x] - 6*G[-y^(-1), -z^(-1), -z^(-1), 0, 
         x] + 4*G[-y^(-1), -(z/y), -1, 0, x] + 
       4*G[-y^(-1), -(z/y), 0, -1, x] + 48*G[-y^(-1), -(z/y), 0, 0, x] + 
       4*G[-y^(-1), -(z/y), 0, -y^(-1), x] + 4*G[-y^(-1), -(z/y), -y^(-1), 0, 
         x] - 4*G[-y^(-1), -(z/y), -(z/y), 0, x] - 
       12*G[-z^(-1), 0, 0, 0, x] - 6*G[-z^(-1), -z^(-1), 0, 0, x] - 
       3*G[-z^(-1), -z^(-1), -z^(-1), 0, x] + 4*G[-(z/y), -1, -1, 0, x] - 
       2*G[-(z/y), -1, 0, -1, x] + 12*G[-(z/y), -1, 0, 0, x] - 
       2*G[-(z/y), -1, 0, -y^(-1), x] - 8*G[-(z/y), -1, -y^(-1), 0, x] + 
       6*G[-(z/y), -1, -z^(-1), 0, x] - 4*G[-(z/y), -1, -(z/y), 0, x] + 
       4*G[-(z/y), 0, -1, -1, x] + 6*G[-(z/y), 0, -1, 0, x] + 
       4*G[-(z/y), 0, -1, -y^(-1), x] + 6*G[-(z/y), 0, 0, -1, x] + 
       112*G[-(z/y), 0, 0, 0, x] + 6*G[-(z/y), 0, 0, -y^(-1), x] + 
       4*G[-(z/y), 0, -y^(-1), -1, x] + 6*G[-(z/y), 0, -y^(-1), 0, x] + 
       4*G[-(z/y), 0, -y^(-1), -y^(-1), x] - 6*G[-(z/y), 0, -z^(-1), 0, x] + 
       2*G[-(z/y), 0, -(z/y), 0, x] - 8*G[-(z/y), -y^(-1), -1, 0, x] - 
       2*G[-(z/y), -y^(-1), 0, -1, x] + 12*G[-(z/y), -y^(-1), 0, 0, x] - 
       2*G[-(z/y), -y^(-1), 0, -y^(-1), x] + 4*G[-(z/y), -y^(-1), -y^(-1), 0, 
         x] + 6*G[-(z/y), -y^(-1), -z^(-1), 0, x] - 
       4*G[-(z/y), -y^(-1), -(z/y), 0, x] + 2*G[-(z/y), -(z/y), -1, 0, x] + 
       2*G[-(z/y), -(z/y), 0, -1, x] - 12*G[-(z/y), -(z/y), 0, 0, x] + 
       2*G[-(z/y), -(z/y), 0, -y^(-1), x] + 2*G[-(z/y), -(z/y), -y^(-1), 0, 
         x] - 2*G[-(z/y), -(z/y), -(z/y), 0, x] + 
       G[-(z/y), x]*(((8*I)/3)*Pi^3 - (16*I)*Pi*G[0, 0, y] + 
         16*G[0, 0, 0, y] - 16*G[0, 0, 0, z] - 14*Zeta[3]) + 
       G[-z^(-1), x]*(I*Pi^3 - 12*G[0, 0, 0, z] - 3*Zeta[3]) + 
       14*G[0, z]*Zeta[3] + G[0, x]*(((-8*I)/3)*Pi^3 + 8*Pi^2*G[0, y] - 
         (2*Pi^2*G[0, z])/3 + (16*I)*Pi*G[0, 0, y] - 16*G[0, 0, 0, y] + 
         16*G[0, 0, 0, z] + 14*Zeta[3]) + G[-y^(-1), x]*
        (((-4*I)/3)*Pi^3 + (8*I)*Pi*G[0, 0, y] - 8*G[0, 0, 0, y] + 
         16*G[0, 0, 0, z] + 14*Zeta[3]) + G[-1, x]*(((-4*I)/3)*Pi^3 + 
         4*Pi^2*G[0, y] - (2*Pi^2*G[0, z])/3 + (8*I)*Pi*G[0, 0, y] - 
         8*G[0, 0, 0, y] + 16*G[0, 0, 0, z] + 14*Zeta[3]))
 
Int[p12, 23] = -(ep^4*(G[0, y]*(G[-1, -1, -y^(-1), x] + G[-1, -y^(-1), -1, 
          x] - G[-1, -y^(-1), -y^(-1), x] + G[-y^(-1), -1, -1, x] - 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), -y^(-1), -1, x]) + 
       G[-1, -1, 0, -1, x] + G[-1, -1, 0, -y^(-1), x] + 
       2*G[-1, -1, -y^(-1), 0, x] - G[-1, 0, -1, -1, x] - 
       G[-1, 0, -1, -y^(-1), x] - G[-1, 0, -y^(-1), -1, x] - 
       G[-1, 0, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), -1, 0, x] - 
       2*G[-1, -y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -1, -1, 0, x] - 
       2*G[-y^(-1), -1, -y^(-1), 0, x] + G[-y^(-1), 0, -1, -1, x] + 
       G[-y^(-1), 0, -1, -y^(-1), x] + G[-y^(-1), 0, -y^(-1), -1, x] + 
       G[-y^(-1), 0, -y^(-1), -y^(-1), x] - 2*G[-y^(-1), -y^(-1), -1, 0, x] - 
       G[-y^(-1), -y^(-1), 0, -1, x] - G[-y^(-1), -y^(-1), 0, -y^(-1), x] + 
       6*G[-1, x]*Zeta[3] - 6*G[-y^(-1), x]*Zeta[3]))
 
Int[p12, 24] = -1/4 - ep*((-I/2)*Pi - G[-1, x]/2 + G[0, y]/2 - G[0, z] - 
       G[-y^(-1), x]/2) - ep^2*(Pi^2/3 + G[0, y]*((I/2)*Pi - G[0, z]/2) + 
       (I/2)*Pi*G[0, z] + G[0, x]*(((3*I)/2)*Pi - (3*G[0, y])/2 + 
         (3*G[0, z])/2) + G[-1, x]*(I*Pi - G[0, y] + 2*G[0, z]) + 
       I*Pi*G[-y^(-1), x] - ((3*I)/2)*Pi*G[-z^(-1), x] + 
       G[0, z]*(2*G[-y^(-1), x] - (3*G[-z^(-1), x])/2 - (3*G[-(z/y), x])/2) - 
       ((3*I)/2)*Pi*G[-(z/y), x] + G[0, y]*(-G[-y^(-1), x] + 
         (3*G[-(z/y), x])/2) + G[-1, -1, x] + G[-1, -y^(-1), x] - 
       (3*G[0, 0, x])/2 - G[0, 0, y]/2 + (5*G[0, 0, z])/2 + 
       G[-y^(-1), -1, x] + G[-y^(-1), -y^(-1), x] - (3*G[-z^(-1), 0, x])/2 + 
       (3*G[-(z/y), 0, x])/2) - ep^3*((I/6)*Pi^3 - (Pi^2*G[0, z])/3 - 
       (2*I)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, 0, x] - 
       (2*I)*Pi*G[-1, -y^(-1), x] + (3*I)*Pi*G[-1, -z^(-1), x] + 
       (3*I)*Pi*G[-1, -(z/y), x] - ((9*I)/2)*Pi*G[0, 0, x] - 
       (I/2)*Pi*G[0, 0, y] + (G[0, z]*G[0, 0, y])/2 + 
       G[-y^(-1), x]*((-2*Pi^2)/3 + G[0, 0, y] - 5*G[0, 0, z]) + 
       G[-1, x]*((-2*Pi^2)/3 - I*Pi*G[0, z] + G[0, y]*((-I)*Pi + G[0, z]) + 
         G[0, 0, y] - 5*G[0, 0, z]) + G[0, x]*(-Pi^2 - ((3*I)/2)*Pi*G[0, z] + 
         G[0, y]*(((-3*I)/2)*Pi + (3*G[0, z])/2) + (3*G[0, 0, y])/2 - 
         (9*G[0, 0, z])/2) + G[0, y]*(-Pi^2/3 - (I/2)*Pi*G[0, z] + 
         G[0, 0, z]/2) - (I/2)*Pi*G[0, 0, z] + G[-z^(-1), x]*
        ((5*Pi^2)/4 + 3*G[0, 0, z]) + G[-(z/y), x]*(Pi^2 - (3*G[0, 0, y])/2 + 
         (9*G[0, 0, z])/2) - ((3*I)/2)*Pi*G[0, -(z/y), x] - 
       (2*I)*Pi*G[-y^(-1), -1, x] - (3*I)*Pi*G[-y^(-1), 0, x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (3*I)*Pi*G[-y^(-1), -z^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), -(z/y), x] + ((3*I)/2)*Pi*G[-z^(-1), -z^(-1), x] + 
       ((9*I)/2)*Pi*G[-(z/y), 0, x] + G[0, y]*((-I)*Pi*G[-y^(-1), x] + 
         G[0, z]*(G[-y^(-1), x] - (3*G[-(z/y), x])/2) + 
         ((3*I)/2)*Pi*G[-(z/y), x] + 2*G[-1, -1, x] + 3*G[-1, 0, x] + 
         2*G[-1, -y^(-1), x] - 3*G[-1, -(z/y), x] + (9*G[0, 0, x])/2 + 
         (3*G[0, -(z/y), x])/2 + 2*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 3*G[-y^(-1), -(z/y), x] - 
         (9*G[-(z/y), 0, x])/2 - (3*G[-(z/y), -(z/y), x])/2) + 
       ((3*I)/2)*Pi*G[-(z/y), -(z/y), x] + G[0, z]*((-I)*Pi*G[-y^(-1), x] + 
         ((3*I)/2)*Pi*G[-(z/y), x] - 4*G[-1, -1, x] - 3*G[-1, 0, x] - 
         4*G[-1, -y^(-1), x] + 3*G[-1, -z^(-1), x] + 3*G[-1, -(z/y), x] - 
         (3*G[0, 0, x])/2 - (3*G[0, -(z/y), x])/2 - 4*G[-y^(-1), -1, x] - 
         3*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         3*G[-y^(-1), -z^(-1), x] + 3*G[-y^(-1), -(z/y), x] + 
         3*G[-z^(-1), 0, x] + (3*G[-z^(-1), -z^(-1), x])/2 + 
         (3*G[-(z/y), 0, x])/2 + (3*G[-(z/y), -(z/y), x])/2) - 
       2*G[-1, -1, -1, x] - 2*G[-1, -1, -y^(-1), x] + 3*G[-1, 0, 0, x] - 
       2*G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), -y^(-1), x] + 
       3*G[-1, -z^(-1), 0, x] - 3*G[-1, -(z/y), 0, x] + 
       (15*G[0, 0, 0, x])/2 + G[0, 0, 0, y]/2 - (11*G[0, 0, 0, z])/2 + 
       (3*G[0, -(z/y), 0, x])/2 - 2*G[-y^(-1), -1, -1, x] - 
       2*G[-y^(-1), -1, -y^(-1), x] + 3*G[-y^(-1), 0, 0, x] - 
       2*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       3*G[-y^(-1), -z^(-1), 0, x] - 3*G[-y^(-1), -(z/y), 0, x] + 
       3*G[-z^(-1), 0, 0, x] + (3*G[-z^(-1), -z^(-1), 0, x])/2 - 
       (15*G[-(z/y), 0, 0, x])/2 - (3*G[-(z/y), -(z/y), 0, x])/2 - Zeta[3]) - 
     ep^4*(-Pi^4/20 + G[-1, -(z/y), x]*(-2*Pi^2 + 3*G[0, 0, y] - 
         9*G[0, 0, z]) + G[-1, -z^(-1), x]*((-5*Pi^2)/2 - 6*G[0, 0, z]) + 
       G[0, 0, y]*(Pi^2/3 - G[0, 0, z]/2) + (Pi^2*G[0, 0, z])/3 + 
       G[0, 0, x]*(3*Pi^2 - (9*G[0, 0, y])/2 + (15*G[0, 0, z])/2) + 
       G[-1, 0, x]*(2*Pi^2 - 3*G[0, 0, y] + 9*G[0, 0, z]) + 
       G[-1, -1, x]*((4*Pi^2)/3 - 2*G[0, 0, y] + 10*G[0, 0, z]) + 
       G[-1, -y^(-1), x]*((4*Pi^2)/3 - 2*G[0, 0, y] + 10*G[0, 0, z]) + 
       Pi^2*G[0, -(z/y), x] + (4*Pi^2*G[-y^(-1), -1, x])/3 + 
       2*Pi^2*G[-y^(-1), 0, x] + (4*Pi^2*G[-y^(-1), -y^(-1), x])/3 - 
       (5*Pi^2*G[-y^(-1), -z^(-1), x])/2 - 2*Pi^2*G[-y^(-1), -(z/y), x] - 
       (5*Pi^2*G[-z^(-1), -z^(-1), x])/4 - 3*Pi^2*G[-(z/y), 0, x] + 
       G[0, 0, z]*((9*G[0, -(z/y), x])/2 + 10*G[-y^(-1), -1, x] + 
         9*G[-y^(-1), 0, x] + 10*G[-y^(-1), -y^(-1), x] - 
         6*G[-y^(-1), -z^(-1), x] - 9*G[-y^(-1), -(z/y), x] - 
         6*G[-z^(-1), 0, x] - 3*G[-z^(-1), -z^(-1), x] - 
         (15*G[-(z/y), 0, x])/2 - (9*G[-(z/y), -(z/y), x])/2) - 
       Pi^2*G[-(z/y), -(z/y), x] + G[0, 0, y]*((-3*G[0, -(z/y), x])/2 - 
         2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + 3*G[-y^(-1), -(z/y), x] + 
         (9*G[-(z/y), 0, x])/2 + (3*G[-(z/y), -(z/y), x])/2) + 
       (4*I)*Pi*G[-1, -1, -1, x] + (6*I)*Pi*G[-1, -1, 0, x] + 
       (4*I)*Pi*G[-1, -1, -y^(-1), x] - (6*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (6*I)*Pi*G[-1, -1, -(z/y), x] + (9*I)*Pi*G[-1, 0, 0, x] + 
       (3*I)*Pi*G[-1, 0, -(z/y), x] + (4*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (6*I)*Pi*G[-1, -y^(-1), 0, x] + (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (6*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - (6*I)*Pi*G[-1, -y^(-1), -(z/y), 
         x] - (3*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - 
       (9*I)*Pi*G[-1, -(z/y), 0, x] - (3*I)*Pi*G[-1, -(z/y), -(z/y), x] + 
       ((27*I)/2)*Pi*G[0, 0, 0, x] + G[0, z]*((I/2)*Pi*G[0, 0, y] - 
         G[0, 0, 0, y]/2) + (I/2)*Pi*G[0, 0, 0, y] + (I/2)*Pi*G[0, 0, 0, z] + 
       ((9*I)/2)*Pi*G[0, 0, -(z/y), x] + ((9*I)/2)*Pi*G[0, -(z/y), 0, x] + 
       ((3*I)/2)*Pi*G[0, -(z/y), -(z/y), x] + 
       (4*I)*Pi*G[-y^(-1), -1, -1, x] + (6*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - (6*I)*Pi*G[-y^(-1), -1, -z^(-1), 
         x] - (6*I)*Pi*G[-y^(-1), -1, -(z/y), x] + 
       (9*I)*Pi*G[-y^(-1), 0, 0, x] + (3*I)*Pi*G[-y^(-1), 0, -(z/y), x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + (6*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (3*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (9*I)*Pi*G[-y^(-1), -(z/y), 0, x] - (3*I)*Pi*G[-y^(-1), -(z/y), 
         -(z/y), x] - ((3*I)/2)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       ((27*I)/2)*Pi*G[-(z/y), 0, 0, x] - ((9*I)/2)*Pi*G[-(z/y), 0, -(z/y), 
         x] - ((9*I)/2)*Pi*G[-(z/y), -(z/y), 0, x] + 
       G[0, z]*((2*I)*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (3*I)*Pi*G[-1, -(z/y), x] + 
         ((9*I)/2)*Pi*G[0, 0, x] + G[-y^(-1), x]*((2*Pi^2)/3 - G[0, 0, y]) + 
         G[-(z/y), x]*(-Pi^2 + (3*G[0, 0, y])/2) + ((3*I)/2)*Pi*
          G[0, -(z/y), x] + (2*I)*Pi*G[-y^(-1), -1, x] + 
         (3*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (3*I)*Pi*G[-y^(-1), -(z/y), x] - ((9*I)/2)*Pi*G[-(z/y), 0, x] - 
         ((3*I)/2)*Pi*G[-(z/y), -(z/y), x] + 8*G[-1, -1, -1, x] + 
         6*G[-1, -1, 0, x] + 8*G[-1, -1, -y^(-1), x] - 
         6*G[-1, -1, -z^(-1), x] - 6*G[-1, -1, -(z/y), x] + 
         3*G[-1, 0, 0, x] + 3*G[-1, 0, -(z/y), x] + 8*G[-1, -y^(-1), -1, x] + 
         6*G[-1, -y^(-1), 0, x] + 8*G[-1, -y^(-1), -y^(-1), x] - 
         6*G[-1, -y^(-1), -z^(-1), x] - 6*G[-1, -y^(-1), -(z/y), x] - 
         6*G[-1, -z^(-1), 0, x] - 3*G[-1, -z^(-1), -z^(-1), x] - 
         3*G[-1, -(z/y), 0, x] - 3*G[-1, -(z/y), -(z/y), x] - 
         (3*G[0, 0, 0, x])/2 + (9*G[0, 0, -(z/y), x])/2 + 
         (3*G[0, -(z/y), 0, x])/2 + (3*G[0, -(z/y), -(z/y), x])/2 + 
         8*G[-y^(-1), -1, -1, x] + 6*G[-y^(-1), -1, 0, x] + 
         8*G[-y^(-1), -1, -y^(-1), x] - 6*G[-y^(-1), -1, -z^(-1), x] - 
         6*G[-y^(-1), -1, -(z/y), x] + 3*G[-y^(-1), 0, 0, x] + 
         3*G[-y^(-1), 0, -(z/y), x] + 8*G[-y^(-1), -y^(-1), -1, x] + 
         6*G[-y^(-1), -y^(-1), 0, x] + 8*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         6*G[-y^(-1), -y^(-1), -z^(-1), x] - 6*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 6*G[-y^(-1), -z^(-1), 0, x] - 3*G[-y^(-1), -z^(-1), -z^(-1), 
           x] - 3*G[-y^(-1), -(z/y), 0, x] - 3*G[-y^(-1), -(z/y), -(z/y), 
           x] - 6*G[-z^(-1), 0, 0, x] - 3*G[-z^(-1), -z^(-1), 0, x] - 
         (3*G[-z^(-1), -z^(-1), -z^(-1), x])/2 + (3*G[-(z/y), 0, 0, x])/2 - 
         (9*G[-(z/y), 0, -(z/y), x])/2 - (3*G[-(z/y), -(z/y), 0, x])/2 - 
         (3*G[-(z/y), -(z/y), -(z/y), x])/2) - ((3*I)/2)*Pi*
        G[-(z/y), -(z/y), -(z/y), x] + G[0, y]*((2*I)*Pi*G[-1, -1, x] + 
         (3*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         (3*I)*Pi*G[-1, -(z/y), x] + ((9*I)/2)*Pi*G[0, 0, x] + 
         G[-y^(-1), x]*((2*Pi^2)/3 - G[0, 0, z]) + G[-(z/y), x]*
          (-Pi^2 + (3*G[0, 0, z])/2) + ((3*I)/2)*Pi*G[0, -(z/y), x] + 
         (2*I)*Pi*G[-y^(-1), -1, x] + (3*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (3*I)*Pi*G[-y^(-1), -(z/y), x] - 
         ((9*I)/2)*Pi*G[-(z/y), 0, x] - ((3*I)/2)*Pi*G[-(z/y), -(z/y), x] + 
         G[0, z]*(I*Pi*G[-y^(-1), x] - ((3*I)/2)*Pi*G[-(z/y), x] - 
           2*G[-1, -1, x] - 3*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 
           3*G[-1, -(z/y), x] - (9*G[0, 0, x])/2 - (3*G[0, -(z/y), x])/2 - 
           2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] + 3*G[-y^(-1), -(z/y), x] + 
           (9*G[-(z/y), 0, x])/2 + (3*G[-(z/y), -(z/y), x])/2) - 
         4*G[-1, -1, -1, x] - 6*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] + 
         6*G[-1, -1, -(z/y), x] - 9*G[-1, 0, 0, x] - 3*G[-1, 0, -(z/y), x] - 
         4*G[-1, -y^(-1), -1, x] - 6*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -y^(-1), x] + 6*G[-1, -y^(-1), -(z/y), x] + 
         9*G[-1, -(z/y), 0, x] + 3*G[-1, -(z/y), -(z/y), x] - 
         (27*G[0, 0, 0, x])/2 - (9*G[0, 0, -(z/y), x])/2 - 
         (9*G[0, -(z/y), 0, x])/2 - (3*G[0, -(z/y), -(z/y), x])/2 - 
         4*G[-y^(-1), -1, -1, x] - 6*G[-y^(-1), -1, 0, x] - 
         4*G[-y^(-1), -1, -y^(-1), x] + 6*G[-y^(-1), -1, -(z/y), x] - 
         9*G[-y^(-1), 0, 0, x] - 3*G[-y^(-1), 0, -(z/y), x] - 
         4*G[-y^(-1), -y^(-1), -1, x] - 6*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] + 6*G[-y^(-1), -y^(-1), -(z/y), 
           x] + 9*G[-y^(-1), -(z/y), 0, x] + 3*G[-y^(-1), -(z/y), -(z/y), 
           x] + (27*G[-(z/y), 0, 0, x])/2 + (9*G[-(z/y), 0, -(z/y), x])/2 + 
         (9*G[-(z/y), -(z/y), 0, x])/2 + (3*G[-(z/y), -(z/y), -(z/y), x])/
          2) + 4*G[-1, -1, -1, -1, x] + 4*G[-1, -1, -1, -y^(-1), x] - 
       6*G[-1, -1, 0, 0, x] + 4*G[-1, -1, -y^(-1), -1, x] + 
       4*G[-1, -1, -y^(-1), -y^(-1), x] - 6*G[-1, -1, -z^(-1), 0, x] + 
       6*G[-1, -1, -(z/y), 0, x] - 15*G[-1, 0, 0, 0, x] - 
       3*G[-1, 0, -(z/y), 0, x] + 4*G[-1, -y^(-1), -1, -1, x] + 
       4*G[-1, -y^(-1), -1, -y^(-1), x] - 6*G[-1, -y^(-1), 0, 0, x] + 
       4*G[-1, -y^(-1), -y^(-1), -1, x] + 4*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 6*G[-1, -y^(-1), -z^(-1), 0, x] + 
       6*G[-1, -y^(-1), -(z/y), 0, x] - 6*G[-1, -z^(-1), 0, 0, x] - 
       3*G[-1, -z^(-1), -z^(-1), 0, x] + 15*G[-1, -(z/y), 0, 0, x] + 
       3*G[-1, -(z/y), -(z/y), 0, x] - (57*G[0, 0, 0, 0, x])/2 - 
       G[0, 0, 0, 0, y]/2 + (23*G[0, 0, 0, 0, z])/2 - 
       (9*G[0, 0, -(z/y), 0, x])/2 - (15*G[0, -(z/y), 0, 0, x])/2 - 
       (3*G[0, -(z/y), -(z/y), 0, x])/2 + 4*G[-y^(-1), -1, -1, -1, x] + 
       4*G[-y^(-1), -1, -1, -y^(-1), x] - 6*G[-y^(-1), -1, 0, 0, x] + 
       4*G[-y^(-1), -1, -y^(-1), -1, x] + 4*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 6*G[-y^(-1), -1, -z^(-1), 0, x] + 
       6*G[-y^(-1), -1, -(z/y), 0, x] - 15*G[-y^(-1), 0, 0, 0, x] - 
       3*G[-y^(-1), 0, -(z/y), 0, x] + 4*G[-y^(-1), -y^(-1), -1, -1, x] + 
       4*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       6*G[-y^(-1), -y^(-1), 0, 0, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 4*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       6*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       6*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 6*G[-y^(-1), -z^(-1), 0, 0, x] - 
       3*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 
       15*G[-y^(-1), -(z/y), 0, 0, x] + 3*G[-y^(-1), -(z/y), -(z/y), 0, x] - 
       6*G[-z^(-1), 0, 0, 0, x] - 3*G[-z^(-1), -z^(-1), 0, 0, x] - 
       (3*G[-z^(-1), -z^(-1), -z^(-1), 0, x])/2 + (57*G[-(z/y), 0, 0, 0, x])/
        2 + (9*G[-(z/y), 0, -(z/y), 0, x])/2 + 
       (15*G[-(z/y), -(z/y), 0, 0, x])/2 + 
       (3*G[-(z/y), -(z/y), -(z/y), 0, x])/2 + G[-z^(-1), x]*
        (-6*G[0, 0, 0, z] + (I/2)*(Pi^3 + (3*I)*Zeta[3])) + 
       G[-(z/y), x]*((I/2)*Pi^3 - ((3*I)/2)*Pi*G[0, 0, y] - 
         ((3*I)/2)*Pi*G[0, 0, z] + (3*G[0, 0, 0, y])/2 - 
         (21*G[0, 0, 0, z])/2 - 3*Zeta[3]) - I*Pi*Zeta[3] + 
       G[0, z]*((-I/6)*Pi^3 + Zeta[3]) + G[0, y]*((-I/6)*Pi^3 + 
         (Pi^2*G[0, z])/3 + (I/2)*Pi*G[0, 0, z] - G[0, 0, 0, z]/2 + 
         Zeta[3]) + G[-y^(-1), x]*((-I/3)*Pi^3 + I*Pi*G[0, 0, y] + 
         I*Pi*G[0, 0, z] - G[0, 0, 0, y] + 11*G[0, 0, 0, z] + 2*Zeta[3]) + 
       G[-1, x]*((-I/3)*Pi^3 + G[0, z]*((2*Pi^2)/3 - G[0, 0, y]) + 
         I*Pi*G[0, 0, y] + G[0, y]*((2*Pi^2)/3 + I*Pi*G[0, z] - G[0, 0, z]) + 
         I*Pi*G[0, 0, z] - G[0, 0, 0, y] + 11*G[0, 0, 0, z] + 2*Zeta[3]) + 
       G[0, x]*((-I/2)*Pi^3 + G[0, z]*(Pi^2 - (3*G[0, 0, y])/2) + 
         ((3*I)/2)*Pi*G[0, 0, y] + G[0, y]*(Pi^2 + ((3*I)/2)*Pi*G[0, z] - 
           (3*G[0, 0, z])/2) + ((3*I)/2)*Pi*G[0, 0, z] - 
         (3*G[0, 0, 0, y])/2 + (21*G[0, 0, 0, z])/2 + 3*Zeta[3]))
 
Int[p12, 25] = -(ep^2*(G[-1, x]*G[0, y] - G[0, y]*G[-y^(-1), x] + 
        2*G[-1, 0, x] - 2*G[-y^(-1), 0, x])) - 
     ep^3*((3*I)*Pi*G[-1, 0, x] - I*Pi*G[-1, -z^(-1), x] + 
       I*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*(Pi^2/6 + G[0, 0, y] - 
         G[0, 0, z]) + G[-1, x]*(-Pi^2/6 + G[0, y]*(I*Pi - G[0, z]) + 
         I*Pi*G[0, z] - G[0, 0, y] + G[0, 0, z]) - 
       (3*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -z^(-1), x] + 
       G[0, z]*((-I)*Pi*G[-y^(-1), x] - G[-1, 0, x] - G[-1, -z^(-1), x] + 
         G[-1, -(z/y), x] + G[-y^(-1), 0, x] + G[-y^(-1), -z^(-1), x] - 
         G[-y^(-1), -(z/y), x]) - I*Pi*G[-y^(-1), -(z/y), x] + 
       G[0, y]*((-I)*Pi*G[-y^(-1), x] + G[0, z]*G[-y^(-1), x] - 
         2*G[-1, -1, x] - 3*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 
         G[-1, -(z/y), x] - 2*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] + G[-y^(-1), -(z/y), x]) - 
       4*G[-1, -1, 0, x] - 7*G[-1, 0, 0, x] + 4*G[-1, -y^(-1), 0, x] - 
       G[-1, -z^(-1), 0, x] - G[-1, -(z/y), 0, x] - 4*G[-y^(-1), -1, 0, x] + 
       7*G[-y^(-1), 0, 0, x] + 4*G[-y^(-1), -y^(-1), 0, x] + 
       G[-y^(-1), -z^(-1), 0, x] + G[-y^(-1), -(z/y), 0, x]) - 
     ep^4*(G[-1, -(z/y), x]*((-2*Pi^2)/3 + G[0, 0, y] - 3*G[0, 0, z]) + 
       G[-1, -1, x]*(Pi^2/3 + 2*G[0, 0, y] - 2*G[0, 0, z]) + 
       G[-1, 0, x]*(-2*Pi^2 + 3*G[0, 0, y] - G[0, 0, z]) + 
       G[-1, -z^(-1), x]*((5*Pi^2)/6 + 2*G[0, 0, z]) + 
       G[-1, -y^(-1), x]*(-Pi^2/3 - 2*G[0, 0, y] + 2*G[0, 0, z]) + 
       (Pi^2*G[-y^(-1), -1, x])/3 + 2*Pi^2*G[-y^(-1), 0, x] - 
       (Pi^2*G[-y^(-1), -y^(-1), x])/3 - (5*Pi^2*G[-y^(-1), -z^(-1), x])/6 + 
       G[0, 0, y]*(2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - G[-y^(-1), -(z/y), x]) + 
       (2*Pi^2*G[-y^(-1), -(z/y), x])/3 + G[0, 0, z]*(-2*G[-y^(-1), -1, x] + 
         G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -z^(-1), x] + 3*G[-y^(-1), -(z/y), x]) - 
       (6*I)*Pi*G[-1, -1, 0, x] + (2*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (2*I)*Pi*G[-1, -1, -(z/y), x] - (9*I)*Pi*G[-1, 0, 0, x] - 
       (3*I)*Pi*G[-1, 0, -(z/y), x] + (6*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (2*I)*Pi*G[-1, -y^(-1), -z^(-1), x] + (2*I)*Pi*G[-1, -y^(-1), -(z/y), 
         x] + I*Pi*G[-1, -z^(-1), -z^(-1), x] - 
       (3*I)*Pi*G[-1, -(z/y), 0, x] - I*Pi*G[-1, -(z/y), -(z/y), x] - 
       (6*I)*Pi*G[-y^(-1), -1, 0, x] + (2*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -1, -(z/y), x] + (9*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (3*I)*Pi*G[-y^(-1), 0, -(z/y), x] + (6*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] - (2*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       I*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), -(z/y), 0, x] + G[0, y]*((-2*I)*Pi*G[-1, -1, x] - 
         (3*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         I*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*((2*Pi^2)/3 - G[0, 0, z]) - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (3*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + G[0, z]*(I*Pi*G[-y^(-1), x] + 
           2*G[-1, -1, x] + 3*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 
           G[-1, -(z/y), x] + 2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] - G[-y^(-1), -(z/y), x]) + 
         I*Pi*G[-y^(-1), -(z/y), x] + 4*G[-1, -1, -1, x] + 
         6*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] + 
         2*G[-1, -1, -(z/y), x] + 9*G[-1, 0, 0, x] + 3*G[-1, 0, -(z/y), x] + 
         4*G[-1, -y^(-1), -1, x] - 6*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -y^(-1), x] - 2*G[-1, -y^(-1), -(z/y), x] + 
         3*G[-1, -(z/y), 0, x] + G[-1, -(z/y), -(z/y), x] + 
         4*G[-y^(-1), -1, -1, x] + 6*G[-y^(-1), -1, 0, x] - 
         4*G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, -(z/y), x] - 
         9*G[-y^(-1), 0, 0, x] - 3*G[-y^(-1), 0, -(z/y), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] - 6*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] - 2*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 3*G[-y^(-1), -(z/y), 0, x] - G[-y^(-1), -(z/y), -(z/y), x]) + 
       I*Pi*G[-y^(-1), -(z/y), -(z/y), x] + G[0, z]*((-2*I)*Pi*G[-1, -1, x] - 
         (3*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         I*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*((2*Pi^2)/3 - G[0, 0, y]) - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (3*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + I*Pi*G[-y^(-1), -(z/y), x] + 
         2*G[-1, -1, 0, x] + 2*G[-1, -1, -z^(-1), x] - 
         2*G[-1, -1, -(z/y), x] + 5*G[-1, 0, 0, x] - 3*G[-1, 0, -(z/y), x] - 
         2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -z^(-1), x] + 
         2*G[-1, -y^(-1), -(z/y), x] + 2*G[-1, -z^(-1), 0, x] + 
         G[-1, -z^(-1), -z^(-1), x] - G[-1, -(z/y), 0, x] - 
         G[-1, -(z/y), -(z/y), x] + 2*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, -z^(-1), x] - 2*G[-y^(-1), -1, -(z/y), x] - 
         5*G[-y^(-1), 0, 0, x] + 3*G[-y^(-1), 0, -(z/y), x] - 
         2*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -z^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -(z/y), x] - 2*G[-y^(-1), -z^(-1), 0, x] - 
         G[-y^(-1), -z^(-1), -z^(-1), x] + G[-y^(-1), -(z/y), 0, x] + 
         G[-y^(-1), -(z/y), -(z/y), x]) + 8*G[-1, -1, -1, 0, x] + 
       14*G[-1, -1, 0, 0, x] - 8*G[-1, -1, -y^(-1), 0, x] + 
       2*G[-1, -1, -z^(-1), 0, x] + 2*G[-1, -1, -(z/y), 0, x] + 
       23*G[-1, 0, 0, 0, x] + 3*G[-1, 0, -(z/y), 0, x] + 
       8*G[-1, -y^(-1), -1, 0, x] - 14*G[-1, -y^(-1), 0, 0, x] - 
       8*G[-1, -y^(-1), -y^(-1), 0, x] - 2*G[-1, -y^(-1), -z^(-1), 0, x] - 
       2*G[-1, -y^(-1), -(z/y), 0, x] + 2*G[-1, -z^(-1), 0, 0, x] + 
       G[-1, -z^(-1), -z^(-1), 0, x] + 5*G[-1, -(z/y), 0, 0, x] + 
       G[-1, -(z/y), -(z/y), 0, x] + 8*G[-y^(-1), -1, -1, 0, x] + 
       14*G[-y^(-1), -1, 0, 0, x] - 8*G[-y^(-1), -1, -y^(-1), 0, x] + 
       2*G[-y^(-1), -1, -z^(-1), 0, x] + 2*G[-y^(-1), -1, -(z/y), 0, x] - 
       23*G[-y^(-1), 0, 0, 0, x] - 3*G[-y^(-1), 0, -(z/y), 0, x] + 
       8*G[-y^(-1), -y^(-1), -1, 0, x] - 14*G[-y^(-1), -y^(-1), 0, 0, x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 2*G[-y^(-1), -z^(-1), 0, 0, x] - 
       G[-y^(-1), -z^(-1), -z^(-1), 0, x] - 5*G[-y^(-1), -(z/y), 0, 0, x] - 
       G[-y^(-1), -(z/y), -(z/y), 0, x] + G[-1, x]*((-I)*Pi*G[0, 0, y] + 
         G[0, z]*((-2*Pi^2)/3 + G[0, 0, y]) - I*Pi*G[0, 0, z] + 
         G[0, y]*((-2*Pi^2)/3 - I*Pi*G[0, z] + G[0, 0, z]) + G[0, 0, 0, y] - 
         3*G[0, 0, 0, z] - Zeta[3]) + G[-y^(-1), x]*(I*Pi*G[0, 0, y] + 
         I*Pi*G[0, 0, z] - G[0, 0, 0, y] + 3*G[0, 0, 0, z] + Zeta[3]))
 
Int[p12, 26] = -(ep^2*(-(G[-1, x]*G[0, y]) + G[0, y]*G[-y^(-1), x] - 
        2*G[-1, 0, x] + 2*G[-y^(-1), 0, x])) - 
     ep^3*((-4*I)*Pi*G[-1, 0, x] - G[-y^(-1), x]*G[0, 0, y] + 
       G[-1, x]*((-2*I)*Pi*G[0, y] + G[0, 0, y]) + 
       (4*I)*Pi*G[-y^(-1), 0, x] + G[0, y]*((2*I)*Pi*G[-y^(-1), x] + 
         3*G[-1, -1, x] + 2*G[-1, 0, x] - G[-1, -y^(-1), x] + 
         G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), x]) + 
       6*G[-1, -1, 0, x] + 2*G[-1, 0, -1, x] + 4*G[-1, 0, 0, x] + 
       2*G[-1, 0, -y^(-1), x] - 2*G[-1, -y^(-1), 0, x] + 
       2*G[-y^(-1), -1, 0, x] - 2*G[-y^(-1), 0, -1, x] - 
       4*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] - 
       6*G[-y^(-1), -y^(-1), 0, x]) - 
     ep^4*(G[-1, 0, x]*(4*Pi^2 - 2*G[0, 0, y]) - 3*G[-1, -1, x]*G[0, 0, y] + 
       G[-1, -y^(-1), x]*G[0, 0, y] - 4*Pi^2*G[-y^(-1), 0, x] + 
       G[0, 0, y]*(-G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         3*G[-y^(-1), -y^(-1), x]) + (12*I)*Pi*G[-1, -1, 0, x] + 
       (4*I)*Pi*G[-1, 0, -1, x] + (8*I)*Pi*G[-1, 0, 0, x] + 
       (4*I)*Pi*G[-1, 0, -y^(-1), x] - (4*I)*Pi*G[-1, -y^(-1), 0, x] + 
       G[-1, x]*(2*Pi^2*G[0, y] + (2*I)*Pi*G[0, 0, y] - G[0, 0, 0, y]) + 
       G[-y^(-1), x]*((-2*I)*Pi*G[0, 0, y] + G[0, 0, 0, y]) + 
       (4*I)*Pi*G[-y^(-1), -1, 0, x] - (4*I)*Pi*G[-y^(-1), 0, -1, x] - 
       (8*I)*Pi*G[-y^(-1), 0, 0, x] - (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + G[0, y]*(-2*Pi^2*G[-y^(-1), x] + 
         (6*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] - (6*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         7*G[-1, -1, -1, x] - 6*G[-1, -1, 0, x] + G[-1, -1, -y^(-1), x] - 
         2*G[-1, 0, -1, x] - 4*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] - 
         3*G[-1, -y^(-1), -1, x] + 2*G[-1, -y^(-1), 0, x] + 
         5*G[-1, -y^(-1), -y^(-1), x] - 5*G[-y^(-1), -1, -1, x] - 
         2*G[-y^(-1), -1, 0, x] + 3*G[-y^(-1), -1, -y^(-1), x] + 
         2*G[-y^(-1), 0, -1, x] + 4*G[-y^(-1), 0, 0, x] + 
         2*G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), -y^(-1), -1, x] + 
         6*G[-y^(-1), -y^(-1), 0, x] + 7*G[-y^(-1), -y^(-1), -y^(-1), x]) - 
       14*G[-1, -1, -1, 0, x] - 6*G[-1, -1, 0, -1, x] - 
       12*G[-1, -1, 0, 0, x] - 6*G[-1, -1, 0, -y^(-1), x] + 
       2*G[-1, -1, -y^(-1), 0, x] - 2*G[-1, 0, -1, -1, x] - 
       4*G[-1, 0, -1, 0, x] - 2*G[-1, 0, -1, -y^(-1), x] - 
       4*G[-1, 0, 0, -1, x] - 8*G[-1, 0, 0, 0, x] - 
       4*G[-1, 0, 0, -y^(-1), x] - 2*G[-1, 0, -y^(-1), -1, x] - 
       4*G[-1, 0, -y^(-1), 0, x] - 2*G[-1, 0, -y^(-1), -y^(-1), x] - 
       6*G[-1, -y^(-1), -1, 0, x] + 2*G[-1, -y^(-1), 0, -1, x] + 
       4*G[-1, -y^(-1), 0, 0, x] + 2*G[-1, -y^(-1), 0, -y^(-1), x] + 
       10*G[-1, -y^(-1), -y^(-1), 0, x] - 10*G[-y^(-1), -1, -1, 0, x] - 
       2*G[-y^(-1), -1, 0, -1, x] - 4*G[-y^(-1), -1, 0, 0, x] - 
       2*G[-y^(-1), -1, 0, -y^(-1), x] + 6*G[-y^(-1), -1, -y^(-1), 0, x] + 
       2*G[-y^(-1), 0, -1, -1, x] + 4*G[-y^(-1), 0, -1, 0, x] + 
       2*G[-y^(-1), 0, -1, -y^(-1), x] + 4*G[-y^(-1), 0, 0, -1, x] + 
       8*G[-y^(-1), 0, 0, 0, x] + 4*G[-y^(-1), 0, 0, -y^(-1), x] + 
       2*G[-y^(-1), 0, -y^(-1), -1, x] + 4*G[-y^(-1), 0, -y^(-1), 0, x] + 
       2*G[-y^(-1), 0, -y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), -1, 0, x] + 6*G[-y^(-1), -y^(-1), 0, -1, x] + 
       12*G[-y^(-1), -y^(-1), 0, 0, x] + 6*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] + 14*G[-y^(-1), -y^(-1), -y^(-1), 0, x])
 
Int[p12, 27] = -(ep*((I/2)*Pi - G[0, x]/2 - G[0, y]/2 + G[0, z]/2)) - 
     ep^2*(-Pi^2/6 + G[0, x]*((-I)*Pi + G[0, y]) - I*Pi*G[0, z] + 
       G[0, y]*G[0, z] + G[0, y]*G[-(z/y), x] + ((-I)*Pi - G[0, z])*
        G[-(z/y), x] + 2*G[0, 0, x] - 2*G[0, 0, z] + G[-(z/y), 0, x]) - 
     ep^3*((2*Pi^2*G[0, z])/3 - I*Pi*G[-1, -1, x] - I*Pi*G[-1, -y^(-1), x] + 
       I*Pi*G[-1, -z^(-1), x] + I*Pi*G[-1, -(z/y), x] + I*Pi*G[0, -1, x] + 
       I*Pi*G[0, 0, x] - I*Pi*G[0, 0, y] - G[0, z]*G[0, 0, y] + 
       G[0, y]*(-Pi^2/3 + I*Pi*G[0, z] - G[0, 0, z]) + I*Pi*G[0, 0, z] + 
       G[0, x]*(G[0, y]*((-I)*Pi - 3*G[0, z]) + (3*I)*Pi*G[0, z] + 
         G[0, 0, y] + 3*G[0, 0, z]) + G[-(z/y), x]*(Pi^2/3 + 4*G[0, 0, z]) + 
       I*Pi*G[0, -y^(-1), x] - I*Pi*G[0, -z^(-1), x] + 
       (2*I)*Pi*G[0, -(z/y), x] - I*Pi*G[-y^(-1), -1, x] - 
       I*Pi*G[-y^(-1), -y^(-1), x] + I*Pi*G[-y^(-1), -z^(-1), x] + 
       I*Pi*G[-y^(-1), -(z/y), x] + (2*I)*Pi*G[-(z/y), 0, x] + 
       G[0, y]*(-2*G[0, z]*G[-(z/y), x] + G[-1, -1, x] - G[-1, -(z/y), x] - 
         G[0, -1, x] - G[0, 0, x] - G[0, -y^(-1), x] - 2*G[0, -(z/y), x] + 
         G[-y^(-1), -y^(-1), x] - G[-y^(-1), -(z/y), x] - 2*G[-(z/y), 0, x] - 
         2*G[-(z/y), -(z/y), x]) + (2*I)*Pi*G[-(z/y), -(z/y), x] + 
       G[0, z]*((2*I)*Pi*G[-(z/y), x] - G[-1, -1, x] - G[-1, -y^(-1), x] + 
         G[-1, -z^(-1), x] + G[-1, -(z/y), x] + G[0, -1, x] - 3*G[0, 0, x] + 
         G[0, -y^(-1), x] - G[0, -z^(-1), x] + 2*G[0, -(z/y), x] - 
         G[-y^(-1), -1, x] - G[-y^(-1), -y^(-1), x] + G[-y^(-1), -z^(-1), 
          x] + G[-y^(-1), -(z/y), x] + 2*G[-(z/y), -(z/y), x]) + 
       G[-1, -1, 0, x] - G[-1, -y^(-1), 0, x] + G[-1, -z^(-1), 0, x] - 
       G[-1, -(z/y), 0, x] + G[0, -1, -1, x] - G[0, -1, 0, x] + 
       G[0, -1, -y^(-1), x] - G[0, 0, -1, x] - 5*G[0, 0, 0, x] + 
       G[0, 0, 0, y] + 5*G[0, 0, 0, z] - G[0, 0, -y^(-1), x] + 
       G[0, -y^(-1), -1, x] - G[0, -y^(-1), 0, x] + G[0, -y^(-1), -y^(-1), 
        x] - G[0, -z^(-1), 0, x] - 2*G[0, -(z/y), 0, x] - 
       G[-y^(-1), -1, 0, x] + G[-y^(-1), -y^(-1), 0, x] + 
       G[-y^(-1), -z^(-1), 0, x] - G[-y^(-1), -(z/y), 0, x] - 
       4*G[-(z/y), 0, 0, x] - 2*G[-(z/y), -(z/y), 0, x] + 2*Zeta[3]) - 
     ep^4*(-Pi^4/15 + G[-1, -z^(-1), x]*(-Pi^2/3 - 4*G[0, 0, z]) + 
       G[-1, -(z/y), x]*(-Pi^2/3 - 4*G[0, 0, z]) + 
       G[0, -1, x]*(-Pi^2/3 - 4*G[0, 0, z]) + G[0, 0, x]*
        (2*Pi^2 - 7*G[0, 0, y] - 3*G[0, 0, z]) - (2*Pi^2*G[0, 0, z])/3 + 
       G[0, 0, y]*((4*Pi^2)/3 + G[0, 0, z]) + G[-1, -1, x]*
        (Pi^2/3 + 4*G[0, 0, z]) + G[-1, -y^(-1), x]*(Pi^2/3 + 4*G[0, 0, z]) - 
       (Pi^2*G[0, -y^(-1), x])/3 + (Pi^2*G[0, -z^(-1), x])/3 - 
       (5*Pi^2*G[0, -(z/y), x])/3 + (Pi^2*G[-y^(-1), -1, x])/3 + 
       (Pi^2*G[-y^(-1), -y^(-1), x])/3 - (Pi^2*G[-y^(-1), -z^(-1), x])/3 - 
       (Pi^2*G[-y^(-1), -(z/y), x])/3 + G[0, 0, y]*(3*G[0, -(z/y), x] - 
         2*G[-(z/y), 0, x]) + G[0, 0, z]*(-4*G[0, -y^(-1), x] + 
         4*G[0, -z^(-1), x] - 5*G[0, -(z/y), x] + 4*G[-y^(-1), -1, x] + 
         4*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -z^(-1), x] - 
         4*G[-y^(-1), -(z/y), x] - 6*G[-(z/y), 0, x] - 
         8*G[-(z/y), -(z/y), x]) - (2*Pi^2*G[-(z/y), -(z/y), x])/3 + 
       (3*I)*Pi*G[-1, -1, -1, x] + (2*I)*Pi*G[-1, -1, 0, x] + 
       (3*I)*Pi*G[-1, -1, -y^(-1), x] - (3*I)*Pi*G[-1, -1, -z^(-1), x] - 
       I*Pi*G[-1, -1, -(z/y), x] - I*Pi*G[-1, 0, -1, x] - 
       I*Pi*G[-1, 0, -y^(-1), x] + I*Pi*G[-1, 0, -z^(-1), x] + 
       I*Pi*G[-1, 0, -(z/y), x] + (3*I)*Pi*G[-1, -y^(-1), -1, x] - 
       (2*I)*Pi*G[-1, -y^(-1), 0, x] + (3*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (3*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - I*Pi*G[-1, -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-1, -z^(-1), -1, x] + (2*I)*Pi*G[-1, -z^(-1), 0, x] - 
       (2*I)*Pi*G[-1, -z^(-1), -y^(-1), x] + (2*I)*Pi*G[-1, -z^(-1), -z^(-1), 
         x] - (2*I)*Pi*G[-1, -(z/y), 0, x] - (2*I)*Pi*G[-1, -(z/y), -(z/y), 
         x] - I*Pi*G[0, -1, -1, x] - (2*I)*Pi*G[0, -1, 0, x] - 
       I*Pi*G[0, -1, -y^(-1), x] + (3*I)*Pi*G[0, -1, -z^(-1), x] + 
       I*Pi*G[0, -1, -(z/y), x] - I*Pi*G[0, 0, -1, x] + 
       (5*I)*Pi*G[0, 0, 0, x] + (3*I)*Pi*G[0, 0, 0, y] + 
       G[0, z]*((-I)*Pi*G[0, 0, y] + G[0, 0, 0, y]) - I*Pi*G[0, 0, 0, z] - 
       I*Pi*G[0, 0, -y^(-1), x] - I*Pi*G[0, 0, -z^(-1), x] - 
       (10*I)*Pi*G[0, 0, -(z/y), x] - I*Pi*G[0, -y^(-1), -1, x] - 
       (2*I)*Pi*G[0, -y^(-1), 0, x] - I*Pi*G[0, -y^(-1), -y^(-1), x] + 
       (3*I)*Pi*G[0, -y^(-1), -z^(-1), x] + I*Pi*G[0, -y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[0, -z^(-1), -1, x] - (2*I)*Pi*G[0, -z^(-1), 0, x] + 
       (2*I)*Pi*G[0, -z^(-1), -y^(-1), x] - (2*I)*Pi*G[0, -z^(-1), -z^(-1), 
         x] - (7*I)*Pi*G[0, -(z/y), 0, x] - I*Pi*G[0, -(z/y), -(z/y), x] + 
       (3*I)*Pi*G[-y^(-1), -1, -1, x] - (2*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (3*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - (3*I)*Pi*G[-y^(-1), -1, -z^(-1), 
         x] - I*Pi*G[-y^(-1), -1, -(z/y), x] - I*Pi*G[-y^(-1), 0, -1, x] - 
       I*Pi*G[-y^(-1), 0, -y^(-1), x] + I*Pi*G[-y^(-1), 0, -z^(-1), x] + 
       I*Pi*G[-y^(-1), 0, -(z/y), x] + (3*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + (3*I)*Pi*G[-y^(-1), -y^(-1), 
         -y^(-1), x] - (3*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       I*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - (2*I)*Pi*G[-y^(-1), -z^(-1), -1, 
         x] + (2*I)*Pi*G[-y^(-1), -z^(-1), 0, x] - 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -(z/y), 0, x] - (2*I)*Pi*G[-y^(-1), -(z/y), 
         -(z/y), x] + (2*I)*Pi*G[-(z/y), -1, -1, x] + 
       (2*I)*Pi*G[-(z/y), -1, -y^(-1), x] - (2*I)*Pi*G[-(z/y), -1, -z^(-1), 
         x] - (2*I)*Pi*G[-(z/y), -1, -(z/y), x] - 
       (2*I)*Pi*G[-(z/y), 0, -1, x] - (2*I)*Pi*G[-(z/y), 0, 0, x] - 
       (2*I)*Pi*G[-(z/y), 0, -y^(-1), x] + (2*I)*Pi*G[-(z/y), 0, -z^(-1), 
         x] - (4*I)*Pi*G[-(z/y), 0, -(z/y), x] + 
       (2*I)*Pi*G[-(z/y), -y^(-1), -1, x] + (2*I)*Pi*G[-(z/y), -y^(-1), 
         -y^(-1), x] - (2*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-(z/y), -(z/y), 0, x] + G[0, z]*((2*I)*Pi*G[-1, -1, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, -z^(-1), x] - 
         (2*I)*Pi*G[-1, -(z/y), x] - (2*I)*Pi*G[0, -1, x] - 
         (9*I)*Pi*G[0, 0, x] + G[-(z/y), x]*((-4*Pi^2)/3 + 2*G[0, 0, y]) - 
         (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[0, -z^(-1), x] - 
         I*Pi*G[0, -(z/y), x] + (2*I)*Pi*G[-y^(-1), -1, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -(z/y), x] - (6*I)*Pi*G[-(z/y), 0, x] - 
         (4*I)*Pi*G[-(z/y), -(z/y), x] + 3*G[-1, -1, -1, x] + 
         3*G[-1, -1, -y^(-1), x] - 3*G[-1, -1, -z^(-1), x] - 
         G[-1, -1, -(z/y), x] - G[-1, 0, -1, x] - G[-1, 0, -y^(-1), x] + 
         G[-1, 0, -z^(-1), x] + G[-1, 0, -(z/y), x] + 
         3*G[-1, -y^(-1), -1, x] + 3*G[-1, -y^(-1), -y^(-1), x] - 
         3*G[-1, -y^(-1), -z^(-1), x] - G[-1, -y^(-1), -(z/y), x] - 
         2*G[-1, -z^(-1), -1, x] - 2*G[-1, -z^(-1), -y^(-1), x] + 
         2*G[-1, -z^(-1), -z^(-1), x] - 2*G[-1, -(z/y), -(z/y), x] - 
         3*G[0, -1, -1, x] - 3*G[0, -1, -y^(-1), x] + 
         3*G[0, -1, -z^(-1), x] + G[0, -1, -(z/y), x] + G[0, 0, -1, x] + 
         15*G[0, 0, 0, x] + G[0, 0, -y^(-1), x] - G[0, 0, -z^(-1), x] - 
         10*G[0, 0, -(z/y), x] - 3*G[0, -y^(-1), -1, x] - 
         3*G[0, -y^(-1), -y^(-1), x] + 3*G[0, -y^(-1), -z^(-1), x] + 
         G[0, -y^(-1), -(z/y), x] + 2*G[0, -z^(-1), -1, x] + 
         2*G[0, -z^(-1), -y^(-1), x] - 2*G[0, -z^(-1), -z^(-1), x] - 
         3*G[0, -(z/y), 0, x] - G[0, -(z/y), -(z/y), x] + 
         3*G[-y^(-1), -1, -1, x] + 3*G[-y^(-1), -1, -y^(-1), x] - 
         3*G[-y^(-1), -1, -z^(-1), x] - G[-y^(-1), -1, -(z/y), x] - 
         G[-y^(-1), 0, -1, x] - G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), 0, -z^(-1), x] + G[-y^(-1), 0, -(z/y), x] + 
         3*G[-y^(-1), -y^(-1), -1, x] + 3*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         3*G[-y^(-1), -y^(-1), -z^(-1), x] - G[-y^(-1), -y^(-1), -(z/y), x] - 
         2*G[-y^(-1), -z^(-1), -1, x] - 2*G[-y^(-1), -z^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -z^(-1), -z^(-1), x] - 2*G[-y^(-1), -(z/y), -(z/y), 
           x] + 2*G[-(z/y), -1, -1, x] + 2*G[-(z/y), -1, -y^(-1), x] - 
         2*G[-(z/y), -1, -z^(-1), x] - 2*G[-(z/y), -1, -(z/y), x] - 
         2*G[-(z/y), 0, -1, x] + 6*G[-(z/y), 0, 0, x] - 
         2*G[-(z/y), 0, -y^(-1), x] + 2*G[-(z/y), 0, -z^(-1), x] - 
         4*G[-(z/y), 0, -(z/y), x] + 2*G[-(z/y), -y^(-1), -1, x] + 
         2*G[-(z/y), -y^(-1), -y^(-1), x] - 2*G[-(z/y), -y^(-1), -z^(-1), 
           x] - 2*G[-(z/y), -y^(-1), -(z/y), x] - 
         4*G[-(z/y), -(z/y), -(z/y), x]) - (4*I)*Pi*G[-(z/y), -(z/y), -(z/y), 
         x] + G[0, y]*((-2*I)*Pi*G[-1, -y^(-1), x] + 
         (2*I)*Pi*G[-1, -z^(-1), x] + (7*I)*Pi*G[0, 0, x] + 
         G[-(z/y), x]*((2*Pi^2)/3 + 2*G[0, 0, z]) - 
         (2*I)*Pi*G[0, -z^(-1), x] - (3*I)*Pi*G[0, -(z/y), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         (2*I)*Pi*G[-(z/y), 0, x] + G[0, z]*((-2*I)*Pi*G[-(z/y), x] - 
           2*G[-1, -1, x] - 2*G[-1, -y^(-1), x] + 2*G[-1, -z^(-1), x] + 
           2*G[-1, -(z/y), x] + 2*G[0, -1, x] + 9*G[0, 0, x] + 
           2*G[0, -y^(-1), x] - 2*G[0, -z^(-1), x] + G[0, -(z/y), x] - 
           2*G[-y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), x] + 
           2*G[-y^(-1), -z^(-1), x] + 2*G[-y^(-1), -(z/y), x] + 
           6*G[-(z/y), 0, x] + 4*G[-(z/y), -(z/y), x]) - 3*G[-1, -1, -1, x] - 
         2*G[-1, -1, 0, x] + G[-1, -1, -(z/y), x] + G[-1, 0, -1, x] - 
         G[-1, 0, -(z/y), x] - G[-1, -y^(-1), -1, x] - 
         2*G[-1, -y^(-1), 0, x] + G[-1, -y^(-1), -(z/y), x] + 
         2*G[-1, -z^(-1), 0, x] + 2*G[-1, -(z/y), 0, x] + 
         2*G[-1, -(z/y), -(z/y), x] + G[0, -1, -1, x] + 2*G[0, -1, 0, x] + 
         3*G[0, -1, -y^(-1), x] - G[0, -1, -(z/y), x] + G[0, 0, -1, x] - 
         5*G[0, 0, 0, x] + G[0, 0, -y^(-1), x] + 10*G[0, 0, -(z/y), x] + 
         3*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] + 
         G[0, -y^(-1), -y^(-1), x] - G[0, -y^(-1), -(z/y), x] - 
         2*G[0, -z^(-1), 0, x] + 7*G[0, -(z/y), 0, x] + G[0, -(z/y), -(z/y), 
          x] - 2*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), -1, -(z/y), x] + G[-y^(-1), 0, -y^(-1), x] - 
         G[-y^(-1), 0, -(z/y), x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         3*G[-y^(-1), -y^(-1), -y^(-1), x] + G[-y^(-1), -y^(-1), -(z/y), x] + 
         2*G[-y^(-1), -z^(-1), 0, x] + 2*G[-y^(-1), -(z/y), 0, x] + 
         2*G[-y^(-1), -(z/y), -(z/y), x] - 2*G[-(z/y), -1, -1, x] + 
         2*G[-(z/y), -1, -(z/y), x] + 2*G[-(z/y), 0, -1, x] + 
         2*G[-(z/y), 0, 0, x] + 2*G[-(z/y), 0, -y^(-1), x] + 
         4*G[-(z/y), 0, -(z/y), x] - 2*G[-(z/y), -y^(-1), -y^(-1), x] + 
         2*G[-(z/y), -y^(-1), -(z/y), x] + 4*G[-(z/y), -(z/y), 0, x] + 
         4*G[-(z/y), -(z/y), -(z/y), x]) - 3*G[-1, -1, -1, 0, x] - 
       4*G[-1, -1, 0, 0, x] + 3*G[-1, -1, -y^(-1), 0, x] - 
       3*G[-1, -1, -z^(-1), 0, x] + G[-1, -1, -(z/y), 0, x] + 
       G[-1, 0, -1, 0, x] - G[-1, 0, -y^(-1), 0, x] + 
       G[-1, 0, -z^(-1), 0, x] - G[-1, 0, -(z/y), 0, x] + 
       G[-1, -y^(-1), -1, 0, x] + 2*G[-1, -y^(-1), 0, -1, x] - 
       4*G[-1, -y^(-1), 0, 0, x] + 2*G[-1, -y^(-1), 0, -y^(-1), x] + 
       3*G[-1, -y^(-1), -y^(-1), 0, x] - 3*G[-1, -y^(-1), -z^(-1), 0, x] + 
       G[-1, -y^(-1), -(z/y), 0, x] - 2*G[-1, -z^(-1), -1, 0, x] - 
       2*G[-1, -z^(-1), 0, -1, x] + 4*G[-1, -z^(-1), 0, 0, x] - 
       2*G[-1, -z^(-1), 0, -y^(-1), x] - 2*G[-1, -z^(-1), -y^(-1), 0, x] + 
       2*G[-1, -z^(-1), -z^(-1), 0, x] + 4*G[-1, -(z/y), 0, 0, x] + 
       2*G[-1, -(z/y), -(z/y), 0, x] - 3*G[0, -1, -1, -1, x] - 
       G[0, -1, -1, 0, x] - 3*G[0, -1, -1, -y^(-1), x] + G[0, -1, 0, -1, x] + 
       4*G[0, -1, 0, 0, x] + G[0, -1, 0, -y^(-1), x] - 
       3*G[0, -1, -y^(-1), -1, x] + 3*G[0, -1, -y^(-1), 0, x] - 
       3*G[0, -1, -y^(-1), -y^(-1), x] + 3*G[0, -1, -z^(-1), 0, x] - 
       G[0, -1, -(z/y), 0, x] - G[0, 0, -1, -1, x] + 3*G[0, 0, -1, 0, x] - 
       G[0, 0, -1, -y^(-1), x] + 3*G[0, 0, 0, -1, x] + 5*G[0, 0, 0, 0, x] - 
       3*G[0, 0, 0, 0, y] - 11*G[0, 0, 0, 0, z] + 3*G[0, 0, 0, -y^(-1), x] - 
       G[0, 0, -y^(-1), -1, x] + 3*G[0, 0, -y^(-1), 0, x] - 
       G[0, 0, -y^(-1), -y^(-1), x] - G[0, 0, -z^(-1), 0, x] + 
       10*G[0, 0, -(z/y), 0, x] - 3*G[0, -y^(-1), -1, -1, x] + 
       3*G[0, -y^(-1), -1, 0, x] - 3*G[0, -y^(-1), -1, -y^(-1), x] + 
       G[0, -y^(-1), 0, -1, x] + 4*G[0, -y^(-1), 0, 0, x] + 
       G[0, -y^(-1), 0, -y^(-1), x] - 3*G[0, -y^(-1), -y^(-1), -1, x] - 
       G[0, -y^(-1), -y^(-1), 0, x] - 3*G[0, -y^(-1), -y^(-1), -y^(-1), x] + 
       3*G[0, -y^(-1), -z^(-1), 0, x] - G[0, -y^(-1), -(z/y), 0, x] + 
       2*G[0, -z^(-1), -1, 0, x] + 2*G[0, -z^(-1), 0, -1, x] - 
       4*G[0, -z^(-1), 0, 0, x] + 2*G[0, -z^(-1), 0, -y^(-1), x] + 
       2*G[0, -z^(-1), -y^(-1), 0, x] - 2*G[0, -z^(-1), -z^(-1), 0, x] + 
       11*G[0, -(z/y), 0, 0, x] + G[0, -(z/y), -(z/y), 0, x] + 
       3*G[-y^(-1), -1, -1, 0, x] + 2*G[-y^(-1), -1, 0, -1, x] - 
       4*G[-y^(-1), -1, 0, 0, x] + 2*G[-y^(-1), -1, 0, -y^(-1), x] + 
       G[-y^(-1), -1, -y^(-1), 0, x] - 3*G[-y^(-1), -1, -z^(-1), 0, x] + 
       G[-y^(-1), -1, -(z/y), 0, x] - G[-y^(-1), 0, -1, 0, x] + 
       G[-y^(-1), 0, -y^(-1), 0, x] + G[-y^(-1), 0, -z^(-1), 0, x] - 
       G[-y^(-1), 0, -(z/y), 0, x] + 3*G[-y^(-1), -y^(-1), -1, 0, x] - 
       4*G[-y^(-1), -y^(-1), 0, 0, x] - 3*G[-y^(-1), -y^(-1), -y^(-1), 0, 
         x] - 3*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + G[-y^(-1), -y^(-1), 
        -(z/y), 0, x] - 2*G[-y^(-1), -z^(-1), -1, 0, x] - 
       2*G[-y^(-1), -z^(-1), 0, -1, x] + 4*G[-y^(-1), -z^(-1), 0, 0, x] - 
       2*G[-y^(-1), -z^(-1), 0, -y^(-1), x] - 
       2*G[-y^(-1), -z^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -(z/y), 0, 0, x] + 
       2*G[-y^(-1), -(z/y), -(z/y), 0, x] - 2*G[-(z/y), -1, -1, 0, x] + 
       2*G[-(z/y), -1, -y^(-1), 0, x] - 2*G[-(z/y), -1, -z^(-1), 0, x] + 
       2*G[-(z/y), -1, -(z/y), 0, x] - 2*G[-(z/y), 0, -1, -1, x] + 
       2*G[-(z/y), 0, -1, 0, x] - 2*G[-(z/y), 0, -1, -y^(-1), x] + 
       2*G[-(z/y), 0, 0, -1, x] + 10*G[-(z/y), 0, 0, 0, x] + 
       2*G[-(z/y), 0, 0, -y^(-1), x] - 2*G[-(z/y), 0, -y^(-1), -1, x] + 
       2*G[-(z/y), 0, -y^(-1), 0, x] - 2*G[-(z/y), 0, -y^(-1), -y^(-1), x] + 
       2*G[-(z/y), 0, -z^(-1), 0, x] + 4*G[-(z/y), 0, -(z/y), 0, x] + 
       2*G[-(z/y), -y^(-1), -1, 0, x] - 2*G[-(z/y), -y^(-1), -y^(-1), 0, x] - 
       2*G[-(z/y), -y^(-1), -z^(-1), 0, x] + 2*G[-(z/y), -y^(-1), -(z/y), 0, 
         x] + 8*G[-(z/y), -(z/y), 0, 0, x] + 4*G[-(z/y), -(z/y), -(z/y), 0, 
         x] + G[0, y]*((-I/3)*Pi^3 - (2*Pi^2*G[0, z])/3 - I*Pi*G[0, 0, z] + 
         G[0, 0, 0, z] - 2*Zeta[3]) + (2*I)*Pi*Zeta[3] - 12*G[0, x]*Zeta[3] - 
       12*G[0, z]*Zeta[3] - 12*G[-(z/y), x]*Zeta[3] + 
       G[0, x]*((-I/3)*Pi^3 + (5*I)*Pi*G[0, 0, y] + 
         G[0, z]*(-2*Pi^2 + 3*G[0, 0, y]) - (3*I)*Pi*G[0, 0, z] + 
         G[0, y]*(2*Pi^2 - (3*I)*Pi*G[0, z] + 3*G[0, 0, z]) - 
         5*G[0, 0, 0, y] - 9*G[0, 0, 0, z] + 6*Zeta[3]) + 
       G[-(z/y), x]*((2*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 0, z] - 
         2*G[0, 0, 0, y] - 10*G[0, 0, 0, z] + 8*Zeta[3]) + 
       G[0, z]*((I/3)*Pi^3 + 10*Zeta[3]))
 
Int[p12, 28] = -(ep*((I/2)*Pi + G[0, x]/2 + G[0, z]/2)) - 
     ep^2*(-Pi^2/3 - G[0, x]*G[0, z] - I*Pi*G[-z^(-1), x] - 
       G[0, z]*G[-z^(-1), x] - G[0, 0, x] - G[0, 0, z] - G[-z^(-1), 0, x]) - 
     ep^3*((I/6)*Pi^3 + (Pi^2*G[0, z])/6 + ((-I)*Pi - G[0, z])*G[-1, -1, x] + 
       ((-I)*Pi + G[0, y])*G[-1, -y^(-1), x] + I*Pi*G[-1, -z^(-1), x] + 
       I*Pi*G[-1, -(z/y), x] + I*Pi*G[0, -1, x] + 
       G[0, x]*(Pi^2/6 + 2*G[0, 0, z]) + G[-z^(-1), x]*
        ((2*Pi^2)/3 + 2*G[0, 0, z]) + I*Pi*G[0, -y^(-1), x] - 
       (2*I)*Pi*G[0, -z^(-1), x] - I*Pi*G[0, -(z/y), x] - 
       I*Pi*G[-y^(-1), -1, x] - I*Pi*G[-y^(-1), -y^(-1), x] + 
       I*Pi*G[-y^(-1), -z^(-1), x] + G[0, y]*(-G[-1, -(z/y), x] + 
         G[0, -(z/y), x] + G[-y^(-1), -1, x] - G[-y^(-1), -(z/y), x]) + 
       I*Pi*G[-y^(-1), -(z/y), x] + (2*I)*Pi*G[-z^(-1), -z^(-1), x] + 
       G[0, z]*(-G[-1, -y^(-1), x] + G[-1, -z^(-1), x] + G[-1, -(z/y), x] + 
         G[0, -1, x] + 2*G[0, 0, x] + G[0, -y^(-1), x] - 2*G[0, -z^(-1), x] - 
         G[0, -(z/y), x] - G[-y^(-1), -1, x] - G[-y^(-1), -y^(-1), x] + 
         G[-y^(-1), -z^(-1), x] + G[-y^(-1), -(z/y), x] + 
         2*G[-z^(-1), 0, x] + 2*G[-z^(-1), -z^(-1), x]) - G[-1, -1, 0, x] + 
       G[-1, -y^(-1), 0, x] + G[-1, -z^(-1), 0, x] - G[-1, -(z/y), 0, x] - 
       G[0, -1, -1, x] + G[0, -1, 0, x] - G[0, -1, -y^(-1), x] + 
       G[0, 0, -1, x] + 2*G[0, 0, 0, x] + 2*G[0, 0, 0, z] + 
       G[0, 0, -y^(-1), x] - G[0, -y^(-1), -1, x] + G[0, -y^(-1), 0, x] - 
       G[0, -y^(-1), -y^(-1), x] - 2*G[0, -z^(-1), 0, x] + 
       G[0, -(z/y), 0, x] + G[-y^(-1), -1, 0, x] - G[-y^(-1), -y^(-1), 0, 
        x] + G[-y^(-1), -z^(-1), 0, x] - G[-y^(-1), -(z/y), 0, x] + 
       2*G[-z^(-1), 0, 0, x] + 2*G[-z^(-1), -z^(-1), 0, x] + 4*Zeta[3]) - 
     ep^4*((-13*Pi^4)/40 + G[0, 0, x]*(-Pi^2/3 - 4*G[0, 0, z]) + 
       G[-1, -z^(-1), x]*((-2*Pi^2)/3 - 2*G[0, 0, z]) + 
       G[0, -1, x]*((-2*Pi^2)/3 - 2*G[0, 0, z]) + G[-1, -(z/y), x]*
        ((-2*Pi^2)/3 + 2*G[0, 0, y] - 2*G[0, 0, z]) - (Pi^2*G[0, 0, z])/3 + 
       G[-1, -1, x]*((2*Pi^2)/3 + 2*G[0, 0, z]) + G[-1, -y^(-1), x]*
        ((2*Pi^2)/3 + (2*I)*Pi*G[0, y] - 2*G[0, 0, y] + 2*G[0, 0, z]) - 
       (2*Pi^2*G[0, -y^(-1), x])/3 + (11*Pi^2*G[0, -z^(-1), x])/6 + 
       (2*Pi^2*G[0, -(z/y), x])/3 + (2*Pi^2*G[-y^(-1), -1, x])/3 + 
       (2*Pi^2*G[-y^(-1), -y^(-1), x])/3 - (2*Pi^2*G[-y^(-1), -z^(-1), x])/
        3 - (2*Pi^2*G[-y^(-1), -(z/y), x])/3 + 
       G[0, 0, y]*(-2*G[0, -(z/y), x] - 2*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), -(z/y), x]) - (Pi^2*G[-z^(-1), 0, x])/3 + 
       G[0, 0, z]*(-2*G[0, -y^(-1), x] + 4*G[0, -z^(-1), x] + 
         2*G[0, -(z/y), x] + 2*G[-y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -z^(-1), x] - 2*G[-y^(-1), -(z/y), x] - 
         4*G[-z^(-1), 0, x] - 4*G[-z^(-1), -z^(-1), x]) - 
       (4*Pi^2*G[-z^(-1), -z^(-1), x])/3 + (3*I)*Pi*G[-1, -1, -1, x] + 
       (3*I)*Pi*G[-1, -1, -y^(-1), x] - I*Pi*G[-1, -1, -z^(-1), x] - 
       (3*I)*Pi*G[-1, -1, -(z/y), x] + I*Pi*G[-1, 0, -1, x] + 
       I*Pi*G[-1, 0, -y^(-1), x] - I*Pi*G[-1, 0, -z^(-1), x] - 
       I*Pi*G[-1, 0, -(z/y), x] + (3*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] + (3*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       I*Pi*G[-1, -y^(-1), -z^(-1), x] - (3*I)*Pi*G[-1, -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - (2*I)*Pi*G[-1, -(z/y), -1, x] - 
       (4*I)*Pi*G[-1, -(z/y), 0, x] - (2*I)*Pi*G[-1, -(z/y), -y^(-1), x] + 
       (2*I)*Pi*G[-1, -(z/y), -(z/y), x] - (3*I)*Pi*G[0, -1, -1, x] - 
       (3*I)*Pi*G[0, -1, -y^(-1), x] - I*Pi*G[0, -1, -z^(-1), x] + 
       I*Pi*G[0, -1, -(z/y), x] - I*Pi*G[0, 0, -1, x] - 
       I*Pi*G[0, 0, -y^(-1), x] + (5*I)*Pi*G[0, 0, -z^(-1), x] + 
       (3*I)*Pi*G[0, 0, -(z/y), x] - (3*I)*Pi*G[0, -y^(-1), -1, x] - 
       (3*I)*Pi*G[0, -y^(-1), -y^(-1), x] - I*Pi*G[0, -y^(-1), -z^(-1), x] + 
       I*Pi*G[0, -y^(-1), -(z/y), x] + I*Pi*G[0, -z^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[0, -(z/y), -1, x] + (4*I)*Pi*G[0, -(z/y), 0, x] + 
       (2*I)*Pi*G[0, -(z/y), -y^(-1), x] - (2*I)*Pi*G[0, -(z/y), -(z/y), x] + 
       (3*I)*Pi*G[-y^(-1), -1, -1, x] + (4*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (3*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       I*Pi*G[-y^(-1), -1, -z^(-1), x] - (3*I)*Pi*G[-y^(-1), -1, -(z/y), x] + 
       I*Pi*G[-y^(-1), 0, -1, x] + I*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       I*Pi*G[-y^(-1), 0, -z^(-1), x] - I*Pi*G[-y^(-1), 0, -(z/y), x] + 
       (3*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (3*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       I*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (3*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -(z/y), -1, x] - (4*I)*Pi*G[-y^(-1), -(z/y), 0, 
         x] - (2*I)*Pi*G[-y^(-1), -(z/y), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] + 
       (2*I)*Pi*G[-z^(-1), -1, -1, x] + (2*I)*Pi*G[-z^(-1), -1, -y^(-1), x] - 
       (2*I)*Pi*G[-z^(-1), -1, -z^(-1), x] - (2*I)*Pi*G[-z^(-1), -1, -(z/y), 
         x] - (2*I)*Pi*G[-z^(-1), 0, -1, x] - 
       (2*I)*Pi*G[-z^(-1), 0, -y^(-1), x] + (4*I)*Pi*G[-z^(-1), 0, -z^(-1), 
         x] + (2*I)*Pi*G[-z^(-1), 0, -(z/y), x] + 
       (2*I)*Pi*G[-z^(-1), -y^(-1), -1, x] + 
       (2*I)*Pi*G[-z^(-1), -y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] + 
       G[0, y]*((-2*I)*Pi*G[-1, -(z/y), x] + (2*I)*Pi*G[0, -(z/y), x] + 
         (2*I)*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), -(z/y), x] - 
         3*G[-1, -1, -y^(-1), x] + 3*G[-1, -1, -(z/y), x] - 
         G[-1, 0, -y^(-1), x] + G[-1, 0, -(z/y), x] - 
         2*G[-1, -y^(-1), -1, x] - 4*G[-1, -y^(-1), 0, x] - 
         3*G[-1, -y^(-1), -y^(-1), x] + 3*G[-1, -y^(-1), -(z/y), x] + 
         2*G[-1, -(z/y), -1, x] + 4*G[-1, -(z/y), 0, x] + 
         2*G[-1, -(z/y), -y^(-1), x] - 2*G[-1, -(z/y), -(z/y), x] + 
         2*G[0, -1, -y^(-1), x] - G[0, -1, -(z/y), x] - 
         3*G[0, 0, -(z/y), x] + 2*G[0, -y^(-1), -1, x] - 
         G[0, -y^(-1), -(z/y), x] - 2*G[0, -(z/y), -1, x] - 
         4*G[0, -(z/y), 0, x] - 2*G[0, -(z/y), -y^(-1), x] + 
         2*G[0, -(z/y), -(z/y), x] - 3*G[-y^(-1), -1, -1, x] - 
         4*G[-y^(-1), -1, 0, x] - 2*G[-y^(-1), -1, -y^(-1), x] + 
         3*G[-y^(-1), -1, -(z/y), x] - G[-y^(-1), 0, -1, x] + 
         G[-y^(-1), 0, -(z/y), x] - 3*G[-y^(-1), -y^(-1), -1, x] + 
         3*G[-y^(-1), -y^(-1), -(z/y), x] + 2*G[-y^(-1), -(z/y), -1, x] + 
         4*G[-y^(-1), -(z/y), 0, x] + 2*G[-y^(-1), -(z/y), -y^(-1), x] - 
         2*G[-y^(-1), -(z/y), -(z/y), x] - 2*G[-z^(-1), -1, -y^(-1), x] + 
         2*G[-z^(-1), -1, -(z/y), x] - 2*G[-z^(-1), 0, -(z/y), x] - 
         2*G[-z^(-1), -y^(-1), -1, x] + 2*G[-z^(-1), -y^(-1), -(z/y), x]) + 
       G[0, z]*(-(Pi^2*G[-z^(-1), x])/3 + 3*G[-1, -1, -1, x] + 
         2*G[-1, -1, 0, x] + 3*G[-1, -1, -y^(-1), x] - G[-1, -1, -z^(-1), 
          x] - 3*G[-1, -1, -(z/y), x] + G[-1, 0, -1, x] + 
         G[-1, 0, -y^(-1), x] - G[-1, 0, -z^(-1), x] - G[-1, 0, -(z/y), x] + 
         3*G[-1, -y^(-1), -1, x] + 2*G[-1, -y^(-1), 0, x] + 
         3*G[-1, -y^(-1), -y^(-1), x] - G[-1, -y^(-1), -z^(-1), x] - 
         3*G[-1, -y^(-1), -(z/y), x] - 2*G[-1, -z^(-1), 0, x] - 
         2*G[-1, -z^(-1), -z^(-1), x] - 2*G[-1, -(z/y), -1, x] - 
         2*G[-1, -(z/y), 0, x] - 2*G[-1, -(z/y), -y^(-1), x] + 
         2*G[-1, -(z/y), -(z/y), x] - G[0, -1, -1, x] - 2*G[0, -1, 0, x] - 
         G[0, -1, -y^(-1), x] - G[0, -1, -z^(-1), x] + G[0, -1, -(z/y), x] - 
         3*G[0, 0, -1, x] - 4*G[0, 0, 0, x] - 3*G[0, 0, -y^(-1), x] + 
         5*G[0, 0, -z^(-1), x] + 3*G[0, 0, -(z/y), x] - 
         G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), 0, x] - 
         G[0, -y^(-1), -y^(-1), x] - G[0, -y^(-1), -z^(-1), x] + 
         G[0, -y^(-1), -(z/y), x] + 4*G[0, -z^(-1), 0, x] + 
         G[0, -z^(-1), -z^(-1), x] + 2*G[0, -(z/y), -1, x] + 
         2*G[0, -(z/y), 0, x] + 2*G[0, -(z/y), -y^(-1), x] - 
         2*G[0, -(z/y), -(z/y), x] + 3*G[-y^(-1), -1, -1, x] + 
         2*G[-y^(-1), -1, 0, x] + 3*G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, -z^(-1), x] - 3*G[-y^(-1), -1, -(z/y), x] + 
         G[-y^(-1), 0, -1, x] + G[-y^(-1), 0, -y^(-1), x] - 
         G[-y^(-1), 0, -z^(-1), x] - G[-y^(-1), 0, -(z/y), x] + 
         3*G[-y^(-1), -y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), 0, x] + 
         3*G[-y^(-1), -y^(-1), -y^(-1), x] - G[-y^(-1), -y^(-1), -z^(-1), 
          x] - 3*G[-y^(-1), -y^(-1), -(z/y), x] - 
         2*G[-y^(-1), -z^(-1), 0, x] - 2*G[-y^(-1), -z^(-1), -z^(-1), x] - 
         2*G[-y^(-1), -(z/y), -1, x] - 2*G[-y^(-1), -(z/y), 0, x] - 
         2*G[-y^(-1), -(z/y), -y^(-1), x] + 2*G[-y^(-1), -(z/y), -(z/y), x] + 
         2*G[-z^(-1), -1, -1, x] + 2*G[-z^(-1), -1, -y^(-1), x] - 
         2*G[-z^(-1), -1, -z^(-1), x] - 2*G[-z^(-1), -1, -(z/y), x] - 
         2*G[-z^(-1), 0, -1, x] - 4*G[-z^(-1), 0, 0, x] - 
         2*G[-z^(-1), 0, -y^(-1), x] + 4*G[-z^(-1), 0, -z^(-1), x] + 
         2*G[-z^(-1), 0, -(z/y), x] + 2*G[-z^(-1), -y^(-1), -1, x] + 
         2*G[-z^(-1), -y^(-1), -y^(-1), x] - 2*G[-z^(-1), -y^(-1), -z^(-1), 
           x] - 2*G[-z^(-1), -y^(-1), -(z/y), x] - 
         4*G[-z^(-1), -z^(-1), 0, x] - 4*G[-z^(-1), -z^(-1), -z^(-1), x]) - 
       (4*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + 3*G[-1, -1, -1, 0, x] + 
       2*G[-1, -1, 0, 0, x] - 3*G[-1, -1, -y^(-1), 0, x] - 
       G[-1, -1, -z^(-1), 0, x] + 3*G[-1, -1, -(z/y), 0, x] + 
       G[-1, 0, -1, 0, x] - G[-1, 0, -y^(-1), 0, x] - 
       G[-1, 0, -z^(-1), 0, x] + G[-1, 0, -(z/y), 0, x] - 
       G[-1, -y^(-1), -1, 0, x] - 2*G[-1, -y^(-1), 0, -1, x] - 
       6*G[-1, -y^(-1), 0, 0, x] - 2*G[-1, -y^(-1), 0, -y^(-1), x] - 
       3*G[-1, -y^(-1), -y^(-1), 0, x] - G[-1, -y^(-1), -z^(-1), 0, x] + 
       3*G[-1, -y^(-1), -(z/y), 0, x] - 2*G[-1, -z^(-1), 0, 0, x] - 
       2*G[-1, -z^(-1), -z^(-1), 0, x] + 2*G[-1, -(z/y), -1, 0, x] + 
       2*G[-1, -(z/y), 0, -1, x] + 6*G[-1, -(z/y), 0, 0, x] + 
       2*G[-1, -(z/y), 0, -y^(-1), x] + 2*G[-1, -(z/y), -y^(-1), 0, x] - 
       2*G[-1, -(z/y), -(z/y), 0, x] + 3*G[0, -1, -1, -1, x] - 
       G[0, -1, -1, 0, x] + 3*G[0, -1, -1, -y^(-1), x] + G[0, -1, 0, -1, x] - 
       2*G[0, -1, 0, 0, x] + G[0, -1, 0, -y^(-1), x] + 
       3*G[0, -1, -y^(-1), -1, x] + 3*G[0, -1, -y^(-1), 0, x] + 
       3*G[0, -1, -y^(-1), -y^(-1), x] - G[0, -1, -z^(-1), 0, x] - 
       G[0, -1, -(z/y), 0, x] - G[0, 0, -1, -1, x] - 3*G[0, 0, -1, 0, x] - 
       G[0, 0, -1, -y^(-1), x] - 3*G[0, 0, 0, -1, x] - 4*G[0, 0, 0, 0, x] - 
       4*G[0, 0, 0, 0, z] - 3*G[0, 0, 0, -y^(-1), x] - 
       G[0, 0, -y^(-1), -1, x] - 3*G[0, 0, -y^(-1), 0, x] - 
       G[0, 0, -y^(-1), -y^(-1), x] + 5*G[0, 0, -z^(-1), 0, x] - 
       3*G[0, 0, -(z/y), 0, x] + 3*G[0, -y^(-1), -1, -1, x] + 
       3*G[0, -y^(-1), -1, 0, x] + 3*G[0, -y^(-1), -1, -y^(-1), x] + 
       G[0, -y^(-1), 0, -1, x] - 2*G[0, -y^(-1), 0, 0, x] + 
       G[0, -y^(-1), 0, -y^(-1), x] + 3*G[0, -y^(-1), -y^(-1), -1, x] - 
       G[0, -y^(-1), -y^(-1), 0, x] + 3*G[0, -y^(-1), -y^(-1), -y^(-1), x] - 
       G[0, -y^(-1), -z^(-1), 0, x] - G[0, -y^(-1), -(z/y), 0, x] + 
       4*G[0, -z^(-1), 0, 0, x] + G[0, -z^(-1), -z^(-1), 0, x] - 
       2*G[0, -(z/y), -1, 0, x] - 2*G[0, -(z/y), 0, -1, x] - 
       6*G[0, -(z/y), 0, 0, x] - 2*G[0, -(z/y), 0, -y^(-1), x] - 
       2*G[0, -(z/y), -y^(-1), 0, x] + 2*G[0, -(z/y), -(z/y), 0, x] - 
       3*G[-y^(-1), -1, -1, 0, x] - 2*G[-y^(-1), -1, 0, -1, x] - 
       6*G[-y^(-1), -1, 0, 0, x] - 2*G[-y^(-1), -1, 0, -y^(-1), x] - 
       G[-y^(-1), -1, -y^(-1), 0, x] - G[-y^(-1), -1, -z^(-1), 0, x] + 
       3*G[-y^(-1), -1, -(z/y), 0, x] - G[-y^(-1), 0, -1, 0, x] + 
       G[-y^(-1), 0, -y^(-1), 0, x] - G[-y^(-1), 0, -z^(-1), 0, x] + 
       G[-y^(-1), 0, -(z/y), 0, x] - 3*G[-y^(-1), -y^(-1), -1, 0, x] + 
       2*G[-y^(-1), -y^(-1), 0, 0, x] + 3*G[-y^(-1), -y^(-1), -y^(-1), 0, 
         x] - G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       3*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 2*G[-y^(-1), -z^(-1), 0, 0, x] - 
       2*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 
       2*G[-y^(-1), -(z/y), -1, 0, x] + 2*G[-y^(-1), -(z/y), 0, -1, x] + 
       6*G[-y^(-1), -(z/y), 0, 0, x] + 2*G[-y^(-1), -(z/y), 0, -y^(-1), x] + 
       2*G[-y^(-1), -(z/y), -y^(-1), 0, x] - 2*G[-y^(-1), -(z/y), -(z/y), 0, 
         x] + 2*G[-z^(-1), -1, -1, 0, x] - 2*G[-z^(-1), -1, -y^(-1), 0, x] - 
       2*G[-z^(-1), -1, -z^(-1), 0, x] + 2*G[-z^(-1), -1, -(z/y), 0, x] + 
       2*G[-z^(-1), 0, -1, -1, x] - 2*G[-z^(-1), 0, -1, 0, x] + 
       2*G[-z^(-1), 0, -1, -y^(-1), x] - 2*G[-z^(-1), 0, 0, -1, x] - 
       4*G[-z^(-1), 0, 0, 0, x] - 2*G[-z^(-1), 0, 0, -y^(-1), x] + 
       2*G[-z^(-1), 0, -y^(-1), -1, x] - 2*G[-z^(-1), 0, -y^(-1), 0, x] + 
       2*G[-z^(-1), 0, -y^(-1), -y^(-1), x] + 
       4*G[-z^(-1), 0, -z^(-1), 0, x] - 2*G[-z^(-1), 0, -(z/y), 0, x] - 
       2*G[-z^(-1), -y^(-1), -1, 0, x] + 2*G[-z^(-1), -y^(-1), -y^(-1), 0, 
         x] - 2*G[-z^(-1), -y^(-1), -z^(-1), 0, x] + 
       2*G[-z^(-1), -y^(-1), -(z/y), 0, x] - 4*G[-z^(-1), -z^(-1), 0, 0, x] - 
       4*G[-z^(-1), -z^(-1), -z^(-1), 0, x] + (15*I)*Pi*Zeta[3] + 
       7*G[0, z]*Zeta[3] - 12*G[-z^(-1), x]*Zeta[3] + 
       G[-z^(-1), x]*((-I/3)*Pi^3 - 4*G[0, 0, 0, z] + 4*Zeta[3]) + 
       G[0, x]*(-(Pi^2*G[0, z])/3 - 4*G[0, 0, 0, z] + 7*Zeta[3]))
 
Int[p12, 29] = -1/4 - ep*((-I/2)*Pi - G[-1, x]/2 + G[0, y]/2 - G[0, z] - 
       G[-y^(-1), x]/2) - ep^2*(Pi^2/4 + I*Pi*G[0, z] - G[0, y]*G[0, z] + 
       G[0, x]*(I*Pi - G[0, y] + G[0, z]) + G[-1, x]*(I*Pi - G[0, y] + 
         2*G[0, z]) + I*Pi*G[-y^(-1), x] - I*Pi*G[-z^(-1), x] + 
       G[0, z]*(2*G[-y^(-1), x] - G[-z^(-1), x] - G[-(z/y), x]) - 
       I*Pi*G[-(z/y), x] + G[0, y]*(-G[-y^(-1), x] + G[-(z/y), x]) + 
       G[-1, -1, x] + G[-1, -y^(-1), x] - G[0, 0, x] + 3*G[0, 0, z] + 
       G[-y^(-1), -1, x] + G[-y^(-1), -y^(-1), x] - G[-z^(-1), 0, x] + 
       G[-(z/y), 0, x]) - ep^3*((-5*Pi^2*G[0, z])/6 - (2*I)*Pi*G[-1, -1, x] - 
       (2*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, -y^(-1), x] + 
       (2*I)*Pi*G[-1, -z^(-1), x] + (2*I)*Pi*G[-1, -(z/y), x] - 
       I*Pi*G[0, 0, x] + I*Pi*G[0, 0, y] + G[0, z]*G[0, 0, y] + 
       G[-y^(-1), x]*(-Pi^2/2 - 6*G[0, 0, z]) + 
       G[-1, x]*(-Pi^2/2 - (2*I)*Pi*G[0, z] + 2*G[0, y]*G[0, z] - 
         6*G[0, 0, z]) + G[0, x]*(-Pi^2/6 - (3*I)*Pi*G[0, z] + 
         G[0, y]*(I*Pi + 3*G[0, z]) - G[0, 0, y] - 5*G[0, 0, z]) - 
       I*Pi*G[0, 0, z] + G[0, y]*(Pi^2/3 - I*Pi*G[0, z] + G[0, 0, z]) + 
       G[-z^(-1), x]*((2*Pi^2)/3 + 2*G[0, 0, z]) + 
       G[-(z/y), x]*(Pi^2/3 + 4*G[0, 0, z]) + I*Pi*G[0, -z^(-1), x] - 
       (3*I)*Pi*G[0, -(z/y), x] - (2*I)*Pi*G[-y^(-1), -1, x] - 
       (2*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), x] + (2*I)*Pi*G[-y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-z^(-1), -z^(-1), x] + (2*I)*Pi*G[-(z/y), 0, x] + 
       G[0, y]*(G[0, z]*(2*G[-y^(-1), x] - 2*G[-(z/y), x]) + 2*G[-1, -1, x] + 
         2*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 2*G[-1, -(z/y), x] + 
         G[0, 0, x] + 3*G[0, -(z/y), x] + 2*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -(z/y), x] - 2*G[-(z/y), 0, x] - 
         2*G[-(z/y), -(z/y), x]) + (2*I)*Pi*G[-(z/y), -(z/y), x] + 
       G[0, z]*((-2*I)*Pi*G[-y^(-1), x] + (2*I)*Pi*G[-(z/y), x] - 
         4*G[-1, -1, x] - 2*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 
         2*G[-1, -z^(-1), x] + 2*G[-1, -(z/y), x] + G[0, 0, x] + 
         G[0, -z^(-1), x] - 3*G[0, -(z/y), x] - 4*G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -z^(-1), x] + 2*G[-y^(-1), -(z/y), x] + 
         2*G[-z^(-1), 0, x] + 2*G[-z^(-1), -z^(-1), x] + 
         2*G[-(z/y), -(z/y), x]) - 2*G[-1, -1, -1, x] - 
       2*G[-1, -1, -y^(-1), x] + 2*G[-1, 0, 0, x] - 2*G[-1, -y^(-1), -1, x] - 
       2*G[-1, -y^(-1), -y^(-1), x] + 2*G[-1, -z^(-1), 0, x] - 
       2*G[-1, -(z/y), 0, x] + 3*G[0, 0, 0, x] - G[0, 0, 0, y] - 
       7*G[0, 0, 0, z] + G[0, -z^(-1), 0, x] + 3*G[0, -(z/y), 0, x] - 
       2*G[-y^(-1), -1, -1, x] - 2*G[-y^(-1), -1, -y^(-1), x] + 
       2*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), -y^(-1), -1, x] - 
       2*G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -(z/y), 0, x] + 2*G[-z^(-1), 0, 0, x] + 
       2*G[-z^(-1), -z^(-1), 0, x] - 4*G[-(z/y), 0, 0, x] - 
       2*G[-(z/y), -(z/y), 0, x] + (3*Zeta[3])/2) - 
     ep^4*((7*Pi^4)/30 + G[-1, -(z/y), x]*((-2*Pi^2)/3 - 8*G[0, 0, z]) + 
       G[-1, -z^(-1), x]*((-4*Pi^2)/3 - 4*G[0, 0, z]) + 
       G[0, 0, y]*((-4*Pi^2)/3 - G[0, 0, z]) + Pi^2*G[0, 0, z] + 
       G[0, -1, x]*(-Pi^2/3 + 2*G[0, 0, y] + 2*G[0, 0, z]) + 
       G[0, 0, x]*((-5*Pi^2)/3 + 7*G[0, 0, y] + 7*G[0, 0, z]) + 
       G[-1, 0, x]*(Pi^2/3 + 2*G[0, 0, y] + 10*G[0, 0, z]) + 
       G[-1, -1, x]*(Pi^2 + 12*G[0, 0, z]) + G[-1, -y^(-1), x]*
        (Pi^2 + 12*G[0, 0, z]) - (Pi^2*G[0, -y^(-1), x])/3 - 
       (5*Pi^2*G[0, -z^(-1), x])/6 + (7*Pi^2*G[0, -(z/y), x])/3 + 
       Pi^2*G[-y^(-1), -1, x] + (Pi^2*G[-y^(-1), 0, x])/3 + 
       Pi^2*G[-y^(-1), -y^(-1), x] - (4*Pi^2*G[-y^(-1), -z^(-1), x])/3 - 
       (2*Pi^2*G[-y^(-1), -(z/y), x])/3 - (Pi^2*G[-z^(-1), 0, x])/3 - 
       (4*Pi^2*G[-z^(-1), -z^(-1), x])/3 + G[0, 0, y]*(2*G[0, -y^(-1), x] - 
         5*G[0, -(z/y), x] + 2*G[-y^(-1), 0, x] - 2*G[-(z/y), 0, x]) + 
       G[0, 0, z]*(2*G[0, -y^(-1), x] - 4*G[0, -z^(-1), x] + 
         7*G[0, -(z/y), x] + 12*G[-y^(-1), -1, x] + 10*G[-y^(-1), 0, x] + 
         12*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -z^(-1), x] - 
         8*G[-y^(-1), -(z/y), x] - 4*G[-z^(-1), 0, x] - 
         4*G[-z^(-1), -z^(-1), x] - 6*G[-(z/y), 0, x] - 
         8*G[-(z/y), -(z/y), x]) - (2*Pi^2*G[-(z/y), -(z/y), x])/3 + 
       (4*I)*Pi*G[-1, -1, -1, x] + (4*I)*Pi*G[-1, -1, 0, x] + 
       (4*I)*Pi*G[-1, -1, -y^(-1), x] - (4*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (4*I)*Pi*G[-1, -1, -(z/y), x] + (2*I)*Pi*G[-1, 0, 0, x] - 
       (2*I)*Pi*G[-1, 0, -z^(-1), x] + (6*I)*Pi*G[-1, 0, -(z/y), x] + 
       (4*I)*Pi*G[-1, -y^(-1), -1, x] + (4*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - (4*I)*Pi*G[-1, -y^(-1), -z^(-1), 
         x] - (4*I)*Pi*G[-1, -y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - (4*I)*Pi*G[-1, -(z/y), 0, x] - 
       (4*I)*Pi*G[-1, -(z/y), -(z/y), x] - (2*I)*Pi*G[0, -1, -1, x] - 
       (2*I)*Pi*G[0, -1, 0, x] - (2*I)*Pi*G[0, -1, -y^(-1), x] + 
       (4*I)*Pi*G[0, -1, -(z/y), x] - (5*I)*Pi*G[0, 0, 0, x] + 
       G[0, z]*(I*Pi*G[0, 0, y] - G[0, 0, 0, y]) - (3*I)*Pi*G[0, 0, 0, y] + 
       I*Pi*G[0, 0, 0, z] - (2*I)*Pi*G[0, 0, -z^(-1), x] + 
       (9*I)*Pi*G[0, 0, -(z/y), x] - (2*I)*Pi*G[0, -y^(-1), -1, x] - 
       (2*I)*Pi*G[0, -y^(-1), 0, x] - (2*I)*Pi*G[0, -y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[0, -y^(-1), -(z/y), x] - (2*I)*Pi*G[0, -z^(-1), -1, x] + 
       (2*I)*Pi*G[0, -z^(-1), 0, x] - (2*I)*Pi*G[0, -z^(-1), -y^(-1), x] + 
       (5*I)*Pi*G[0, -z^(-1), -z^(-1), x] + (2*I)*Pi*G[0, -(z/y), -1, x] + 
       (11*I)*Pi*G[0, -(z/y), 0, x] + (2*I)*Pi*G[0, -(z/y), -y^(-1), x] - 
       I*Pi*G[0, -(z/y), -(z/y), x] + (4*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (4*I)*Pi*G[-y^(-1), -1, 0, x] + (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, -(z/y), 
         x] + (2*I)*Pi*G[-y^(-1), 0, 0, x] - (2*I)*Pi*G[-y^(-1), 0, -z^(-1), 
         x] + (6*I)*Pi*G[-y^(-1), 0, -(z/y), x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -(z/y), 0, x] - (4*I)*Pi*G[-y^(-1), -(z/y), 
         -(z/y), x] + (2*I)*Pi*G[-z^(-1), -1, -1, x] + 
       (2*I)*Pi*G[-z^(-1), -1, -y^(-1), x] - (2*I)*Pi*G[-z^(-1), -1, -z^(-1), 
         x] - (2*I)*Pi*G[-z^(-1), -1, -(z/y), x] - 
       (2*I)*Pi*G[-z^(-1), 0, -1, x] - (2*I)*Pi*G[-z^(-1), 0, -y^(-1), x] + 
       (4*I)*Pi*G[-z^(-1), 0, -z^(-1), x] + (2*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] + (2*I)*Pi*G[-z^(-1), -y^(-1), -1, x] + 
       (2*I)*Pi*G[-z^(-1), -y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-(z/y), -1, -1, x] + (2*I)*Pi*G[-(z/y), -1, -y^(-1), x] - 
       (2*I)*Pi*G[-(z/y), -1, -z^(-1), x] - (2*I)*Pi*G[-(z/y), -1, -(z/y), 
         x] - (2*I)*Pi*G[-(z/y), 0, -1, x] - (2*I)*Pi*G[-(z/y), 0, 0, x] - 
       (2*I)*Pi*G[-(z/y), 0, -y^(-1), x] + (2*I)*Pi*G[-(z/y), 0, -z^(-1), 
         x] - (4*I)*Pi*G[-(z/y), 0, -(z/y), x] + 
       (2*I)*Pi*G[-(z/y), -y^(-1), -1, x] + (2*I)*Pi*G[-(z/y), -y^(-1), 
         -y^(-1), x] - (2*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-(z/y), -(z/y), 0, x] + G[0, z]*(-(Pi^2*G[-z^(-1), x])/3 + 
         (4*I)*Pi*G[-1, -1, x] + (6*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -y^(-1), x] - (4*I)*Pi*G[-1, -(z/y), x] + 
         (2*I)*Pi*G[0, -1, x] + (9*I)*Pi*G[0, 0, x] + G[-y^(-1), x]*
          ((5*Pi^2)/3 - 2*G[0, 0, y]) + G[-(z/y), x]*((-4*Pi^2)/3 + 
           2*G[0, 0, y]) + (2*I)*Pi*G[0, -y^(-1), x] - 
         (2*I)*Pi*G[0, -z^(-1), x] + I*Pi*G[0, -(z/y), x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (6*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (6*I)*Pi*G[-(z/y), 0, x] - (4*I)*Pi*G[-(z/y), -(z/y), x] + 
         8*G[-1, -1, -1, x] + 4*G[-1, -1, 0, x] + 8*G[-1, -1, -y^(-1), x] - 
         4*G[-1, -1, -z^(-1), x] - 4*G[-1, -1, -(z/y), x] - 
         2*G[-1, 0, 0, x] - 2*G[-1, 0, -z^(-1), x] + 6*G[-1, 0, -(z/y), x] + 
         8*G[-1, -y^(-1), -1, x] + 4*G[-1, -y^(-1), 0, x] + 
         8*G[-1, -y^(-1), -y^(-1), x] - 4*G[-1, -y^(-1), -z^(-1), x] - 
         4*G[-1, -y^(-1), -(z/y), x] - 4*G[-1, -z^(-1), 0, x] - 
         4*G[-1, -z^(-1), -z^(-1), x] - 4*G[-1, -(z/y), -(z/y), x] - 
         2*G[0, -1, -1, x] - 2*G[0, -1, 0, x] - 2*G[0, -1, -y^(-1), x] + 
         4*G[0, -1, -(z/y), x] - 11*G[0, 0, 0, x] - 2*G[0, 0, -z^(-1), x] + 
         9*G[0, 0, -(z/y), x] - 2*G[0, -y^(-1), -1, x] - 
         2*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), x] + 
         4*G[0, -y^(-1), -(z/y), x] - 2*G[0, -z^(-1), -1, x] - 
         2*G[0, -z^(-1), -y^(-1), x] + 5*G[0, -z^(-1), -z^(-1), x] + 
         2*G[0, -(z/y), -1, x] + 5*G[0, -(z/y), 0, x] + 
         2*G[0, -(z/y), -y^(-1), x] - G[0, -(z/y), -(z/y), x] + 
         8*G[-y^(-1), -1, -1, x] + 4*G[-y^(-1), -1, 0, x] + 
         8*G[-y^(-1), -1, -y^(-1), x] - 4*G[-y^(-1), -1, -z^(-1), x] - 
         4*G[-y^(-1), -1, -(z/y), x] - 2*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -z^(-1), x] + 6*G[-y^(-1), 0, -(z/y), x] + 
         8*G[-y^(-1), -y^(-1), -1, x] + 4*G[-y^(-1), -y^(-1), 0, x] + 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] - 4*G[-y^(-1), -y^(-1), -z^(-1), 
           x] - 4*G[-y^(-1), -y^(-1), -(z/y), x] - 
         4*G[-y^(-1), -z^(-1), 0, x] - 4*G[-y^(-1), -z^(-1), -z^(-1), x] - 
         4*G[-y^(-1), -(z/y), -(z/y), x] + 2*G[-z^(-1), -1, -1, x] + 
         2*G[-z^(-1), -1, -y^(-1), x] - 2*G[-z^(-1), -1, -z^(-1), x] - 
         2*G[-z^(-1), -1, -(z/y), x] - 2*G[-z^(-1), 0, -1, x] - 
         4*G[-z^(-1), 0, 0, x] - 2*G[-z^(-1), 0, -y^(-1), x] + 
         4*G[-z^(-1), 0, -z^(-1), x] + 2*G[-z^(-1), 0, -(z/y), x] + 
         2*G[-z^(-1), -y^(-1), -1, x] + 2*G[-z^(-1), -y^(-1), -y^(-1), x] - 
         2*G[-z^(-1), -y^(-1), -z^(-1), x] - 2*G[-z^(-1), -y^(-1), -(z/y), 
           x] - 4*G[-z^(-1), -z^(-1), 0, x] - 4*G[-z^(-1), -z^(-1), -z^(-1), 
           x] + 2*G[-(z/y), -1, -1, x] + 2*G[-(z/y), -1, -y^(-1), x] - 
         2*G[-(z/y), -1, -z^(-1), x] - 2*G[-(z/y), -1, -(z/y), x] - 
         2*G[-(z/y), 0, -1, x] + 6*G[-(z/y), 0, 0, x] - 
         2*G[-(z/y), 0, -y^(-1), x] + 2*G[-(z/y), 0, -z^(-1), x] - 
         4*G[-(z/y), 0, -(z/y), x] + 2*G[-(z/y), -y^(-1), -1, x] + 
         2*G[-(z/y), -y^(-1), -y^(-1), x] - 2*G[-(z/y), -y^(-1), -z^(-1), 
           x] - 2*G[-(z/y), -y^(-1), -(z/y), x] - 
         4*G[-(z/y), -(z/y), -(z/y), x]) - (4*I)*Pi*G[-(z/y), -(z/y), -(z/y), 
         x] + G[0, y]*((-2*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] - 
         (7*I)*Pi*G[0, 0, x] + G[-y^(-1), x]*((-2*Pi^2)/3 - 2*G[0, 0, z]) + 
         G[-(z/y), x]*((2*Pi^2)/3 + 2*G[0, 0, z]) - 
         (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[0, -z^(-1), x] + 
         (5*I)*Pi*G[0, -(z/y), x] - (2*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-(z/y), 0, x] + G[0, z]*((2*I)*Pi*G[-y^(-1), x] - 
           (2*I)*Pi*G[-(z/y), x] - 4*G[-1, -1, x] - 6*G[-1, 0, x] - 
           4*G[-1, -y^(-1), x] + 4*G[-1, -(z/y), x] - 2*G[0, -1, x] - 
           9*G[0, 0, x] - 2*G[0, -y^(-1), x] + 2*G[0, -z^(-1), x] - 
           G[0, -(z/y), x] - 4*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), -(z/y), x] + 
           6*G[-(z/y), 0, x] + 4*G[-(z/y), -(z/y), x]) - 4*G[-1, -1, -1, x] - 
         4*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] + 
         4*G[-1, -1, -(z/y), x] - 2*G[-1, 0, 0, x] - 6*G[-1, 0, -(z/y), x] - 
         4*G[-1, -y^(-1), -1, x] - 4*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -y^(-1), x] + 4*G[-1, -y^(-1), -(z/y), x] + 
         4*G[-1, -(z/y), 0, x] + 4*G[-1, -(z/y), -(z/y), x] + 
         2*G[0, -1, -1, x] + 2*G[0, -1, 0, x] - 4*G[0, -1, -(z/y), x] + 
         5*G[0, 0, 0, x] - 9*G[0, 0, -(z/y), x] + 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] - 4*G[0, -y^(-1), -(z/y), x] + 
         2*G[0, -z^(-1), 0, x] - 2*G[0, -(z/y), -1, x] - 
         11*G[0, -(z/y), 0, x] - 2*G[0, -(z/y), -y^(-1), x] + 
         G[0, -(z/y), -(z/y), x] - 4*G[-y^(-1), -1, -1, x] - 
         4*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, -y^(-1), x] + 
         4*G[-y^(-1), -1, -(z/y), x] - 2*G[-y^(-1), 0, 0, x] - 
         6*G[-y^(-1), 0, -(z/y), x] - 4*G[-y^(-1), -y^(-1), -1, x] - 
         4*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), -y^(-1), -(z/y), x] + 4*G[-y^(-1), -(z/y), 0, x] + 
         4*G[-y^(-1), -(z/y), -(z/y), x] - 2*G[-z^(-1), -1, -y^(-1), x] + 
         2*G[-z^(-1), -1, -(z/y), x] - 2*G[-z^(-1), 0, -(z/y), x] - 
         2*G[-z^(-1), -y^(-1), -1, x] + 2*G[-z^(-1), -y^(-1), -(z/y), x] - 
         2*G[-(z/y), -1, -1, x] + 2*G[-(z/y), -1, -(z/y), x] + 
         2*G[-(z/y), 0, -1, x] + 2*G[-(z/y), 0, 0, x] + 
         2*G[-(z/y), 0, -y^(-1), x] + 4*G[-(z/y), 0, -(z/y), x] - 
         2*G[-(z/y), -y^(-1), -y^(-1), x] + 2*G[-(z/y), -y^(-1), -(z/y), x] + 
         4*G[-(z/y), -(z/y), 0, x] + 4*G[-(z/y), -(z/y), -(z/y), x]) + 
       4*G[-1, -1, -1, -1, x] + 4*G[-1, -1, -1, -y^(-1), x] - 
       4*G[-1, -1, 0, 0, x] + 4*G[-1, -1, -y^(-1), -1, x] + 
       4*G[-1, -1, -y^(-1), -y^(-1), x] - 4*G[-1, -1, -z^(-1), 0, x] + 
       4*G[-1, -1, -(z/y), 0, x] - 6*G[-1, 0, 0, 0, x] - 
       2*G[-1, 0, -z^(-1), 0, x] - 6*G[-1, 0, -(z/y), 0, x] + 
       4*G[-1, -y^(-1), -1, -1, x] + 4*G[-1, -y^(-1), -1, -y^(-1), x] - 
       4*G[-1, -y^(-1), 0, 0, x] + 4*G[-1, -y^(-1), -y^(-1), -1, x] + 
       4*G[-1, -y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[-1, -y^(-1), -z^(-1), 0, x] + 4*G[-1, -y^(-1), -(z/y), 0, x] - 
       4*G[-1, -z^(-1), 0, 0, x] - 4*G[-1, -z^(-1), -z^(-1), 0, x] + 
       8*G[-1, -(z/y), 0, 0, x] + 4*G[-1, -(z/y), -(z/y), 0, x] + 
       2*G[0, -1, -1, 0, x] + 2*G[0, -1, 0, 0, x] - 
       2*G[0, -1, -y^(-1), 0, x] - 4*G[0, -1, -(z/y), 0, x] + 
       2*G[0, 0, -1, -1, x] + 2*G[0, 0, -1, -y^(-1), x] - G[0, 0, 0, 0, x] + 
       3*G[0, 0, 0, 0, y] + 15*G[0, 0, 0, 0, z] + 2*G[0, 0, -y^(-1), -1, x] + 
       2*G[0, 0, -y^(-1), -y^(-1), x] - 2*G[0, 0, -z^(-1), 0, x] - 
       9*G[0, 0, -(z/y), 0, x] - 2*G[0, -y^(-1), -1, 0, x] + 
       2*G[0, -y^(-1), 0, 0, x] + 2*G[0, -y^(-1), -y^(-1), 0, x] - 
       4*G[0, -y^(-1), -(z/y), 0, x] - 2*G[0, -z^(-1), -1, 0, x] - 
       2*G[0, -z^(-1), 0, -1, x] + 4*G[0, -z^(-1), 0, 0, x] - 
       2*G[0, -z^(-1), 0, -y^(-1), x] - 2*G[0, -z^(-1), -y^(-1), 0, x] + 
       5*G[0, -z^(-1), -z^(-1), 0, x] - 2*G[0, -(z/y), -1, 0, x] - 
       2*G[0, -(z/y), 0, -1, x] - 17*G[0, -(z/y), 0, 0, x] - 
       2*G[0, -(z/y), 0, -y^(-1), x] - 2*G[0, -(z/y), -y^(-1), 0, x] + 
       G[0, -(z/y), -(z/y), 0, x] + 4*G[-y^(-1), -1, -1, -1, x] + 
       4*G[-y^(-1), -1, -1, -y^(-1), x] - 4*G[-y^(-1), -1, 0, 0, x] + 
       4*G[-y^(-1), -1, -y^(-1), -1, x] + 4*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 4*G[-y^(-1), -1, -z^(-1), 0, x] + 
       4*G[-y^(-1), -1, -(z/y), 0, x] - 6*G[-y^(-1), 0, 0, 0, x] - 
       2*G[-y^(-1), 0, -z^(-1), 0, x] - 6*G[-y^(-1), 0, -(z/y), 0, x] + 
       4*G[-y^(-1), -y^(-1), -1, -1, x] + 4*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] - 4*G[-y^(-1), -y^(-1), 0, 0, x] + 
       4*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       4*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       4*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 4*G[-y^(-1), -z^(-1), 0, 0, x] - 
       4*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 8*G[-y^(-1), -(z/y), 0, 0, x] + 
       4*G[-y^(-1), -(z/y), -(z/y), 0, x] + 2*G[-z^(-1), -1, -1, 0, x] - 
       2*G[-z^(-1), -1, -y^(-1), 0, x] - 2*G[-z^(-1), -1, -z^(-1), 0, x] + 
       2*G[-z^(-1), -1, -(z/y), 0, x] + 2*G[-z^(-1), 0, -1, -1, x] - 
       2*G[-z^(-1), 0, -1, 0, x] + 2*G[-z^(-1), 0, -1, -y^(-1), x] - 
       2*G[-z^(-1), 0, 0, -1, x] - 4*G[-z^(-1), 0, 0, 0, x] - 
       2*G[-z^(-1), 0, 0, -y^(-1), x] + 2*G[-z^(-1), 0, -y^(-1), -1, x] - 
       2*G[-z^(-1), 0, -y^(-1), 0, x] + 2*G[-z^(-1), 0, -y^(-1), -y^(-1), 
         x] + 4*G[-z^(-1), 0, -z^(-1), 0, x] - 
       2*G[-z^(-1), 0, -(z/y), 0, x] - 2*G[-z^(-1), -y^(-1), -1, 0, x] + 
       2*G[-z^(-1), -y^(-1), -y^(-1), 0, x] - 
       2*G[-z^(-1), -y^(-1), -z^(-1), 0, x] + 
       2*G[-z^(-1), -y^(-1), -(z/y), 0, x] - 4*G[-z^(-1), -z^(-1), 0, 0, x] - 
       4*G[-z^(-1), -z^(-1), -z^(-1), 0, x] - 2*G[-(z/y), -1, -1, 0, x] + 
       2*G[-(z/y), -1, -y^(-1), 0, x] - 2*G[-(z/y), -1, -z^(-1), 0, x] + 
       2*G[-(z/y), -1, -(z/y), 0, x] - 2*G[-(z/y), 0, -1, -1, x] + 
       2*G[-(z/y), 0, -1, 0, x] - 2*G[-(z/y), 0, -1, -y^(-1), x] + 
       2*G[-(z/y), 0, 0, -1, x] + 10*G[-(z/y), 0, 0, 0, x] + 
       2*G[-(z/y), 0, 0, -y^(-1), x] - 2*G[-(z/y), 0, -y^(-1), -1, x] + 
       2*G[-(z/y), 0, -y^(-1), 0, x] - 2*G[-(z/y), 0, -y^(-1), -y^(-1), x] + 
       2*G[-(z/y), 0, -z^(-1), 0, x] + 4*G[-(z/y), 0, -(z/y), 0, x] + 
       2*G[-(z/y), -y^(-1), -1, 0, x] - 2*G[-(z/y), -y^(-1), -y^(-1), 0, x] - 
       2*G[-(z/y), -y^(-1), -z^(-1), 0, x] + 2*G[-(z/y), -y^(-1), -(z/y), 0, 
         x] + 8*G[-(z/y), -(z/y), 0, 0, x] + 4*G[-(z/y), -(z/y), -(z/y), 0, 
         x] + G[-z^(-1), x]*((-I/3)*Pi^3 - 4*G[0, 0, 0, z] - 8*Zeta[3]) + 
       G[0, z]*((-I/3)*Pi^3 - 5*Zeta[3]) + G[-(z/y), x]*
        ((2*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 0, z] - 2*G[0, 0, 0, y] - 
         10*G[0, 0, 0, z] - 4*Zeta[3]) + G[-y^(-1), x]*
        ((-2*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, 0, z] + 2*G[0, 0, 0, y] + 
         14*G[0, 0, 0, z] - 3*Zeta[3]) + G[-1, x]*
        (G[0, z]*((5*Pi^2)/3 - 2*G[0, 0, y]) - (2*I)*Pi*G[0, 0, y] + 
         G[0, y]*((-2*Pi^2)/3 + (2*I)*Pi*G[0, z] - 2*G[0, 0, z]) + 
         (2*I)*Pi*G[0, 0, z] + 2*G[0, 0, 0, y] + 14*G[0, 0, 0, z] - 
         3*Zeta[3]) + G[0, x]*((I/3)*Pi^3 + G[0, z]*((7*Pi^2)/3 - 
           3*G[0, 0, y]) - (5*I)*Pi*G[0, 0, y] + 
         G[0, y]*(-2*Pi^2 + (3*I)*Pi*G[0, z] - 3*G[0, 0, z]) + 
         (3*I)*Pi*G[0, 0, z] + 5*G[0, 0, 0, y] + 13*G[0, 0, 0, z] - 
         Zeta[3]) - (2*I)*Pi*Zeta[3] + G[0, y]*((I/3)*Pi^3 + 
         (2*Pi^2*G[0, z])/3 + I*Pi*G[0, 0, z] - G[0, 0, 0, z] + 2*Zeta[3]))
 
Int[p12, 30] = 1/4 - ep*((I/2)*Pi + G[-1, x]/2 - G[0, y]/2 + G[0, z] + 
       G[-y^(-1), x]/2) - ep^2*(-Pi^2/3 + G[-1, x]*((-I)*Pi + G[0, y] - 
         2*G[0, z]) + G[0, x]*(((-3*I)/2)*Pi + (3*G[0, y])/2 - 
         (3*G[0, z])/2) + G[0, y]*((-I/2)*Pi + G[0, z]/2) - 
       (I/2)*Pi*G[0, z] - I*Pi*G[-y^(-1), x] + ((3*I)/2)*Pi*G[-z^(-1), x] + 
       G[0, y]*(G[-y^(-1), x] - (3*G[-(z/y), x])/2) + 
       ((3*I)/2)*Pi*G[-(z/y), x] + G[0, z]*(-2*G[-y^(-1), x] + 
         (3*G[-z^(-1), x])/2 + (3*G[-(z/y), x])/2) - G[-1, -1, x] - 
       G[-1, -y^(-1), x] + (3*G[0, 0, x])/2 + G[0, 0, y]/2 - 
       (5*G[0, 0, z])/2 - G[-y^(-1), -1, x] - G[-y^(-1), -y^(-1), x] + 
       (3*G[-z^(-1), 0, x])/2 - (3*G[-(z/y), 0, x])/2) - 
     ep^3*((-I/6)*Pi^3 + (Pi^2*G[0, z])/3 + (2*I)*Pi*G[-1, -1, x] + 
       (3*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
       (3*I)*Pi*G[-1, -z^(-1), x] - (3*I)*Pi*G[-1, -(z/y), x] + 
       I*Pi*G[0, -1, x] + ((9*I)/2)*Pi*G[0, 0, x] + (I/2)*Pi*G[0, 0, y] - 
       (G[0, z]*G[0, 0, y])/2 + G[-z^(-1), x]*((-13*Pi^2)/12 - 
         4*G[0, 0, z]) + G[-(z/y), x]*((-7*Pi^2)/6 + (5*G[0, 0, y])/2 - 
         (7*G[0, 0, z])/2) + G[0, y]*(Pi^2/3 + (I/2)*Pi*G[0, z] - 
         G[0, 0, z]/2) + (I/2)*Pi*G[0, 0, z] + 
       G[0, x]*(Pi^2 + G[0, y]*(((3*I)/2)*Pi - (3*G[0, z])/2) + 
         ((3*I)/2)*Pi*G[0, z] - (3*G[0, 0, y])/2 + (9*G[0, 0, z])/2) + 
       G[-y^(-1), x]*((2*Pi^2)/3 - G[0, 0, y] + 5*G[0, 0, z]) + 
       G[-1, x]*((2*Pi^2)/3 + G[0, y]*(I*Pi - G[0, z]) + I*Pi*G[0, z] - 
         G[0, 0, y] + 5*G[0, 0, z]) + I*Pi*G[0, -y^(-1), x] - 
       I*Pi*G[0, -z^(-1), x] + (I/2)*Pi*G[0, -(z/y), x] + 
       (2*I)*Pi*G[-y^(-1), -1, x] + (3*I)*Pi*G[-y^(-1), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (3*I)*Pi*G[-y^(-1), -z^(-1), x] - 
       (3*I)*Pi*G[-y^(-1), -(z/y), x] - I*Pi*G[-z^(-1), -1, x] + 
       I*Pi*G[-z^(-1), 0, x] - I*Pi*G[-z^(-1), -y^(-1), x] + 
       (I/2)*Pi*G[-z^(-1), -z^(-1), x] - I*Pi*G[-(z/y), -1, x] - 
       ((11*I)/2)*Pi*G[-(z/y), 0, x] - I*Pi*G[-(z/y), -y^(-1), x] + 
       G[0, y]*(I*Pi*G[-y^(-1), x] + I*Pi*G[-z^(-1), x] + 
         G[0, z]*(-G[-y^(-1), x] + G[-z^(-1), x] + G[-(z/y), x]/2) - 
         ((5*I)/2)*Pi*G[-(z/y), x] - 2*G[-1, -1, x] - 3*G[-1, 0, x] - 
         2*G[-1, -y^(-1), x] + 3*G[-1, -(z/y), x] - G[0, -1, x] - 
         (9*G[0, 0, x])/2 - G[0, -y^(-1), x] - G[0, -(z/y), x]/2 - 
         2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + 3*G[-y^(-1), -(z/y), x] + 
         G[-z^(-1), 0, x] + G[-(z/y), -1, x] + (11*G[-(z/y), 0, x])/2 + 
         G[-(z/y), -y^(-1), x] - G[-(z/y), -(z/y), x]/2) + 
       G[0, z]*(I*Pi*G[-y^(-1), x] - I*Pi*G[-z^(-1), x] - 
         (I/2)*Pi*G[-(z/y), x] + 4*G[-1, -1, x] + 3*G[-1, 0, x] + 
         4*G[-1, -y^(-1), x] - 3*G[-1, -z^(-1), x] - 3*G[-1, -(z/y), x] + 
         G[0, -1, x] + (3*G[0, 0, x])/2 + G[0, -y^(-1), x] - 
         G[0, -z^(-1), x] + G[0, -(z/y), x]/2 + 4*G[-y^(-1), -1, x] + 
         3*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
         3*G[-y^(-1), -z^(-1), x] - 3*G[-y^(-1), -(z/y), x] - 
         G[-z^(-1), -1, x] - 2*G[-z^(-1), 0, x] - G[-z^(-1), -y^(-1), x] + 
         G[-z^(-1), -z^(-1), x]/2 - G[-(z/y), -1, x] - (5*G[-(z/y), 0, x])/
          2 - G[-(z/y), -y^(-1), x] + G[-(z/y), -(z/y), x]/2) + 
       (I/2)*Pi*G[-(z/y), -(z/y), x] + 2*G[-1, -1, -1, x] + 
       2*G[-1, -1, -y^(-1), x] - 3*G[-1, 0, 0, x] + 2*G[-1, -y^(-1), -1, x] + 
       2*G[-1, -y^(-1), -y^(-1), x] - 3*G[-1, -z^(-1), 0, x] + 
       3*G[-1, -(z/y), 0, x] - G[0, -1, 0, x] - G[0, 0, -1, x] - 
       (15*G[0, 0, 0, x])/2 - G[0, 0, 0, y]/2 + (11*G[0, 0, 0, z])/2 - 
       G[0, 0, -y^(-1), x] - G[0, -y^(-1), 0, x] - G[0, -z^(-1), 0, x] - 
       G[0, -(z/y), 0, x]/2 + 2*G[-y^(-1), -1, -1, x] + 
       2*G[-y^(-1), -1, -y^(-1), x] - 3*G[-y^(-1), 0, 0, x] + 
       2*G[-y^(-1), -y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       3*G[-y^(-1), -z^(-1), 0, x] + 3*G[-y^(-1), -(z/y), 0, x] - 
       G[-z^(-1), -1, 0, x] - G[-z^(-1), 0, -1, x] - G[-z^(-1), 0, -y^(-1), 
        x] - G[-z^(-1), -y^(-1), 0, x] + G[-z^(-1), -z^(-1), 0, x]/2 + 
       G[-(z/y), -1, 0, x] + G[-(z/y), 0, -1, x] + (17*G[-(z/y), 0, 0, x])/
        2 + G[-(z/y), 0, -y^(-1), x] + G[-(z/y), -y^(-1), 0, x] - 
       G[-(z/y), -(z/y), 0, x]/2 + Zeta[3]) - 
     ep^4*(Pi^4/20 + G[-1, -1, x]*((-4*Pi^2)/3 + 2*G[0, 0, y] - 
         10*G[0, 0, z]) + G[-1, -y^(-1), x]*((-4*Pi^2)/3 + 2*G[0, 0, y] - 
         10*G[0, 0, z]) + G[-1, 0, x]*(-2*Pi^2 + 3*G[0, 0, y] - 
         9*G[0, 0, z]) + G[0, 0, x]*(-3*Pi^2 + (9*G[0, 0, y])/2 - 
         (15*G[0, 0, z])/2) + G[0, -1, x]*((-7*Pi^2)/6 + G[0, 0, y] - 
         2*G[0, 0, z]) + G[0, 0, y]*(-Pi^2/3 + G[0, 0, z]/2) - 
       (Pi^2*G[0, 0, z])/3 + G[-1, -(z/y), x]*((7*Pi^2)/3 - 5*G[0, 0, y] + 
         7*G[0, 0, z]) + G[-1, -z^(-1), x]*((13*Pi^2)/6 + 8*G[0, 0, z]) - 
       (7*Pi^2*G[0, -y^(-1), x])/6 + (7*Pi^2*G[0, -z^(-1), x])/6 + 
       (Pi^2*G[0, -(z/y), x])/6 - (4*Pi^2*G[-y^(-1), -1, x])/3 - 
       2*Pi^2*G[-y^(-1), 0, x] - (4*Pi^2*G[-y^(-1), -y^(-1), x])/3 + 
       (13*Pi^2*G[-y^(-1), -z^(-1), x])/6 + (7*Pi^2*G[-y^(-1), -(z/y), x])/
        3 + (4*Pi^2*G[-z^(-1), -1, x])/3 - (5*Pi^2*G[-z^(-1), 0, x])/3 + 
       (4*Pi^2*G[-z^(-1), -y^(-1), x])/3 - (5*Pi^2*G[-z^(-1), -z^(-1), x])/
        4 + (7*Pi^2*G[-(z/y), -1, x])/6 + (14*Pi^2*G[-(z/y), 0, x])/3 + 
       (7*Pi^2*G[-(z/y), -y^(-1), x])/6 - (3*Pi^2*G[-(z/y), -(z/y), x])/2 + 
       G[0, 0, z]*(-2*G[0, -y^(-1), x] + 2*G[0, -z^(-1), x] - 
         (5*G[0, -(z/y), x])/2 - 10*G[-y^(-1), -1, x] - 9*G[-y^(-1), 0, x] - 
         10*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -z^(-1), x] + 
         7*G[-y^(-1), -(z/y), x] + G[-z^(-1), -1, x] + 7*G[-z^(-1), 0, x] + 
         G[-z^(-1), -y^(-1), x] + 2*G[-(z/y), -1, x] + (13*G[-(z/y), 0, x])/
          2 + 2*G[-(z/y), -y^(-1), x] + (3*G[-(z/y), -(z/y), x])/2) + 
       G[0, 0, y]*(G[0, -y^(-1), x] - G[0, -(z/y), x]/2 + 
         2*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 5*G[-y^(-1), -(z/y), x] - 
         G[-z^(-1), 0, x] - 2*G[-(z/y), -1, x] - (19*G[-(z/y), 0, x])/2 - 
         2*G[-(z/y), -y^(-1), x] + (7*G[-(z/y), -(z/y), x])/2) - 
       (4*I)*Pi*G[-1, -1, -1, x] - (6*I)*Pi*G[-1, -1, 0, x] - 
       (4*I)*Pi*G[-1, -1, -y^(-1), x] + (6*I)*Pi*G[-1, -1, -z^(-1), x] + 
       (6*I)*Pi*G[-1, -1, -(z/y), x] - (2*I)*Pi*G[-1, 0, -1, x] - 
       (9*I)*Pi*G[-1, 0, 0, x] - (2*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (2*I)*Pi*G[-1, 0, -z^(-1), x] - I*Pi*G[-1, 0, -(z/y), x] - 
       (4*I)*Pi*G[-1, -y^(-1), -1, x] - (6*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + (6*I)*Pi*G[-1, -y^(-1), -z^(-1), 
         x] + (6*I)*Pi*G[-1, -y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-1, -z^(-1), -1, x] - (2*I)*Pi*G[-1, -z^(-1), 0, x] + 
       (2*I)*Pi*G[-1, -z^(-1), -y^(-1), x] - 
       I*Pi*G[-1, -z^(-1), -z^(-1), x] + (2*I)*Pi*G[-1, -(z/y), -1, x] + 
       (11*I)*Pi*G[-1, -(z/y), 0, x] + (2*I)*Pi*G[-1, -(z/y), -y^(-1), x] - 
       I*Pi*G[-1, -(z/y), -(z/y), x] - (4*I)*Pi*G[0, -1, 0, x] + 
       I*Pi*G[0, -1, -z^(-1), x] - (3*I)*Pi*G[0, 0, -1, x] - 
       ((27*I)/2)*Pi*G[0, 0, 0, x] + G[0, z]*((-I/2)*Pi*G[0, 0, y] + 
         G[0, 0, 0, y]/2) - (I/2)*Pi*G[0, 0, 0, y] - (I/2)*Pi*G[0, 0, 0, z] - 
       (3*I)*Pi*G[0, 0, -y^(-1), x] + I*Pi*G[0, 0, -z^(-1), x] - 
       ((7*I)/2)*Pi*G[0, 0, -(z/y), x] - (4*I)*Pi*G[0, -y^(-1), 0, x] + 
       I*Pi*G[0, -y^(-1), -z^(-1), x] - I*Pi*G[0, -z^(-1), -z^(-1), x] - 
       I*Pi*G[0, -(z/y), -1, x] - (I/2)*Pi*G[0, -(z/y), 0, x] - 
       I*Pi*G[0, -(z/y), -y^(-1), x] - (I/2)*Pi*G[0, -(z/y), -(z/y), x] - 
       (4*I)*Pi*G[-y^(-1), -1, -1, x] - (6*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + (6*I)*Pi*G[-y^(-1), -1, -z^(-1), 
         x] + (6*I)*Pi*G[-y^(-1), -1, -(z/y), x] - 
       (2*I)*Pi*G[-y^(-1), 0, -1, x] - (9*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), 0, -z^(-1), 
         x] - I*Pi*G[-y^(-1), 0, -(z/y), x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - (6*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] - (4*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), -z^(-1), 0, 
         x] + (2*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] - 
       I*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -(z/y), -1, x] + (11*I)*Pi*G[-y^(-1), -(z/y), 0, 
         x] + (2*I)*Pi*G[-y^(-1), -(z/y), -y^(-1), x] - 
       I*Pi*G[-y^(-1), -(z/y), -(z/y), x] + I*Pi*G[-z^(-1), -1, 0, x] - 
       I*Pi*G[-z^(-1), -1, -(z/y), x] + I*Pi*G[-z^(-1), 0, 0, x] - 
       (4*I)*Pi*G[-z^(-1), 0, -z^(-1), x] + I*Pi*G[-z^(-1), 0, -(z/y), x] + 
       I*Pi*G[-z^(-1), -y^(-1), 0, x] - I*Pi*G[-z^(-1), -y^(-1), -(z/y), x] + 
       I*Pi*G[-z^(-1), -z^(-1), -1, x] - I*Pi*G[-z^(-1), -z^(-1), 0, x] + 
       I*Pi*G[-z^(-1), -z^(-1), -y^(-1), x] + ((3*I)/2)*Pi*
        G[-z^(-1), -z^(-1), -z^(-1), x] + (4*I)*Pi*G[-(z/y), -1, 0, x] - 
       I*Pi*G[-(z/y), -1, -z^(-1), x] + (3*I)*Pi*G[-(z/y), 0, -1, x] + 
       ((41*I)/2)*Pi*G[-(z/y), 0, 0, x] + (3*I)*Pi*G[-(z/y), 0, -y^(-1), x] + 
       I*Pi*G[-(z/y), 0, -z^(-1), x] + (I/2)*Pi*G[-(z/y), 0, -(z/y), x] + 
       (4*I)*Pi*G[-(z/y), -y^(-1), 0, x] - I*Pi*G[-(z/y), -y^(-1), -z^(-1), 
         x] + I*Pi*G[-(z/y), -(z/y), -1, x] - ((9*I)/2)*Pi*
        G[-(z/y), -(z/y), 0, x] + I*Pi*G[-(z/y), -(z/y), -y^(-1), x] + 
       G[0, y]*((-2*I)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, -z^(-1), x] + 
         (5*I)*Pi*G[-1, -(z/y), x] - (2*I)*Pi*G[0, -1, x] - 
         ((9*I)/2)*Pi*G[0, 0, x] + G[-z^(-1), x]*((-4*Pi^2)/3 - G[0, 0, z]) + 
         G[-(z/y), x]*((7*Pi^2)/3 - G[0, 0, z]/2) + G[-y^(-1), x]*
          ((-2*Pi^2)/3 + G[0, 0, z]) - (2*I)*Pi*G[0, -y^(-1), x] + 
         (I/2)*Pi*G[0, -(z/y), x] - (2*I)*Pi*G[-y^(-1), -1, x] - 
         (3*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -z^(-1), x] + (5*I)*Pi*G[-y^(-1), -(z/y), x] + 
         I*Pi*G[-z^(-1), -1, x] - I*Pi*G[-z^(-1), 0, x] + 
         I*Pi*G[-z^(-1), -y^(-1), x] - I*Pi*G[-z^(-1), -z^(-1), x] + 
         (2*I)*Pi*G[-(z/y), -1, x] + ((19*I)/2)*Pi*G[-(z/y), 0, x] + 
         (2*I)*Pi*G[-(z/y), -y^(-1), x] + G[0, z]*((-I)*Pi*G[-y^(-1), x] + 
           I*Pi*G[-z^(-1), x] + (I/2)*Pi*G[-(z/y), x] + 2*G[-1, -1, x] + 
           3*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 2*G[-1, -z^(-1), x] - 
           G[-1, -(z/y), x] + (9*G[0, 0, x])/2 + (3*G[0, -(z/y), x])/2 + 
           2*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] + 
           2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), -z^(-1), x] - 
           G[-y^(-1), -(z/y), x] + G[-z^(-1), -1, x] - 3*G[-z^(-1), 0, x] + 
           G[-z^(-1), -y^(-1), x] - G[-z^(-1), -z^(-1), x] - 
           (3*G[-(z/y), 0, x])/2 - (5*G[-(z/y), -(z/y), x])/2) - 
         ((7*I)/2)*Pi*G[-(z/y), -(z/y), x] + 4*G[-1, -1, -1, x] + 
         6*G[-1, -1, 0, x] + 4*G[-1, -1, -y^(-1), x] - 
         6*G[-1, -1, -(z/y), x] + 2*G[-1, 0, -1, x] + 9*G[-1, 0, 0, x] + 
         2*G[-1, 0, -y^(-1), x] + G[-1, 0, -(z/y), x] + 
         4*G[-1, -y^(-1), -1, x] + 6*G[-1, -y^(-1), 0, x] + 
         4*G[-1, -y^(-1), -y^(-1), x] - 6*G[-1, -y^(-1), -(z/y), x] - 
         2*G[-1, -z^(-1), 0, x] - 2*G[-1, -(z/y), -1, x] - 
         11*G[-1, -(z/y), 0, x] - 2*G[-1, -(z/y), -y^(-1), x] + 
         G[-1, -(z/y), -(z/y), x] + 2*G[0, -1, 0, x] + G[0, -1, -y^(-1), x] + 
         2*G[0, 0, -1, x] + (27*G[0, 0, 0, x])/2 + 2*G[0, 0, -y^(-1), x] + 
         (7*G[0, 0, -(z/y), x])/2 + G[0, -y^(-1), -1, x] + 
         2*G[0, -y^(-1), 0, x] + G[0, -(z/y), -1, x] + G[0, -(z/y), 0, x]/2 + 
         G[0, -(z/y), -y^(-1), x] + G[0, -(z/y), -(z/y), x]/2 + 
         4*G[-y^(-1), -1, -1, x] + 6*G[-y^(-1), -1, 0, x] + 
         4*G[-y^(-1), -1, -y^(-1), x] - 6*G[-y^(-1), -1, -(z/y), x] + 
         2*G[-y^(-1), 0, -1, x] + 9*G[-y^(-1), 0, 0, x] + 
         2*G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), 0, -(z/y), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] + 6*G[-y^(-1), -y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] - 6*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 2*G[-y^(-1), -z^(-1), 0, x] - 2*G[-y^(-1), -(z/y), -1, x] - 
         11*G[-y^(-1), -(z/y), 0, x] - 2*G[-y^(-1), -(z/y), -y^(-1), x] + 
         G[-y^(-1), -(z/y), -(z/y), x] + G[-z^(-1), -1, 0, x] - 
         G[-z^(-1), -1, -y^(-1), x] + G[-z^(-1), -1, -(z/y), x] + 
         G[-z^(-1), 0, -1, x] - 5*G[-z^(-1), 0, 0, x] + 
         G[-z^(-1), 0, -y^(-1), x] - G[-z^(-1), 0, -(z/y), x] - 
         G[-z^(-1), -y^(-1), -1, x] + G[-z^(-1), -y^(-1), 0, x] + 
         G[-z^(-1), -y^(-1), -(z/y), x] - G[-z^(-1), -z^(-1), 0, x] - 
         4*G[-(z/y), -1, 0, x] + G[-(z/y), -1, -y^(-1), x] - 
         3*G[-(z/y), 0, -1, x] - (41*G[-(z/y), 0, 0, x])/2 - 
         3*G[-(z/y), 0, -y^(-1), x] - G[-(z/y), 0, -(z/y), x]/2 + 
         G[-(z/y), -y^(-1), -1, x] - 4*G[-(z/y), -y^(-1), 0, x] - 
         G[-(z/y), -(z/y), -1, x] + (9*G[-(z/y), -(z/y), 0, x])/2 - 
         G[-(z/y), -(z/y), -y^(-1), x] - (3*G[-(z/y), -(z/y), -(z/y), x])/
          2) + ((3*I)/2)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, z]*((-2*I)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, -z^(-1), x] + 
         I*Pi*G[-1, -(z/y), x] - ((9*I)/2)*Pi*G[0, 0, x] + 
         G[-z^(-1), x]*(Pi^2 - G[0, 0, y]) - (G[-(z/y), x]*G[0, 0, y])/2 + 
         G[-y^(-1), x]*((-2*Pi^2)/3 + G[0, 0, y]) - ((3*I)/2)*Pi*
          G[0, -(z/y), x] - (2*I)*Pi*G[-y^(-1), -1, x] - 
         (3*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), -z^(-1), x] + I*Pi*G[-y^(-1), -(z/y), x] - 
         I*Pi*G[-z^(-1), -1, x] + (3*I)*Pi*G[-z^(-1), 0, x] - 
         I*Pi*G[-z^(-1), -y^(-1), x] + I*Pi*G[-z^(-1), -z^(-1), x] + 
         ((3*I)/2)*Pi*G[-(z/y), 0, x] + ((5*I)/2)*Pi*G[-(z/y), -(z/y), x] - 
         8*G[-1, -1, -1, x] - 6*G[-1, -1, 0, x] - 8*G[-1, -1, -y^(-1), x] + 
         6*G[-1, -1, -z^(-1), x] + 6*G[-1, -1, -(z/y), x] - 
         2*G[-1, 0, -1, x] - 3*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] + 
         2*G[-1, 0, -z^(-1), x] - G[-1, 0, -(z/y), x] - 
         8*G[-1, -y^(-1), -1, x] - 6*G[-1, -y^(-1), 0, x] - 
         8*G[-1, -y^(-1), -y^(-1), x] + 6*G[-1, -y^(-1), -z^(-1), x] + 
         6*G[-1, -y^(-1), -(z/y), x] + 2*G[-1, -z^(-1), -1, x] + 
         4*G[-1, -z^(-1), 0, x] + 2*G[-1, -z^(-1), -y^(-1), x] - 
         G[-1, -z^(-1), -z^(-1), x] + 2*G[-1, -(z/y), -1, x] + 
         5*G[-1, -(z/y), 0, x] + 2*G[-1, -(z/y), -y^(-1), x] - 
         G[-1, -(z/y), -(z/y), x] - 2*G[0, -1, 0, x] + G[0, -1, -z^(-1), x] - 
         G[0, 0, -1, x] + (3*G[0, 0, 0, x])/2 - G[0, 0, -y^(-1), x] + 
         G[0, 0, -z^(-1), x] - (7*G[0, 0, -(z/y), x])/2 - 
         2*G[0, -y^(-1), 0, x] + G[0, -y^(-1), -z^(-1), x] + 
         2*G[0, -z^(-1), 0, x] - G[0, -z^(-1), -z^(-1), x] - 
         G[0, -(z/y), -1, x] + G[0, -(z/y), 0, x]/2 - G[0, -(z/y), -y^(-1), 
          x] - G[0, -(z/y), -(z/y), x]/2 - 8*G[-y^(-1), -1, -1, x] - 
         6*G[-y^(-1), -1, 0, x] - 8*G[-y^(-1), -1, -y^(-1), x] + 
         6*G[-y^(-1), -1, -z^(-1), x] + 6*G[-y^(-1), -1, -(z/y), x] - 
         2*G[-y^(-1), 0, -1, x] - 3*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), 0, -z^(-1), x] - 
         G[-y^(-1), 0, -(z/y), x] - 8*G[-y^(-1), -y^(-1), -1, x] - 
         6*G[-y^(-1), -y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -y^(-1), -z^(-1), x] + 6*G[-y^(-1), -y^(-1), -(z/y), 
           x] + 2*G[-y^(-1), -z^(-1), -1, x] + 4*G[-y^(-1), -z^(-1), 0, x] + 
         2*G[-y^(-1), -z^(-1), -y^(-1), x] - G[-y^(-1), -z^(-1), -z^(-1), 
          x] + 2*G[-y^(-1), -(z/y), -1, x] + 5*G[-y^(-1), -(z/y), 0, x] + 
         2*G[-y^(-1), -(z/y), -y^(-1), x] - G[-y^(-1), -(z/y), -(z/y), x] + 
         3*G[-z^(-1), -1, 0, x] - G[-z^(-1), -1, -(z/y), x] + 
         2*G[-z^(-1), 0, -1, x] + G[-z^(-1), 0, 0, x] + 
         2*G[-z^(-1), 0, -y^(-1), x] - 4*G[-z^(-1), 0, -z^(-1), x] + 
         G[-z^(-1), 0, -(z/y), x] + 3*G[-z^(-1), -y^(-1), 0, x] - 
         G[-z^(-1), -y^(-1), -(z/y), x] + G[-z^(-1), -z^(-1), -1, x] - 
         2*G[-z^(-1), -z^(-1), 0, x] + G[-z^(-1), -z^(-1), -y^(-1), x] + 
         (3*G[-z^(-1), -z^(-1), -z^(-1), x])/2 + 2*G[-(z/y), -1, 0, x] - 
         G[-(z/y), -1, -z^(-1), x] + G[-(z/y), 0, -1, x] + 
         (7*G[-(z/y), 0, 0, x])/2 + G[-(z/y), 0, -y^(-1), x] + 
         G[-(z/y), 0, -z^(-1), x] + G[-(z/y), 0, -(z/y), x]/2 + 
         2*G[-(z/y), -y^(-1), 0, x] - G[-(z/y), -y^(-1), -z^(-1), x] + 
         G[-(z/y), -(z/y), -1, x] - (7*G[-(z/y), -(z/y), 0, x])/2 + 
         G[-(z/y), -(z/y), -y^(-1), x] + (3*G[-(z/y), -(z/y), -(z/y), x])/
          2) - 4*G[-1, -1, -1, -1, x] - 4*G[-1, -1, -1, -y^(-1), x] + 
       6*G[-1, -1, 0, 0, x] - 4*G[-1, -1, -y^(-1), -1, x] - 
       4*G[-1, -1, -y^(-1), -y^(-1), x] + 6*G[-1, -1, -z^(-1), 0, x] - 
       6*G[-1, -1, -(z/y), 0, x] + 2*G[-1, 0, -1, 0, x] + 
       2*G[-1, 0, 0, -1, x] + 15*G[-1, 0, 0, 0, x] + 
       2*G[-1, 0, 0, -y^(-1), x] + 2*G[-1, 0, -y^(-1), 0, x] + 
       2*G[-1, 0, -z^(-1), 0, x] + G[-1, 0, -(z/y), 0, x] - 
       4*G[-1, -y^(-1), -1, -1, x] - 4*G[-1, -y^(-1), -1, -y^(-1), x] + 
       6*G[-1, -y^(-1), 0, 0, x] - 4*G[-1, -y^(-1), -y^(-1), -1, x] - 
       4*G[-1, -y^(-1), -y^(-1), -y^(-1), x] + 
       6*G[-1, -y^(-1), -z^(-1), 0, x] - 6*G[-1, -y^(-1), -(z/y), 0, x] + 
       2*G[-1, -z^(-1), -1, 0, x] + 2*G[-1, -z^(-1), 0, -1, x] + 
       2*G[-1, -z^(-1), 0, -y^(-1), x] + 2*G[-1, -z^(-1), -y^(-1), 0, x] - 
       G[-1, -z^(-1), -z^(-1), 0, x] - 2*G[-1, -(z/y), -1, 0, x] - 
       2*G[-1, -(z/y), 0, -1, x] - 17*G[-1, -(z/y), 0, 0, x] - 
       2*G[-1, -(z/y), 0, -y^(-1), x] - 2*G[-1, -(z/y), -y^(-1), 0, x] + 
       G[-1, -(z/y), -(z/y), 0, x] + G[0, -1, 0, -1, x] + 
       2*G[0, -1, 0, 0, x] + G[0, -1, 0, -y^(-1), x] + 
       2*G[0, -1, -y^(-1), 0, x] + G[0, -1, -z^(-1), 0, x] + 
       3*G[0, 0, -1, 0, x] + 3*G[0, 0, 0, -1, x] + (57*G[0, 0, 0, 0, x])/2 + 
       G[0, 0, 0, 0, y]/2 - (23*G[0, 0, 0, 0, z])/2 + 
       3*G[0, 0, 0, -y^(-1), x] + 3*G[0, 0, -y^(-1), 0, x] + 
       G[0, 0, -z^(-1), 0, x] + (7*G[0, 0, -(z/y), 0, x])/2 + 
       2*G[0, -y^(-1), -1, 0, x] + G[0, -y^(-1), 0, -1, x] + 
       2*G[0, -y^(-1), 0, 0, x] + G[0, -y^(-1), 0, -y^(-1), x] + 
       G[0, -y^(-1), -z^(-1), 0, x] + 2*G[0, -z^(-1), 0, 0, x] - 
       G[0, -z^(-1), -z^(-1), 0, x] + G[0, -(z/y), -1, 0, x] + 
       G[0, -(z/y), 0, -1, x] + (3*G[0, -(z/y), 0, 0, x])/2 + 
       G[0, -(z/y), 0, -y^(-1), x] + G[0, -(z/y), -y^(-1), 0, x] + 
       G[0, -(z/y), -(z/y), 0, x]/2 - 4*G[-y^(-1), -1, -1, -1, x] - 
       4*G[-y^(-1), -1, -1, -y^(-1), x] + 6*G[-y^(-1), -1, 0, 0, x] - 
       4*G[-y^(-1), -1, -y^(-1), -1, x] - 4*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] + 6*G[-y^(-1), -1, -z^(-1), 0, x] - 
       6*G[-y^(-1), -1, -(z/y), 0, x] + 2*G[-y^(-1), 0, -1, 0, x] + 
       2*G[-y^(-1), 0, 0, -1, x] + 15*G[-y^(-1), 0, 0, 0, x] + 
       2*G[-y^(-1), 0, 0, -y^(-1), x] + 2*G[-y^(-1), 0, -y^(-1), 0, x] + 
       2*G[-y^(-1), 0, -z^(-1), 0, x] + G[-y^(-1), 0, -(z/y), 0, x] - 
       4*G[-y^(-1), -y^(-1), -1, -1, x] - 4*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] + 6*G[-y^(-1), -y^(-1), 0, 0, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       6*G[-y^(-1), -y^(-1), -z^(-1), 0, x] - 
       6*G[-y^(-1), -y^(-1), -(z/y), 0, x] + 
       2*G[-y^(-1), -z^(-1), -1, 0, x] + 2*G[-y^(-1), -z^(-1), 0, -1, x] + 
       2*G[-y^(-1), -z^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), -z^(-1), -y^(-1), 0, x] - G[-y^(-1), -z^(-1), -z^(-1), 0, 
        x] - 2*G[-y^(-1), -(z/y), -1, 0, x] - 
       2*G[-y^(-1), -(z/y), 0, -1, x] - 17*G[-y^(-1), -(z/y), 0, 0, x] - 
       2*G[-y^(-1), -(z/y), 0, -y^(-1), x] - 2*G[-y^(-1), -(z/y), -y^(-1), 0, 
         x] + G[-y^(-1), -(z/y), -(z/y), 0, x] - G[-z^(-1), -1, 0, -1, x] + 
       5*G[-z^(-1), -1, 0, 0, x] - G[-z^(-1), -1, 0, -y^(-1), x] - 
       2*G[-z^(-1), -1, -y^(-1), 0, x] + G[-z^(-1), -1, -(z/y), 0, x] + 
       4*G[-z^(-1), 0, -1, 0, x] + 4*G[-z^(-1), 0, 0, -1, x] - 
       9*G[-z^(-1), 0, 0, 0, x] + 4*G[-z^(-1), 0, 0, -y^(-1), x] + 
       4*G[-z^(-1), 0, -y^(-1), 0, x] - 4*G[-z^(-1), 0, -z^(-1), 0, x] - 
       G[-z^(-1), 0, -(z/y), 0, x] - 2*G[-z^(-1), -y^(-1), -1, 0, x] - 
       G[-z^(-1), -y^(-1), 0, -1, x] + 5*G[-z^(-1), -y^(-1), 0, 0, x] - 
       G[-z^(-1), -y^(-1), 0, -y^(-1), x] + G[-z^(-1), -y^(-1), -(z/y), 0, 
        x] + G[-z^(-1), -z^(-1), -1, 0, x] + G[-z^(-1), -z^(-1), 0, -1, x] - 
       4*G[-z^(-1), -z^(-1), 0, 0, x] + G[-z^(-1), -z^(-1), 0, -y^(-1), x] + 
       G[-z^(-1), -z^(-1), -y^(-1), 0, x] + 
       (3*G[-z^(-1), -z^(-1), -z^(-1), 0, x])/2 + G[-(z/y), -1, 0, -1, x] - 
       6*G[-(z/y), -1, 0, 0, x] + G[-(z/y), -1, 0, -y^(-1), x] + 
       2*G[-(z/y), -1, -y^(-1), 0, x] - G[-(z/y), -1, -z^(-1), 0, x] - 
       5*G[-(z/y), 0, -1, 0, x] - 5*G[-(z/y), 0, 0, -1, x] - 
       (75*G[-(z/y), 0, 0, 0, x])/2 - 5*G[-(z/y), 0, 0, -y^(-1), x] - 
       5*G[-(z/y), 0, -y^(-1), 0, x] + G[-(z/y), 0, -z^(-1), 0, x] - 
       G[-(z/y), 0, -(z/y), 0, x]/2 + 2*G[-(z/y), -y^(-1), -1, 0, x] + 
       G[-(z/y), -y^(-1), 0, -1, x] - 6*G[-(z/y), -y^(-1), 0, 0, x] + 
       G[-(z/y), -y^(-1), 0, -y^(-1), x] - G[-(z/y), -y^(-1), -z^(-1), 0, 
        x] - G[-(z/y), -(z/y), -1, 0, x] - G[-(z/y), -(z/y), 0, -1, x] + 
       (11*G[-(z/y), -(z/y), 0, 0, x])/2 - G[-(z/y), -(z/y), 0, -y^(-1), x] - 
       G[-(z/y), -(z/y), -y^(-1), 0, x] - (3*G[-(z/y), -(z/y), -(z/y), 0, x])/
        2 + G[0, x]*((I/2)*Pi^3 - ((3*I)/2)*Pi*G[0, 0, y] + 
         G[0, z]*(-Pi^2 + (3*G[0, 0, y])/2) - ((3*I)/2)*Pi*G[0, 0, z] + 
         G[0, y]*(-Pi^2 - ((3*I)/2)*Pi*G[0, z] + (3*G[0, 0, z])/2) + 
         (3*G[0, 0, 0, y])/2 - (21*G[0, 0, 0, z])/2 - 3*Zeta[3]) + 
       G[-y^(-1), x]*((I/3)*Pi^3 - I*Pi*G[0, 0, y] - I*Pi*G[0, 0, z] + 
         G[0, 0, 0, y] - 11*G[0, 0, 0, z] - 2*Zeta[3]) + 
       G[-1, x]*((I/3)*Pi^3 - I*Pi*G[0, 0, y] + 
         G[0, z]*((-2*Pi^2)/3 + G[0, 0, y]) - I*Pi*G[0, 0, z] + 
         G[0, y]*((-2*Pi^2)/3 - I*Pi*G[0, z] + G[0, 0, z]) + G[0, 0, 0, y] - 
         11*G[0, 0, 0, z] - 2*Zeta[3]) + G[0, z]*((I/6)*Pi^3 - Zeta[3]) + 
       G[0, y]*((I/6)*Pi^3 - (Pi^2*G[0, z])/3 - (I/2)*Pi*G[0, 0, z] + 
         G[0, 0, 0, z]/2 - Zeta[3]) + I*Pi*Zeta[3] + 
       G[-z^(-1), x]*((-I/6)*Pi^3 - I*Pi*G[0, 0, y] + I*Pi*G[0, 0, z] + 
         9*G[0, 0, 0, z] + (5*Zeta[3])/2) + G[-(z/y), x]*
        (((-5*I)/6)*Pi^3 + ((9*I)/2)*Pi*G[0, 0, y] + (I/2)*Pi*G[0, 0, z] - 
         (9*G[0, 0, 0, y])/2 + (15*G[0, 0, 0, z])/2 + 8*Zeta[3]))
 
Int[p12, 31] = -(ep^2*(G[-1, x]*G[0, y] - G[0, y]*G[-y^(-1), x] + 
        2*G[-1, 0, x] - 2*G[-y^(-1), 0, x])) - 
     ep^3*((2*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, -z^(-1), x] + 
       (2*I)*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*(Pi^2/3 - 2*G[0, 0, z]) + 
       G[-1, x]*(-Pi^2/3 + ((2*I)*Pi - 2*G[0, y])*G[0, z] + 2*G[0, 0, z]) - 
       (2*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
       G[0, z]*((-2*I)*Pi*G[-y^(-1), x] + 2*G[0, y]*G[-y^(-1), x] - 
         2*G[-1, 0, x] - 2*G[-1, -z^(-1), x] + 2*G[-1, -(z/y), x] + 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -z^(-1), x] - 
         2*G[-y^(-1), -(z/y), x]) - (2*I)*Pi*G[-y^(-1), -(z/y), x] + 
       G[0, y]*(-3*G[-1, -1, x] - 2*G[-1, 0, x] + 3*G[-1, -y^(-1), x] - 
         2*G[-1, -(z/y), x] + G[0, -1, x] - G[0, -y^(-1), x] - 
         3*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         3*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), -(z/y), x]) - 
       6*G[-1, -1, 0, x] - 6*G[-1, 0, 0, x] + 6*G[-1, -y^(-1), 0, x] - 
       2*G[-1, -z^(-1), 0, x] - 2*G[-1, -(z/y), 0, x] + 2*G[0, -1, 0, x] - 
       2*G[0, -y^(-1), 0, x] - 6*G[-y^(-1), -1, 0, x] + 
       6*G[-y^(-1), 0, 0, x] + 6*G[-y^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), -z^(-1), 0, x] + 2*G[-y^(-1), -(z/y), 0, x]) - 
     ep^4*(-2*G[0, -1, x]*G[0, 0, y] + G[-1, -1, x]*(Pi^2 - 6*G[0, 0, z]) + 
       G[-1, -(z/y), x]*(-Pi^2 + 2*G[0, 0, y] - 6*G[0, 0, z]) + 
       G[-1, 0, x]*(Pi^2/3 - 2*G[0, 0, y] - 2*G[0, 0, z]) + 
       G[-1, -y^(-1), x]*(-Pi^2/3 - 2*G[0, 0, y] + 2*G[0, 0, z]) + 
       G[-1, -z^(-1), x]*(Pi^2 + 6*G[0, 0, z]) + (Pi^2*G[-y^(-1), -1, x])/3 - 
       (Pi^2*G[-y^(-1), 0, x])/3 - Pi^2*G[-y^(-1), -y^(-1), x] - 
       Pi^2*G[-y^(-1), -z^(-1), x] + G[0, 0, y]*(2*G[0, -y^(-1), x] + 
         2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -(z/y), x]) + Pi^2*G[-y^(-1), -(z/y), x] + 
       G[0, 0, z]*(-2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         6*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), -z^(-1), x] + 
         6*G[-y^(-1), -(z/y), x]) - (6*I)*Pi*G[-1, -1, 0, x] + 
       (6*I)*Pi*G[-1, -1, -z^(-1), x] - (6*I)*Pi*G[-1, -1, -(z/y), x] + 
       (2*I)*Pi*G[-1, 0, -1, x] - (2*I)*Pi*G[-1, 0, 0, x] + 
       (2*I)*Pi*G[-1, 0, -y^(-1), x] - (4*I)*Pi*G[-1, 0, -z^(-1), x] - 
       (8*I)*Pi*G[-1, 0, -(z/y), x] + (10*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (2*I)*Pi*G[-1, -y^(-1), -z^(-1), x] + (2*I)*Pi*G[-1, -y^(-1), -(z/y), 
         x] + (2*I)*Pi*G[-1, -z^(-1), -1, x] - 
       (2*I)*Pi*G[-1, -z^(-1), 0, x] + (2*I)*Pi*G[-1, -z^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-1, -(z/y), -1, x] - (6*I)*Pi*G[-1, -(z/y), 0, x] - 
       (2*I)*Pi*G[-1, -(z/y), -y^(-1), x] + (4*I)*Pi*G[0, -1, 0, x] - 
       (4*I)*Pi*G[0, -y^(-1), 0, x] - (10*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, -(z/y), 
         x] - (2*I)*Pi*G[-y^(-1), 0, -1, x] + (2*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (4*I)*Pi*G[-y^(-1), 0, -z^(-1), 
         x] + (8*I)*Pi*G[-y^(-1), 0, -(z/y), x] + 
       (6*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - (6*I)*Pi*G[-y^(-1), -y^(-1), 
         -z^(-1), x] + (6*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), -z^(-1), 0, 
         x] - (2*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -(z/y), -1, x] + (6*I)*Pi*G[-y^(-1), -(z/y), 0, 
         x] + G[0, y]*((2*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[-1, -z^(-1), x] - (2*I)*Pi*G[-1, -(z/y), x] + 
         (2*I)*Pi*G[0, -1, x] + G[-y^(-1), x]*((-2*Pi^2)/3 - 2*G[0, 0, z]) - 
         (2*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, x] - 
         (2*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         G[0, z]*((2*I)*Pi*G[-y^(-1), x] + 6*G[-1, -1, x] + 6*G[-1, 0, x] - 
           2*G[-1, -y^(-1), x] - 2*G[-1, -z^(-1), x] + 2*G[-1, -(z/y), x] + 
           2*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
           6*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), -z^(-1), x] - 
           2*G[-y^(-1), -(z/y), x]) + (2*I)*Pi*G[-y^(-1), -(z/y), x] + 
         7*G[-1, -1, -1, x] + 6*G[-1, -1, 0, x] - 7*G[-1, -1, -y^(-1), x] + 
         6*G[-1, -1, -(z/y), x] - G[-1, 0, -1, x] + 2*G[-1, 0, 0, x] + 
         3*G[-1, 0, -y^(-1), x] + 8*G[-1, 0, -(z/y), x] + 
         7*G[-1, -y^(-1), -1, x] - 6*G[-1, -y^(-1), 0, x] - 
         11*G[-1, -y^(-1), -y^(-1), x] - 2*G[-1, -y^(-1), -(z/y), x] - 
         2*G[-1, -z^(-1), 0, x] + 2*G[-1, -(z/y), -1, x] + 
         6*G[-1, -(z/y), 0, x] + 2*G[-1, -(z/y), -y^(-1), x] - 
         3*G[0, -1, -1, x] - 4*G[0, -1, 0, x] + G[0, -1, -y^(-1), x] - 
         G[0, 0, -1, x] + G[0, 0, -y^(-1), x] - G[0, -y^(-1), -1, x] + 
         4*G[0, -y^(-1), 0, x] + 3*G[0, -y^(-1), -y^(-1), x] + 
         11*G[-y^(-1), -1, -1, x] + 6*G[-y^(-1), -1, 0, x] - 
         7*G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, -(z/y), x] - 
         3*G[-y^(-1), 0, -1, x] - 2*G[-y^(-1), 0, 0, x] + 
         G[-y^(-1), 0, -y^(-1), x] - 8*G[-y^(-1), 0, -(z/y), x] + 
         7*G[-y^(-1), -y^(-1), -1, x] - 6*G[-y^(-1), -y^(-1), 0, x] - 
         7*G[-y^(-1), -y^(-1), -y^(-1), x] - 6*G[-y^(-1), -y^(-1), -(z/y), 
           x] + 2*G[-y^(-1), -z^(-1), 0, x] - 2*G[-y^(-1), -(z/y), -1, x] - 
         6*G[-y^(-1), -(z/y), 0, x] - 2*G[-y^(-1), -(z/y), -y^(-1), x]) + 
       (2*I)*Pi*G[-y^(-1), -(z/y), -y^(-1), x] + 
       G[0, z]*((-6*I)*Pi*G[-1, -1, x] - (6*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, -z^(-1), x] - 
         (2*I)*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*(Pi^2 - 2*G[0, 0, y]) - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (6*I)*Pi*G[-y^(-1), 0, x] + 
         (6*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), -(z/y), x] + 6*G[-1, -1, 0, x] + 
         6*G[-1, -1, -z^(-1), x] - 6*G[-1, -1, -(z/y), x] + 
         2*G[-1, 0, -1, x] + 10*G[-1, 0, 0, x] + 2*G[-1, 0, -y^(-1), x] - 
         4*G[-1, 0, -z^(-1), x] - 8*G[-1, 0, -(z/y), x] - 
         2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -z^(-1), x] + 
         2*G[-1, -y^(-1), -(z/y), x] + 2*G[-1, -z^(-1), -1, x] + 
         2*G[-1, -z^(-1), 0, x] + 2*G[-1, -z^(-1), -y^(-1), x] - 
         2*G[-1, -(z/y), -1, x] - 2*G[-1, -(z/y), 0, x] - 
         2*G[-1, -(z/y), -y^(-1), x] + 2*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, -z^(-1), x] - 2*G[-y^(-1), -1, -(z/y), x] - 
         2*G[-y^(-1), 0, -1, x] - 10*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 4*G[-y^(-1), 0, -z^(-1), x] + 
         8*G[-y^(-1), 0, -(z/y), x] - 6*G[-y^(-1), -y^(-1), 0, x] - 
         6*G[-y^(-1), -y^(-1), -z^(-1), x] + 6*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 2*G[-y^(-1), -z^(-1), -1, x] - 2*G[-y^(-1), -z^(-1), 0, x] - 
         2*G[-y^(-1), -z^(-1), -y^(-1), x] + 2*G[-y^(-1), -(z/y), -1, x] + 
         2*G[-y^(-1), -(z/y), 0, x] + 2*G[-y^(-1), -(z/y), -y^(-1), x]) + 
       14*G[-1, -1, -1, 0, x] + 18*G[-1, -1, 0, 0, x] - 
       14*G[-1, -1, -y^(-1), 0, x] + 6*G[-1, -1, -z^(-1), 0, x] + 
       6*G[-1, -1, -(z/y), 0, x] - 4*G[-1, 0, -1, -1, x] - 
       4*G[-1, 0, -1, -y^(-1), x] + 4*G[-1, 0, 0, -1, x] + 
       14*G[-1, 0, 0, 0, x] + 4*G[-1, 0, 0, -y^(-1), x] - 
       4*G[-1, 0, -y^(-1), -1, x] + 8*G[-1, 0, -y^(-1), 0, x] - 
       4*G[-1, 0, -y^(-1), -y^(-1), x] - 4*G[-1, 0, -z^(-1), 0, x] + 
       8*G[-1, 0, -(z/y), 0, x] + 14*G[-1, -y^(-1), -1, 0, x] - 
       4*G[-1, -y^(-1), 0, -1, x] - 14*G[-1, -y^(-1), 0, 0, x] - 
       4*G[-1, -y^(-1), 0, -y^(-1), x] - 22*G[-1, -y^(-1), -y^(-1), 0, x] - 
       2*G[-1, -y^(-1), -z^(-1), 0, x] - 2*G[-1, -y^(-1), -(z/y), 0, x] + 
       2*G[-1, -z^(-1), -1, 0, x] + 2*G[-1, -z^(-1), 0, -1, x] - 
       2*G[-1, -z^(-1), 0, 0, x] + 2*G[-1, -z^(-1), 0, -y^(-1), x] + 
       2*G[-1, -z^(-1), -y^(-1), 0, x] + 2*G[-1, -(z/y), -1, 0, x] + 
       2*G[-1, -(z/y), 0, -1, x] + 10*G[-1, -(z/y), 0, 0, x] + 
       2*G[-1, -(z/y), 0, -y^(-1), x] + 2*G[-1, -(z/y), -y^(-1), 0, x] - 
       6*G[0, -1, -1, 0, x] - 2*G[0, -1, 0, -1, x] - 8*G[0, -1, 0, 0, x] - 
       2*G[0, -1, 0, -y^(-1), x] + 2*G[0, -1, -y^(-1), 0, x] - 
       2*G[0, 0, -1, 0, x] + 2*G[0, 0, -y^(-1), 0, x] - 
       2*G[0, -y^(-1), -1, 0, x] + 2*G[0, -y^(-1), 0, -1, x] + 
       8*G[0, -y^(-1), 0, 0, x] + 2*G[0, -y^(-1), 0, -y^(-1), x] + 
       6*G[0, -y^(-1), -y^(-1), 0, x] + 22*G[-y^(-1), -1, -1, 0, x] + 
       4*G[-y^(-1), -1, 0, -1, x] + 14*G[-y^(-1), -1, 0, 0, x] + 
       4*G[-y^(-1), -1, 0, -y^(-1), x] - 14*G[-y^(-1), -1, -y^(-1), 0, x] + 
       2*G[-y^(-1), -1, -z^(-1), 0, x] + 2*G[-y^(-1), -1, -(z/y), 0, x] + 
       4*G[-y^(-1), 0, -1, -1, x] - 8*G[-y^(-1), 0, -1, 0, x] + 
       4*G[-y^(-1), 0, -1, -y^(-1), x] - 4*G[-y^(-1), 0, 0, -1, x] - 
       14*G[-y^(-1), 0, 0, 0, x] - 4*G[-y^(-1), 0, 0, -y^(-1), x] + 
       4*G[-y^(-1), 0, -y^(-1), -1, x] + 4*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 4*G[-y^(-1), 0, -z^(-1), 0, x] - 
       8*G[-y^(-1), 0, -(z/y), 0, x] + 14*G[-y^(-1), -y^(-1), -1, 0, x] - 
       18*G[-y^(-1), -y^(-1), 0, 0, x] - 14*G[-y^(-1), -y^(-1), -y^(-1), 0, 
         x] - 6*G[-y^(-1), -y^(-1), -z^(-1), 0, x] - 
       6*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       2*G[-y^(-1), -z^(-1), -1, 0, x] - 2*G[-y^(-1), -z^(-1), 0, -1, x] + 
       2*G[-y^(-1), -z^(-1), 0, 0, x] - 2*G[-y^(-1), -z^(-1), 0, -y^(-1), 
         x] - 2*G[-y^(-1), -z^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), -(z/y), -1, 0, x] - 2*G[-y^(-1), -(z/y), 0, -1, x] - 
       10*G[-y^(-1), -(z/y), 0, 0, x] - 2*G[-y^(-1), -(z/y), 0, -y^(-1), x] - 
       2*G[-y^(-1), -(z/y), -y^(-1), 0, x] + G[-y^(-1), x]*
        ((-I/3)*Pi^3 - (2*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, 0, z] + 
         2*G[0, 0, 0, y] + 6*G[0, 0, 0, z] - 4*Zeta[3]) + 
       G[-1, x]*((I/3)*Pi^3 + (2*I)*Pi*G[0, 0, y] + 
         G[0, z]*(-Pi^2 + 2*G[0, 0, y]) - (2*I)*Pi*G[0, 0, z] + 
         G[0, y]*((2*Pi^2)/3 - (2*I)*Pi*G[0, z] + 2*G[0, 0, z]) - 
         2*G[0, 0, 0, y] - 6*G[0, 0, 0, z] + 4*Zeta[3]))


==> family_P13.txt <==
(* Two-loop planar master integrals for two off-shell bosons 
* J.M. Henn, K. Melnikov, V. Smirnov 
*
*
*  This is a Mathematica readable file with the integrals of the family P13 defined
*  in Eqs.(2.8, 2.9)  and Eqs.(7.33 - 7.62), in the physical region, through O(ep^4).
*  The results below are given for the ``f'' integrals  ( see definition just above Eq.(7.1) )
*  which means that the original integrals are multiplied by a factor 
*  (1+Pi^2/6*ep^2 + 32*Zeta[3]/3*ep^3+67*Pi^4*ep^4/360)*Exp[2*EulerGamma*ep]* ( (p1^2) )^(2*ep)

*   The parameters x,y,z are defined in Eq.(2.5) 

*)

Int[p13, 1] = -1 - ep*((2*I)*Pi - 2*G[-1, x] - 2*G[-y^(-1), x]) - 
     ep^2*(-2*Pi^2 - (4*I)*Pi*G[-1, x] - (4*I)*Pi*G[-y^(-1), x] + 
       4*G[-1, -1, x] + 4*G[-1, -y^(-1), x] + 4*G[-y^(-1), -1, x] + 
       4*G[-y^(-1), -y^(-1), x]) - ep^3*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[-1, x] + 
       4*Pi^2*G[-y^(-1), x] + (8*I)*Pi*G[-1, -1, x] + 
       (8*I)*Pi*G[-1, -y^(-1), x] + (8*I)*Pi*G[-y^(-1), -1, x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), x] - 8*G[-1, -1, -1, x] - 
       8*G[-1, -1, -y^(-1), x] - 8*G[-1, -y^(-1), -1, x] - 
       8*G[-1, -y^(-1), -y^(-1), x] - 8*G[-y^(-1), -1, -1, x] - 
       8*G[-y^(-1), -1, -y^(-1), x] - 8*G[-y^(-1), -y^(-1), -1, x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), x]) - 
     ep^4*((2*Pi^4)/3 + ((8*I)/3)*Pi^3*G[-1, x] + ((8*I)/3)*Pi^3*
        G[-y^(-1), x] - 8*Pi^2*G[-1, -1, x] - 8*Pi^2*G[-1, -y^(-1), x] - 
       8*Pi^2*G[-y^(-1), -1, x] - 8*Pi^2*G[-y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[-1, -1, -1, x] - (16*I)*Pi*G[-1, -1, -y^(-1), x] - 
       (16*I)*Pi*G[-1, -y^(-1), -1, x] - (16*I)*Pi*G[-1, -y^(-1), -y^(-1), 
         x] - (16*I)*Pi*G[-y^(-1), -1, -1, x] - 
       (16*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 16*G[-1, -1, -1, -1, x] + 
       16*G[-1, -1, -1, -y^(-1), x] + 16*G[-1, -1, -y^(-1), -1, x] + 
       16*G[-1, -1, -y^(-1), -y^(-1), x] + 16*G[-1, -y^(-1), -1, -1, x] + 
       16*G[-1, -y^(-1), -1, -y^(-1), x] + 16*G[-1, -y^(-1), -y^(-1), -1, 
         x] + 16*G[-1, -y^(-1), -y^(-1), -y^(-1), x] + 
       16*G[-y^(-1), -1, -1, -1, x] + 16*G[-y^(-1), -1, -1, -y^(-1), x] + 
       16*G[-y^(-1), -1, -y^(-1), -1, x] + 16*G[-y^(-1), -1, -y^(-1), 
         -y^(-1), x] + 16*G[-y^(-1), -y^(-1), -1, -1, x] + 
       16*G[-y^(-1), -y^(-1), -1, -y^(-1), x] + 
       16*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       16*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x])
 
Int[p13, 2] = -1 - (2*I)*ep*Pi + 2*ep^2*Pi^2 + ((4*I)/3)*ep^3*Pi^3 - 
     (2*ep^4*Pi^4)/3
 
Int[p13, 3] = -1 - ep*(-2*G[0, x] - 2*G[0, z]) - 
     ep^2*(4*G[0, x]*G[0, z] + 4*G[0, 0, x] + 4*G[0, 0, z]) - 
     ep^3*(-8*G[0, z]*G[0, 0, x] - 8*G[0, x]*G[0, 0, z] - 8*G[0, 0, 0, x] - 
       8*G[0, 0, 0, z]) - ep^4*(16*G[0, 0, x]*G[0, 0, z] + 
       16*G[0, z]*G[0, 0, 0, x] + 16*G[0, x]*G[0, 0, 0, z] + 
       16*G[0, 0, 0, 0, x] + 16*G[0, 0, 0, 0, z])
 
Int[p13, 4] = -1 - ep*((2*I)*Pi - 4*G[0, x] - 2*G[0, y]) - 
     ep^2*(-2*Pi^2 - (4*I)*Pi*G[0, y] + G[0, x]*((-8*I)*Pi + 8*G[0, y]) + 
       16*G[0, 0, x] + 4*G[0, 0, y]) - 
     ep^3*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[0, y] + (32*I)*Pi*G[0, 0, x] - 
       32*G[0, y]*G[0, 0, x] + G[0, x]*(8*Pi^2 + (16*I)*Pi*G[0, y] - 
         16*G[0, 0, y]) + (8*I)*Pi*G[0, 0, y] - 64*G[0, 0, 0, x] - 
       8*G[0, 0, 0, y]) - ep^4*((2*Pi^4)/3 + ((8*I)/3)*Pi^3*G[0, y] - 
       8*Pi^2*G[0, 0, y] + G[0, 0, x]*(-32*Pi^2 + 64*G[0, 0, y]) - 
       (128*I)*Pi*G[0, 0, 0, x] + G[0, y]*((-64*I)*Pi*G[0, 0, x] + 
         128*G[0, 0, 0, x]) - (16*I)*Pi*G[0, 0, 0, y] + 
       G[0, x]*(((16*I)/3)*Pi^3 - 16*Pi^2*G[0, y] - (32*I)*Pi*G[0, 0, y] + 
         32*G[0, 0, 0, y]) + 256*G[0, 0, 0, 0, x] + 16*G[0, 0, 0, 0, y])
 
Int[p13, 5] = -(ep^2*(G[-1, x]*G[0, y] - G[0, y]*G[-y^(-1), x] + 
        2*G[-1, 0, x] - 2*G[-y^(-1), 0, x])) - 
     ep^3*((4*I)*Pi*G[-1, 0, x] + G[-1, x]*((2*I)*Pi*G[0, y] - G[0, 0, y]) + 
       G[-y^(-1), x]*G[0, 0, y] - (4*I)*Pi*G[-y^(-1), 0, x] + 
       G[0, y]*((-2*I)*Pi*G[-y^(-1), x] - 2*G[-1, -1, x] - 2*G[-1, 0, x] + 
         G[-1, -y^(-1), x] - G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x]) - 4*G[-1, -1, 0, x] - G[-1, 0, -1, x] - 
       4*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] + 2*G[-1, -y^(-1), 0, x] - 
       2*G[-y^(-1), -1, 0, x] + G[-y^(-1), 0, -1, x] + 
       4*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), 0, x]) - ep^4*(2*G[-1, -1, x]*G[0, 0, y] - 
       G[-1, -y^(-1), x]*G[0, 0, y] + G[-1, 0, x]*(-4*Pi^2 + 2*G[0, 0, y]) + 
       4*Pi^2*G[-y^(-1), 0, x] + G[0, 0, y]*(G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x]) - 
       (8*I)*Pi*G[-1, -1, 0, x] - (2*I)*Pi*G[-1, 0, -1, x] - 
       (8*I)*Pi*G[-1, 0, 0, x] - (2*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-y^(-1), 0, -1, x] + (8*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (8*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + G[0, y]*(2*Pi^2*G[-y^(-1), x] - (4*I)*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 4*G[-1, -1, -1, x] + 
         4*G[-1, -1, 0, x] - 2*G[-1, -1, -y^(-1), x] + G[-1, 0, -1, x] + 
         4*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x] + G[-1, -y^(-1), -1, x] - 
         2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -1, -1, x] + 2*G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), 0, -1, x] - 
         4*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x]) + 8*G[-1, -1, -1, 0, x] + 
       2*G[-1, -1, 0, -1, x] + 8*G[-1, -1, 0, 0, x] + 
       2*G[-1, -1, 0, -y^(-1), x] - 4*G[-1, -1, -y^(-1), 0, x] + 
       2*G[-1, 0, -1, -1, x] + 2*G[-1, 0, -1, 0, x] + 
       2*G[-1, 0, -1, -y^(-1), x] + 2*G[-1, 0, 0, -1, x] + 
       8*G[-1, 0, 0, 0, x] + 2*G[-1, 0, 0, -y^(-1), x] + 
       2*G[-1, 0, -y^(-1), -1, x] + 2*G[-1, 0, -y^(-1), 0, x] + 
       2*G[-1, 0, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), -1, 0, x] - 
       G[-1, -y^(-1), 0, -1, x] - 4*G[-1, -y^(-1), 0, 0, x] - 
       G[-1, -y^(-1), 0, -y^(-1), x] - 4*G[-1, -y^(-1), -y^(-1), 0, x] + 
       4*G[-y^(-1), -1, -1, 0, x] + G[-y^(-1), -1, 0, -1, x] + 
       4*G[-y^(-1), -1, 0, 0, x] + G[-y^(-1), -1, 0, -y^(-1), x] - 
       2*G[-y^(-1), -1, -y^(-1), 0, x] - 2*G[-y^(-1), 0, -1, -1, x] - 
       2*G[-y^(-1), 0, -1, 0, x] - 2*G[-y^(-1), 0, -1, -y^(-1), x] - 
       2*G[-y^(-1), 0, 0, -1, x] - 8*G[-y^(-1), 0, 0, 0, x] - 
       2*G[-y^(-1), 0, 0, -y^(-1), x] - 2*G[-y^(-1), 0, -y^(-1), -1, x] - 
       2*G[-y^(-1), 0, -y^(-1), 0, x] - 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 4*G[-y^(-1), -y^(-1), -1, 0, x] - 
       2*G[-y^(-1), -y^(-1), 0, -1, x] - 8*G[-y^(-1), -y^(-1), 0, 0, x] - 
       2*G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       G[-1, x]*(-2*Pi^2*G[0, y] - (2*I)*Pi*G[0, 0, y] + G[0, 0, 0, y] - 
         6*Zeta[3]) + G[-y^(-1), x]*((2*I)*Pi*G[0, 0, y] - G[0, 0, 0, y] + 
         6*Zeta[3]))
 
Int[p13, 6] = -1 - ep*((2*I)*Pi - 2*G[0, x] - G[0, y]) - 
     ep^2*(-2*Pi^2 - (2*I)*Pi*G[0, y] + (G[-1, x]*G[0, y])/2 + 
       G[0, x]*((-4*I)*Pi + 2*G[0, y]) + (G[0, y]*G[-y^(-1), x])/2 + 
       G[-1, 0, x] + G[0, -1, x] + 4*G[0, 0, x] + G[0, 0, y] + 
       G[0, -y^(-1), x] + G[-y^(-1), 0, x]) - 
     ep^3*(((-4*I)/3)*Pi^3 + 2*Pi^2*G[0, y] + (2*I)*Pi*G[-1, 0, x] + 
       (2*I)*Pi*G[0, -1, x] + (8*I)*Pi*G[0, 0, x] + 
       G[0, x]*(4*Pi^2 + (4*I)*Pi*G[0, y] - 2*G[0, 0, y]) + 
       G[-1, x]*(I*Pi*G[0, y] - G[0, 0, y]/2) + (2*I)*Pi*G[0, 0, y] - 
       (G[-y^(-1), x]*G[0, 0, y])/2 + (2*I)*Pi*G[0, -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), 0, x] + G[0, y]*(I*Pi*G[-y^(-1), x] - 
         G[-1, -1, x] - G[-1, 0, x] + G[-1, -y^(-1), x]/2 - G[0, -1, x] - 
         4*G[0, 0, x] - G[0, -y^(-1), x] + G[-y^(-1), -1, x]/2 - 
         G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x]) - 2*G[-1, -1, 0, x] - 
       G[-1, 0, -1, x]/2 - 2*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x]/2 + 
       G[-1, -y^(-1), 0, x] - 2*G[0, -1, -1, x] - 2*G[0, -1, 0, x] - 
       2*G[0, -1, -y^(-1), x] - 2*G[0, 0, -1, x] - 8*G[0, 0, 0, x] - 
       G[0, 0, 0, y] - 2*G[0, 0, -y^(-1), x] - 2*G[0, -y^(-1), -1, x] - 
       2*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), x] + 
       G[-y^(-1), -1, 0, x] - G[-y^(-1), 0, -1, x]/2 - 
       2*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x]/2 - 
       2*G[-y^(-1), -y^(-1), 0, x] + 6*Zeta[3]) - 
     ep^4*((23*Pi^4)/30 - 2*Pi^2*G[0, 0, y] + G[-1, -1, x]*G[0, 0, y] - 
       (G[-1, -y^(-1), x]*G[0, 0, y])/2 + G[-1, 0, x]*
        (-2*Pi^2 + G[0, 0, y]) + G[0, -1, x]*(-2*Pi^2 + G[0, 0, y]) + 
       G[0, 0, x]*(-8*Pi^2 + 4*G[0, 0, y]) - 2*Pi^2*G[0, -y^(-1), x] - 
       2*Pi^2*G[-y^(-1), 0, x] + G[0, 0, y]*(G[0, -y^(-1), x] - 
         G[-y^(-1), -1, x]/2 + G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x]) - 
       (4*I)*Pi*G[-1, -1, 0, x] - I*Pi*G[-1, 0, -1, x] - 
       (4*I)*Pi*G[-1, 0, 0, x] - I*Pi*G[-1, 0, -y^(-1), x] + 
       (2*I)*Pi*G[-1, -y^(-1), 0, x] - (4*I)*Pi*G[0, -1, -1, x] - 
       (4*I)*Pi*G[0, -1, 0, x] - (4*I)*Pi*G[0, -1, -y^(-1), x] - 
       (4*I)*Pi*G[0, 0, -1, x] - (16*I)*Pi*G[0, 0, 0, x] - 
       (2*I)*Pi*G[0, 0, 0, y] - (4*I)*Pi*G[0, 0, -y^(-1), x] - 
       (4*I)*Pi*G[0, -y^(-1), -1, x] - (4*I)*Pi*G[0, -y^(-1), 0, x] - 
       (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, 0, x] - 
       I*Pi*G[-y^(-1), 0, -1, x] - (4*I)*Pi*G[-y^(-1), 0, 0, x] - 
       I*Pi*G[-y^(-1), 0, -y^(-1), x] - (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       G[0, y]*(-(Pi^2*G[-y^(-1), x]) - (2*I)*Pi*G[-1, -1, x] - 
         (2*I)*Pi*G[-1, 0, x] + I*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[0, -1, x] - (8*I)*Pi*G[0, 0, x] - 
         (2*I)*Pi*G[0, -y^(-1), x] + I*Pi*G[-y^(-1), -1, x] - 
         (2*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         2*G[-1, -1, -1, x] + 2*G[-1, -1, 0, x] - G[-1, -1, -y^(-1), x] + 
         G[-1, 0, -1, x]/2 + 2*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x]/2 + 
         G[-1, -y^(-1), -1, x]/2 - G[-1, -y^(-1), 0, x] - 
         G[-1, -y^(-1), -y^(-1), x] + 2*G[0, -1, -1, x] + 2*G[0, -1, 0, x] - 
         G[0, -1, -y^(-1), x] + 2*G[0, 0, -1, x] + 8*G[0, 0, 0, x] + 
         2*G[0, 0, -y^(-1), x] - G[0, -y^(-1), -1, x] + 
         2*G[0, -y^(-1), 0, x] + 2*G[0, -y^(-1), -y^(-1), x] - 
         G[-y^(-1), -1, -1, x] - G[-y^(-1), -1, 0, x] + 
         G[-y^(-1), -1, -y^(-1), x]/2 + G[-y^(-1), 0, -1, x]/2 + 
         2*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x]/2 - 
         G[-y^(-1), -y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), -y^(-1), x]) + 4*G[-1, -1, -1, 0, x] + 
       G[-1, -1, 0, -1, x] + 4*G[-1, -1, 0, 0, x] + G[-1, -1, 0, -y^(-1), 
        x] - 2*G[-1, -1, -y^(-1), 0, x] + G[-1, 0, -1, -1, x] + 
       G[-1, 0, -1, 0, x] + G[-1, 0, -1, -y^(-1), x] + G[-1, 0, 0, -1, x] + 
       4*G[-1, 0, 0, 0, x] + G[-1, 0, 0, -y^(-1), x] + 
       G[-1, 0, -y^(-1), -1, x] + G[-1, 0, -y^(-1), 0, x] + 
       G[-1, 0, -y^(-1), -y^(-1), x] + G[-1, -y^(-1), -1, 0, x] - 
       G[-1, -y^(-1), 0, -1, x]/2 - 2*G[-1, -y^(-1), 0, 0, x] - 
       G[-1, -y^(-1), 0, -y^(-1), x]/2 - 2*G[-1, -y^(-1), -y^(-1), 0, x] + 
       4*G[0, -1, -1, -1, x] + 4*G[0, -1, -1, 0, x] + 
       4*G[0, -1, -1, -y^(-1), x] + G[0, -1, 0, -1, x] + 
       4*G[0, -1, 0, 0, x] + G[0, -1, 0, -y^(-1), x] + 
       4*G[0, -1, -y^(-1), -1, x] - 2*G[0, -1, -y^(-1), 0, x] + 
       4*G[0, -1, -y^(-1), -y^(-1), x] + 4*G[0, 0, -1, -1, x] + 
       4*G[0, 0, -1, 0, x] + 4*G[0, 0, -1, -y^(-1), x] + 
       4*G[0, 0, 0, -1, x] + 16*G[0, 0, 0, 0, x] + G[0, 0, 0, 0, y] + 
       4*G[0, 0, 0, -y^(-1), x] + 4*G[0, 0, -y^(-1), -1, x] + 
       4*G[0, 0, -y^(-1), 0, x] + 4*G[0, 0, -y^(-1), -y^(-1), x] + 
       4*G[0, -y^(-1), -1, -1, x] - 2*G[0, -y^(-1), -1, 0, x] + 
       4*G[0, -y^(-1), -1, -y^(-1), x] + G[0, -y^(-1), 0, -1, x] + 
       4*G[0, -y^(-1), 0, 0, x] + G[0, -y^(-1), 0, -y^(-1), x] + 
       4*G[0, -y^(-1), -y^(-1), -1, x] + 4*G[0, -y^(-1), -y^(-1), 0, x] + 
       4*G[0, -y^(-1), -y^(-1), -y^(-1), x] - 2*G[-y^(-1), -1, -1, 0, x] - 
       G[-y^(-1), -1, 0, -1, x]/2 - 2*G[-y^(-1), -1, 0, 0, x] - 
       G[-y^(-1), -1, 0, -y^(-1), x]/2 + G[-y^(-1), -1, -y^(-1), 0, x] + 
       G[-y^(-1), 0, -1, -1, x] + G[-y^(-1), 0, -1, 0, x] + 
       G[-y^(-1), 0, -1, -y^(-1), x] + G[-y^(-1), 0, 0, -1, x] + 
       4*G[-y^(-1), 0, 0, 0, x] + G[-y^(-1), 0, 0, -y^(-1), x] + 
       G[-y^(-1), 0, -y^(-1), -1, x] + G[-y^(-1), 0, -y^(-1), 0, x] + 
       G[-y^(-1), 0, -y^(-1), -y^(-1), x] - 2*G[-y^(-1), -y^(-1), -1, 0, x] + 
       G[-y^(-1), -y^(-1), 0, -1, x] + 4*G[-y^(-1), -y^(-1), 0, 0, x] + 
       G[-y^(-1), -y^(-1), 0, -y^(-1), x] + 4*G[-y^(-1), -y^(-1), -y^(-1), 0, 
         x] + G[0, x]*(((8*I)/3)*Pi^3 - 4*Pi^2*G[0, y] - 
         (4*I)*Pi*G[0, 0, y] + 2*G[0, 0, 0, y] - 12*Zeta[3]) + 
       G[0, y]*(((4*I)/3)*Pi^3 - 6*Zeta[3]) + G[-y^(-1), x]*
        ((-I)*Pi*G[0, 0, y] + G[0, 0, 0, y]/2 - 3*Zeta[3]) + 
       G[-1, x]*(-(Pi^2*G[0, y]) - I*Pi*G[0, 0, y] + G[0, 0, 0, y]/2 - 
         3*Zeta[3]) + (12*I)*Pi*Zeta[3])
 
Int[p13, 7] = -(ep*((-I/2)*Pi - G[0, x]/2 - G[0, z]/2)) - 
     ep^2*((2*Pi^2)/3 + G[0, x]*((-I/2)*Pi + G[0, z]/2) - (I/2)*Pi*G[0, z] + 
       (I/2)*Pi*G[-z^(-1), x] + (G[0, z]*G[-z^(-1), x])/2 + G[0, 0, x]/2 + 
       G[0, 0, z]/2 + G[-z^(-1), 0, x]/2) - 
     ep^3*((I/2)*Pi^3 + (Pi^2*G[0, z])/3 + (I/2)*Pi*G[0, 0, x] + 
       G[-z^(-1), x]*((-2*Pi^2)/3 - G[0, 0, z]/2) + 
       G[0, x]*(Pi^2/3 + (I/2)*Pi*G[0, z] - G[0, 0, z]/2) + 
       (I/2)*Pi*G[0, 0, z] - (I/2)*Pi*G[0, -z^(-1), x] + 
       (I/2)*Pi*G[-z^(-1), 0, x] + G[0, z]*((I/2)*Pi*G[-z^(-1), x] - 
         G[0, 0, x]/2 - G[0, -z^(-1), x]/2 - G[-z^(-1), 0, x]/2 - 
         G[-z^(-1), -z^(-1), x]/2) - (I/2)*Pi*G[-z^(-1), -z^(-1), x] - 
       G[0, 0, 0, x]/2 - G[0, 0, 0, z]/2 - G[0, -z^(-1), 0, x]/2 - 
       G[-z^(-1), 0, 0, x]/2 - G[-z^(-1), -z^(-1), 0, x]/2 + Zeta[3]) - 
     ep^4*((-17*Pi^4)/60 + G[0, 0, x]*(-Pi^2/3 + G[0, 0, z]/2) - 
       (Pi^2*G[0, 0, z])/3 + (2*Pi^2*G[0, -z^(-1), x])/3 - 
       (Pi^2*G[-z^(-1), 0, x])/3 + G[0, 0, z]*(G[0, -z^(-1), x]/2 + 
         G[-z^(-1), 0, x]/2 + G[-z^(-1), -z^(-1), x]/2) + 
       (2*Pi^2*G[-z^(-1), -z^(-1), x])/3 - (I/2)*Pi*G[0, 0, 0, x] - 
       (I/2)*Pi*G[0, 0, 0, z] + (I/2)*Pi*G[0, 0, -z^(-1), x] - 
       (I/2)*Pi*G[0, -z^(-1), 0, x] + (I/2)*Pi*G[0, -z^(-1), -z^(-1), x] - 
       (I/2)*Pi*G[-z^(-1), 0, 0, x] + (I/2)*Pi*G[-z^(-1), 0, -z^(-1), x] - 
       (I/2)*Pi*G[-z^(-1), -z^(-1), 0, x] + 
       G[0, z]*(-(Pi^2*G[-z^(-1), x])/3 - (I/2)*Pi*G[0, 0, x] - 
         (I/2)*Pi*G[0, -z^(-1), x] - (I/2)*Pi*G[-z^(-1), 0, x] - 
         (I/2)*Pi*G[-z^(-1), -z^(-1), x] + G[0, 0, 0, x]/2 + 
         G[0, 0, -z^(-1), x]/2 + G[0, -z^(-1), 0, x]/2 + 
         G[0, -z^(-1), -z^(-1), x]/2 + G[-z^(-1), 0, 0, x]/2 + 
         G[-z^(-1), 0, -z^(-1), x]/2 + G[-z^(-1), -z^(-1), 0, x]/2 + 
         G[-z^(-1), -z^(-1), -z^(-1), x]/2) + 
       (I/2)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + G[0, 0, 0, 0, x]/2 + 
       G[0, 0, 0, 0, z]/2 + G[0, 0, -z^(-1), 0, x]/2 + 
       G[0, -z^(-1), 0, 0, x]/2 + G[0, -z^(-1), -z^(-1), 0, x]/2 + 
       G[-z^(-1), 0, 0, 0, x]/2 + G[-z^(-1), 0, -z^(-1), 0, x]/2 + 
       G[-z^(-1), -z^(-1), 0, 0, x]/2 + G[-z^(-1), -z^(-1), -z^(-1), 0, x]/
        2 + G[0, z]*((I/6)*Pi^3 - Zeta[3]) + G[-z^(-1), x]*
        ((-I/2)*Pi^3 - (I/2)*Pi*G[0, 0, z] + G[0, 0, 0, z]/2 - Zeta[3]) + 
       G[0, x]*((I/6)*Pi^3 - (Pi^2*G[0, z])/3 - (I/2)*Pi*G[0, 0, z] + 
         G[0, 0, 0, z]/2 - Zeta[3]) + I*Pi*Zeta[3])
 
Int[p13, 8] = -(ep*((-I/2)*Pi + G[0, x]/2 + G[0, y]/2 - G[0, z]/2)) - 
     ep^2*(Pi^2/3 + G[0, y]*((I/2)*Pi - G[0, z]/2) + 
       G[0, x]*(((3*I)/2)*Pi - (3*G[0, y])/2 + G[0, z]/2) + 
       (I/2)*Pi*G[0, z] + (I/2)*Pi*G[-(z/y), x] - (G[0, y]*G[-(z/y), x])/2 + 
       (G[0, z]*G[-(z/y), x])/2 - (5*G[0, 0, x])/2 - G[0, 0, y]/2 + 
       (3*G[0, 0, z])/2 - G[-(z/y), 0, x]/2) - 
     ep^3*((I/6)*Pi^3 - (Pi^2*G[0, z])/3 - ((9*I)/2)*Pi*G[0, 0, x] - 
       (I/2)*Pi*G[0, 0, y] + (G[0, z]*G[0, 0, y])/2 + 
       G[0, x]*(-Pi^2 - ((3*I)/2)*Pi*G[0, z] + G[0, y]*(((-3*I)/2)*Pi + 
           (3*G[0, z])/2) + (3*G[0, 0, y])/2 - (5*G[0, 0, z])/2) + 
       G[-(z/y), x]*(-Pi^2/3 + G[0, 0, y]/2 - (3*G[0, 0, z])/2) + 
       G[0, y]*(-Pi^2/3 - (I/2)*Pi*G[0, z] + G[0, 0, z]/2) - 
       (I/2)*Pi*G[0, 0, z] - ((3*I)/2)*Pi*G[0, -(z/y), x] - 
       ((3*I)/2)*Pi*G[-(z/y), 0, x] + G[0, z]*((-I/2)*Pi*G[-(z/y), x] + 
         G[0, 0, x]/2 - (3*G[0, -(z/y), x])/2 - G[-(z/y), 0, x]/2 - 
         G[-(z/y), -(z/y), x]/2) + G[0, y]*((-I/2)*Pi*G[-(z/y), x] + 
         (G[0, z]*G[-(z/y), x])/2 + (9*G[0, 0, x])/2 + (3*G[0, -(z/y), x])/
          2 + (3*G[-(z/y), 0, x])/2 + G[-(z/y), -(z/y), x]/2) - 
       (I/2)*Pi*G[-(z/y), -(z/y), x] + (19*G[0, 0, 0, x])/2 + 
       G[0, 0, 0, y]/2 - (7*G[0, 0, 0, z])/2 + (3*G[0, -(z/y), 0, x])/2 + 
       (5*G[-(z/y), 0, 0, x])/2 + G[-(z/y), -(z/y), 0, x]/2 - Zeta[3]) - 
     ep^4*(-Pi^4/20 + G[0, 0, y]*(Pi^2/3 - G[0, 0, z]/2) + 
       (Pi^2*G[0, 0, z])/3 + G[0, 0, x]*(3*Pi^2 - (9*G[0, 0, y])/2 + 
         (7*G[0, 0, z])/2) + Pi^2*G[0, -(z/y), x] + Pi^2*G[-(z/y), 0, x] + 
       G[0, 0, y]*((-3*G[0, -(z/y), x])/2 - (3*G[-(z/y), 0, x])/2 - 
         G[-(z/y), -(z/y), x]/2) + (Pi^2*G[-(z/y), -(z/y), x])/3 + 
       G[0, 0, z]*((9*G[0, -(z/y), x])/2 + (5*G[-(z/y), 0, x])/2 + 
         (3*G[-(z/y), -(z/y), x])/2) + ((27*I)/2)*Pi*G[0, 0, 0, x] + 
       G[0, z]*((I/2)*Pi*G[0, 0, y] - G[0, 0, 0, y]/2) + 
       (I/2)*Pi*G[0, 0, 0, y] + (I/2)*Pi*G[0, 0, 0, z] + 
       ((9*I)/2)*Pi*G[0, 0, -(z/y), x] + ((9*I)/2)*Pi*G[0, -(z/y), 0, x] + 
       ((3*I)/2)*Pi*G[0, -(z/y), -(z/y), x] + ((9*I)/2)*Pi*
        G[-(z/y), 0, 0, x] + ((3*I)/2)*Pi*G[-(z/y), 0, -(z/y), x] + 
       ((3*I)/2)*Pi*G[-(z/y), -(z/y), 0, x] + 
       G[0, y]*(((9*I)/2)*Pi*G[0, 0, x] + G[-(z/y), x]*
          (Pi^2/3 - G[0, 0, z]/2) + ((3*I)/2)*Pi*G[0, -(z/y), x] + 
         ((3*I)/2)*Pi*G[-(z/y), 0, x] + G[0, z]*((I/2)*Pi*G[-(z/y), x] - 
           (9*G[0, 0, x])/2 - (3*G[0, -(z/y), x])/2 - (3*G[-(z/y), 0, x])/2 - 
           G[-(z/y), -(z/y), x]/2) + (I/2)*Pi*G[-(z/y), -(z/y), x] - 
         (27*G[0, 0, 0, x])/2 - (9*G[0, 0, -(z/y), x])/2 - 
         (9*G[0, -(z/y), 0, x])/2 - (3*G[0, -(z/y), -(z/y), x])/2 - 
         (9*G[-(z/y), 0, 0, x])/2 - (3*G[-(z/y), 0, -(z/y), x])/2 - 
         (3*G[-(z/y), -(z/y), 0, x])/2 - G[-(z/y), -(z/y), -(z/y), x]/2) + 
       G[0, z]*(((9*I)/2)*Pi*G[0, 0, x] + G[-(z/y), x]*
          (Pi^2/3 - G[0, 0, y]/2) + ((3*I)/2)*Pi*G[0, -(z/y), x] + 
         ((3*I)/2)*Pi*G[-(z/y), 0, x] + (I/2)*Pi*G[-(z/y), -(z/y), x] - 
         (11*G[0, 0, 0, x])/2 + (9*G[0, 0, -(z/y), x])/2 + 
         (3*G[0, -(z/y), 0, x])/2 + (3*G[0, -(z/y), -(z/y), x])/2 - 
         G[-(z/y), 0, 0, x]/2 + (3*G[-(z/y), 0, -(z/y), x])/2 + 
         G[-(z/y), -(z/y), 0, x]/2 + G[-(z/y), -(z/y), -(z/y), x]/2) + 
       (I/2)*Pi*G[-(z/y), -(z/y), -(z/y), x] - (65*G[0, 0, 0, 0, x])/2 - 
       G[0, 0, 0, 0, y]/2 + (15*G[0, 0, 0, 0, z])/2 - 
       (9*G[0, 0, -(z/y), 0, x])/2 - (15*G[0, -(z/y), 0, 0, x])/2 - 
       (3*G[0, -(z/y), -(z/y), 0, x])/2 - (19*G[-(z/y), 0, 0, 0, x])/2 - 
       (3*G[-(z/y), 0, -(z/y), 0, x])/2 - (5*G[-(z/y), -(z/y), 0, 0, x])/2 - 
       G[-(z/y), -(z/y), -(z/y), 0, x]/2 - I*Pi*Zeta[3] + 
       G[0, z]*((-I/6)*Pi^3 + Zeta[3]) + G[0, y]*((-I/6)*Pi^3 + 
         (Pi^2*G[0, z])/3 + (I/2)*Pi*G[0, 0, z] - G[0, 0, 0, z]/2 + 
         Zeta[3]) + G[-(z/y), x]*((-I/6)*Pi^3 + (I/2)*Pi*G[0, 0, y] + 
         (I/2)*Pi*G[0, 0, z] - G[0, 0, 0, y]/2 + (7*G[0, 0, 0, z])/2 + 
         Zeta[3]) + G[0, x]*((-I/2)*Pi^3 + G[0, z]*
          (Pi^2 - (3*G[0, 0, y])/2) + ((3*I)/2)*Pi*G[0, 0, y] + 
         G[0, y]*(Pi^2 + ((3*I)/2)*Pi*G[0, z] - (3*G[0, 0, z])/2) + 
         ((3*I)/2)*Pi*G[0, 0, z] - (3*G[0, 0, 0, y])/2 + 
         (13*G[0, 0, 0, z])/2 + 3*Zeta[3]))
 
Int[p13, 9] = -(ep^2*(G[-1, x]*G[0, y] - G[0, y]*G[-y^(-1), x] + 
        2*G[-1, 0, x] - 2*G[-y^(-1), 0, x])) - 
     ep^3*((4*I)*Pi*G[-1, 0, x] + G[-1, x]*((2*I)*Pi*G[0, y] - 
         2*G[0, 0, y]) + 2*G[-y^(-1), x]*G[0, 0, y] - 
       (4*I)*Pi*G[-y^(-1), 0, x] + G[0, y]*((-2*I)*Pi*G[-y^(-1), x] - 
         2*G[-1, -1, x] - 4*G[-1, 0, x] + G[-1, -y^(-1), x] - G[0, -1, x] + 
         G[0, -y^(-1), x] - G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x]) - 4*G[-1, -1, 0, x] - G[-1, 0, -1, x] - 
       8*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] + 2*G[-1, -y^(-1), 0, x] - 
       2*G[0, -1, 0, x] + 2*G[0, -y^(-1), 0, x] - 2*G[-y^(-1), -1, 0, x] + 
       G[-y^(-1), 0, -1, x] + 8*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), 
        x] + 4*G[-y^(-1), -y^(-1), 0, x]) - 
     ep^4*(4*G[-1, -1, x]*G[0, 0, y] - 2*G[-1, -y^(-1), x]*G[0, 0, y] + 
       2*G[0, -1, x]*G[0, 0, y] + G[-1, 0, x]*(-4*Pi^2 + 8*G[0, 0, y]) + 
       4*Pi^2*G[-y^(-1), 0, x] + G[0, 0, y]*(-2*G[0, -y^(-1), x] + 
         2*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x]) - (8*I)*Pi*G[-1, -1, 0, x] - 
       (2*I)*Pi*G[-1, 0, -1, x] - (16*I)*Pi*G[-1, 0, 0, x] - 
       (2*I)*Pi*G[-1, 0, -y^(-1), x] + (4*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (4*I)*Pi*G[0, -1, 0, x] + G[-y^(-1), x]*((4*I)*Pi*G[0, 0, y] - 
         4*G[0, 0, 0, y]) + G[-1, x]*(-2*Pi^2*G[0, y] - (4*I)*Pi*G[0, 0, y] + 
         4*G[0, 0, 0, y]) + (4*I)*Pi*G[0, -y^(-1), 0, x] - 
       (4*I)*Pi*G[-y^(-1), -1, 0, x] + (2*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (16*I)*Pi*G[-y^(-1), 0, 0, x] + (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + G[0, y]*(2*Pi^2*G[-y^(-1), x] - 
         (4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[0, -1, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (8*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         4*G[-1, -1, -1, x] + 8*G[-1, -1, 0, x] - 2*G[-1, -1, -y^(-1), x] + 
         2*G[-1, 0, -1, x] + 16*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] + 
         G[-1, -y^(-1), -1, x] - 4*G[-1, -y^(-1), 0, x] - 
         2*G[-1, -y^(-1), -y^(-1), x] + 2*G[0, -1, -1, x] + 
         4*G[0, -1, 0, x] - G[0, -1, -y^(-1), x] + G[0, 0, -1, x] - 
         G[0, 0, -y^(-1), x] + G[0, -y^(-1), -1, x] - 4*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -1, -1, x] + 
         4*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), 0, -1, x] - 16*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), -y^(-1), -1, x] - 
         8*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x]) + 
       8*G[-1, -1, -1, 0, x] + 2*G[-1, -1, 0, -1, x] + 
       16*G[-1, -1, 0, 0, x] + 2*G[-1, -1, 0, -y^(-1), x] - 
       4*G[-1, -1, -y^(-1), 0, x] + 2*G[-1, 0, -1, -1, x] + 
       4*G[-1, 0, -1, 0, x] + 2*G[-1, 0, -1, -y^(-1), x] + 
       G[-1, 0, 0, -1, x] + 32*G[-1, 0, 0, 0, x] + G[-1, 0, 0, -y^(-1), x] + 
       2*G[-1, 0, -y^(-1), -1, x] - 2*G[-1, 0, -y^(-1), 0, x] + 
       2*G[-1, 0, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), -1, 0, x] - 
       G[-1, -y^(-1), 0, -1, x] - 8*G[-1, -y^(-1), 0, 0, x] - 
       G[-1, -y^(-1), 0, -y^(-1), x] - 4*G[-1, -y^(-1), -y^(-1), 0, x] + 
       4*G[0, -1, -1, 0, x] + G[0, -1, 0, -1, x] + 8*G[0, -1, 0, 0, x] + 
       G[0, -1, 0, -y^(-1), x] - 2*G[0, -1, -y^(-1), 0, x] + 
       2*G[0, 0, -1, 0, x] - 2*G[0, 0, -y^(-1), 0, x] + 
       2*G[0, -y^(-1), -1, 0, x] - G[0, -y^(-1), 0, -1, x] - 
       8*G[0, -y^(-1), 0, 0, x] - G[0, -y^(-1), 0, -y^(-1), x] - 
       4*G[0, -y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), -1, -1, 0, x] + 
       G[-y^(-1), -1, 0, -1, x] + 8*G[-y^(-1), -1, 0, 0, x] + 
       G[-y^(-1), -1, 0, -y^(-1), x] - 2*G[-y^(-1), -1, -y^(-1), 0, x] - 
       2*G[-y^(-1), 0, -1, -1, x] + 2*G[-y^(-1), 0, -1, 0, x] - 
       2*G[-y^(-1), 0, -1, -y^(-1), x] - G[-y^(-1), 0, 0, -1, x] - 
       32*G[-y^(-1), 0, 0, 0, x] - G[-y^(-1), 0, 0, -y^(-1), x] - 
       2*G[-y^(-1), 0, -y^(-1), -1, x] - 4*G[-y^(-1), 0, -y^(-1), 0, x] - 
       2*G[-y^(-1), 0, -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), -1, 0, x] - 2*G[-y^(-1), -y^(-1), 0, -1, x] - 
       16*G[-y^(-1), -y^(-1), 0, 0, x] - 2*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - 8*G[-y^(-1), -y^(-1), -y^(-1), 0, x])
 
Int[p13, 10] = -1 - ep*((2*I)*Pi - G[-1, x] - G[-y^(-1), x]) - 
     ep^2*(-2*Pi^2 + G[-1, x]*((-2*I)*Pi - G[0, y]/2) - 
       (2*I)*Pi*G[-y^(-1), x] - (G[0, y]*G[-y^(-1), x])/2 + 2*G[-1, -1, x] - 
       G[-1, 0, x] + 2*G[-1, -y^(-1), x] - G[0, -1, x] - G[0, -y^(-1), x] + 
       2*G[-y^(-1), -1, x] - G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x]) - 
     ep^3*(((-4*I)/3)*Pi^3 + (4*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] + 
       (4*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[0, -1, x] + 
       G[-y^(-1), x]*(2*Pi^2 + G[0, 0, y]) + 
       G[-1, x]*(2*Pi^2 - I*Pi*G[0, y] + G[0, 0, y]) - 
       (2*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[-y^(-1), -1, x] - 
       (2*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       G[0, y]*((-I)*Pi*G[-y^(-1), x] + G[-1, -1, x] + 2*G[-1, 0, x] - 
         G[-1, -y^(-1), x]/2 + G[0, -1, x]/2 + G[0, -y^(-1), x]/2 - 
         G[-y^(-1), -1, x]/2 + 2*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x]) - 
       4*G[-1, -1, -1, x] + 2*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] + 
       G[-1, 0, -1, x]/2 + 4*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x]/2 - 
       4*G[-1, -y^(-1), -1, x] - G[-1, -y^(-1), 0, x] - 
       4*G[-1, -y^(-1), -y^(-1), x] + 2*G[0, -1, -1, x] + G[0, -1, 0, x] + 
       2*G[0, -1, -y^(-1), x] + G[0, 0, -1, x] + G[0, 0, -y^(-1), x] + 
       2*G[0, -y^(-1), -1, x] + G[0, -y^(-1), 0, x] + 
       2*G[0, -y^(-1), -y^(-1), x] - 4*G[-y^(-1), -1, -1, x] - 
       G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, -y^(-1), x] + 
       G[-y^(-1), 0, -1, x]/2 + 4*G[-y^(-1), 0, 0, x] + 
       G[-y^(-1), 0, -y^(-1), x]/2 - 4*G[-y^(-1), -y^(-1), -1, x] + 
       2*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x]) - 
     ep^4*((2*Pi^4)/3 + G[-1, 0, x]*(2*Pi^2 - 4*G[0, 0, y]) + 
       G[-1, -1, x]*(-4*Pi^2 - 2*G[0, 0, y]) + G[0, -1, x]*
        (2*Pi^2 - G[0, 0, y]) + G[-1, -y^(-1), x]*(-4*Pi^2 + G[0, 0, y]) + 
       2*Pi^2*G[0, -y^(-1), x] - 4*Pi^2*G[-y^(-1), -1, x] + 
       2*Pi^2*G[-y^(-1), 0, x] + G[0, 0, y]*(-G[0, -y^(-1), x] + 
         G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x]) - 
       4*Pi^2*G[-y^(-1), -y^(-1), x] - (8*I)*Pi*G[-1, -1, -1, x] + 
       (4*I)*Pi*G[-1, -1, 0, x] - (8*I)*Pi*G[-1, -1, -y^(-1), x] + 
       I*Pi*G[-1, 0, -1, x] + (8*I)*Pi*G[-1, 0, 0, x] + 
       I*Pi*G[-1, 0, -y^(-1), x] - (8*I)*Pi*G[-1, -y^(-1), -1, x] - 
       (2*I)*Pi*G[-1, -y^(-1), 0, x] - (8*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[0, -1, -1, x] + (2*I)*Pi*G[0, -1, 0, x] + 
       (4*I)*Pi*G[0, -1, -y^(-1), x] + (2*I)*Pi*G[0, 0, -1, x] + 
       G[-y^(-1), x]*(((4*I)/3)*Pi^3 + (2*I)*Pi*G[0, 0, y] - 
         2*G[0, 0, 0, y]) + G[-1, x]*(((4*I)/3)*Pi^3 + Pi^2*G[0, y] + 
         (2*I)*Pi*G[0, 0, y] - 2*G[0, 0, 0, y]) + 
       (2*I)*Pi*G[0, 0, -y^(-1), x] + (4*I)*Pi*G[0, -y^(-1), -1, x] + 
       (2*I)*Pi*G[0, -y^(-1), 0, x] + (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -1, -1, x] - (2*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (8*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + I*Pi*G[-y^(-1), 0, -1, x] + 
       (8*I)*Pi*G[-y^(-1), 0, 0, x] + I*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + G[0, y]*(Pi^2*G[-y^(-1), x] + (2*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] - I*Pi*G[-1, -y^(-1), x] + I*Pi*G[0, -1, x] + 
         I*Pi*G[0, -y^(-1), x] - I*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         2*G[-1, -1, -1, x] - 4*G[-1, -1, 0, x] + G[-1, -1, -y^(-1), x] - 
         G[-1, 0, -1, x] - 8*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x]/2 - 
         G[-1, -y^(-1), -1, x]/2 + 2*G[-1, -y^(-1), 0, x] + 
         G[-1, -y^(-1), -y^(-1), x] - G[0, -1, -1, x] - 2*G[0, -1, 0, x] + 
         G[0, -1, -y^(-1), x]/2 - G[0, 0, -1, x]/2 - G[0, 0, -y^(-1), x]/2 + 
         G[0, -y^(-1), -1, x]/2 - 2*G[0, -y^(-1), 0, x] - 
         G[0, -y^(-1), -y^(-1), x] + G[-y^(-1), -1, -1, x] + 
         2*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x]/2 + 
         G[-y^(-1), 0, -1, x]/2 - 8*G[-y^(-1), 0, 0, x] - 
         G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), -y^(-1), -1, x] - 
         4*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -y^(-1), x]) - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 8*G[-1, -1, -1, -1, x] - 
       4*G[-1, -1, -1, 0, x] + 8*G[-1, -1, -1, -y^(-1), x] - 
       G[-1, -1, 0, -1, x] - 8*G[-1, -1, 0, 0, x] - G[-1, -1, 0, -y^(-1), 
        x] + 8*G[-1, -1, -y^(-1), -1, x] + 2*G[-1, -1, -y^(-1), 0, x] + 
       8*G[-1, -1, -y^(-1), -y^(-1), x] - G[-1, 0, -1, -1, x] - 
       2*G[-1, 0, -1, 0, x] - G[-1, 0, -1, -y^(-1), x] - 
       G[-1, 0, 0, -1, x]/2 - 16*G[-1, 0, 0, 0, x] - G[-1, 0, 0, -y^(-1), x]/
        2 - G[-1, 0, -y^(-1), -1, x] + G[-1, 0, -y^(-1), 0, x] - 
       G[-1, 0, -y^(-1), -y^(-1), x] + 8*G[-1, -y^(-1), -1, -1, x] - 
       G[-1, -y^(-1), -1, 0, x] + 8*G[-1, -y^(-1), -1, -y^(-1), x] + 
       G[-1, -y^(-1), 0, -1, x]/2 + 4*G[-1, -y^(-1), 0, 0, x] + 
       G[-1, -y^(-1), 0, -y^(-1), x]/2 + 8*G[-1, -y^(-1), -y^(-1), -1, x] + 
       2*G[-1, -y^(-1), -y^(-1), 0, x] + 8*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 4*G[0, -1, -1, -1, x] - 2*G[0, -1, -1, 0, x] - 
       4*G[0, -1, -1, -y^(-1), x] - G[0, -1, 0, -1, x]/2 - 
       4*G[0, -1, 0, 0, x] - G[0, -1, 0, -y^(-1), x]/2 - 
       4*G[0, -1, -y^(-1), -1, x] + G[0, -1, -y^(-1), 0, x] - 
       4*G[0, -1, -y^(-1), -y^(-1), x] - 2*G[0, 0, -1, -1, x] - 
       G[0, 0, -1, 0, x] - 2*G[0, 0, -1, -y^(-1), x] - G[0, 0, 0, -1, x] - 
       G[0, 0, 0, -y^(-1), x] - 2*G[0, 0, -y^(-1), -1, x] - 
       G[0, 0, -y^(-1), 0, x] - 2*G[0, 0, -y^(-1), -y^(-1), x] - 
       4*G[0, -y^(-1), -1, -1, x] + G[0, -y^(-1), -1, 0, x] - 
       4*G[0, -y^(-1), -1, -y^(-1), x] - G[0, -y^(-1), 0, -1, x]/2 - 
       4*G[0, -y^(-1), 0, 0, x] - G[0, -y^(-1), 0, -y^(-1), x]/2 - 
       4*G[0, -y^(-1), -y^(-1), -1, x] - 2*G[0, -y^(-1), -y^(-1), 0, x] - 
       4*G[0, -y^(-1), -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -1, -1, -1, x] + 
       2*G[-y^(-1), -1, -1, 0, x] + 8*G[-y^(-1), -1, -1, -y^(-1), x] + 
       G[-y^(-1), -1, 0, -1, x]/2 + 4*G[-y^(-1), -1, 0, 0, x] + 
       G[-y^(-1), -1, 0, -y^(-1), x]/2 + 8*G[-y^(-1), -1, -y^(-1), -1, x] - 
       G[-y^(-1), -1, -y^(-1), 0, x] + 8*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - G[-y^(-1), 0, -1, -1, x] + G[-y^(-1), 0, -1, 0, x] - 
       G[-y^(-1), 0, -1, -y^(-1), x] - G[-y^(-1), 0, 0, -1, x]/2 - 
       16*G[-y^(-1), 0, 0, 0, x] - G[-y^(-1), 0, 0, -y^(-1), x]/2 - 
       G[-y^(-1), 0, -y^(-1), -1, x] - 2*G[-y^(-1), 0, -y^(-1), 0, x] - 
       G[-y^(-1), 0, -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -y^(-1), -1, -1, 
         x] + 2*G[-y^(-1), -y^(-1), -1, 0, x] + 
       8*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - G[-y^(-1), -y^(-1), 0, -1, 
        x] - 8*G[-y^(-1), -y^(-1), 0, 0, x] - G[-y^(-1), -y^(-1), 0, -y^(-1), 
        x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x])
 
Int[p13, 11] = -(ep*((-I/2)*Pi - G[0, x]/2 - G[0, z]/2)) - 
     ep^2*((5*Pi^2)/12 + G[0, x]*G[0, z] + (I/2)*Pi*G[-z^(-1), x] + 
       (G[0, z]*G[-z^(-1), x])/2 + G[0, 0, x] + G[0, 0, z] + 
       G[-z^(-1), 0, x]/2) - ep^3*((I/6)*Pi^3 + G[-z^(-1), x]*
        ((-5*Pi^2)/12 - G[0, 0, z]) - 2*G[0, x]*G[0, 0, z] + 
       G[0, z]*(-2*G[0, 0, x] - G[-z^(-1), 0, x] - G[-z^(-1), -z^(-1), x]/
          2) - (I/2)*Pi*G[-z^(-1), -z^(-1), x] - 2*G[0, 0, 0, x] - 
       2*G[0, 0, 0, z] - G[-z^(-1), 0, 0, x] - G[-z^(-1), -z^(-1), 0, x]/2 - 
       Zeta[3]/2) - ep^4*(-Pi^4/40 + 4*G[0, 0, x]*G[0, 0, z] + 
       (5*Pi^2*G[-z^(-1), -z^(-1), x])/12 + G[0, 0, z]*(2*G[-z^(-1), 0, x] + 
         G[-z^(-1), -z^(-1), x]) + 4*G[0, x]*G[0, 0, 0, z] + 
       G[0, z]*(4*G[0, 0, 0, x] + 2*G[-z^(-1), 0, 0, x] + 
         G[-z^(-1), -z^(-1), 0, x] + G[-z^(-1), -z^(-1), -z^(-1), x]/2) + 
       (I/2)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + 4*G[0, 0, 0, 0, x] + 
       4*G[0, 0, 0, 0, z] + 2*G[-z^(-1), 0, 0, 0, x] + 
       G[-z^(-1), -z^(-1), 0, 0, x] + G[-z^(-1), -z^(-1), -z^(-1), 0, x]/2 + 
       G[-z^(-1), x]*(2*G[0, 0, 0, z] - (I/6)*(Pi^3 + (3*I)*Zeta[3])) - 
       I*Pi*Zeta[3])
 
Int[p13, 12] = 1 - ep*((-2*I)*Pi + 2*G[0, x] + G[0, y]) - 
     ep^2*(2*Pi^2 + G[0, x]*((4*I)*Pi - 2*G[0, y]) + (2*I)*Pi*G[0, y] - 
       4*G[0, 0, x] - G[0, 0, y]) - ep^3*(((4*I)/3)*Pi^3 - 2*Pi^2*G[0, y] - 
       (8*I)*Pi*G[0, 0, x] + 4*G[0, y]*G[0, 0, x] - (2*I)*Pi*G[0, 0, y] + 
       G[0, x]*(-4*Pi^2 - (4*I)*Pi*G[0, y] + 2*G[0, 0, y]) + 
       8*G[0, 0, 0, x] + G[0, 0, 0, y] - 6*Zeta[3]) - 
     ep^4*((-23*Pi^4)/30 + G[0, 0, x]*(8*Pi^2 - 4*G[0, 0, y]) + 
       2*Pi^2*G[0, 0, y] + G[0, y]*((8*I)*Pi*G[0, 0, x] - 8*G[0, 0, 0, x]) + 
       (16*I)*Pi*G[0, 0, 0, x] + (2*I)*Pi*G[0, 0, 0, y] - 
       16*G[0, 0, 0, 0, x] - G[0, 0, 0, 0, y] - (12*I)*Pi*Zeta[3] + 
       G[0, y]*(((-4*I)/3)*Pi^3 + 6*Zeta[3]) + 
       G[0, x]*(((-8*I)/3)*Pi^3 + 4*Pi^2*G[0, y] + (4*I)*Pi*G[0, 0, y] - 
         2*G[0, 0, 0, y] + 12*Zeta[3]))
 
Int[p13, 13] = 1 - ep*((-I)*Pi + G[0, x] + G[0, z]) - 
     ep^2*(Pi^2/2 + G[0, x]*(I*Pi - G[0, z]) + I*Pi*G[0, z] - G[0, 0, x] - 
       G[0, 0, z]) - ep^3*((I/6)*Pi^3 - (Pi^2*G[0, z])/2 - I*Pi*G[0, 0, x] + 
       G[0, z]*G[0, 0, x] - I*Pi*G[0, 0, z] + 
       G[0, x]*(-Pi^2/2 - I*Pi*G[0, z] + G[0, 0, z]) + G[0, 0, 0, x] + 
       G[0, 0, 0, z] - 6*Zeta[3]) - ep^4*((-17*Pi^4)/120 + 
       G[0, 0, x]*(Pi^2/2 - G[0, 0, z]) + (Pi^2*G[0, 0, z])/2 + 
       G[0, z]*(I*Pi*G[0, 0, x] - G[0, 0, 0, x]) + I*Pi*G[0, 0, 0, x] + 
       I*Pi*G[0, 0, 0, z] - G[0, 0, 0, 0, x] - G[0, 0, 0, 0, z] - 
       (6*I)*Pi*Zeta[3] + G[0, z]*((-I/6)*Pi^3 + 6*Zeta[3]) + 
       G[0, x]*((-I/6)*Pi^3 + (Pi^2*G[0, z])/2 + I*Pi*G[0, 0, z] - 
         G[0, 0, 0, z] + 6*Zeta[3]))
 
Int[p13, 14] = -(ep*((-I/2)*Pi + G[0, x]/2 + G[0, y]/2 - G[0, z]/2)) - 
     ep^2*((7*Pi^2)/12 + I*Pi*G[0, y] + G[0, x]*((2*I)*Pi - 2*G[0, y] + 
         G[0, z]) + (I/2)*Pi*G[-(z/y), x] - (G[0, y]*G[-(z/y), x])/2 + 
       (G[0, z]*G[-(z/y), x])/2 - 3*G[0, 0, x] - G[0, 0, y] + G[0, 0, z] - 
       G[-(z/y), 0, x]/2) - ep^3*((I/3)*Pi^3 - Pi^2*G[0, y] - 
       (Pi^2*G[0, z])/6 + ((-8*I)*Pi - 2*G[0, z])*G[0, 0, x] - 
       (2*I)*Pi*G[0, 0, y] + G[0, x]*((-13*Pi^2)/6 - (4*I)*Pi*G[0, y] + 
         4*G[0, 0, y] - 2*G[0, 0, z]) + G[-(z/y), x]*((-7*Pi^2)/12 + 
         G[0, 0, y] - G[0, 0, z]) - I*Pi*G[0, -(z/y), x] - 
       (2*I)*Pi*G[-(z/y), 0, x] + G[0, z]*(-G[0, -(z/y), x] - 
         G[-(z/y), 0, x] - G[-(z/y), -(z/y), x]/2) + 
       G[0, y]*((-I)*Pi*G[-(z/y), x] + 8*G[0, 0, x] + G[0, -(z/y), x] + 
         2*G[-(z/y), 0, x] + G[-(z/y), -(z/y), x]/2) - 
       (I/2)*Pi*G[-(z/y), -(z/y), x] + 14*G[0, 0, 0, x] + 2*G[0, 0, 0, y] - 
       2*G[0, 0, 0, z] + G[0, -(z/y), 0, x] + 3*G[-(z/y), 0, 0, x] + 
       G[-(z/y), -(z/y), 0, x]/2 + Zeta[3]/2) - 
     ep^4*((-17*Pi^4)/120 - ((2*I)/3)*Pi^3*G[0, y] + 2*Pi^2*G[0, 0, y] + 
       (Pi^2*G[0, 0, z])/3 + G[0, 0, x]*((25*Pi^2)/3 - 16*G[0, 0, y] + 
         4*G[0, 0, z]) + (7*Pi^2*G[0, -(z/y), x])/6 + 
       (13*Pi^2*G[-(z/y), 0, x])/6 + G[0, 0, y]*(-2*G[0, -(z/y), x] - 
         4*G[-(z/y), 0, x] - G[-(z/y), -(z/y), x]) + 
       (7*Pi^2*G[-(z/y), -(z/y), x])/12 + G[0, 0, z]*(2*G[0, -(z/y), x] + 
         2*G[-(z/y), 0, x] + G[-(z/y), -(z/y), x]) + 
       (32*I)*Pi*G[0, 0, 0, x] + (4*I)*Pi*G[0, 0, 0, y] + 
       (2*I)*Pi*G[0, 0, -(z/y), x] + (4*I)*Pi*G[0, -(z/y), 0, x] + 
       I*Pi*G[0, -(z/y), -(z/y), x] + (8*I)*Pi*G[-(z/y), 0, 0, x] + 
       I*Pi*G[-(z/y), 0, -(z/y), x] + (2*I)*Pi*G[-(z/y), -(z/y), 0, x] + 
       G[0, y]*(Pi^2*G[-(z/y), x] + (16*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, -(z/y), x] + (4*I)*Pi*G[-(z/y), 0, x] + 
         I*Pi*G[-(z/y), -(z/y), x] - 32*G[0, 0, 0, x] - 
         2*G[0, 0, -(z/y), x] - 4*G[0, -(z/y), 0, x] - G[0, -(z/y), -(z/y), 
          x] - 8*G[-(z/y), 0, 0, x] - G[-(z/y), 0, -(z/y), x] - 
         2*G[-(z/y), -(z/y), 0, x] - G[-(z/y), -(z/y), -(z/y), x]/2) + 
       G[0, z]*((Pi^2*G[-(z/y), x])/6 + 4*G[0, 0, 0, x] + 
         2*G[0, 0, -(z/y), x] + 2*G[0, -(z/y), 0, x] + G[0, -(z/y), -(z/y), 
          x] + 2*G[-(z/y), 0, 0, x] + G[-(z/y), 0, -(z/y), x] + 
         G[-(z/y), -(z/y), 0, x] + G[-(z/y), -(z/y), -(z/y), x]/2) + 
       (I/2)*Pi*G[-(z/y), -(z/y), -(z/y), x] - 60*G[0, 0, 0, 0, x] - 
       4*G[0, 0, 0, 0, y] + 4*G[0, 0, 0, 0, z] - 2*G[0, 0, -(z/y), 0, x] - 
       6*G[0, -(z/y), 0, 0, x] - G[0, -(z/y), -(z/y), 0, x] - 
       14*G[-(z/y), 0, 0, 0, x] - G[-(z/y), 0, -(z/y), 0, x] - 
       3*G[-(z/y), -(z/y), 0, 0, x] - G[-(z/y), -(z/y), -(z/y), 0, x]/2 + 
       G[0, x]*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[0, y] + (Pi^2*G[0, z])/3 + 
         (8*I)*Pi*G[0, 0, y] - 8*G[0, 0, 0, y] + 4*G[0, 0, 0, z] - Zeta[3]) + 
       G[-(z/y), x]*((-I/3)*Pi^3 + (2*I)*Pi*G[0, 0, y] - 2*G[0, 0, 0, y] + 
         2*G[0, 0, 0, z] - Zeta[3]/2) - G[0, z]*Zeta[3])
 
Int[p13, 15] = 1 - ep*((-I)*Pi + 3*G[0, x] + G[0, y] + G[0, z]) - 
     ep^2*(Pi^2/2 + G[0, x]*((3*I)*Pi - 3*G[0, y] - 3*G[0, z]) + 
       G[0, y]*(I*Pi - G[0, z]) + I*Pi*G[0, z] - 9*G[0, 0, x] - G[0, 0, y] - 
       G[0, 0, z]) - ep^3*((I/6)*Pi^3 - (Pi^2*G[0, z])/2 - 
       (9*I)*Pi*G[0, 0, x] + 9*G[0, y]*G[0, 0, x] + 9*G[0, z]*G[0, 0, x] - 
       I*Pi*G[0, 0, y] + G[0, z]*G[0, 0, y] - I*Pi*G[0, 0, z] + 
       G[0, y]*(-Pi^2/2 - I*Pi*G[0, z] + G[0, 0, z]) + 
       G[0, x]*((-3*Pi^2)/2 - (3*I)*Pi*G[0, z] + 
         G[0, y]*((-3*I)*Pi + 3*G[0, z]) + 3*G[0, 0, y] + 3*G[0, 0, z]) + 
       27*G[0, 0, 0, x] + G[0, 0, 0, y] + G[0, 0, 0, z] - 6*Zeta[3]) - 
     ep^4*((-17*Pi^4)/120 + G[0, 0, x]*((9*Pi^2)/2 - 9*G[0, 0, y] - 
         9*G[0, 0, z]) + G[0, 0, y]*(Pi^2/2 - G[0, 0, z]) + 
       (Pi^2*G[0, 0, z])/2 + G[0, z]*((9*I)*Pi*G[0, 0, x] - 
         27*G[0, 0, 0, x]) + G[0, y]*((9*I)*Pi*G[0, 0, x] - 
         9*G[0, z]*G[0, 0, x] - 27*G[0, 0, 0, x]) + (27*I)*Pi*G[0, 0, 0, x] + 
       G[0, z]*(I*Pi*G[0, 0, y] - G[0, 0, 0, y]) + I*Pi*G[0, 0, 0, y] + 
       I*Pi*G[0, 0, 0, z] - 81*G[0, 0, 0, 0, x] - G[0, 0, 0, 0, y] - 
       G[0, 0, 0, 0, z] - (6*I)*Pi*Zeta[3] + 
       G[0, z]*((-I/6)*Pi^3 + 6*Zeta[3]) + 
       G[0, y]*((-I/6)*Pi^3 + (Pi^2*G[0, z])/2 + I*Pi*G[0, 0, z] - 
         G[0, 0, 0, z] + 6*Zeta[3]) + G[0, x]*((-I/2)*Pi^3 + 
         G[0, z]*((3*Pi^2)/2 - 3*G[0, 0, y]) + (3*I)*Pi*G[0, 0, y] + 
         G[0, y]*((3*Pi^2)/2 + (3*I)*Pi*G[0, z] - 3*G[0, 0, z]) + 
         (3*I)*Pi*G[0, 0, z] - 3*G[0, 0, 0, y] - 3*G[0, 0, 0, z] + 
         18*Zeta[3]))
 
Int[p13, 16] = 1 - ep*(2*G[0, x] + 2*G[0, z]) - 
     ep^2*(-4*G[0, x]*G[0, z] - 4*G[0, 0, x] - 4*G[0, 0, z]) - 
     ep^3*(8*G[0, z]*G[0, 0, x] + 8*G[0, x]*G[0, 0, z] + 8*G[0, 0, 0, x] + 
       8*G[0, 0, 0, z] - 6*Zeta[3]) - 
     ep^4*(-Pi^4/10 - 16*G[0, 0, x]*G[0, 0, z] - 16*G[0, z]*G[0, 0, 0, x] - 
       16*G[0, 0, 0, 0, x] - 16*G[0, 0, 0, 0, z] + 12*G[0, z]*Zeta[3] + 
       G[0, x]*(-16*G[0, 0, 0, z] + 12*Zeta[3]))
 
Int[p13, 17] = -1/2 - ep*((-I/2)*Pi - G[-1, x] + G[0, x]/2 + G[0, y] - 
       (3*G[0, z])/2 - G[-y^(-1), x]) - ep^2*(Pi^2 + (2*I)*Pi*G[0, y] - 
       ((3*I)/2)*Pi*G[0, z] + G[0, x]*(((5*I)/2)*Pi - 2*G[0, y] + 
         (3*G[0, z])/2) + G[-1, x]*(I*Pi - 2*G[0, y] + 3*G[0, z]) + 
       I*Pi*G[-y^(-1), x] - ((3*I)/2)*Pi*G[-z^(-1), x] + 
       G[0, z]*(3*G[-y^(-1), x] - (3*G[-z^(-1), x])/2 - 3*G[-(z/y), x]) - 
       (3*I)*Pi*G[-(z/y), x] + G[0, y]*(-2*G[-y^(-1), x] + 3*G[-(z/y), x]) + 
       2*G[-1, -1, x] - G[-1, 0, x] + 2*G[-1, -y^(-1), x] - G[0, -1, x] - 
       (5*G[0, 0, x])/2 - G[0, 0, y] + (3*G[0, 0, z])/2 - G[0, -y^(-1), x] + 
       2*G[-y^(-1), -1, x] - G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
       (3*G[-z^(-1), 0, x])/2 + 3*G[-(z/y), 0, x]) - 
     ep^3*(((5*I)/6)*Pi^3 - 2*Pi^2*G[0, y] + Pi^2*G[0, z] - 
       (2*I)*Pi*G[-1, -1, x] - (5*I)*Pi*G[-1, 0, x] - 
       (2*I)*Pi*G[-1, -y^(-1), x] + (3*I)*Pi*G[-1, -z^(-1), x] + 
       (6*I)*Pi*G[-1, -(z/y), x] - (2*I)*Pi*G[0, -1, x] - 
       ((13*I)/2)*Pi*G[0, 0, x] - (2*I)*Pi*G[0, 0, y] + 
       G[-y^(-1), x]*(-2*Pi^2 + 2*G[0, 0, y] - 3*G[0, 0, z]) + 
       G[-1, x]*(-2*Pi^2 - (4*I)*Pi*G[0, y] + (3*I)*Pi*G[0, z] + 
         2*G[0, 0, y] - 3*G[0, 0, z]) + G[0, x]*(-3*Pi^2 - (4*I)*Pi*G[0, y] + 
         ((3*I)/2)*Pi*G[0, z] + 2*G[0, 0, y] - (3*G[0, 0, z])/2) + 
       ((3*I)/2)*Pi*G[0, 0, z] + G[-z^(-1), x]*(2*Pi^2 + (3*G[0, 0, z])/2) + 
       G[-(z/y), x]*(4*Pi^2 - 3*G[0, 0, y] + 3*G[0, 0, z]) - 
       (2*I)*Pi*G[0, -y^(-1), x] - ((3*I)/2)*Pi*G[0, -z^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -1, x] - (5*I)*Pi*G[-y^(-1), 0, x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (3*I)*Pi*G[-y^(-1), -z^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -(z/y), x] - ((3*I)/2)*Pi*G[-z^(-1), 0, x] + 
       ((3*I)/2)*Pi*G[-z^(-1), -z^(-1), x] + (3*I)*Pi*G[-(z/y), -1, x] + 
       (9*I)*Pi*G[-(z/y), 0, x] + (3*I)*Pi*G[-(z/y), -y^(-1), x] + 
       G[0, z]*((3*I)*Pi*G[-y^(-1), x] - ((3*I)/2)*Pi*G[-z^(-1), x] - 
         (3*I)*Pi*G[-(z/y), x] - 6*G[-1, -1, x] - 3*G[-1, 0, x] - 
         6*G[-1, -y^(-1), x] + 3*G[-1, -z^(-1), x] + 6*G[-1, -(z/y), x] - 
         (3*G[0, 0, x])/2 - (3*G[0, -z^(-1), x])/2 - 6*G[-y^(-1), -1, x] - 
         3*G[-y^(-1), 0, x] - 6*G[-y^(-1), -y^(-1), x] + 
         3*G[-y^(-1), -z^(-1), x] + 6*G[-y^(-1), -(z/y), x] + 
         (3*G[-z^(-1), 0, x])/2 + (3*G[-z^(-1), -z^(-1), x])/2 + 
         3*G[-(z/y), -1, x] + 3*G[-(z/y), 0, x] + 3*G[-(z/y), -y^(-1), x] - 
         3*G[-(z/y), -(z/y), x]) - (3*I)*Pi*G[-(z/y), -(z/y), x] + 
       G[0, y]*((-4*I)*Pi*G[-y^(-1), x] + (6*I)*Pi*G[-(z/y), x] + 
         4*G[-1, -1, x] + 4*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 
         6*G[-1, -(z/y), x] + G[0, -1, x] + 4*G[0, 0, x] + G[0, -y^(-1), x] + 
         4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), -(z/y), x] - 
         3*G[-(z/y), -1, x] - 6*G[-(z/y), 0, x] - 3*G[-(z/y), -y^(-1), x] + 
         3*G[-(z/y), -(z/y), x]) - 4*G[-1, -1, -1, x] + 2*G[-1, -1, 0, x] - 
       4*G[-1, -1, -y^(-1), x] + 2*G[-1, 0, -1, x] + 5*G[-1, 0, 0, x] + 
       2*G[-1, 0, -y^(-1), x] - 4*G[-1, -y^(-1), -1, x] + 
       2*G[-1, -y^(-1), 0, x] - 4*G[-1, -y^(-1), -y^(-1), x] + 
       3*G[-1, -z^(-1), 0, x] - 6*G[-1, -(z/y), 0, x] + 2*G[0, -1, -1, x] + 
       2*G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] + 2*G[0, 0, -1, x] + 
       (13*G[0, 0, 0, x])/2 + G[0, 0, 0, y] - (3*G[0, 0, 0, z])/2 + 
       2*G[0, 0, -y^(-1), x] + 2*G[0, -y^(-1), -1, x] + 
       2*G[0, -y^(-1), 0, x] + 2*G[0, -y^(-1), -y^(-1), x] - 
       (3*G[0, -z^(-1), 0, x])/2 - 4*G[-y^(-1), -1, -1, x] + 
       2*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, -y^(-1), x] + 
       2*G[-y^(-1), 0, -1, x] + 5*G[-y^(-1), 0, 0, x] + 
       2*G[-y^(-1), 0, -y^(-1), x] - 4*G[-y^(-1), -y^(-1), -1, x] + 
       2*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       3*G[-y^(-1), -z^(-1), 0, x] - 6*G[-y^(-1), -(z/y), 0, x] + 
       (3*G[-z^(-1), 0, 0, x])/2 + (3*G[-z^(-1), -z^(-1), 0, x])/2 - 
       3*G[-(z/y), -1, 0, x] - 3*G[-(z/y), 0, -1, x] - 9*G[-(z/y), 0, 0, x] - 
       3*G[-(z/y), 0, -y^(-1), x] - 3*G[-(z/y), -y^(-1), 0, x] + 
       3*G[-(z/y), -(z/y), 0, x] - 3*Zeta[3]) - 
     ep^4*((-37*Pi^4)/60 + G[0, -1, x]*(2*Pi^2 - G[0, 0, y]) + 
       2*Pi^2*G[0, 0, y] + G[-1, -(z/y), x]*(-8*Pi^2 + 6*G[0, 0, y] - 
         6*G[0, 0, z]) + G[-1, -z^(-1), x]*(-4*Pi^2 - 3*G[0, 0, z]) - 
       Pi^2*G[0, 0, z] + G[0, 0, x]*(7*Pi^2 - 4*G[0, 0, y] + 
         (3*G[0, 0, z])/2) + G[-1, 0, x]*(6*Pi^2 - 4*G[0, 0, y] + 
         3*G[0, 0, z]) + G[-1, -1, x]*(4*Pi^2 - 4*G[0, 0, y] + 
         6*G[0, 0, z]) + G[-1, -y^(-1), x]*(4*Pi^2 - 4*G[0, 0, y] + 
         6*G[0, 0, z]) + 2*Pi^2*G[0, -y^(-1), x] + 2*Pi^2*G[0, -z^(-1), x] + 
       4*Pi^2*G[-y^(-1), -1, x] + 6*Pi^2*G[-y^(-1), 0, x] + 
       4*Pi^2*G[-y^(-1), -y^(-1), x] - 4*Pi^2*G[-y^(-1), -z^(-1), x] - 
       8*Pi^2*G[-y^(-1), -(z/y), x] + Pi^2*G[-z^(-1), 0, x] - 
       2*Pi^2*G[-z^(-1), -z^(-1), x] - 4*Pi^2*G[-(z/y), -1, x] - 
       10*Pi^2*G[-(z/y), 0, x] - 4*Pi^2*G[-(z/y), -y^(-1), x] + 
       G[0, 0, y]*(-G[0, -y^(-1), x] - 4*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -(z/y), x] + 3*G[-(z/y), -1, x] + 6*G[-(z/y), 0, x] + 
         3*G[-(z/y), -y^(-1), x] - 3*G[-(z/y), -(z/y), x]) + 
       4*Pi^2*G[-(z/y), -(z/y), x] + G[0, 0, z]*((3*G[0, -z^(-1), x])/2 + 
         6*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] + 
         6*G[-y^(-1), -y^(-1), x] - 3*G[-y^(-1), -z^(-1), x] - 
         6*G[-y^(-1), -(z/y), x] - (3*G[-z^(-1), 0, x])/2 - 
         (3*G[-z^(-1), -z^(-1), x])/2 - 3*G[-(z/y), -1, x] - 
         3*G[-(z/y), 0, x] - 3*G[-(z/y), -y^(-1), x] + 
         3*G[-(z/y), -(z/y), x]) + (4*I)*Pi*G[-1, -1, -1, x] + 
       (10*I)*Pi*G[-1, -1, 0, x] + (4*I)*Pi*G[-1, -1, -y^(-1), x] - 
       (6*I)*Pi*G[-1, -1, -z^(-1), x] - (12*I)*Pi*G[-1, -1, -(z/y), x] + 
       (4*I)*Pi*G[-1, 0, -1, x] + (13*I)*Pi*G[-1, 0, 0, x] + 
       (4*I)*Pi*G[-1, 0, -y^(-1), x] + (3*I)*Pi*G[-1, 0, -z^(-1), x] + 
       (4*I)*Pi*G[-1, -y^(-1), -1, x] + (10*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - (6*I)*Pi*G[-1, -y^(-1), -z^(-1), 
         x] - (12*I)*Pi*G[-1, -y^(-1), -(z/y), x] + 
       (3*I)*Pi*G[-1, -z^(-1), 0, x] - (3*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - 
       (6*I)*Pi*G[-1, -(z/y), -1, x] - (18*I)*Pi*G[-1, -(z/y), 0, x] - 
       (6*I)*Pi*G[-1, -(z/y), -y^(-1), x] + (6*I)*Pi*G[-1, -(z/y), -(z/y), 
         x] + (4*I)*Pi*G[0, -1, -1, x] + (4*I)*Pi*G[0, -1, 0, x] + 
       (4*I)*Pi*G[0, -1, -y^(-1), x] + (4*I)*Pi*G[0, 0, -1, x] + 
       ((29*I)/2)*Pi*G[0, 0, 0, x] + (2*I)*Pi*G[0, 0, 0, y] - 
       ((3*I)/2)*Pi*G[0, 0, 0, z] + (4*I)*Pi*G[0, 0, -y^(-1), x] + 
       ((3*I)/2)*Pi*G[0, 0, -z^(-1), x] + (4*I)*Pi*G[0, -y^(-1), -1, x] + 
       (4*I)*Pi*G[0, -y^(-1), 0, x] + (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] - 
       ((3*I)/2)*Pi*G[0, -z^(-1), 0, x] + ((3*I)/2)*Pi*G[0, -z^(-1), -z^(-1), 
         x] + (4*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (10*I)*Pi*G[-y^(-1), -1, 0, x] + (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - (12*I)*Pi*G[-y^(-1), -1, -(z/y), 
         x] + (4*I)*Pi*G[-y^(-1), 0, -1, x] + (13*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (3*I)*Pi*G[-y^(-1), 0, -z^(-1), 
         x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (10*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] + 
       (3*I)*Pi*G[-y^(-1), -z^(-1), 0, x] - (3*I)*Pi*G[-y^(-1), -z^(-1), 
         -z^(-1), x] - (6*I)*Pi*G[-y^(-1), -(z/y), -1, x] - 
       (18*I)*Pi*G[-y^(-1), -(z/y), 0, x] - (6*I)*Pi*G[-y^(-1), -(z/y), 
         -y^(-1), x] + (6*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] + 
       ((3*I)/2)*Pi*G[-z^(-1), 0, 0, x] - ((3*I)/2)*Pi*G[-z^(-1), 0, -z^(-1), 
         x] + ((3*I)/2)*Pi*G[-z^(-1), -z^(-1), 0, x] - 
       ((3*I)/2)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       (6*I)*Pi*G[-(z/y), -1, -1, x] - (9*I)*Pi*G[-(z/y), -1, 0, x] - 
       (6*I)*Pi*G[-(z/y), -1, -y^(-1), x] + (3*I)*Pi*G[-(z/y), -1, -z^(-1), 
         x] + (6*I)*Pi*G[-(z/y), -1, -(z/y), x] - 
       (6*I)*Pi*G[-(z/y), 0, -1, x] - (21*I)*Pi*G[-(z/y), 0, 0, x] - 
       (6*I)*Pi*G[-(z/y), 0, -y^(-1), x] - (3*I)*Pi*G[-(z/y), 0, -z^(-1), 
         x] - (6*I)*Pi*G[-(z/y), -y^(-1), -1, x] - 
       (9*I)*Pi*G[-(z/y), -y^(-1), 0, x] - (6*I)*Pi*G[-(z/y), -y^(-1), 
         -y^(-1), x] + (3*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] + 
       (6*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] + 
       (3*I)*Pi*G[-(z/y), -(z/y), -1, x] + (9*I)*Pi*G[-(z/y), -(z/y), 0, x] + 
       (3*I)*Pi*G[-(z/y), -(z/y), -y^(-1), x] + 
       G[0, z]*(-2*Pi^2*G[-y^(-1), x] + Pi^2*G[-z^(-1), x] + 
         2*Pi^2*G[-(z/y), x] - (6*I)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, 0, x] - 
         (6*I)*Pi*G[-1, -y^(-1), x] + (3*I)*Pi*G[-1, -z^(-1), x] + 
         (6*I)*Pi*G[-1, -(z/y), x] - ((3*I)/2)*Pi*G[0, 0, x] - 
         ((3*I)/2)*Pi*G[0, -z^(-1), x] - (6*I)*Pi*G[-y^(-1), -1, x] - 
         (3*I)*Pi*G[-y^(-1), 0, x] - (6*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (3*I)*Pi*G[-y^(-1), -z^(-1), x] + (6*I)*Pi*G[-y^(-1), -(z/y), x] + 
         ((3*I)/2)*Pi*G[-z^(-1), 0, x] + ((3*I)/2)*Pi*G[-z^(-1), -z^(-1), 
           x] + (3*I)*Pi*G[-(z/y), -1, x] + (3*I)*Pi*G[-(z/y), 0, x] + 
         (3*I)*Pi*G[-(z/y), -y^(-1), x] - (3*I)*Pi*G[-(z/y), -(z/y), x] + 
         12*G[-1, -1, -1, x] + 6*G[-1, -1, 0, x] + 12*G[-1, -1, -y^(-1), x] - 
         6*G[-1, -1, -z^(-1), x] - 12*G[-1, -1, -(z/y), x] + 
         3*G[-1, 0, 0, x] + 3*G[-1, 0, -z^(-1), x] + 
         12*G[-1, -y^(-1), -1, x] + 6*G[-1, -y^(-1), 0, x] + 
         12*G[-1, -y^(-1), -y^(-1), x] - 6*G[-1, -y^(-1), -z^(-1), x] - 
         12*G[-1, -y^(-1), -(z/y), x] - 3*G[-1, -z^(-1), 0, x] - 
         3*G[-1, -z^(-1), -z^(-1), x] - 6*G[-1, -(z/y), -1, x] - 
         6*G[-1, -(z/y), 0, x] - 6*G[-1, -(z/y), -y^(-1), x] + 
         6*G[-1, -(z/y), -(z/y), x] + (3*G[0, 0, 0, x])/2 + 
         (3*G[0, 0, -z^(-1), x])/2 + (3*G[0, -z^(-1), 0, x])/2 + 
         (3*G[0, -z^(-1), -z^(-1), x])/2 + 12*G[-y^(-1), -1, -1, x] + 
         6*G[-y^(-1), -1, 0, x] + 12*G[-y^(-1), -1, -y^(-1), x] - 
         6*G[-y^(-1), -1, -z^(-1), x] - 12*G[-y^(-1), -1, -(z/y), x] + 
         3*G[-y^(-1), 0, 0, x] + 3*G[-y^(-1), 0, -z^(-1), x] + 
         12*G[-y^(-1), -y^(-1), -1, x] + 6*G[-y^(-1), -y^(-1), 0, x] + 
         12*G[-y^(-1), -y^(-1), -y^(-1), x] - 6*G[-y^(-1), -y^(-1), -z^(-1), 
           x] - 12*G[-y^(-1), -y^(-1), -(z/y), x] - 
         3*G[-y^(-1), -z^(-1), 0, x] - 3*G[-y^(-1), -z^(-1), -z^(-1), x] - 
         6*G[-y^(-1), -(z/y), -1, x] - 6*G[-y^(-1), -(z/y), 0, x] - 
         6*G[-y^(-1), -(z/y), -y^(-1), x] + 6*G[-y^(-1), -(z/y), -(z/y), x] - 
         (3*G[-z^(-1), 0, 0, x])/2 - (3*G[-z^(-1), 0, -z^(-1), x])/2 - 
         (3*G[-z^(-1), -z^(-1), 0, x])/2 - 
         (3*G[-z^(-1), -z^(-1), -z^(-1), x])/2 - 6*G[-(z/y), -1, -1, x] - 
         3*G[-(z/y), -1, 0, x] - 6*G[-(z/y), -1, -y^(-1), x] + 
         3*G[-(z/y), -1, -z^(-1), x] + 6*G[-(z/y), -1, -(z/y), x] - 
         3*G[-(z/y), 0, 0, x] - 3*G[-(z/y), 0, -z^(-1), x] - 
         6*G[-(z/y), -y^(-1), -1, x] - 3*G[-(z/y), -y^(-1), 0, x] - 
         6*G[-(z/y), -y^(-1), -y^(-1), x] + 3*G[-(z/y), -y^(-1), -z^(-1), 
           x] + 6*G[-(z/y), -y^(-1), -(z/y), x] + 
         3*G[-(z/y), -(z/y), -1, x] + 3*G[-(z/y), -(z/y), 0, x] + 
         3*G[-(z/y), -(z/y), -y^(-1), x] - 3*G[-(z/y), -(z/y), -(z/y), x]) - 
       (3*I)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, y]*(4*Pi^2*G[-y^(-1), x] - 6*Pi^2*G[-(z/y), x] + 
         (8*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] + 
         (8*I)*Pi*G[-1, -y^(-1), x] - (12*I)*Pi*G[-1, -(z/y), x] + 
         (2*I)*Pi*G[0, -1, x] + (8*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] + (8*I)*Pi*G[-y^(-1), -1, x] + 
         (8*I)*Pi*G[-y^(-1), 0, x] + (8*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (12*I)*Pi*G[-y^(-1), -(z/y), x] - (6*I)*Pi*G[-(z/y), -1, x] - 
         (12*I)*Pi*G[-(z/y), 0, x] - (6*I)*Pi*G[-(z/y), -y^(-1), x] + 
         (6*I)*Pi*G[-(z/y), -(z/y), x] - 8*G[-1, -1, -1, x] - 
         8*G[-1, -1, 0, x] - 8*G[-1, -1, -y^(-1), x] + 
         12*G[-1, -1, -(z/y), x] - 2*G[-1, 0, -1, x] - 8*G[-1, 0, 0, x] - 
         2*G[-1, 0, -y^(-1), x] - 8*G[-1, -y^(-1), -1, x] - 
         8*G[-1, -y^(-1), 0, x] - 8*G[-1, -y^(-1), -y^(-1), x] + 
         12*G[-1, -y^(-1), -(z/y), x] + 6*G[-1, -(z/y), -1, x] + 
         12*G[-1, -(z/y), 0, x] + 6*G[-1, -(z/y), -y^(-1), x] - 
         6*G[-1, -(z/y), -(z/y), x] - 2*G[0, -1, -1, x] - 2*G[0, -1, 0, x] + 
         G[0, -1, -y^(-1), x] - 2*G[0, 0, -1, x] - 8*G[0, 0, 0, x] - 
         2*G[0, 0, -y^(-1), x] + G[0, -y^(-1), -1, x] - 
         2*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), -1, -1, x] - 8*G[-y^(-1), -1, 0, x] - 
         8*G[-y^(-1), -1, -y^(-1), x] + 12*G[-y^(-1), -1, -(z/y), x] - 
         2*G[-y^(-1), 0, -1, x] - 8*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] - 8*G[-y^(-1), -y^(-1), -1, x] - 
         8*G[-y^(-1), -y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         12*G[-y^(-1), -y^(-1), -(z/y), x] + 6*G[-y^(-1), -(z/y), -1, x] + 
         12*G[-y^(-1), -(z/y), 0, x] + 6*G[-y^(-1), -(z/y), -y^(-1), x] - 
         6*G[-y^(-1), -(z/y), -(z/y), x] + 6*G[-(z/y), -1, -1, x] + 
         6*G[-(z/y), -1, 0, x] + 3*G[-(z/y), -1, -y^(-1), x] - 
         6*G[-(z/y), -1, -(z/y), x] + 3*G[-(z/y), 0, -1, x] + 
         12*G[-(z/y), 0, 0, x] + 3*G[-(z/y), 0, -y^(-1), x] + 
         3*G[-(z/y), -y^(-1), -1, x] + 6*G[-(z/y), -y^(-1), 0, x] + 
         6*G[-(z/y), -y^(-1), -y^(-1), x] - 6*G[-(z/y), -y^(-1), -(z/y), x] - 
         3*G[-(z/y), -(z/y), -1, x] - 6*G[-(z/y), -(z/y), 0, x] - 
         3*G[-(z/y), -(z/y), -y^(-1), x] + 3*G[-(z/y), -(z/y), -(z/y), x]) + 
       8*G[-1, -1, -1, -1, x] - 4*G[-1, -1, -1, 0, x] + 
       8*G[-1, -1, -1, -y^(-1), x] - 4*G[-1, -1, 0, -1, x] - 
       10*G[-1, -1, 0, 0, x] - 4*G[-1, -1, 0, -y^(-1), x] + 
       8*G[-1, -1, -y^(-1), -1, x] - 4*G[-1, -1, -y^(-1), 0, x] + 
       8*G[-1, -1, -y^(-1), -y^(-1), x] - 6*G[-1, -1, -z^(-1), 0, x] + 
       12*G[-1, -1, -(z/y), 0, x] - 4*G[-1, 0, -1, -1, x] - 
       4*G[-1, 0, -1, 0, x] - 4*G[-1, 0, -1, -y^(-1), x] - 
       4*G[-1, 0, 0, -1, x] - 13*G[-1, 0, 0, 0, x] - 
       4*G[-1, 0, 0, -y^(-1), x] - 4*G[-1, 0, -y^(-1), -1, x] - 
       4*G[-1, 0, -y^(-1), 0, x] - 4*G[-1, 0, -y^(-1), -y^(-1), x] + 
       3*G[-1, 0, -z^(-1), 0, x] + 8*G[-1, -y^(-1), -1, -1, x] - 
       4*G[-1, -y^(-1), -1, 0, x] + 8*G[-1, -y^(-1), -1, -y^(-1), x] - 
       4*G[-1, -y^(-1), 0, -1, x] - 10*G[-1, -y^(-1), 0, 0, x] - 
       4*G[-1, -y^(-1), 0, -y^(-1), x] + 8*G[-1, -y^(-1), -y^(-1), -1, x] - 
       4*G[-1, -y^(-1), -y^(-1), 0, x] + 8*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 6*G[-1, -y^(-1), -z^(-1), 0, x] + 
       12*G[-1, -y^(-1), -(z/y), 0, x] - 3*G[-1, -z^(-1), 0, 0, x] - 
       3*G[-1, -z^(-1), -z^(-1), 0, x] + 6*G[-1, -(z/y), -1, 0, x] + 
       6*G[-1, -(z/y), 0, -1, x] + 18*G[-1, -(z/y), 0, 0, x] + 
       6*G[-1, -(z/y), 0, -y^(-1), x] + 6*G[-1, -(z/y), -y^(-1), 0, x] - 
       6*G[-1, -(z/y), -(z/y), 0, x] - 4*G[0, -1, -1, -1, x] - 
       4*G[0, -1, -1, 0, x] - 4*G[0, -1, -1, -y^(-1), x] - 
       G[0, -1, 0, -1, x] - 4*G[0, -1, 0, 0, x] - G[0, -1, 0, -y^(-1), x] - 
       4*G[0, -1, -y^(-1), -1, x] + 2*G[0, -1, -y^(-1), 0, x] - 
       4*G[0, -1, -y^(-1), -y^(-1), x] - 4*G[0, 0, -1, -1, x] - 
       4*G[0, 0, -1, 0, x] - 4*G[0, 0, -1, -y^(-1), x] - 
       4*G[0, 0, 0, -1, x] - (29*G[0, 0, 0, 0, x])/2 - G[0, 0, 0, 0, y] + 
       (3*G[0, 0, 0, 0, z])/2 - 4*G[0, 0, 0, -y^(-1), x] - 
       4*G[0, 0, -y^(-1), -1, x] - 4*G[0, 0, -y^(-1), 0, x] - 
       4*G[0, 0, -y^(-1), -y^(-1), x] + (3*G[0, 0, -z^(-1), 0, x])/2 - 
       4*G[0, -y^(-1), -1, -1, x] + 2*G[0, -y^(-1), -1, 0, x] - 
       4*G[0, -y^(-1), -1, -y^(-1), x] - G[0, -y^(-1), 0, -1, x] - 
       4*G[0, -y^(-1), 0, 0, x] - G[0, -y^(-1), 0, -y^(-1), x] - 
       4*G[0, -y^(-1), -y^(-1), -1, x] - 4*G[0, -y^(-1), -y^(-1), 0, x] - 
       4*G[0, -y^(-1), -y^(-1), -y^(-1), x] + (3*G[0, -z^(-1), 0, 0, x])/2 + 
       (3*G[0, -z^(-1), -z^(-1), 0, x])/2 + 8*G[-y^(-1), -1, -1, -1, x] - 
       4*G[-y^(-1), -1, -1, 0, x] + 8*G[-y^(-1), -1, -1, -y^(-1), x] - 
       4*G[-y^(-1), -1, 0, -1, x] - 10*G[-y^(-1), -1, 0, 0, x] - 
       4*G[-y^(-1), -1, 0, -y^(-1), x] + 8*G[-y^(-1), -1, -y^(-1), -1, x] - 
       4*G[-y^(-1), -1, -y^(-1), 0, x] + 8*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 6*G[-y^(-1), -1, -z^(-1), 0, x] + 
       12*G[-y^(-1), -1, -(z/y), 0, x] - 4*G[-y^(-1), 0, -1, -1, x] - 
       4*G[-y^(-1), 0, -1, 0, x] - 4*G[-y^(-1), 0, -1, -y^(-1), x] - 
       4*G[-y^(-1), 0, 0, -1, x] - 13*G[-y^(-1), 0, 0, 0, x] - 
       4*G[-y^(-1), 0, 0, -y^(-1), x] - 4*G[-y^(-1), 0, -y^(-1), -1, x] - 
       4*G[-y^(-1), 0, -y^(-1), 0, x] - 4*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 3*G[-y^(-1), 0, -z^(-1), 0, x] + 
       8*G[-y^(-1), -y^(-1), -1, -1, x] - 4*G[-y^(-1), -y^(-1), -1, 0, x] + 
       8*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), 0, -1, x] - 10*G[-y^(-1), -y^(-1), 0, 0, x] - 
       4*G[-y^(-1), -y^(-1), 0, -y^(-1), x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       6*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       12*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       3*G[-y^(-1), -z^(-1), 0, 0, x] - 3*G[-y^(-1), -z^(-1), -z^(-1), 0, 
         x] + 6*G[-y^(-1), -(z/y), -1, 0, x] + 
       6*G[-y^(-1), -(z/y), 0, -1, x] + 18*G[-y^(-1), -(z/y), 0, 0, x] + 
       6*G[-y^(-1), -(z/y), 0, -y^(-1), x] + 6*G[-y^(-1), -(z/y), -y^(-1), 0, 
         x] - 6*G[-y^(-1), -(z/y), -(z/y), 0, x] - (3*G[-z^(-1), 0, 0, 0, x])/
        2 - (3*G[-z^(-1), 0, -z^(-1), 0, x])/2 - 
       (3*G[-z^(-1), -z^(-1), 0, 0, x])/2 - 
       (3*G[-z^(-1), -z^(-1), -z^(-1), 0, x])/2 + 6*G[-(z/y), -1, -1, 0, x] + 
       3*G[-(z/y), -1, 0, -1, x] + 9*G[-(z/y), -1, 0, 0, x] + 
       3*G[-(z/y), -1, 0, -y^(-1), x] + 3*G[-(z/y), -1, -z^(-1), 0, x] - 
       6*G[-(z/y), -1, -(z/y), 0, x] + 6*G[-(z/y), 0, -1, -1, x] + 
       6*G[-(z/y), 0, -1, 0, x] + 6*G[-(z/y), 0, -1, -y^(-1), x] + 
       6*G[-(z/y), 0, 0, -1, x] + 21*G[-(z/y), 0, 0, 0, x] + 
       6*G[-(z/y), 0, 0, -y^(-1), x] + 6*G[-(z/y), 0, -y^(-1), -1, x] + 
       6*G[-(z/y), 0, -y^(-1), 0, x] + 6*G[-(z/y), 0, -y^(-1), -y^(-1), x] - 
       3*G[-(z/y), 0, -z^(-1), 0, x] + 3*G[-(z/y), -y^(-1), 0, -1, x] + 
       9*G[-(z/y), -y^(-1), 0, 0, x] + 3*G[-(z/y), -y^(-1), 0, -y^(-1), x] + 
       6*G[-(z/y), -y^(-1), -y^(-1), 0, x] + 3*G[-(z/y), -y^(-1), -z^(-1), 0, 
         x] - 6*G[-(z/y), -y^(-1), -(z/y), 0, x] - 
       3*G[-(z/y), -(z/y), -1, 0, x] - 3*G[-(z/y), -(z/y), 0, -1, x] - 
       9*G[-(z/y), -(z/y), 0, 0, x] - 3*G[-(z/y), -(z/y), 0, -y^(-1), x] - 
       3*G[-(z/y), -(z/y), -y^(-1), 0, x] + 3*G[-(z/y), -(z/y), -(z/y), 0, 
         x] + G[-(z/y), x]*((-6*I)*Pi*G[0, 0, y] + (3*I)*Pi*G[0, 0, z] + 
         3*G[0, 0, 0, y] - 3*G[0, 0, 0, z] + (3*I)*(Pi^3 + (4*I)*Zeta[3])) + 
       G[0, z]*((I/2)*Pi^3 - 3*Zeta[3]) - (9*I)*Pi*Zeta[3] + 
       G[-z^(-1), x]*(((3*I)/2)*Pi^3 + ((3*I)/2)*Pi*G[0, 0, z] - 
         (3*G[0, 0, 0, z])/2 + 3*Zeta[3]) + G[0, y]*(((-4*I)/3)*Pi^3 + 
         6*Zeta[3]) + G[-y^(-1), x]*(((-5*I)/3)*Pi^3 + (4*I)*Pi*G[0, 0, y] - 
         (3*I)*Pi*G[0, 0, z] - 2*G[0, 0, 0, y] + 3*G[0, 0, 0, z] + 
         6*Zeta[3]) + G[-1, x]*(((-5*I)/3)*Pi^3 + 4*Pi^2*G[0, y] - 
         2*Pi^2*G[0, z] + (4*I)*Pi*G[0, 0, y] - (3*I)*Pi*G[0, 0, z] - 
         2*G[0, 0, 0, y] + 3*G[0, 0, 0, z] + 6*Zeta[3]) + 
       G[0, x]*(((-13*I)/6)*Pi^3 + 4*Pi^2*G[0, y] - Pi^2*G[0, z] + 
         (4*I)*Pi*G[0, 0, y] - ((3*I)/2)*Pi*G[0, 0, z] - 2*G[0, 0, 0, y] + 
         (3*G[0, 0, 0, z])/2 + 9*Zeta[3]))
 
Int[p13, 18] = -(ep^3*(I*Pi*G[-1, 0, x] - I*Pi*G[-1, -(z/y), x] + 
        G[-y^(-1), x]*(Pi^2/3 - G[0, 0, z]) + 
        G[-1, x]*(Pi^2/3 - I*Pi*G[0, z] + G[0, y]*(I*Pi + G[0, z]) - 
          G[0, 0, z]) + G[-z^(-1), x]*(-Pi^2/3 + G[0, 0, z]) + 
        I*Pi*G[-y^(-1), 0, x] - I*Pi*G[-y^(-1), -(z/y), x] + 
        I*Pi*G[-z^(-1), -1, x] + G[0, y]*(I*Pi*G[-y^(-1), x] + 
          G[0, z]*(G[-y^(-1), x] - G[-z^(-1), x]) - I*Pi*G[-z^(-1), x] + 
          G[-1, 0, x] - G[-1, -y^(-1), x] + G[-1, -(z/y), x] - 
          G[-y^(-1), -1, x] + G[-y^(-1), 0, x] + G[-y^(-1), -(z/y), x] - 
          G[-z^(-1), 0, x]) - I*Pi*G[-z^(-1), 0, x] + 
        I*Pi*G[-z^(-1), -y^(-1), x] + G[0, z]*((-I)*Pi*G[-y^(-1), x] + 
          I*Pi*G[-z^(-1), x] + G[-1, 0, x] - G[-1, -(z/y), x] + 
          G[-y^(-1), 0, x] - G[-y^(-1), -(z/y), x] + G[-z^(-1), -1, x] - 
          G[-z^(-1), 0, x] + G[-z^(-1), -y^(-1), x] - G[-z^(-1), -z^(-1), 
           x]) - I*Pi*G[-z^(-1), -z^(-1), x] - G[-1, 0, -1, x] + 
        3*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] - 2*G[-1, -y^(-1), 0, x] + 
        G[-1, -(z/y), 0, x] - 2*G[-y^(-1), -1, 0, x] - G[-y^(-1), 0, -1, x] + 
        3*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] + 
        G[-y^(-1), -(z/y), 0, x] + G[-z^(-1), -1, 0, x] + 
        G[-z^(-1), 0, -1, x] - 3*G[-z^(-1), 0, 0, x] + G[-z^(-1), 0, -y^(-1), 
         x] + G[-z^(-1), -y^(-1), 0, x] - G[-z^(-1), -z^(-1), 0, x])) - 
     ep^4*(G[-1, -z^(-1), x]*((2*Pi^2)/3 - 2*G[0, 0, z]) + 
       G[-1, 0, x]*(-2*Pi^2 - G[0, 0, y] + G[0, 0, z]) + 
       G[-1, -1, x]*((-2*Pi^2)/3 + 2*G[0, 0, z]) + G[-1, -y^(-1), x]*
        ((-2*Pi^2)/3 + G[0, 0, y] + 2*G[0, 0, z]) + G[-1, -(z/y), x]*
        ((2*Pi^2)/3 - G[0, 0, y] + 3*G[0, 0, z]) - (2*Pi^2*G[-y^(-1), -1, x])/
        3 - 2*Pi^2*G[-y^(-1), 0, x] - (2*Pi^2*G[-y^(-1), -y^(-1), x])/3 + 
       (2*Pi^2*G[-y^(-1), -z^(-1), x])/3 + (2*Pi^2*G[-y^(-1), -(z/y), x])/3 + 
       (4*Pi^2*G[-((1 + y - z)/y), -1, x])/3 + 
       (4*Pi^2*G[-((1 + y - z)/y), -y^(-1), x])/3 - 
       (4*Pi^2*G[-((1 + y - z)/y), -z^(-1), x])/3 - 
       (4*Pi^2*G[-z^(-1), -1, x])/3 + 2*Pi^2*G[-z^(-1), 0, x] + 
       G[0, 0, y]*(G[-y^(-1), -1, x] - G[-y^(-1), 0, x] - 
         G[-y^(-1), -(z/y), x] + G[-z^(-1), 0, x]) - 
       (4*Pi^2*G[-z^(-1), -y^(-1), x])/3 + (4*Pi^2*G[-z^(-1), -z^(-1), x])/
        3 + G[0, 0, z]*(2*G[-y^(-1), -1, x] + G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), -z^(-1), x] + 
         3*G[-y^(-1), -(z/y), x] - 4*G[-((1 + y - z)/y), -1, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), x] + 4*G[-((1 + y - z)/y), -z^(-1), 
           x] - G[-z^(-1), -1, x] - G[-z^(-1), 0, x] - G[-z^(-1), -y^(-1), 
          x] + G[-z^(-1), -z^(-1), x]) - (2*I)*Pi*G[-1, -1, 0, x] + 
       (2*I)*Pi*G[-1, -1, -(z/y), x] - (2*I)*Pi*G[-1, 0, -1, x] + 
       I*Pi*G[-1, 0, 0, x] - (2*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (3*I)*Pi*G[-1, 0, -(z/y), x] - (6*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (2*I)*Pi*G[-1, -y^(-1), -(z/y), x] - (2*I)*Pi*G[-1, -z^(-1), -1, x] + 
       (2*I)*Pi*G[-1, -z^(-1), 0, x] - (2*I)*Pi*G[-1, -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-1, -z^(-1), -z^(-1), x] + (3*I)*Pi*G[-1, -(z/y), 0, x] + 
       I*Pi*G[-1, -(z/y), -(z/y), x] - (6*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-y^(-1), -1, -(z/y), x] - (2*I)*Pi*G[-y^(-1), 0, -1, x] + 
       I*Pi*G[-y^(-1), 0, 0, x] - (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), 0, -(z/y), x] - (2*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + (2*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), -z^(-1), 0, 
         x] - (2*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), -(z/y), 0, x] + I*Pi*G[-y^(-1), -(z/y), -(z/y), 
         x] + (4*I)*Pi*G[-((1 + y - z)/y), -1, 0, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -(z/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -1, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-z^(-1), -1, -1, x] - I*Pi*G[-z^(-1), -1, 0, x] - 
       (2*I)*Pi*G[-z^(-1), -1, -y^(-1), x] + (2*I)*Pi*G[-z^(-1), -1, -z^(-1), 
         x] + (3*I)*Pi*G[-z^(-1), -1, -(z/y), x] + 
       (2*I)*Pi*G[-z^(-1), 0, -1, x] - I*Pi*G[-z^(-1), 0, 0, x] + 
       (2*I)*Pi*G[-z^(-1), 0, -y^(-1), x] - (3*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] - (2*I)*Pi*G[-z^(-1), -y^(-1), -1, x] - 
       I*Pi*G[-z^(-1), -y^(-1), 0, x] - (2*I)*Pi*G[-z^(-1), -y^(-1), -y^(-1), 
         x] + (2*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (3*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] - 
       I*Pi*G[-z^(-1), -z^(-1), -1, x] + I*Pi*G[-z^(-1), -z^(-1), 0, x] + 
       G[0, y]*((-2*I)*Pi*G[-1, -1, x] - I*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, -z^(-1), x] + 
         I*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*((-4*Pi^2)/3 - G[0, 0, z]) + 
         G[-z^(-1), x]*((4*Pi^2)/3 + G[0, 0, z]) - 
         (4*I)*Pi*G[-y^(-1), -1, x] - I*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         I*Pi*G[-y^(-1), -(z/y), x] + (4*I)*Pi*G[-((1 + y - z)/y), -1, x] + 
         (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] - 
         (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - I*Pi*G[-z^(-1), -1, x] + 
         I*Pi*G[-z^(-1), 0, x] - I*Pi*G[-z^(-1), -y^(-1), x] + 
         I*Pi*G[-z^(-1), -z^(-1), x] + G[0, z]*(I*Pi*G[-y^(-1), x] - 
           I*Pi*G[-z^(-1), x] - 2*G[-1, -1, x] - 3*G[-1, 0, x] - 
           2*G[-1, -y^(-1), x] + 2*G[-1, -z^(-1), x] - G[-1, -(z/y), x] - 
           2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), -z^(-1), x] - 
           G[-y^(-1), -(z/y), x] + 4*G[-((1 + y - z)/y), -1, x] + 
           4*G[-((1 + y - z)/y), -y^(-1), x] - 4*G[-((1 + y - z)/y), -z^(-1), 
             x] - G[-z^(-1), -1, x] + 3*G[-z^(-1), 0, x] - 
           G[-z^(-1), -y^(-1), x] + G[-z^(-1), -z^(-1), x]) - 
         2*G[-1, -1, 0, x] + 2*G[-1, -1, -y^(-1), x] - 
         2*G[-1, -1, -(z/y), x] + G[-1, 0, -1, x] - 5*G[-1, 0, 0, x] + 
         G[-1, 0, -y^(-1), x] - 3*G[-1, 0, -(z/y), x] + G[-1, -y^(-1), -1, 
          x] + 2*G[-1, -y^(-1), -y^(-1), x] - 2*G[-1, -y^(-1), -(z/y), x] + 
         2*G[-1, -z^(-1), 0, x] - 3*G[-1, -(z/y), 0, x] - 
         G[-1, -(z/y), -(z/y), x] + 2*G[-y^(-1), -1, -1, x] + 
         G[-y^(-1), -1, -y^(-1), x] - 2*G[-y^(-1), -1, -(z/y), x] + 
         G[-y^(-1), 0, -1, x] - 5*G[-y^(-1), 0, 0, x] + 
         G[-y^(-1), 0, -y^(-1), x] - 3*G[-y^(-1), 0, -(z/y), x] + 
         2*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), -(z/y), x] + 2*G[-y^(-1), -z^(-1), 0, x] - 
         3*G[-y^(-1), -(z/y), 0, x] - G[-y^(-1), -(z/y), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -1, 0, x] - 4*G[-((1 + y - z)/y), -1, -y^(-1), 
           x] + 4*G[-((1 + y - z)/y), -1, -(z/y), x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -1, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] - 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] - G[-z^(-1), -1, 0, x] + 
         3*G[-z^(-1), -1, -y^(-1), x] - 3*G[-z^(-1), -1, -(z/y), x] - 
         G[-z^(-1), 0, -1, x] + 5*G[-z^(-1), 0, 0, x] - 
         G[-z^(-1), 0, -y^(-1), x] + 3*G[-z^(-1), 0, -(z/y), x] + 
         3*G[-z^(-1), -y^(-1), -1, x] - G[-z^(-1), -y^(-1), 0, x] - 
         3*G[-z^(-1), -y^(-1), -(z/y), x] + G[-z^(-1), -z^(-1), 0, x]) - 
       I*Pi*G[-z^(-1), -z^(-1), -y^(-1), x] + 
       I*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + 
       G[0, z]*((2*I)*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, -z^(-1), x] + 
         I*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*((2*Pi^2)/3 - G[0, 0, y]) + 
         G[-z^(-1), x]*((-2*Pi^2)/3 + G[0, 0, y]) + 
         (2*I)*Pi*G[-y^(-1), -1, x] + (3*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         I*Pi*G[-y^(-1), -(z/y), x] - (4*I)*Pi*G[-((1 + y - z)/y), -1, x] - 
         (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
         (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + I*Pi*G[-z^(-1), -1, x] - 
         (3*I)*Pi*G[-z^(-1), 0, x] + I*Pi*G[-z^(-1), -y^(-1), x] - 
         I*Pi*G[-z^(-1), -z^(-1), x] - 2*G[-1, -1, 0, x] + 
         2*G[-1, -1, -(z/y), x] - 5*G[-1, 0, 0, x] + 3*G[-1, 0, -(z/y), x] - 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -(z/y), x] - 
         2*G[-1, -z^(-1), -1, x] + 2*G[-1, -z^(-1), 0, x] - 
         2*G[-1, -z^(-1), -y^(-1), x] + 2*G[-1, -z^(-1), -z^(-1), x] + 
         G[-1, -(z/y), 0, x] + G[-1, -(z/y), -(z/y), x] - 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -(z/y), x] - 
         5*G[-y^(-1), 0, 0, x] + 3*G[-y^(-1), 0, -(z/y), x] - 
         2*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), -(z/y), x] - 
         2*G[-y^(-1), -z^(-1), -1, x] + 2*G[-y^(-1), -z^(-1), 0, x] - 
         2*G[-y^(-1), -z^(-1), -y^(-1), x] + 2*G[-y^(-1), -z^(-1), -z^(-1), 
           x] + G[-y^(-1), -(z/y), 0, x] + G[-y^(-1), -(z/y), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -1, 0, x] - 4*G[-((1 + y - z)/y), -1, -(z/y), 
           x] + 4*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -z^(-1), -1, x] - 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -z^(-1), -y^(-1), x] - 
         4*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] - 
         2*G[-z^(-1), -1, -1, x] - 3*G[-z^(-1), -1, 0, x] - 
         2*G[-z^(-1), -1, -y^(-1), x] + 2*G[-z^(-1), -1, -z^(-1), x] + 
         3*G[-z^(-1), -1, -(z/y), x] + 5*G[-z^(-1), 0, 0, x] - 
         3*G[-z^(-1), 0, -(z/y), x] - 2*G[-z^(-1), -y^(-1), -1, x] - 
         3*G[-z^(-1), -y^(-1), 0, x] - 2*G[-z^(-1), -y^(-1), -y^(-1), x] + 
         2*G[-z^(-1), -y^(-1), -z^(-1), x] + 3*G[-z^(-1), -y^(-1), -(z/y), 
           x] - G[-z^(-1), -z^(-1), -1, x] + 3*G[-z^(-1), -z^(-1), 0, x] - 
         G[-z^(-1), -z^(-1), -y^(-1), x] + G[-z^(-1), -z^(-1), -z^(-1), x]) + 
       2*G[-1, -1, 0, -1, x] - 6*G[-1, -1, 0, 0, x] + 
       2*G[-1, -1, 0, -y^(-1), x] + 4*G[-1, -1, -y^(-1), 0, x] - 
       2*G[-1, -1, -(z/y), 0, x] + 2*G[-1, 0, -1, -1, x] + 
       2*G[-1, 0, -1, 0, x] + 2*G[-1, 0, -1, -y^(-1), x] + 
       2*G[-1, 0, 0, -1, x] - 15*G[-1, 0, 0, 0, x] + 
       2*G[-1, 0, 0, -y^(-1), x] + 2*G[-1, 0, -y^(-1), -1, x] + 
       2*G[-1, 0, -y^(-1), 0, x] + 2*G[-1, 0, -y^(-1), -y^(-1), x] - 
       3*G[-1, 0, -(z/y), 0, x] + 2*G[-1, -y^(-1), -1, 0, x] + 
       3*G[-1, -y^(-1), 0, -1, x] - 2*G[-1, -y^(-1), 0, 0, x] + 
       3*G[-1, -y^(-1), 0, -y^(-1), x] + 4*G[-1, -y^(-1), -y^(-1), 0, x] - 
       2*G[-1, -y^(-1), -(z/y), 0, x] - 2*G[-1, -z^(-1), -1, 0, x] - 
       2*G[-1, -z^(-1), 0, -1, x] + 6*G[-1, -z^(-1), 0, 0, x] - 
       2*G[-1, -z^(-1), 0, -y^(-1), x] - 2*G[-1, -z^(-1), -y^(-1), 0, x] + 
       2*G[-1, -z^(-1), -z^(-1), 0, x] - 5*G[-1, -(z/y), 0, 0, x] - 
       G[-1, -(z/y), -(z/y), 0, x] + 4*G[-y^(-1), -1, -1, 0, x] + 
       3*G[-y^(-1), -1, 0, -1, x] - 2*G[-y^(-1), -1, 0, 0, x] + 
       3*G[-y^(-1), -1, 0, -y^(-1), x] + 2*G[-y^(-1), -1, -y^(-1), 0, x] - 
       2*G[-y^(-1), -1, -(z/y), 0, x] + 2*G[-y^(-1), 0, -1, -1, x] + 
       2*G[-y^(-1), 0, -1, 0, x] + 2*G[-y^(-1), 0, -1, -y^(-1), x] + 
       2*G[-y^(-1), 0, 0, -1, x] - 15*G[-y^(-1), 0, 0, 0, x] + 
       2*G[-y^(-1), 0, 0, -y^(-1), x] + 2*G[-y^(-1), 0, -y^(-1), -1, x] + 
       2*G[-y^(-1), 0, -y^(-1), 0, x] + 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 3*G[-y^(-1), 0, -(z/y), 0, x] + 
       4*G[-y^(-1), -y^(-1), -1, 0, x] + 2*G[-y^(-1), -y^(-1), 0, -1, x] - 
       6*G[-y^(-1), -y^(-1), 0, 0, x] + 2*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - 2*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       2*G[-y^(-1), -z^(-1), -1, 0, x] - 2*G[-y^(-1), -z^(-1), 0, -1, x] + 
       6*G[-y^(-1), -z^(-1), 0, 0, x] - 2*G[-y^(-1), -z^(-1), 0, -y^(-1), 
         x] - 2*G[-y^(-1), -z^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), -z^(-1), -z^(-1), 0, x] - 5*G[-y^(-1), -(z/y), 0, 0, x] - 
       G[-y^(-1), -(z/y), -(z/y), 0, x] - 4*G[-((1 + y - z)/y), -1, 0, -1, 
         x] + 12*G[-((1 + y - z)/y), -1, 0, 0, x] - 
       4*G[-((1 + y - z)/y), -1, 0, -y^(-1), x] - 
       8*G[-((1 + y - z)/y), -1, -y^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -1, -(z/y), 0, x] - 
       8*G[-((1 + y - z)/y), -y^(-1), -1, 0, x] - 
       4*G[-((1 + y - z)/y), -y^(-1), 0, -1, x] + 
       12*G[-((1 + y - z)/y), -y^(-1), 0, 0, x] - 
       4*G[-((1 + y - z)/y), -y^(-1), 0, -y^(-1), x] + 
       4*G[-((1 + y - z)/y), -y^(-1), -(z/y), 0, x] + 
       4*G[-((1 + y - z)/y), -z^(-1), -1, 0, x] + 
       4*G[-((1 + y - z)/y), -z^(-1), 0, -1, x] - 
       12*G[-((1 + y - z)/y), -z^(-1), 0, 0, x] + 
       4*G[-((1 + y - z)/y), -z^(-1), 0, -y^(-1), x] + 
       4*G[-((1 + y - z)/y), -z^(-1), -y^(-1), 0, x] - 
       4*G[-((1 + y - z)/y), -z^(-1), -z^(-1), 0, x] - 
       2*G[-z^(-1), -1, -1, 0, x] + G[-z^(-1), -1, 0, -1, x] - 
       5*G[-z^(-1), -1, 0, 0, x] + G[-z^(-1), -1, 0, -y^(-1), x] + 
       4*G[-z^(-1), -1, -y^(-1), 0, x] + 2*G[-z^(-1), -1, -z^(-1), 0, x] - 
       3*G[-z^(-1), -1, -(z/y), 0, x] - 2*G[-z^(-1), 0, -1, -1, x] - 
       2*G[-z^(-1), 0, -1, 0, x] - 2*G[-z^(-1), 0, -1, -y^(-1), x] - 
       2*G[-z^(-1), 0, 0, -1, x] + 15*G[-z^(-1), 0, 0, 0, x] - 
       2*G[-z^(-1), 0, 0, -y^(-1), x] - 2*G[-z^(-1), 0, -y^(-1), -1, x] - 
       2*G[-z^(-1), 0, -y^(-1), 0, x] - 2*G[-z^(-1), 0, -y^(-1), -y^(-1), 
         x] + 3*G[-z^(-1), 0, -(z/y), 0, x] + 
       4*G[-z^(-1), -y^(-1), -1, 0, x] + G[-z^(-1), -y^(-1), 0, -1, x] - 
       5*G[-z^(-1), -y^(-1), 0, 0, x] + G[-z^(-1), -y^(-1), 0, -y^(-1), x] - 
       2*G[-z^(-1), -y^(-1), -y^(-1), 0, x] + 
       2*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       3*G[-z^(-1), -y^(-1), -(z/y), 0, x] - G[-z^(-1), -z^(-1), -1, 0, x] - 
       G[-z^(-1), -z^(-1), 0, -1, x] + 5*G[-z^(-1), -z^(-1), 0, 0, x] - 
       G[-z^(-1), -z^(-1), 0, -y^(-1), x] - G[-z^(-1), -z^(-1), -y^(-1), 0, 
        x] + G[-z^(-1), -z^(-1), -z^(-1), 0, x] + G[-y^(-1), x]*
        ((I/3)*Pi^3 - I*Pi*G[0, 0, y] + I*Pi*G[0, 0, z] + 3*G[0, 0, 0, z] - 
         4*Zeta[3]) + G[-1, x]*((I/3)*Pi^3 + G[0, z]*((2*Pi^2)/3 - 
           G[0, 0, y]) - I*Pi*G[0, 0, y] + G[0, y]*((-4*Pi^2)/3 + 
           I*Pi*G[0, z] - G[0, 0, z]) + I*Pi*G[0, 0, z] + 3*G[0, 0, 0, z] - 
         4*Zeta[3]) + G[-z^(-1), x]*((-I/3)*Pi^3 + I*Pi*G[0, 0, y] - 
         I*Pi*G[0, 0, z] - 3*G[0, 0, 0, z] + 4*Zeta[3]))
 
Int[p13, 19] = -1/2 - ep*((-I)*Pi - G[-1, x] + G[0, y] - 2*G[0, z] - 
       G[-y^(-1), x]) - ep^2*((2*Pi^2)/3 + G[0, y]*(I*Pi - G[0, z]) + 
       I*Pi*G[0, z] + G[0, x]*((3*I)*Pi - 3*G[0, y] + 3*G[0, z]) + 
       G[-1, x]*((2*I)*Pi - 2*G[0, y] + 4*G[0, z]) + (2*I)*Pi*G[-y^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), x] + G[0, z]*(4*G[-y^(-1), x] - 4*G[-z^(-1), x] - 
         3*G[-(z/y), x]) - (3*I)*Pi*G[-(z/y), x] + 
       G[0, y]*(-2*G[-y^(-1), x] + 3*G[-(z/y), x]) + 2*G[-1, -1, x] + 
       2*G[-1, -y^(-1), x] - 3*G[0, 0, x] - G[0, 0, y] + 5*G[0, 0, z] + 
       2*G[-y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), x] - 4*G[-z^(-1), 0, x] + 
       3*G[-(z/y), 0, x]) - ep^3*((I/3)*Pi^3 - (2*Pi^2*G[0, z])/3 - 
       (4*I)*Pi*G[-1, -1, x] - (6*I)*Pi*G[-1, 0, x] - 
       (4*I)*Pi*G[-1, -y^(-1), x] + (8*I)*Pi*G[-1, -z^(-1), x] + 
       (6*I)*Pi*G[-1, -(z/y), x] - (9*I)*Pi*G[0, 0, x] - I*Pi*G[0, 0, y] + 
       G[0, z]*G[0, 0, y] + G[-y^(-1), x]*((-4*Pi^2)/3 + 2*G[0, 0, y] - 
         10*G[0, 0, z]) + G[-1, x]*((-4*Pi^2)/3 - (2*I)*Pi*G[0, z] + 
         G[0, y]*((-2*I)*Pi + 2*G[0, z]) + 2*G[0, 0, y] - 10*G[0, 0, z]) + 
       G[0, x]*(-2*Pi^2 - (3*I)*Pi*G[0, z] + G[0, y]*((-3*I)*Pi + 
           3*G[0, z]) + 3*G[0, 0, y] - 9*G[0, 0, z]) - I*Pi*G[0, 0, z] + 
       G[0, y]*((-2*Pi^2)/3 - I*Pi*G[0, z] + G[0, 0, z]) + 
       G[-(z/y), x]*(2*Pi^2 - 3*G[0, 0, y] + 9*G[0, 0, z]) + 
       G[-z^(-1), x]*((10*Pi^2)/3 + 10*G[0, 0, z]) - 
       (3*I)*Pi*G[0, -(z/y), x] - (4*I)*Pi*G[-y^(-1), -1, x] - 
       (6*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (6*I)*Pi*G[-y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-z^(-1), -1, x] - (2*I)*Pi*G[-z^(-1), 0, x] + 
       (2*I)*Pi*G[-z^(-1), -y^(-1), x] - (2*I)*Pi*G[-z^(-1), -z^(-1), x] + 
       (9*I)*Pi*G[-(z/y), 0, x] + G[0, y]*((-2*I)*Pi*G[-y^(-1), x] - 
         (2*I)*Pi*G[-z^(-1), x] + G[0, z]*(2*G[-y^(-1), x] - 
           2*G[-z^(-1), x] - 3*G[-(z/y), x]) + (3*I)*Pi*G[-(z/y), x] + 
         4*G[-1, -1, x] + 6*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 
         6*G[-1, -(z/y), x] + 9*G[0, 0, x] + 3*G[0, -(z/y), x] + 
         4*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), -(z/y), x] - 
         2*G[-z^(-1), 0, x] - 9*G[-(z/y), 0, x] - 3*G[-(z/y), -(z/y), x]) + 
       (3*I)*Pi*G[-(z/y), -(z/y), x] + G[0, z]*((-2*I)*Pi*G[-y^(-1), x] + 
         (2*I)*Pi*G[-z^(-1), x] + (3*I)*Pi*G[-(z/y), x] - 8*G[-1, -1, x] - 
         6*G[-1, 0, x] - 8*G[-1, -y^(-1), x] + 8*G[-1, -z^(-1), x] + 
         6*G[-1, -(z/y), x] - 3*G[0, 0, x] - 3*G[0, -(z/y), x] - 
         8*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -z^(-1), x] + 
         6*G[-y^(-1), -(z/y), x] + 2*G[-z^(-1), -1, x] + 6*G[-z^(-1), 0, x] + 
         2*G[-z^(-1), -y^(-1), x] - 2*G[-z^(-1), -z^(-1), x] + 
         3*G[-(z/y), 0, x] + 3*G[-(z/y), -(z/y), x]) - 4*G[-1, -1, -1, x] - 
       4*G[-1, -1, -y^(-1), x] + 6*G[-1, 0, 0, x] - 4*G[-1, -y^(-1), -1, x] - 
       4*G[-1, -y^(-1), -y^(-1), x] + 8*G[-1, -z^(-1), 0, x] - 
       6*G[-1, -(z/y), 0, x] + 15*G[0, 0, 0, x] + G[0, 0, 0, y] - 
       11*G[0, 0, 0, z] + 3*G[0, -(z/y), 0, x] - 4*G[-y^(-1), -1, -1, x] - 
       4*G[-y^(-1), -1, -y^(-1), x] + 6*G[-y^(-1), 0, 0, x] - 
       4*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), -z^(-1), 0, x] - 6*G[-y^(-1), -(z/y), 0, x] + 
       2*G[-z^(-1), -1, 0, x] + 2*G[-z^(-1), 0, -1, x] + 
       2*G[-z^(-1), 0, 0, x] + 2*G[-z^(-1), 0, -y^(-1), x] + 
       2*G[-z^(-1), -y^(-1), 0, x] - 2*G[-z^(-1), -z^(-1), 0, x] - 
       15*G[-(z/y), 0, 0, x] - 3*G[-(z/y), -(z/y), 0, x] - 2*Zeta[3]) - 
     ep^4*(-Pi^4/10 + G[-1, -z^(-1), x]*((-20*Pi^2)/3 - 20*G[0, 0, z]) + 
       G[-1, -(z/y), x]*(-4*Pi^2 + 6*G[0, 0, y] - 18*G[0, 0, z]) + 
       G[0, 0, y]*((2*Pi^2)/3 - G[0, 0, z]) + (2*Pi^2*G[0, 0, z])/3 + 
       G[0, 0, x]*(6*Pi^2 - 9*G[0, 0, y] + 15*G[0, 0, z]) + 
       G[-1, 0, x]*(4*Pi^2 - 6*G[0, 0, y] + 18*G[0, 0, z]) + 
       G[-1, -1, x]*((8*Pi^2)/3 - 4*G[0, 0, y] + 20*G[0, 0, z]) + 
       G[-1, -y^(-1), x]*((8*Pi^2)/3 - 4*G[0, 0, y] + 20*G[0, 0, z]) + 
       2*Pi^2*G[0, -(z/y), x] + (8*Pi^2*G[-y^(-1), -1, x])/3 + 
       4*Pi^2*G[-y^(-1), 0, x] + (8*Pi^2*G[-y^(-1), -y^(-1), x])/3 - 
       (20*Pi^2*G[-y^(-1), -z^(-1), x])/3 - 4*Pi^2*G[-y^(-1), -(z/y), x] - 
       (8*Pi^2*G[-z^(-1), -1, x])/3 + 4*Pi^2*G[-z^(-1), 0, x] - 
       (8*Pi^2*G[-z^(-1), -y^(-1), x])/3 + (8*Pi^2*G[-z^(-1), -z^(-1), x])/
        3 - 6*Pi^2*G[-(z/y), 0, x] + G[0, 0, z]*(9*G[0, -(z/y), x] + 
         20*G[-y^(-1), -1, x] + 18*G[-y^(-1), 0, x] + 
         20*G[-y^(-1), -y^(-1), x] - 20*G[-y^(-1), -z^(-1), x] - 
         18*G[-y^(-1), -(z/y), x] - 2*G[-z^(-1), -1, x] - 
         18*G[-z^(-1), 0, x] - 2*G[-z^(-1), -y^(-1), x] + 
         2*G[-z^(-1), -z^(-1), x] - 15*G[-(z/y), 0, x] - 
         9*G[-(z/y), -(z/y), x]) - 2*Pi^2*G[-(z/y), -(z/y), x] + 
       G[0, 0, y]*(-3*G[0, -(z/y), x] - 4*G[-y^(-1), -1, x] - 
         6*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -(z/y), x] + 2*G[-z^(-1), 0, x] + 9*G[-(z/y), 0, x] + 
         3*G[-(z/y), -(z/y), x]) + (8*I)*Pi*G[-1, -1, -1, x] + 
       (12*I)*Pi*G[-1, -1, 0, x] + (8*I)*Pi*G[-1, -1, -y^(-1), x] - 
       (16*I)*Pi*G[-1, -1, -z^(-1), x] - (12*I)*Pi*G[-1, -1, -(z/y), x] + 
       (18*I)*Pi*G[-1, 0, 0, x] + (6*I)*Pi*G[-1, 0, -(z/y), x] + 
       (8*I)*Pi*G[-1, -y^(-1), -1, x] + (12*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (8*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       (12*I)*Pi*G[-1, -y^(-1), -(z/y), x] - (4*I)*Pi*G[-1, -z^(-1), -1, x] + 
       (4*I)*Pi*G[-1, -z^(-1), 0, x] - (4*I)*Pi*G[-1, -z^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - (18*I)*Pi*G[-1, -(z/y), 0, x] - 
       (6*I)*Pi*G[-1, -(z/y), -(z/y), x] + (27*I)*Pi*G[0, 0, 0, x] + 
       G[0, z]*(I*Pi*G[0, 0, y] - G[0, 0, 0, y]) + I*Pi*G[0, 0, 0, y] + 
       I*Pi*G[0, 0, 0, z] + (9*I)*Pi*G[0, 0, -(z/y), x] + 
       (9*I)*Pi*G[0, -(z/y), 0, x] + (3*I)*Pi*G[0, -(z/y), -(z/y), x] + 
       (8*I)*Pi*G[-y^(-1), -1, -1, x] + (12*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (8*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -1, -(z/y), x] + (18*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (6*I)*Pi*G[-y^(-1), 0, -(z/y), x] + (8*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (12*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-y^(-1), -z^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), -z^(-1), 0, 
         x] - (4*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (18*I)*Pi*G[-y^(-1), -(z/y), 0, x] - (6*I)*Pi*G[-y^(-1), -(z/y), 
         -(z/y), x] - (4*I)*Pi*G[-z^(-1), -1, -1, x] - 
       (2*I)*Pi*G[-z^(-1), -1, 0, x] - (4*I)*Pi*G[-z^(-1), -1, -y^(-1), x] + 
       (4*I)*Pi*G[-z^(-1), -1, -z^(-1), x] + (6*I)*Pi*G[-z^(-1), -1, -(z/y), 
         x] + (4*I)*Pi*G[-z^(-1), 0, -1, x] - (2*I)*Pi*G[-z^(-1), 0, 0, x] + 
       (4*I)*Pi*G[-z^(-1), 0, -y^(-1), x] - (6*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] - (4*I)*Pi*G[-z^(-1), -y^(-1), -1, x] - 
       (2*I)*Pi*G[-z^(-1), -y^(-1), 0, x] - (4*I)*Pi*G[-z^(-1), -y^(-1), 
         -y^(-1), x] + (4*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (6*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-z^(-1), -z^(-1), -1, x] + (2*I)*Pi*G[-z^(-1), -z^(-1), 0, 
         x] - (2*I)*Pi*G[-z^(-1), -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       (27*I)*Pi*G[-(z/y), 0, 0, x] - (9*I)*Pi*G[-(z/y), 0, -(z/y), x] - 
       (9*I)*Pi*G[-(z/y), -(z/y), 0, x] + G[0, z]*((4*I)*Pi*G[-1, -1, x] + 
         (6*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -y^(-1), x] - 
         (4*I)*Pi*G[-1, -z^(-1), x] - (6*I)*Pi*G[-1, -(z/y), x] + 
         (9*I)*Pi*G[0, 0, x] + G[-y^(-1), x]*((4*Pi^2)/3 - 2*G[0, 0, y]) + 
         G[-z^(-1), x]*((-4*Pi^2)/3 + 2*G[0, 0, y]) + 
         G[-(z/y), x]*(-2*Pi^2 + 3*G[0, 0, y]) + (3*I)*Pi*G[0, -(z/y), x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (6*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (6*I)*Pi*G[-y^(-1), -(z/y), x] + (2*I)*Pi*G[-z^(-1), -1, x] - 
         (6*I)*Pi*G[-z^(-1), 0, x] + (2*I)*Pi*G[-z^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-z^(-1), -z^(-1), x] - (9*I)*Pi*G[-(z/y), 0, x] - 
         (3*I)*Pi*G[-(z/y), -(z/y), x] + 16*G[-1, -1, -1, x] + 
         12*G[-1, -1, 0, x] + 16*G[-1, -1, -y^(-1), x] - 
         16*G[-1, -1, -z^(-1), x] - 12*G[-1, -1, -(z/y), x] + 
         6*G[-1, 0, 0, x] + 6*G[-1, 0, -(z/y), x] + 
         16*G[-1, -y^(-1), -1, x] + 12*G[-1, -y^(-1), 0, x] + 
         16*G[-1, -y^(-1), -y^(-1), x] - 16*G[-1, -y^(-1), -z^(-1), x] - 
         12*G[-1, -y^(-1), -(z/y), x] - 4*G[-1, -z^(-1), -1, x] - 
         12*G[-1, -z^(-1), 0, x] - 4*G[-1, -z^(-1), -y^(-1), x] + 
         4*G[-1, -z^(-1), -z^(-1), x] - 6*G[-1, -(z/y), 0, x] - 
         6*G[-1, -(z/y), -(z/y), x] - 3*G[0, 0, 0, x] + 
         9*G[0, 0, -(z/y), x] + 3*G[0, -(z/y), 0, x] + 
         3*G[0, -(z/y), -(z/y), x] + 16*G[-y^(-1), -1, -1, x] + 
         12*G[-y^(-1), -1, 0, x] + 16*G[-y^(-1), -1, -y^(-1), x] - 
         16*G[-y^(-1), -1, -z^(-1), x] - 12*G[-y^(-1), -1, -(z/y), x] + 
         6*G[-y^(-1), 0, 0, x] + 6*G[-y^(-1), 0, -(z/y), x] + 
         16*G[-y^(-1), -y^(-1), -1, x] + 12*G[-y^(-1), -y^(-1), 0, x] + 
         16*G[-y^(-1), -y^(-1), -y^(-1), x] - 16*G[-y^(-1), -y^(-1), -z^(-1), 
           x] - 12*G[-y^(-1), -y^(-1), -(z/y), x] - 
         4*G[-y^(-1), -z^(-1), -1, x] - 12*G[-y^(-1), -z^(-1), 0, x] - 
         4*G[-y^(-1), -z^(-1), -y^(-1), x] + 4*G[-y^(-1), -z^(-1), -z^(-1), 
           x] - 6*G[-y^(-1), -(z/y), 0, x] - 6*G[-y^(-1), -(z/y), -(z/y), 
           x] - 4*G[-z^(-1), -1, -1, x] - 6*G[-z^(-1), -1, 0, x] - 
         4*G[-z^(-1), -1, -y^(-1), x] + 4*G[-z^(-1), -1, -z^(-1), x] + 
         6*G[-z^(-1), -1, -(z/y), x] - 6*G[-z^(-1), 0, 0, x] - 
         6*G[-z^(-1), 0, -(z/y), x] - 4*G[-z^(-1), -y^(-1), -1, x] - 
         6*G[-z^(-1), -y^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), -y^(-1), x] + 
         4*G[-z^(-1), -y^(-1), -z^(-1), x] + 6*G[-z^(-1), -y^(-1), -(z/y), 
           x] - 2*G[-z^(-1), -z^(-1), -1, x] + 6*G[-z^(-1), -z^(-1), 0, x] - 
         2*G[-z^(-1), -z^(-1), -y^(-1), x] + 2*G[-z^(-1), -z^(-1), -z^(-1), 
           x] + 3*G[-(z/y), 0, 0, x] - 9*G[-(z/y), 0, -(z/y), x] - 
         3*G[-(z/y), -(z/y), 0, x] - 3*G[-(z/y), -(z/y), -(z/y), x]) - 
       (3*I)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, y]*((4*I)*Pi*G[-1, -1, x] + (6*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -y^(-1), x] + (4*I)*Pi*G[-1, -z^(-1), x] - 
         (6*I)*Pi*G[-1, -(z/y), x] + (9*I)*Pi*G[0, 0, x] + 
         G[-y^(-1), x]*((4*Pi^2)/3 - 2*G[0, 0, z]) + G[-z^(-1), x]*
          ((8*Pi^2)/3 + 2*G[0, 0, z]) + G[-(z/y), x]*(-2*Pi^2 + 
           3*G[0, 0, z]) + (3*I)*Pi*G[0, -(z/y), x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (6*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + (4*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (6*I)*Pi*G[-y^(-1), -(z/y), x] - (2*I)*Pi*G[-z^(-1), -1, x] + 
         (2*I)*Pi*G[-z^(-1), 0, x] - (2*I)*Pi*G[-z^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-z^(-1), -z^(-1), x] - (9*I)*Pi*G[-(z/y), 0, x] - 
         (3*I)*Pi*G[-(z/y), -(z/y), x] + G[0, z]*((2*I)*Pi*G[-y^(-1), x] - 
           (2*I)*Pi*G[-z^(-1), x] - (3*I)*Pi*G[-(z/y), x] - 4*G[-1, -1, x] - 
           6*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 4*G[-1, -z^(-1), x] + 
           6*G[-1, -(z/y), x] - 9*G[0, 0, x] - 3*G[0, -(z/y), x] - 
           4*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), -z^(-1), x] + 
           6*G[-y^(-1), -(z/y), x] - 2*G[-z^(-1), -1, x] + 
           6*G[-z^(-1), 0, x] - 2*G[-z^(-1), -y^(-1), x] + 
           2*G[-z^(-1), -z^(-1), x] + 9*G[-(z/y), 0, x] + 
           3*G[-(z/y), -(z/y), x]) - 8*G[-1, -1, -1, x] - 
         12*G[-1, -1, 0, x] - 8*G[-1, -1, -y^(-1), x] + 
         12*G[-1, -1, -(z/y), x] - 18*G[-1, 0, 0, x] - 
         6*G[-1, 0, -(z/y), x] - 8*G[-1, -y^(-1), -1, x] - 
         12*G[-1, -y^(-1), 0, x] - 8*G[-1, -y^(-1), -y^(-1), x] + 
         12*G[-1, -y^(-1), -(z/y), x] + 4*G[-1, -z^(-1), 0, x] + 
         18*G[-1, -(z/y), 0, x] + 6*G[-1, -(z/y), -(z/y), x] - 
         27*G[0, 0, 0, x] - 9*G[0, 0, -(z/y), x] - 9*G[0, -(z/y), 0, x] - 
         3*G[0, -(z/y), -(z/y), x] - 8*G[-y^(-1), -1, -1, x] - 
         12*G[-y^(-1), -1, 0, x] - 8*G[-y^(-1), -1, -y^(-1), x] + 
         12*G[-y^(-1), -1, -(z/y), x] - 18*G[-y^(-1), 0, 0, x] - 
         6*G[-y^(-1), 0, -(z/y), x] - 8*G[-y^(-1), -y^(-1), -1, x] - 
         12*G[-y^(-1), -y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         12*G[-y^(-1), -y^(-1), -(z/y), x] + 4*G[-y^(-1), -z^(-1), 0, x] + 
         18*G[-y^(-1), -(z/y), 0, x] + 6*G[-y^(-1), -(z/y), -(z/y), x] - 
         2*G[-z^(-1), -1, 0, x] + 6*G[-z^(-1), -1, -y^(-1), x] - 
         6*G[-z^(-1), -1, -(z/y), x] - 2*G[-z^(-1), 0, -1, x] + 
         10*G[-z^(-1), 0, 0, x] - 2*G[-z^(-1), 0, -y^(-1), x] + 
         6*G[-z^(-1), 0, -(z/y), x] + 6*G[-z^(-1), -y^(-1), -1, x] - 
         2*G[-z^(-1), -y^(-1), 0, x] - 6*G[-z^(-1), -y^(-1), -(z/y), x] + 
         2*G[-z^(-1), -z^(-1), 0, x] + 27*G[-(z/y), 0, 0, x] + 
         9*G[-(z/y), 0, -(z/y), x] + 9*G[-(z/y), -(z/y), 0, x] + 
         3*G[-(z/y), -(z/y), -(z/y), x]) + 8*G[-1, -1, -1, -1, x] + 
       8*G[-1, -1, -1, -y^(-1), x] - 12*G[-1, -1, 0, 0, x] + 
       8*G[-1, -1, -y^(-1), -1, x] + 8*G[-1, -1, -y^(-1), -y^(-1), x] - 
       16*G[-1, -1, -z^(-1), 0, x] + 12*G[-1, -1, -(z/y), 0, x] - 
       30*G[-1, 0, 0, 0, x] - 6*G[-1, 0, -(z/y), 0, x] + 
       8*G[-1, -y^(-1), -1, -1, x] + 8*G[-1, -y^(-1), -1, -y^(-1), x] - 
       12*G[-1, -y^(-1), 0, 0, x] + 8*G[-1, -y^(-1), -y^(-1), -1, x] + 
       8*G[-1, -y^(-1), -y^(-1), -y^(-1), x] - 
       16*G[-1, -y^(-1), -z^(-1), 0, x] + 12*G[-1, -y^(-1), -(z/y), 0, x] - 
       4*G[-1, -z^(-1), -1, 0, x] - 4*G[-1, -z^(-1), 0, -1, x] - 
       4*G[-1, -z^(-1), 0, 0, x] - 4*G[-1, -z^(-1), 0, -y^(-1), x] - 
       4*G[-1, -z^(-1), -y^(-1), 0, x] + 4*G[-1, -z^(-1), -z^(-1), 0, x] + 
       30*G[-1, -(z/y), 0, 0, x] + 6*G[-1, -(z/y), -(z/y), 0, x] - 
       57*G[0, 0, 0, 0, x] - G[0, 0, 0, 0, y] + 23*G[0, 0, 0, 0, z] - 
       9*G[0, 0, -(z/y), 0, x] - 15*G[0, -(z/y), 0, 0, x] - 
       3*G[0, -(z/y), -(z/y), 0, x] + 8*G[-y^(-1), -1, -1, -1, x] + 
       8*G[-y^(-1), -1, -1, -y^(-1), x] - 12*G[-y^(-1), -1, 0, 0, x] + 
       8*G[-y^(-1), -1, -y^(-1), -1, x] + 8*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 16*G[-y^(-1), -1, -z^(-1), 0, x] + 
       12*G[-y^(-1), -1, -(z/y), 0, x] - 30*G[-y^(-1), 0, 0, 0, x] - 
       6*G[-y^(-1), 0, -(z/y), 0, x] + 8*G[-y^(-1), -y^(-1), -1, -1, x] + 
       8*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       12*G[-y^(-1), -y^(-1), 0, 0, x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       16*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       12*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       4*G[-y^(-1), -z^(-1), -1, 0, x] - 4*G[-y^(-1), -z^(-1), 0, -1, x] - 
       4*G[-y^(-1), -z^(-1), 0, 0, x] - 4*G[-y^(-1), -z^(-1), 0, -y^(-1), 
         x] - 4*G[-y^(-1), -z^(-1), -y^(-1), 0, x] + 
       4*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 
       30*G[-y^(-1), -(z/y), 0, 0, x] + 6*G[-y^(-1), -(z/y), -(z/y), 0, x] - 
       4*G[-z^(-1), -1, -1, 0, x] + 2*G[-z^(-1), -1, 0, -1, x] - 
       10*G[-z^(-1), -1, 0, 0, x] + 2*G[-z^(-1), -1, 0, -y^(-1), x] + 
       8*G[-z^(-1), -1, -y^(-1), 0, x] + 4*G[-z^(-1), -1, -z^(-1), 0, x] - 
       6*G[-z^(-1), -1, -(z/y), 0, x] - 4*G[-z^(-1), 0, -1, -1, x] - 
       4*G[-z^(-1), 0, -1, 0, x] - 4*G[-z^(-1), 0, -1, -y^(-1), x] - 
       4*G[-z^(-1), 0, 0, -1, x] + 14*G[-z^(-1), 0, 0, 0, x] - 
       4*G[-z^(-1), 0, 0, -y^(-1), x] - 4*G[-z^(-1), 0, -y^(-1), -1, x] - 
       4*G[-z^(-1), 0, -y^(-1), 0, x] - 4*G[-z^(-1), 0, -y^(-1), -y^(-1), 
         x] + 6*G[-z^(-1), 0, -(z/y), 0, x] + 
       8*G[-z^(-1), -y^(-1), -1, 0, x] + 2*G[-z^(-1), -y^(-1), 0, -1, x] - 
       10*G[-z^(-1), -y^(-1), 0, 0, x] + 2*G[-z^(-1), -y^(-1), 0, -y^(-1), 
         x] - 4*G[-z^(-1), -y^(-1), -y^(-1), 0, x] + 
       4*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       6*G[-z^(-1), -y^(-1), -(z/y), 0, x] - 
       2*G[-z^(-1), -z^(-1), -1, 0, x] - 2*G[-z^(-1), -z^(-1), 0, -1, x] + 
       10*G[-z^(-1), -z^(-1), 0, 0, x] - 2*G[-z^(-1), -z^(-1), 0, -y^(-1), 
         x] - 2*G[-z^(-1), -z^(-1), -y^(-1), 0, x] + 
       2*G[-z^(-1), -z^(-1), -z^(-1), 0, x] + 57*G[-(z/y), 0, 0, 0, x] + 
       9*G[-(z/y), 0, -(z/y), 0, x] + 15*G[-(z/y), -(z/y), 0, 0, x] + 
       3*G[-(z/y), -(z/y), -(z/y), 0, x] + G[-(z/y), x]*
        (I*Pi^3 - (3*I)*Pi*G[0, 0, y] - (3*I)*Pi*G[0, 0, z] + 
         3*G[0, 0, 0, y] - 21*G[0, 0, 0, z] - 6*Zeta[3]) - (2*I)*Pi*Zeta[3] + 
       G[0, z]*((-I/3)*Pi^3 + 2*Zeta[3]) + 
       G[0, y]*((-I/3)*Pi^3 + (2*Pi^2*G[0, z])/3 + I*Pi*G[0, 0, z] - 
         G[0, 0, 0, z] + 2*Zeta[3]) + G[-y^(-1), x]*(((-2*I)/3)*Pi^3 + 
         (2*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, 0, z] - 2*G[0, 0, 0, y] + 
         22*G[0, 0, 0, z] + 4*Zeta[3]) + G[-1, x]*(((-2*I)/3)*Pi^3 + 
         G[0, z]*((4*Pi^2)/3 - 2*G[0, 0, y]) + (2*I)*Pi*G[0, 0, y] + 
         G[0, y]*((4*Pi^2)/3 + (2*I)*Pi*G[0, z] - 2*G[0, 0, z]) + 
         (2*I)*Pi*G[0, 0, z] - 2*G[0, 0, 0, y] + 22*G[0, 0, 0, z] + 
         4*Zeta[3]) + G[0, x]*((-I)*Pi^3 + G[0, z]*(2*Pi^2 - 3*G[0, 0, y]) + 
         (3*I)*Pi*G[0, 0, y] + G[0, y]*(2*Pi^2 + (3*I)*Pi*G[0, z] - 
           3*G[0, 0, z]) + (3*I)*Pi*G[0, 0, z] - 3*G[0, 0, 0, y] + 
         21*G[0, 0, 0, z] + 6*Zeta[3]) + G[-z^(-1), x]*
        ((2*I)*Pi^3 + (2*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 0, z] - 
         22*G[0, 0, 0, z] + 8*Zeta[3]))
 
Int[p13, 20] = -(ep^3*((-I/6)*Pi^3 + (Pi^2*G[-1, x])/6 - (Pi^2*G[0, x])/6 - 
        (Pi^2*G[0, z])/6 + (Pi^2*G[-y^(-1), x])/6 - (Pi^2*G[-(z/y), x])/6 + 
        ((-I)*Pi - G[0, z])*G[-1, -z^(-1), x] - I*Pi*G[0, -1, x] - 
        I*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[0, -z^(-1), x] + 
        I*Pi*G[0, -(z/y), x] - I*Pi*G[-y^(-1), -z^(-1), x] + 
        I*Pi*G[-(z/y), -1, x] + I*Pi*G[-(z/y), -y^(-1), x] + 
        G[0, z]*(-G[0, -1, x] - G[0, -y^(-1), x] + 2*G[0, -z^(-1), x] + 
          G[0, -(z/y), x] - G[-y^(-1), -z^(-1), x] + G[-(z/y), -1, x] + 
          G[-(z/y), -y^(-1), x] - G[-(z/y), -(z/y), x]) - 
        I*Pi*G[-(z/y), -(z/y), x] + G[0, y]*(G[-1, -y^(-1), x] - 
          G[0, -(z/y), x] + G[-y^(-1), -1, x] - G[-(z/y), -1, x] - 
          G[-(z/y), -y^(-1), x] + G[-(z/y), -(z/y), x]) + G[-1, 0, -1, x] + 
        G[-1, 0, -y^(-1), x] + 2*G[-1, -y^(-1), 0, x] - 
        G[-1, -z^(-1), 0, x] - G[0, -1, 0, x] - G[0, 0, -1, x] - 
        G[0, 0, -y^(-1), x] - G[0, -y^(-1), 0, x] + 2*G[0, -z^(-1), 0, x] - 
        G[0, -(z/y), 0, x] + 2*G[-y^(-1), -1, 0, x] + G[-y^(-1), 0, -1, x] + 
        G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), -z^(-1), 0, x] - 
        G[-(z/y), -1, 0, x] - G[-(z/y), 0, -1, x] - G[-(z/y), 0, -y^(-1), 
         x] - G[-(z/y), -y^(-1), 0, x] + G[-(z/y), -(z/y), 0, x] + 
        3*Zeta[3])) - ep^4*((37*Pi^4)/120 - (Pi^2*G[-1, -1, x])/3 + 
       (Pi^2*G[-1, 0, x])/3 + (Pi^2*G[-1, -(z/y), x])/3 + 
       (Pi^2*G[0, 0, x])/3 + G[-1, -y^(-1), x]*(-Pi^2/3 + (2*I)*Pi*G[0, y] - 
         2*G[0, 0, y]) + (Pi^2*G[0, 0, z])/3 + G[0, -1, x]*
        (Pi^2/2 + 2*G[0, 0, z]) + G[-1, -z^(-1), x]*((5*Pi^2)/6 + 
         2*G[0, 0, z]) + (Pi^2*G[0, -y^(-1), x])/2 - 
       (5*Pi^2*G[0, -z^(-1), x])/3 - (Pi^2*G[0, -(z/y), x])/2 - 
       (Pi^2*G[-y^(-1), -1, x])/3 + (Pi^2*G[-y^(-1), 0, x])/3 - 
       (Pi^2*G[-y^(-1), -y^(-1), x])/3 + (5*Pi^2*G[-y^(-1), -z^(-1), x])/6 + 
       (Pi^2*G[-y^(-1), -(z/y), x])/3 + (2*Pi^2*G[-(1 + y - z)^(-1), -1, x])/
        3 - (2*Pi^2*G[-(1 + y - z)^(-1), 0, x])/3 + 
       (2*Pi^2*G[-(1 + y - z)^(-1), -y^(-1), x])/3 - 
       (2*Pi^2*G[-(1 + y - z)^(-1), -(z/y), x])/3 - (7*Pi^2*G[-(z/y), -1, x])/
        6 + (Pi^2*G[-(z/y), 0, x])/3 - (7*Pi^2*G[-(z/y), -y^(-1), x])/6 + 
       G[0, 0, y]*(2*G[0, -(z/y), x] - 2*G[-y^(-1), -1, x] + 
         2*G[-(z/y), -1, x] + 2*G[-(z/y), -y^(-1), x] - 
         2*G[-(z/y), -(z/y), x]) + (7*Pi^2*G[-(z/y), -(z/y), x])/6 + 
       G[0, 0, z]*(2*G[0, -y^(-1), x] - 4*G[0, -z^(-1), x] - 
         2*G[0, -(z/y), x] + 2*G[-y^(-1), -z^(-1), x] - 2*G[-(z/y), -1, x] - 
         2*G[-(z/y), -y^(-1), x] + 2*G[-(z/y), -(z/y), x]) + 
       (2*I)*Pi*G[-1, -1, -z^(-1), x] + (4*I)*Pi*G[-1, 0, -1, x] + 
       (4*I)*Pi*G[-1, 0, -y^(-1), x] - (4*I)*Pi*G[-1, 0, -z^(-1), x] - 
       (2*I)*Pi*G[-1, 0, -(z/y), x] + (4*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (2*I)*Pi*G[-1, -y^(-1), -z^(-1), x] + 
       I*Pi*G[-1, -z^(-1), -z^(-1), x] - (2*I)*Pi*G[-1, -(z/y), -1, x] - 
       (2*I)*Pi*G[-1, -(z/y), -y^(-1), x] + (2*I)*Pi*G[-1, -(z/y), -(z/y), 
         x] + (2*I)*Pi*G[0, -1, -1, x] + (2*I)*Pi*G[0, -1, -y^(-1), x] + 
       I*Pi*G[0, -1, -z^(-1), x] - (2*I)*Pi*G[0, -1, -(z/y), x] + 
       I*Pi*G[0, 0, -1, x] + I*Pi*G[0, 0, -y^(-1), x] - 
       (5*I)*Pi*G[0, 0, -z^(-1), x] - (3*I)*Pi*G[0, 0, -(z/y), x] + 
       (2*I)*Pi*G[0, -y^(-1), -1, x] + (2*I)*Pi*G[0, -y^(-1), -y^(-1), x] + 
       I*Pi*G[0, -y^(-1), -z^(-1), x] - (2*I)*Pi*G[0, -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[0, -z^(-1), -z^(-1), x] - (3*I)*Pi*G[0, -(z/y), -1, x] - 
       (4*I)*Pi*G[0, -(z/y), 0, x] - (3*I)*Pi*G[0, -(z/y), -y^(-1), x] + 
       (3*I)*Pi*G[0, -(z/y), -(z/y), x] + (4*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-y^(-1), -1, -z^(-1), x] + (4*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - (4*I)*Pi*G[-y^(-1), 0, -z^(-1), 
         x] - (2*I)*Pi*G[-y^(-1), 0, -(z/y), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] + 
       I*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -(z/y), -1, x] - (2*I)*Pi*G[-y^(-1), -(z/y), 
         -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, -z^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, -1, x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, -y^(-1), x] + 
       (8*I)*Pi*G[-(1 + y - z)^(-1), 0, -z^(-1), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, -(z/y), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -1, x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] - 
       (2*I)*Pi*G[-(z/y), -1, -1, x] - (4*I)*Pi*G[-(z/y), -1, 0, x] - 
       (2*I)*Pi*G[-(z/y), -1, -y^(-1), x] + (3*I)*Pi*G[-(z/y), -1, -z^(-1), 
         x] + (2*I)*Pi*G[-(z/y), -1, -(z/y), x] - I*Pi*G[-(z/y), 0, -1, x] - 
       I*Pi*G[-(z/y), 0, -y^(-1), x] - (3*I)*Pi*G[-(z/y), 0, -z^(-1), x] - 
       I*Pi*G[-(z/y), 0, -(z/y), x] - (2*I)*Pi*G[-(z/y), -y^(-1), -1, x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), 0, x] - (2*I)*Pi*G[-(z/y), -y^(-1), 
         -y^(-1), x] + (3*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] - 
       I*Pi*G[-(z/y), -(z/y), -1, x] + (4*I)*Pi*G[-(z/y), -(z/y), 0, x] - 
       I*Pi*G[-(z/y), -(z/y), -y^(-1), x] + 
       G[0, y]*((-2*I)*Pi*G[0, -(z/y), x] + (2*I)*Pi*G[-y^(-1), -1, x] - 
         (2*I)*Pi*G[-(z/y), -1, x] - (2*I)*Pi*G[-(z/y), -y^(-1), x] + 
         (2*I)*Pi*G[-(z/y), -(z/y), x] - 2*G[-1, -1, -y^(-1), x] - 
         G[-1, 0, -y^(-1), x] + 2*G[-1, 0, -(z/y), x] - G[-1, -y^(-1), -1, 
          x] - 4*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -y^(-1), x] + 
         2*G[-1, -(z/y), -1, x] + 2*G[-1, -(z/y), -y^(-1), x] - 
         2*G[-1, -(z/y), -(z/y), x] - 4*G[0, -1, -y^(-1), x] + 
         2*G[0, -1, -(z/y), x] + 3*G[0, 0, -(z/y), x] - 
         4*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), -(z/y), x] + 
         3*G[0, -(z/y), -1, x] + 4*G[0, -(z/y), 0, x] + 
         3*G[0, -(z/y), -y^(-1), x] - 3*G[0, -(z/y), -(z/y), x] - 
         2*G[-y^(-1), -1, -1, x] - 4*G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), 0, -1, x] + 
         2*G[-y^(-1), 0, -(z/y), x] - 2*G[-y^(-1), -y^(-1), -1, x] + 
         2*G[-y^(-1), -(z/y), -1, x] + 2*G[-y^(-1), -(z/y), -y^(-1), x] - 
         2*G[-y^(-1), -(z/y), -(z/y), x] + 4*G[-(1 + y - z)^(-1), -1, 
           -y^(-1), x] - 4*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), -1, x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), -1, x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 2*G[-(z/y), -1, -1, x] + 
         4*G[-(z/y), -1, 0, x] - G[-(z/y), -1, -y^(-1), x] - 
         2*G[-(z/y), -1, -(z/y), x] + G[-(z/y), 0, -1, x] + 
         G[-(z/y), 0, -y^(-1), x] + G[-(z/y), 0, -(z/y), x] - 
         G[-(z/y), -y^(-1), -1, x] + 4*G[-(z/y), -y^(-1), 0, x] + 
         2*G[-(z/y), -y^(-1), -y^(-1), x] - 2*G[-(z/y), -y^(-1), -(z/y), x] + 
         G[-(z/y), -(z/y), -1, x] - 4*G[-(z/y), -(z/y), 0, x] + 
         G[-(z/y), -(z/y), -y^(-1), x] - G[-(z/y), -(z/y), -(z/y), x]) + 
       I*Pi*G[-(z/y), -(z/y), -(z/y), x] + G[0, z]*((Pi^2*G[0, x])/3 + 
         (Pi^2*G[-y^(-1), x])/3 - (2*Pi^2*G[-(1 + y - z)^(-1), x])/3 + 
         (Pi^2*G[-(z/y), x])/3 + 2*G[-1, -1, -z^(-1), x] + 
         2*G[-1, 0, -1, x] + 2*G[-1, 0, -y^(-1), x] - 
         4*G[-1, 0, -z^(-1), x] - 2*G[-1, 0, -(z/y), x] + 
         2*G[-1, -y^(-1), -z^(-1), x] + 2*G[-1, -z^(-1), 0, x] + 
         G[-1, -z^(-1), -z^(-1), x] - 2*G[-1, -(z/y), -1, x] - 
         2*G[-1, -(z/y), -y^(-1), x] + 2*G[-1, -(z/y), -(z/y), x] + 
         2*G[0, -1, -1, x] + 2*G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] + 
         G[0, -1, -z^(-1), x] - 2*G[0, -1, -(z/y), x] + 3*G[0, 0, -1, x] + 
         3*G[0, 0, -y^(-1), x] - 5*G[0, 0, -z^(-1), x] - 
         3*G[0, 0, -(z/y), x] + 2*G[0, -y^(-1), -1, x] + 
         2*G[0, -y^(-1), 0, x] + 2*G[0, -y^(-1), -y^(-1), x] + 
         G[0, -y^(-1), -z^(-1), x] - 2*G[0, -y^(-1), -(z/y), x] - 
         4*G[0, -z^(-1), 0, x] - 2*G[0, -z^(-1), -z^(-1), x] - 
         3*G[0, -(z/y), -1, x] - 2*G[0, -(z/y), 0, x] - 
         3*G[0, -(z/y), -y^(-1), x] + 3*G[0, -(z/y), -(z/y), x] + 
         2*G[-y^(-1), -1, -z^(-1), x] + 2*G[-y^(-1), 0, -1, x] + 
         2*G[-y^(-1), 0, -y^(-1), x] - 4*G[-y^(-1), 0, -z^(-1), x] - 
         2*G[-y^(-1), 0, -(z/y), x] + 2*G[-y^(-1), -y^(-1), -z^(-1), x] + 
         2*G[-y^(-1), -z^(-1), 0, x] + G[-y^(-1), -z^(-1), -z^(-1), x] - 
         2*G[-y^(-1), -(z/y), -1, x] - 2*G[-y^(-1), -(z/y), -y^(-1), x] + 
         2*G[-y^(-1), -(z/y), -(z/y), x] - 4*G[-(1 + y - z)^(-1), -1, 
           -z^(-1), x] - 4*G[-(1 + y - z)^(-1), 0, -1, x] - 
         4*G[-(1 + y - z)^(-1), 0, -y^(-1), x] + 
         8*G[-(1 + y - z)^(-1), 0, -z^(-1), x] + 
         4*G[-(1 + y - z)^(-1), 0, -(z/y), x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), -1, x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] - 2*G[-(z/y), -1, -1, x] - 
         2*G[-(z/y), -1, 0, x] - 2*G[-(z/y), -1, -y^(-1), x] + 
         3*G[-(z/y), -1, -z^(-1), x] + 2*G[-(z/y), -1, -(z/y), x] + 
         G[-(z/y), 0, -1, x] + G[-(z/y), 0, -y^(-1), x] - 
         3*G[-(z/y), 0, -z^(-1), x] - G[-(z/y), 0, -(z/y), x] - 
         2*G[-(z/y), -y^(-1), -1, x] - 2*G[-(z/y), -y^(-1), 0, x] - 
         2*G[-(z/y), -y^(-1), -y^(-1), x] + 3*G[-(z/y), -y^(-1), -z^(-1), 
           x] + 2*G[-(z/y), -y^(-1), -(z/y), x] - G[-(z/y), -(z/y), -1, x] + 
         2*G[-(z/y), -(z/y), 0, x] - G[-(z/y), -(z/y), -y^(-1), x] + 
         G[-(z/y), -(z/y), -(z/y), x]) - 2*G[-1, -1, 0, -1, x] - 
       2*G[-1, -1, 0, -y^(-1), x] - 4*G[-1, -1, -y^(-1), 0, x] + 
       2*G[-1, -1, -z^(-1), 0, x] - 2*G[-1, 0, -1, -1, x] + 
       2*G[-1, 0, -1, 0, x] - 2*G[-1, 0, -1, -y^(-1), x] + 
       G[-1, 0, 0, -1, x] + G[-1, 0, 0, -y^(-1), x] - 
       2*G[-1, 0, -y^(-1), -1, x] - 2*G[-1, 0, -y^(-1), -y^(-1), x] - 
       4*G[-1, 0, -z^(-1), 0, x] + 2*G[-1, 0, -(z/y), 0, x] - 
       2*G[-1, -y^(-1), -1, 0, x] - 3*G[-1, -y^(-1), 0, -1, x] - 
       8*G[-1, -y^(-1), 0, 0, x] - 3*G[-1, -y^(-1), 0, -y^(-1), x] - 
       4*G[-1, -y^(-1), -y^(-1), 0, x] + 2*G[-1, -y^(-1), -z^(-1), 0, x] + 
       2*G[-1, -z^(-1), 0, 0, x] + G[-1, -z^(-1), -z^(-1), 0, x] + 
       2*G[-1, -(z/y), -1, 0, x] + 2*G[-1, -(z/y), 0, -1, x] + 
       2*G[-1, -(z/y), 0, -y^(-1), x] + 2*G[-1, -(z/y), -y^(-1), 0, x] - 
       2*G[-1, -(z/y), -(z/y), 0, x] + 2*G[0, -1, -1, 0, x] - 
       2*G[0, -1, 0, -1, x] + 2*G[0, -1, 0, 0, x] - 
       2*G[0, -1, 0, -y^(-1), x] - 6*G[0, -1, -y^(-1), 0, x] + 
       G[0, -1, -z^(-1), 0, x] + 2*G[0, -1, -(z/y), 0, x] + 
       2*G[0, 0, -1, -1, x] + 3*G[0, 0, -1, 0, x] + 
       2*G[0, 0, -1, -y^(-1), x] + 3*G[0, 0, 0, -1, x] + 
       3*G[0, 0, 0, -y^(-1), x] + 2*G[0, 0, -y^(-1), -1, x] + 
       3*G[0, 0, -y^(-1), 0, x] + 2*G[0, 0, -y^(-1), -y^(-1), x] - 
       5*G[0, 0, -z^(-1), 0, x] + 3*G[0, 0, -(z/y), 0, x] - 
       6*G[0, -y^(-1), -1, 0, x] - 2*G[0, -y^(-1), 0, -1, x] + 
       2*G[0, -y^(-1), 0, 0, x] - 2*G[0, -y^(-1), 0, -y^(-1), x] + 
       2*G[0, -y^(-1), -y^(-1), 0, x] + G[0, -y^(-1), -z^(-1), 0, x] + 
       2*G[0, -y^(-1), -(z/y), 0, x] - 4*G[0, -z^(-1), 0, 0, x] - 
       2*G[0, -z^(-1), -z^(-1), 0, x] + 3*G[0, -(z/y), -1, 0, x] + 
       3*G[0, -(z/y), 0, -1, x] + 6*G[0, -(z/y), 0, 0, x] + 
       3*G[0, -(z/y), 0, -y^(-1), x] + 3*G[0, -(z/y), -y^(-1), 0, x] - 
       3*G[0, -(z/y), -(z/y), 0, x] - 4*G[-y^(-1), -1, -1, 0, x] - 
       3*G[-y^(-1), -1, 0, -1, x] - 8*G[-y^(-1), -1, 0, 0, x] - 
       3*G[-y^(-1), -1, 0, -y^(-1), x] - 2*G[-y^(-1), -1, -y^(-1), 0, x] + 
       2*G[-y^(-1), -1, -z^(-1), 0, x] - 2*G[-y^(-1), 0, -1, -1, x] - 
       2*G[-y^(-1), 0, -1, -y^(-1), x] + G[-y^(-1), 0, 0, -1, x] + 
       G[-y^(-1), 0, 0, -y^(-1), x] - 2*G[-y^(-1), 0, -y^(-1), -1, x] + 
       2*G[-y^(-1), 0, -y^(-1), 0, x] - 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 4*G[-y^(-1), 0, -z^(-1), 0, x] + 
       2*G[-y^(-1), 0, -(z/y), 0, x] - 4*G[-y^(-1), -y^(-1), -1, 0, x] - 
       2*G[-y^(-1), -y^(-1), 0, -1, x] - 2*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] + 2*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       2*G[-y^(-1), -z^(-1), 0, 0, x] + G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 
       2*G[-y^(-1), -(z/y), -1, 0, x] + 2*G[-y^(-1), -(z/y), 0, -1, x] + 
       2*G[-y^(-1), -(z/y), 0, -y^(-1), x] + 2*G[-y^(-1), -(z/y), -y^(-1), 0, 
         x] - 2*G[-y^(-1), -(z/y), -(z/y), 0, x] + 
       4*G[-(1 + y - z)^(-1), -1, 0, -1, x] + 
       4*G[-(1 + y - z)^(-1), -1, 0, -y^(-1), x] + 
       8*G[-(1 + y - z)^(-1), -1, -y^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), -1, -z^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), 0, -1, 0, x] - 4*G[-(1 + y - z)^(-1), 0, 0, -1, 
         x] - 4*G[-(1 + y - z)^(-1), 0, 0, -y^(-1), x] - 
       4*G[-(1 + y - z)^(-1), 0, -y^(-1), 0, x] + 
       8*G[-(1 + y - z)^(-1), 0, -z^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), 0, -(z/y), 0, x] + 
       8*G[-(1 + y - z)^(-1), -y^(-1), -1, 0, x] + 
       4*G[-(1 + y - z)^(-1), -y^(-1), 0, -1, x] + 
       4*G[-(1 + y - z)^(-1), -y^(-1), 0, -y^(-1), x] - 
       4*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), -(z/y), -1, 0, x] - 
       4*G[-(1 + y - z)^(-1), -(z/y), 0, -1, x] - 
       4*G[-(1 + y - z)^(-1), -(z/y), 0, -y^(-1), x] - 
       4*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), -(z/y), -(z/y), 0, x] + 
       2*G[-(z/y), -1, -1, 0, x] - G[-(z/y), -1, 0, -1, x] + 
       6*G[-(z/y), -1, 0, 0, x] - G[-(z/y), -1, 0, -y^(-1), x] - 
       4*G[-(z/y), -1, -y^(-1), 0, x] + 3*G[-(z/y), -1, -z^(-1), 0, x] - 
       2*G[-(z/y), -1, -(z/y), 0, x] + 2*G[-(z/y), 0, -1, -1, x] + 
       3*G[-(z/y), 0, -1, 0, x] + 2*G[-(z/y), 0, -1, -y^(-1), x] + 
       3*G[-(z/y), 0, 0, -1, x] + 3*G[-(z/y), 0, 0, -y^(-1), x] + 
       2*G[-(z/y), 0, -y^(-1), -1, x] + 3*G[-(z/y), 0, -y^(-1), 0, x] + 
       2*G[-(z/y), 0, -y^(-1), -y^(-1), x] - 3*G[-(z/y), 0, -z^(-1), 0, x] + 
       G[-(z/y), 0, -(z/y), 0, x] - 4*G[-(z/y), -y^(-1), -1, 0, x] - 
       G[-(z/y), -y^(-1), 0, -1, x] + 6*G[-(z/y), -y^(-1), 0, 0, x] - 
       G[-(z/y), -y^(-1), 0, -y^(-1), x] + 2*G[-(z/y), -y^(-1), -y^(-1), 0, 
         x] + 3*G[-(z/y), -y^(-1), -z^(-1), 0, x] - 
       2*G[-(z/y), -y^(-1), -(z/y), 0, x] + G[-(z/y), -(z/y), -1, 0, x] + 
       G[-(z/y), -(z/y), 0, -1, x] - 6*G[-(z/y), -(z/y), 0, 0, x] + 
       G[-(z/y), -(z/y), 0, -y^(-1), x] + G[-(z/y), -(z/y), -y^(-1), 0, x] - 
       G[-(z/y), -(z/y), -(z/y), 0, x] + G[-y^(-1), x]*
        (((2*I)/3)*Pi^3 - 5*Zeta[3]) + G[-1, x]*(((2*I)/3)*Pi^3 + 
         (Pi^2*G[0, z])/3 - 5*Zeta[3]) - I*Pi*Zeta[3] - 7*G[0, x]*Zeta[3] - 
       7*G[0, z]*Zeta[3] - 7*G[-(z/y), x]*Zeta[3] + G[-(1 + y - z)^(-1), x]*
        (((-2*I)/3)*Pi^3 + 12*Zeta[3]))
 
Int[p13, 21] = -1/2 - ep*((-I)*Pi - G[-1, x] + G[0, y] - 2*G[0, z] - 
       G[-y^(-1), x]) - ep^2*((5*Pi^2)/6 + (2*I)*Pi*G[0, y] + 
       G[0, x]*((4*I)*Pi - 4*G[0, y] + 4*G[0, z]) + 
       G[-1, x]*((2*I)*Pi - 2*G[0, y] + 4*G[0, z]) + (2*I)*Pi*G[-y^(-1), x] - 
       (3*I)*Pi*G[-z^(-1), x] + G[0, z]*(4*G[-y^(-1), x] - 3*G[-z^(-1), x] - 
         4*G[-(z/y), x]) - (4*I)*Pi*G[-(z/y), x] + 
       G[0, y]*(-2*G[-y^(-1), x] + 4*G[-(z/y), x]) + 2*G[-1, -1, x] + 
       2*G[-1, -y^(-1), x] - 4*G[0, 0, x] - 2*G[0, 0, y] + 4*G[0, 0, z] + 
       2*G[-y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), x] - 3*G[-z^(-1), 0, x] + 
       4*G[-(z/y), 0, x]) - ep^3*(((2*I)/3)*Pi^3 - 2*Pi^2*G[0, y] + 
       (Pi^2*G[0, z])/3 + ((-4*I)*Pi - 8*G[0, z])*G[-1, -1, x] - 
       (8*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -y^(-1), x] + 
       (6*I)*Pi*G[-1, -z^(-1), x] + (8*I)*Pi*G[-1, -(z/y), x] - 
       (2*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, 0, y] + 
       G[-y^(-1), x]*((-5*Pi^2)/3 + 4*G[0, 0, y] - 8*G[0, 0, z]) + 
       G[-1, x]*((-5*Pi^2)/3 - (4*I)*Pi*G[0, y] + 4*G[0, 0, y] - 
         8*G[0, 0, z]) + G[0, x]*((-11*Pi^2)/3 - (8*I)*Pi*G[0, y] + 
         8*G[0, 0, y] - 8*G[0, 0, z]) + G[-z^(-1), x]*
        ((5*Pi^2)/2 + 6*G[0, 0, z]) + G[-(z/y), x]*((11*Pi^2)/3 - 
         8*G[0, 0, y] + 8*G[0, 0, z]) - (2*I)*Pi*G[0, -y^(-1), x] + 
       (2*I)*Pi*G[0, -(z/y), x] - (4*I)*Pi*G[-y^(-1), -1, x] - 
       (8*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -z^(-1), x] + (8*I)*Pi*G[-y^(-1), -(z/y), x] + 
       (3*I)*Pi*G[-z^(-1), -z^(-1), x] + (2*I)*Pi*G[-(z/y), -1, x] + 
       (16*I)*Pi*G[-(z/y), 0, x] + (2*I)*Pi*G[-(z/y), -y^(-1), x] + 
       G[0, z]*(-8*G[-1, 0, x] - 8*G[-1, -y^(-1), x] + 6*G[-1, -z^(-1), x] + 
         8*G[-1, -(z/y), x] - 2*G[0, -1, x] - 8*G[0, 0, x] - 
         2*G[0, -y^(-1), x] + 2*G[0, -(z/y), x] - 8*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -z^(-1), x] + 8*G[-y^(-1), -(z/y), x] + 
         6*G[-z^(-1), 0, x] + 3*G[-z^(-1), -z^(-1), x] + 2*G[-(z/y), -1, x] + 
         8*G[-(z/y), 0, x] + 2*G[-(z/y), -y^(-1), x] - 
         2*G[-(z/y), -(z/y), x]) - (2*I)*Pi*G[-(z/y), -(z/y), x] + 
       G[0, y]*((-4*I)*Pi*G[-y^(-1), x] + (8*I)*Pi*G[-(z/y), x] + 
         4*G[-1, -1, x] + 8*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 
         8*G[-1, -(z/y), x] + 2*G[0, -1, x] + 16*G[0, 0, x] + 
         2*G[0, -y^(-1), x] - 2*G[0, -(z/y), x] + 4*G[-y^(-1), -1, x] + 
         8*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), -(z/y), x] - 2*G[-(z/y), -1, x] - 16*G[-(z/y), 0, x] - 
         2*G[-(z/y), -y^(-1), x] + 2*G[-(z/y), -(z/y), x]) - 
       4*G[-1, -1, -1, x] - 4*G[-1, -1, -y^(-1), x] + 8*G[-1, 0, 0, x] - 
       4*G[-1, -y^(-1), -1, x] - 4*G[-1, -y^(-1), -y^(-1), x] + 
       6*G[-1, -z^(-1), 0, x] - 8*G[-1, -(z/y), 0, x] + 2*G[0, -1, 0, x] + 
       2*G[0, 0, -1, x] + 24*G[0, 0, 0, x] + 4*G[0, 0, 0, y] - 
       8*G[0, 0, 0, z] + 2*G[0, 0, -y^(-1), x] + 2*G[0, -y^(-1), 0, x] - 
       2*G[0, -(z/y), 0, x] - 4*G[-y^(-1), -1, -1, x] - 
       4*G[-y^(-1), -1, -y^(-1), x] + 8*G[-y^(-1), 0, 0, x] - 
       4*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       6*G[-y^(-1), -z^(-1), 0, x] - 8*G[-y^(-1), -(z/y), 0, x] + 
       6*G[-z^(-1), 0, 0, x] + 3*G[-z^(-1), -z^(-1), 0, x] - 
       2*G[-(z/y), -1, 0, x] - 2*G[-(z/y), 0, -1, x] - 
       24*G[-(z/y), 0, 0, x] - 2*G[-(z/y), 0, -y^(-1), x] - 
       2*G[-(z/y), -y^(-1), 0, x] + 2*G[-(z/y), -(z/y), 0, x] - 7*Zeta[3]) - 
     ep^4*((-2*Pi^4)/3 - ((4*I)/3)*Pi^3*G[0, y] + 4*Pi^2*G[0, 0, y] + 
       G[-1, -(z/y), x]*((-22*Pi^2)/3 + 16*G[0, 0, y] - 16*G[0, 0, z]) + 
       G[-1, -z^(-1), x]*(-5*Pi^2 - 12*G[0, 0, z]) - (2*Pi^2*G[0, 0, z])/3 + 
       G[0, -1, x]*((7*Pi^2)/3 - 4*G[0, 0, y] + 4*G[0, 0, z]) + 
       G[0, 0, x]*((46*Pi^2)/3 - 32*G[0, 0, y] + 16*G[0, 0, z]) + 
       G[-1, 0, x]*((22*Pi^2)/3 - 16*G[0, 0, y] + 16*G[0, 0, z]) + 
       G[-1, -1, x]*((10*Pi^2)/3 - 8*G[0, 0, y] + 16*G[0, 0, z]) + 
       G[-1, -y^(-1), x]*((10*Pi^2)/3 - 8*G[0, 0, y] + 16*G[0, 0, z]) + 
       (7*Pi^2*G[0, -y^(-1), x])/3 - (7*Pi^2*G[0, -(z/y), x])/3 + 
       (10*Pi^2*G[-y^(-1), -1, x])/3 + (22*Pi^2*G[-y^(-1), 0, x])/3 + 
       (10*Pi^2*G[-y^(-1), -y^(-1), x])/3 - 5*Pi^2*G[-y^(-1), -z^(-1), x] - 
       (22*Pi^2*G[-y^(-1), -(z/y), x])/3 - (5*Pi^2*G[-z^(-1), -z^(-1), x])/
        2 - (7*Pi^2*G[-(z/y), -1, x])/3 - (46*Pi^2*G[-(z/y), 0, x])/3 - 
       (7*Pi^2*G[-(z/y), -y^(-1), x])/3 + G[0, 0, y]*(-4*G[0, -y^(-1), x] + 
         4*G[0, -(z/y), x] - 8*G[-y^(-1), -1, x] - 16*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), x] + 16*G[-y^(-1), -(z/y), x] + 
         4*G[-(z/y), -1, x] + 32*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] - 
         4*G[-(z/y), -(z/y), x]) + (7*Pi^2*G[-(z/y), -(z/y), x])/3 + 
       G[0, 0, z]*(4*G[0, -y^(-1), x] - 4*G[0, -(z/y), x] + 
         16*G[-y^(-1), -1, x] + 16*G[-y^(-1), 0, x] + 
         16*G[-y^(-1), -y^(-1), x] - 12*G[-y^(-1), -z^(-1), x] - 
         16*G[-y^(-1), -(z/y), x] - 12*G[-z^(-1), 0, x] - 
         6*G[-z^(-1), -z^(-1), x] - 4*G[-(z/y), -1, x] - 16*G[-(z/y), 0, x] - 
         4*G[-(z/y), -y^(-1), x] + 4*G[-(z/y), -(z/y), x]) + 
       (8*I)*Pi*G[-1, -1, -1, x] + (16*I)*Pi*G[-1, -1, 0, x] + 
       (8*I)*Pi*G[-1, -1, -y^(-1), x] - (12*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (16*I)*Pi*G[-1, -1, -(z/y), x] + (4*I)*Pi*G[-1, 0, -1, x] + 
       (32*I)*Pi*G[-1, 0, 0, x] + (4*I)*Pi*G[-1, 0, -y^(-1), x] - 
       (4*I)*Pi*G[-1, 0, -(z/y), x] + (8*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (16*I)*Pi*G[-1, -y^(-1), 0, x] + (8*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (12*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       (16*I)*Pi*G[-1, -y^(-1), -(z/y), x] - (6*I)*Pi*G[-1, -z^(-1), -z^(-1), 
         x] - (4*I)*Pi*G[-1, -(z/y), -1, x] - (32*I)*Pi*G[-1, -(z/y), 0, x] - 
       (4*I)*Pi*G[-1, -(z/y), -y^(-1), x] + (4*I)*Pi*G[-1, -(z/y), -(z/y), 
         x] + (4*I)*Pi*G[0, -1, -1, x] + (8*I)*Pi*G[0, -1, 0, x] + 
       (4*I)*Pi*G[0, -1, -y^(-1), x] - (6*I)*Pi*G[0, -1, -z^(-1), x] - 
       (4*I)*Pi*G[0, -1, -(z/y), x] + (2*I)*Pi*G[0, 0, -1, x] + 
       (64*I)*Pi*G[0, 0, 0, x] + (8*I)*Pi*G[0, 0, 0, y] + 
       (2*I)*Pi*G[0, 0, -y^(-1), x] + (6*I)*Pi*G[0, 0, -z^(-1), x] + 
       (2*I)*Pi*G[0, 0, -(z/y), x] + (4*I)*Pi*G[0, -y^(-1), -1, x] + 
       (8*I)*Pi*G[0, -y^(-1), 0, x] + (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] - 
       (6*I)*Pi*G[0, -y^(-1), -z^(-1), x] - (4*I)*Pi*G[0, -y^(-1), -(z/y), 
         x] + (2*I)*Pi*G[0, -(z/y), -1, x] - (8*I)*Pi*G[0, -(z/y), 0, x] + 
       (2*I)*Pi*G[0, -(z/y), -y^(-1), x] - (2*I)*Pi*G[0, -(z/y), -(z/y), x] + 
       (8*I)*Pi*G[-y^(-1), -1, -1, x] + (16*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (8*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -1, -(z/y), x] + (4*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (32*I)*Pi*G[-y^(-1), 0, 0, x] + (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), 0, -(z/y), x] + (8*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (16*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (6*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -(z/y), -1, x] - (32*I)*Pi*G[-y^(-1), -(z/y), 0, 
         x] - (4*I)*Pi*G[-y^(-1), -(z/y), -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] - 
       (3*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-(z/y), -1, -1, x] - (8*I)*Pi*G[-(z/y), -1, 0, x] - 
       (4*I)*Pi*G[-(z/y), -1, -y^(-1), x] + (6*I)*Pi*G[-(z/y), -1, -z^(-1), 
         x] + (4*I)*Pi*G[-(z/y), -1, -(z/y), x] - 
       (2*I)*Pi*G[-(z/y), 0, -1, x] - (64*I)*Pi*G[-(z/y), 0, 0, x] - 
       (2*I)*Pi*G[-(z/y), 0, -y^(-1), x] - (6*I)*Pi*G[-(z/y), 0, -z^(-1), 
         x] - (2*I)*Pi*G[-(z/y), 0, -(z/y), x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), -1, x] - (8*I)*Pi*G[-(z/y), -y^(-1), 0, 
         x] - (4*I)*Pi*G[-(z/y), -y^(-1), -y^(-1), x] + 
       (6*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-(z/y), -(z/y), -1, x] + (8*I)*Pi*G[-(z/y), -(z/y), 0, x] - 
       (2*I)*Pi*G[-(z/y), -(z/y), -y^(-1), x] + 
       G[0, y]*(4*Pi^2*G[-y^(-1), x] - 8*Pi^2*G[-(z/y), x] + 
         (8*I)*Pi*G[-1, -1, x] + (16*I)*Pi*G[-1, 0, x] + 
         (8*I)*Pi*G[-1, -y^(-1), x] - (16*I)*Pi*G[-1, -(z/y), x] + 
         (4*I)*Pi*G[0, -1, x] + (32*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, -(z/y), x] + 
         (8*I)*Pi*G[-y^(-1), -1, x] + (16*I)*Pi*G[-y^(-1), 0, x] + 
         (8*I)*Pi*G[-y^(-1), -y^(-1), x] - (16*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (4*I)*Pi*G[-(z/y), -1, x] - (32*I)*Pi*G[-(z/y), 0, x] - 
         (4*I)*Pi*G[-(z/y), -y^(-1), x] + (4*I)*Pi*G[-(z/y), -(z/y), x] - 
         8*G[-1, -1, -1, x] - 16*G[-1, -1, 0, x] - 8*G[-1, -1, -y^(-1), x] + 
         16*G[-1, -1, -(z/y), x] - 4*G[-1, 0, -1, x] - 32*G[-1, 0, 0, x] - 
         4*G[-1, 0, -y^(-1), x] + 4*G[-1, 0, -(z/y), x] - 
         8*G[-1, -y^(-1), -1, x] - 16*G[-1, -y^(-1), 0, x] - 
         8*G[-1, -y^(-1), -y^(-1), x] + 16*G[-1, -y^(-1), -(z/y), x] + 
         4*G[-1, -(z/y), -1, x] + 32*G[-1, -(z/y), 0, x] + 
         4*G[-1, -(z/y), -y^(-1), x] - 4*G[-1, -(z/y), -(z/y), x] - 
         4*G[0, -1, -1, x] - 8*G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] + 
         4*G[0, -1, -(z/y), x] - 2*G[0, 0, -1, x] - 64*G[0, 0, 0, x] - 
         2*G[0, 0, -y^(-1), x] - 2*G[0, 0, -(z/y), x] + 
         2*G[0, -y^(-1), -1, x] - 8*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -y^(-1), x] + 4*G[0, -y^(-1), -(z/y), x] - 
         2*G[0, -(z/y), -1, x] + 8*G[0, -(z/y), 0, x] - 
         2*G[0, -(z/y), -y^(-1), x] + 2*G[0, -(z/y), -(z/y), x] - 
         8*G[-y^(-1), -1, -1, x] - 16*G[-y^(-1), -1, 0, x] - 
         8*G[-y^(-1), -1, -y^(-1), x] + 16*G[-y^(-1), -1, -(z/y), x] - 
         4*G[-y^(-1), 0, -1, x] - 32*G[-y^(-1), 0, 0, x] - 
         4*G[-y^(-1), 0, -y^(-1), x] + 4*G[-y^(-1), 0, -(z/y), x] - 
         8*G[-y^(-1), -y^(-1), -1, x] - 16*G[-y^(-1), -y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] + 16*G[-y^(-1), -y^(-1), -(z/y), 
           x] + 4*G[-y^(-1), -(z/y), -1, x] + 32*G[-y^(-1), -(z/y), 0, x] + 
         4*G[-y^(-1), -(z/y), -y^(-1), x] - 4*G[-y^(-1), -(z/y), -(z/y), x] + 
         4*G[-(z/y), -1, -1, x] + 8*G[-(z/y), -1, 0, x] - 
         2*G[-(z/y), -1, -y^(-1), x] - 4*G[-(z/y), -1, -(z/y), x] + 
         2*G[-(z/y), 0, -1, x] + 64*G[-(z/y), 0, 0, x] + 
         2*G[-(z/y), 0, -y^(-1), x] + 2*G[-(z/y), 0, -(z/y), x] - 
         2*G[-(z/y), -y^(-1), -1, x] + 8*G[-(z/y), -y^(-1), 0, x] + 
         4*G[-(z/y), -y^(-1), -y^(-1), x] - 4*G[-(z/y), -y^(-1), -(z/y), x] + 
         2*G[-(z/y), -(z/y), -1, x] - 8*G[-(z/y), -(z/y), 0, x] + 
         2*G[-(z/y), -(z/y), -y^(-1), x] - 2*G[-(z/y), -(z/y), -(z/y), x]) + 
       (2*I)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, z]*((-2*Pi^2*G[-y^(-1), x])/3 + (2*Pi^2*G[-(z/y), x])/3 + 
         16*G[-1, -1, -1, x] + 16*G[-1, -1, 0, x] + 
         16*G[-1, -1, -y^(-1), x] - 12*G[-1, -1, -z^(-1), x] - 
         16*G[-1, -1, -(z/y), x] + 4*G[-1, 0, -1, x] + 16*G[-1, 0, 0, x] + 
         4*G[-1, 0, -y^(-1), x] - 4*G[-1, 0, -(z/y), x] + 
         16*G[-1, -y^(-1), -1, x] + 16*G[-1, -y^(-1), 0, x] + 
         16*G[-1, -y^(-1), -y^(-1), x] - 12*G[-1, -y^(-1), -z^(-1), x] - 
         16*G[-1, -y^(-1), -(z/y), x] - 12*G[-1, -z^(-1), 0, x] - 
         6*G[-1, -z^(-1), -z^(-1), x] - 4*G[-1, -(z/y), -1, x] - 
         16*G[-1, -(z/y), 0, x] - 4*G[-1, -(z/y), -y^(-1), x] + 
         4*G[-1, -(z/y), -(z/y), x] + 4*G[0, -1, -1, x] + 4*G[0, -1, 0, x] + 
         4*G[0, -1, -y^(-1), x] - 6*G[0, -1, -z^(-1), x] - 
         4*G[0, -1, -(z/y), x] - 2*G[0, 0, -1, x] + 16*G[0, 0, 0, x] - 
         2*G[0, 0, -y^(-1), x] + 6*G[0, 0, -z^(-1), x] + 
         2*G[0, 0, -(z/y), x] + 4*G[0, -y^(-1), -1, x] + 
         4*G[0, -y^(-1), 0, x] + 4*G[0, -y^(-1), -y^(-1), x] - 
         6*G[0, -y^(-1), -z^(-1), x] - 4*G[0, -y^(-1), -(z/y), x] + 
         2*G[0, -(z/y), -1, x] - 4*G[0, -(z/y), 0, x] + 
         2*G[0, -(z/y), -y^(-1), x] - 2*G[0, -(z/y), -(z/y), x] + 
         16*G[-y^(-1), -1, -1, x] + 16*G[-y^(-1), -1, 0, x] + 
         16*G[-y^(-1), -1, -y^(-1), x] - 12*G[-y^(-1), -1, -z^(-1), x] - 
         16*G[-y^(-1), -1, -(z/y), x] + 4*G[-y^(-1), 0, -1, x] + 
         16*G[-y^(-1), 0, 0, x] + 4*G[-y^(-1), 0, -y^(-1), x] - 
         4*G[-y^(-1), 0, -(z/y), x] + 16*G[-y^(-1), -y^(-1), -1, x] + 
         16*G[-y^(-1), -y^(-1), 0, x] + 16*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         12*G[-y^(-1), -y^(-1), -z^(-1), x] - 16*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 12*G[-y^(-1), -z^(-1), 0, x] - 6*G[-y^(-1), -z^(-1), -z^(-1), 
           x] - 4*G[-y^(-1), -(z/y), -1, x] - 16*G[-y^(-1), -(z/y), 0, x] - 
         4*G[-y^(-1), -(z/y), -y^(-1), x] + 4*G[-y^(-1), -(z/y), -(z/y), x] - 
         12*G[-z^(-1), 0, 0, x] - 6*G[-z^(-1), -z^(-1), 0, x] - 
         3*G[-z^(-1), -z^(-1), -z^(-1), x] - 4*G[-(z/y), -1, -1, x] - 
         4*G[-(z/y), -1, 0, x] - 4*G[-(z/y), -1, -y^(-1), x] + 
         6*G[-(z/y), -1, -z^(-1), x] + 4*G[-(z/y), -1, -(z/y), x] + 
         2*G[-(z/y), 0, -1, x] - 16*G[-(z/y), 0, 0, x] + 
         2*G[-(z/y), 0, -y^(-1), x] - 6*G[-(z/y), 0, -z^(-1), x] - 
         2*G[-(z/y), 0, -(z/y), x] - 4*G[-(z/y), -y^(-1), -1, x] - 
         4*G[-(z/y), -y^(-1), 0, x] - 4*G[-(z/y), -y^(-1), -y^(-1), x] + 
         6*G[-(z/y), -y^(-1), -z^(-1), x] + 4*G[-(z/y), -y^(-1), -(z/y), x] - 
         2*G[-(z/y), -(z/y), -1, x] + 4*G[-(z/y), -(z/y), 0, x] - 
         2*G[-(z/y), -(z/y), -y^(-1), x] + 2*G[-(z/y), -(z/y), -(z/y), x]) + 
       8*G[-1, -1, -1, -1, x] + 8*G[-1, -1, -1, -y^(-1), x] - 
       16*G[-1, -1, 0, 0, x] + 8*G[-1, -1, -y^(-1), -1, x] + 
       8*G[-1, -1, -y^(-1), -y^(-1), x] - 12*G[-1, -1, -z^(-1), 0, x] + 
       16*G[-1, -1, -(z/y), 0, x] - 4*G[-1, 0, -1, 0, x] - 
       4*G[-1, 0, 0, -1, x] - 48*G[-1, 0, 0, 0, x] - 
       4*G[-1, 0, 0, -y^(-1), x] - 4*G[-1, 0, -y^(-1), 0, x] + 
       4*G[-1, 0, -(z/y), 0, x] + 8*G[-1, -y^(-1), -1, -1, x] + 
       8*G[-1, -y^(-1), -1, -y^(-1), x] - 16*G[-1, -y^(-1), 0, 0, x] + 
       8*G[-1, -y^(-1), -y^(-1), -1, x] + 8*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 12*G[-1, -y^(-1), -z^(-1), 0, x] + 
       16*G[-1, -y^(-1), -(z/y), 0, x] - 12*G[-1, -z^(-1), 0, 0, x] - 
       6*G[-1, -z^(-1), -z^(-1), 0, x] + 4*G[-1, -(z/y), -1, 0, x] + 
       4*G[-1, -(z/y), 0, -1, x] + 48*G[-1, -(z/y), 0, 0, x] + 
       4*G[-1, -(z/y), 0, -y^(-1), x] + 4*G[-1, -(z/y), -y^(-1), 0, x] - 
       4*G[-1, -(z/y), -(z/y), 0, x] - 4*G[0, -1, -1, 0, x] + 
       2*G[0, -1, 0, -1, x] - 12*G[0, -1, 0, 0, x] + 
       2*G[0, -1, 0, -y^(-1), x] + 8*G[0, -1, -y^(-1), 0, x] - 
       6*G[0, -1, -z^(-1), 0, x] + 4*G[0, -1, -(z/y), 0, x] - 
       4*G[0, 0, -1, -1, x] - 6*G[0, 0, -1, 0, x] - 
       4*G[0, 0, -1, -y^(-1), x] - 6*G[0, 0, 0, -1, x] - 
       112*G[0, 0, 0, 0, x] - 8*G[0, 0, 0, 0, y] + 16*G[0, 0, 0, 0, z] - 
       6*G[0, 0, 0, -y^(-1), x] - 4*G[0, 0, -y^(-1), -1, x] - 
       6*G[0, 0, -y^(-1), 0, x] - 4*G[0, 0, -y^(-1), -y^(-1), x] + 
       6*G[0, 0, -z^(-1), 0, x] - 2*G[0, 0, -(z/y), 0, x] + 
       8*G[0, -y^(-1), -1, 0, x] + 2*G[0, -y^(-1), 0, -1, x] - 
       12*G[0, -y^(-1), 0, 0, x] + 2*G[0, -y^(-1), 0, -y^(-1), x] - 
       4*G[0, -y^(-1), -y^(-1), 0, x] - 6*G[0, -y^(-1), -z^(-1), 0, x] + 
       4*G[0, -y^(-1), -(z/y), 0, x] - 2*G[0, -(z/y), -1, 0, x] - 
       2*G[0, -(z/y), 0, -1, x] + 12*G[0, -(z/y), 0, 0, x] - 
       2*G[0, -(z/y), 0, -y^(-1), x] - 2*G[0, -(z/y), -y^(-1), 0, x] + 
       2*G[0, -(z/y), -(z/y), 0, x] + 8*G[-y^(-1), -1, -1, -1, x] + 
       8*G[-y^(-1), -1, -1, -y^(-1), x] - 16*G[-y^(-1), -1, 0, 0, x] + 
       8*G[-y^(-1), -1, -y^(-1), -1, x] + 8*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 12*G[-y^(-1), -1, -z^(-1), 0, x] + 
       16*G[-y^(-1), -1, -(z/y), 0, x] - 4*G[-y^(-1), 0, -1, 0, x] - 
       4*G[-y^(-1), 0, 0, -1, x] - 48*G[-y^(-1), 0, 0, 0, x] - 
       4*G[-y^(-1), 0, 0, -y^(-1), x] - 4*G[-y^(-1), 0, -y^(-1), 0, x] + 
       4*G[-y^(-1), 0, -(z/y), 0, x] + 8*G[-y^(-1), -y^(-1), -1, -1, x] + 
       8*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       16*G[-y^(-1), -y^(-1), 0, 0, x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       12*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       16*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       12*G[-y^(-1), -z^(-1), 0, 0, x] - 6*G[-y^(-1), -z^(-1), -z^(-1), 0, 
         x] + 4*G[-y^(-1), -(z/y), -1, 0, x] + 
       4*G[-y^(-1), -(z/y), 0, -1, x] + 48*G[-y^(-1), -(z/y), 0, 0, x] + 
       4*G[-y^(-1), -(z/y), 0, -y^(-1), x] + 4*G[-y^(-1), -(z/y), -y^(-1), 0, 
         x] - 4*G[-y^(-1), -(z/y), -(z/y), 0, x] - 
       12*G[-z^(-1), 0, 0, 0, x] - 6*G[-z^(-1), -z^(-1), 0, 0, x] - 
       3*G[-z^(-1), -z^(-1), -z^(-1), 0, x] + 4*G[-(z/y), -1, -1, 0, x] - 
       2*G[-(z/y), -1, 0, -1, x] + 12*G[-(z/y), -1, 0, 0, x] - 
       2*G[-(z/y), -1, 0, -y^(-1), x] - 8*G[-(z/y), -1, -y^(-1), 0, x] + 
       6*G[-(z/y), -1, -z^(-1), 0, x] - 4*G[-(z/y), -1, -(z/y), 0, x] + 
       4*G[-(z/y), 0, -1, -1, x] + 6*G[-(z/y), 0, -1, 0, x] + 
       4*G[-(z/y), 0, -1, -y^(-1), x] + 6*G[-(z/y), 0, 0, -1, x] + 
       112*G[-(z/y), 0, 0, 0, x] + 6*G[-(z/y), 0, 0, -y^(-1), x] + 
       4*G[-(z/y), 0, -y^(-1), -1, x] + 6*G[-(z/y), 0, -y^(-1), 0, x] + 
       4*G[-(z/y), 0, -y^(-1), -y^(-1), x] - 6*G[-(z/y), 0, -z^(-1), 0, x] + 
       2*G[-(z/y), 0, -(z/y), 0, x] - 8*G[-(z/y), -y^(-1), -1, 0, x] - 
       2*G[-(z/y), -y^(-1), 0, -1, x] + 12*G[-(z/y), -y^(-1), 0, 0, x] - 
       2*G[-(z/y), -y^(-1), 0, -y^(-1), x] + 4*G[-(z/y), -y^(-1), -y^(-1), 0, 
         x] + 6*G[-(z/y), -y^(-1), -z^(-1), 0, x] - 
       4*G[-(z/y), -y^(-1), -(z/y), 0, x] + 2*G[-(z/y), -(z/y), -1, 0, x] + 
       2*G[-(z/y), -(z/y), 0, -1, x] - 12*G[-(z/y), -(z/y), 0, 0, x] + 
       2*G[-(z/y), -(z/y), 0, -y^(-1), x] + 2*G[-(z/y), -(z/y), -y^(-1), 0, 
         x] - 2*G[-(z/y), -(z/y), -(z/y), 0, x] + 
       G[-(z/y), x]*(((8*I)/3)*Pi^3 - (16*I)*Pi*G[0, 0, y] + 
         16*G[0, 0, 0, y] - 16*G[0, 0, 0, z] - 14*Zeta[3]) + 
       G[-z^(-1), x]*(I*Pi^3 - 12*G[0, 0, 0, z] - 3*Zeta[3]) + 
       14*G[0, z]*Zeta[3] + G[0, x]*(((-8*I)/3)*Pi^3 + 8*Pi^2*G[0, y] - 
         (2*Pi^2*G[0, z])/3 + (16*I)*Pi*G[0, 0, y] - 16*G[0, 0, 0, y] + 
         16*G[0, 0, 0, z] + 14*Zeta[3]) + G[-y^(-1), x]*
        (((-4*I)/3)*Pi^3 + (8*I)*Pi*G[0, 0, y] - 8*G[0, 0, 0, y] + 
         16*G[0, 0, 0, z] + 14*Zeta[3]) + G[-1, x]*(((-4*I)/3)*Pi^3 + 
         4*Pi^2*G[0, y] - (2*Pi^2*G[0, z])/3 + (8*I)*Pi*G[0, 0, y] - 
         8*G[0, 0, 0, y] + 16*G[0, 0, 0, z] + 14*Zeta[3]))
 
Int[p13, 22] = -(ep^4*(G[0, -1, x]*G[0, 0, y] - G[0, 0, y]*G[0, -y^(-1), x] + 
       G[0, y]*(2*G[0, -1, 0, x] + G[0, 0, -1, x] - G[0, 0, -y^(-1), x] - 
         2*G[0, -y^(-1), 0, x]) + 4*G[0, -1, 0, 0, x] + 2*G[0, 0, -1, 0, x] - 
       2*G[0, 0, -y^(-1), 0, x] - 4*G[0, -y^(-1), 0, 0, x]))
 
Int[p13, 23] = -(ep^4*(-Pi^4/60 + (Pi^2*G[0, 0, x])/6 + (Pi^2*G[0, 0, z])/6 + 
       (-Pi^2/2 + G[0, 0, z])*G[0, -z^(-1), x] - I*Pi*G[0, 0, -z^(-1), x] + 
       I*Pi*G[0, -z^(-1), 0, x] + G[0, z]*(I*Pi*G[0, -z^(-1), x] - 
         G[0, 0, -z^(-1), x] + G[0, -z^(-1), 0, x]) - 
       G[0, 0, -z^(-1), 0, x] + G[0, -z^(-1), 0, 0, x] + 
       G[0, z]*((I/6)*Pi^3 - 3*Zeta[3]) + G[0, x]*((I/6)*Pi^3 + 
         (Pi^2*G[0, z])/6 - 3*Zeta[3]) - (3*I)*Pi*Zeta[3]))
 
Int[p13, 24] = -1/2 - ep*((-I/2)*Pi - G[-1, x] - G[0, x]/2 + G[0, y]/2 - 
       (3*G[0, z])/2 - G[-y^(-1), x]) - ep^2*((3*Pi^2)/4 + I*Pi*G[0, y] + 
       G[0, x]*((2*I)*Pi - 2*G[0, y] + 3*G[0, z]) + 
       G[-1, x]*(I*Pi - G[0, y] + 3*G[0, z]) + I*Pi*G[-y^(-1), x] - 
       (3*I)*Pi*G[-z^(-1), x] + G[0, z]*(3*G[-y^(-1), x] - 3*G[-z^(-1), x] - 
         (3*G[-(z/y), x])/2) - ((3*I)/2)*Pi*G[-(z/y), x] + 
       G[0, y]*(-G[-y^(-1), x] + (3*G[-(z/y), x])/2) + 2*G[-1, -1, x] + 
       G[-1, 0, x] + 2*G[-1, -y^(-1), x] + G[0, -1, x] - G[0, 0, x] - 
       G[0, 0, y] + 3*G[0, 0, z] + G[0, -y^(-1), x] + 2*G[-y^(-1), -1, x] + 
       G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 3*G[-z^(-1), 0, x] + 
       (3*G[-(z/y), 0, x])/2) - ep^3*((I/3)*Pi^3 - Pi^2*G[0, y] - 
       (Pi^2*G[0, z])/2 + ((-2*I)*Pi - 6*G[0, z])*G[-1, -1, x] - 
       (4*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, -y^(-1), x] + 
       (6*I)*Pi*G[-1, -z^(-1), x] + (3*I)*Pi*G[-1, -(z/y), x] - 
       I*Pi*G[0, -1, x] - (8*I)*Pi*G[0, 0, x] - (2*I)*Pi*G[0, 0, y] + 
       G[-y^(-1), x]*((-3*Pi^2)/2 + 2*G[0, 0, y] - 6*G[0, 0, z]) + 
       G[-1, x]*((-3*Pi^2)/2 - (2*I)*Pi*G[0, y] + 2*G[0, 0, y] - 
         6*G[0, 0, z]) + G[0, x]*((-5*Pi^2)/2 - (4*I)*Pi*G[0, y] + 
         4*G[0, 0, y] - 6*G[0, 0, z]) + G[-(z/y), x]*
        ((7*Pi^2)/4 - 3*G[0, 0, y] + 3*G[0, 0, z]) + 
       G[-z^(-1), x]*((7*Pi^2)/2 + 6*G[0, 0, z]) - I*Pi*G[0, -y^(-1), x] + 
       (3*I)*Pi*G[0, -z^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, x] - 
       (4*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -z^(-1), x] + (3*I)*Pi*G[-y^(-1), -(z/y), x] + 
       (3*I)*Pi*G[-z^(-1), -1, x] + (3*I)*Pi*G[-z^(-1), -y^(-1), x] - 
       (3*I)*Pi*G[-z^(-1), -z^(-1), x] + (6*I)*Pi*G[-(z/y), 0, x] + 
       G[0, y]*((-2*I)*Pi*G[-y^(-1), x] + (3*I)*Pi*G[-(z/y), x] + 
         2*G[-1, -1, x] + 4*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 
         3*G[-1, -(z/y), x] + G[0, -1, x] + 8*G[0, 0, x] + G[0, -y^(-1), x] + 
         2*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 3*G[-y^(-1), -(z/y), x] - 
         6*G[-(z/y), 0, x] - (3*G[-(z/y), -(z/y), x])/2) + 
       ((3*I)/2)*Pi*G[-(z/y), -(z/y), x] + G[0, z]*(-6*G[-1, 0, x] - 
         6*G[-1, -y^(-1), x] + 6*G[-1, -z^(-1), x] + 3*G[-1, -(z/y), x] - 
         3*G[0, -1, x] - 6*G[0, 0, x] - 3*G[0, -y^(-1), x] + 
         3*G[0, -z^(-1), x] - 6*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
         6*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), -z^(-1), x] + 
         3*G[-y^(-1), -(z/y), x] + 3*G[-z^(-1), -1, x] + 6*G[-z^(-1), 0, x] + 
         3*G[-z^(-1), -y^(-1), x] - 3*G[-z^(-1), -z^(-1), x] + 
         3*G[-(z/y), 0, x] + (3*G[-(z/y), -(z/y), x])/2) - 
       4*G[-1, -1, -1, x] - 2*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] - 
       2*G[-1, 0, -1, x] + 2*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] - 
       4*G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), 0, x] - 
       4*G[-1, -y^(-1), -y^(-1), x] + 6*G[-1, -z^(-1), 0, x] - 
       3*G[-1, -(z/y), 0, x] - 2*G[0, -1, -1, x] - G[0, -1, 0, x] - 
       2*G[0, -1, -y^(-1), x] - G[0, 0, -1, x] + 10*G[0, 0, 0, x] + 
       2*G[0, 0, 0, y] - 6*G[0, 0, 0, z] - G[0, 0, -y^(-1), x] - 
       2*G[0, -y^(-1), -1, x] - G[0, -y^(-1), 0, x] - 
       2*G[0, -y^(-1), -y^(-1), x] + 3*G[0, -z^(-1), 0, x] - 
       4*G[-y^(-1), -1, -1, x] - 2*G[-y^(-1), -1, 0, x] - 
       4*G[-y^(-1), -1, -y^(-1), x] - 2*G[-y^(-1), 0, -1, x] + 
       2*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), x] + 6*G[-y^(-1), -z^(-1), 0, x] - 
       3*G[-y^(-1), -(z/y), 0, x] + 3*G[-z^(-1), -1, 0, x] + 
       3*G[-z^(-1), 0, -1, x] + 6*G[-z^(-1), 0, 0, x] + 
       3*G[-z^(-1), 0, -y^(-1), x] + 3*G[-z^(-1), -y^(-1), 0, x] - 
       3*G[-z^(-1), -z^(-1), 0, x] - 9*G[-(z/y), 0, 0, x] - 
       (3*G[-(z/y), -(z/y), 0, x])/2 + (3*Zeta[3])/2) - 
     ep^4*((-11*Pi^4)/120 - ((2*I)/3)*Pi^3*G[0, y] + 2*Pi^2*G[0, 0, y] + 
       G[-1, -z^(-1), x]*(-7*Pi^2 - 12*G[0, 0, z]) + 
       G[-1, -(z/y), x]*((-7*Pi^2)/2 + 6*G[0, 0, y] - 6*G[0, 0, z]) + 
       Pi^2*G[0, 0, z] + G[0, -1, x]*((3*Pi^2)/2 - 2*G[0, 0, y] + 
         6*G[0, 0, z]) + G[0, 0, x]*(9*Pi^2 - 16*G[0, 0, y] + 
         12*G[0, 0, z]) + G[-1, 0, x]*(5*Pi^2 - 8*G[0, 0, y] + 
         12*G[0, 0, z]) + G[-1, -1, x]*(3*Pi^2 - 4*G[0, 0, y] + 
         12*G[0, 0, z]) + G[-1, -y^(-1), x]*(3*Pi^2 - 4*G[0, 0, y] + 
         12*G[0, 0, z]) + (3*Pi^2*G[0, -y^(-1), x])/2 - 
       (7*Pi^2*G[0, -z^(-1), x])/2 + 3*Pi^2*G[-y^(-1), -1, x] + 
       5*Pi^2*G[-y^(-1), 0, x] + 3*Pi^2*G[-y^(-1), -y^(-1), x] - 
       7*Pi^2*G[-y^(-1), -z^(-1), x] - (7*Pi^2*G[-y^(-1), -(z/y), x])/2 - 
       (7*Pi^2*G[-z^(-1), -1, x])/2 - Pi^2*G[-z^(-1), 0, x] - 
       (7*Pi^2*G[-z^(-1), -y^(-1), x])/2 + (7*Pi^2*G[-z^(-1), -z^(-1), x])/
        2 - (13*Pi^2*G[-(z/y), 0, x])/2 + G[0, 0, z]*(6*G[0, -y^(-1), x] - 
         6*G[0, -z^(-1), x] + 12*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] + 
         12*G[-y^(-1), -y^(-1), x] - 12*G[-y^(-1), -z^(-1), x] - 
         6*G[-y^(-1), -(z/y), x] - 6*G[-z^(-1), -1, x] - 
         12*G[-z^(-1), 0, x] - 6*G[-z^(-1), -y^(-1), x] + 
         6*G[-z^(-1), -z^(-1), x] - 6*G[-(z/y), 0, x] - 
         3*G[-(z/y), -(z/y), x]) - (7*Pi^2*G[-(z/y), -(z/y), x])/4 + 
       G[0, 0, y]*(-2*G[0, -y^(-1), x] - 4*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -(z/y), x] + 12*G[-(z/y), 0, x] + 
         3*G[-(z/y), -(z/y), x]) + (4*I)*Pi*G[-1, -1, -1, x] + 
       (8*I)*Pi*G[-1, -1, 0, x] + (4*I)*Pi*G[-1, -1, -y^(-1), x] - 
       (12*I)*Pi*G[-1, -1, -z^(-1), x] - (6*I)*Pi*G[-1, -1, -(z/y), x] + 
       (2*I)*Pi*G[-1, 0, -1, x] + (16*I)*Pi*G[-1, 0, 0, x] + 
       (2*I)*Pi*G[-1, 0, -y^(-1), x] - (6*I)*Pi*G[-1, 0, -z^(-1), x] + 
       (4*I)*Pi*G[-1, -y^(-1), -1, x] + (8*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (12*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       (6*I)*Pi*G[-1, -y^(-1), -(z/y), x] - (6*I)*Pi*G[-1, -z^(-1), -1, x] - 
       (6*I)*Pi*G[-1, -z^(-1), -y^(-1), x] + (6*I)*Pi*G[-1, -z^(-1), -z^(-1), 
         x] - (12*I)*Pi*G[-1, -(z/y), 0, x] - 
       (3*I)*Pi*G[-1, -(z/y), -(z/y), x] + (2*I)*Pi*G[0, -1, -1, x] + 
       (4*I)*Pi*G[0, -1, 0, x] + (2*I)*Pi*G[0, -1, -y^(-1), x] - 
       (6*I)*Pi*G[0, -1, -z^(-1), x] - (3*I)*Pi*G[0, -1, -(z/y), x] + 
       I*Pi*G[0, 0, -1, x] + (32*I)*Pi*G[0, 0, 0, x] + 
       (4*I)*Pi*G[0, 0, 0, y] + I*Pi*G[0, 0, -y^(-1), x] - 
       (3*I)*Pi*G[0, 0, -z^(-1), x] + (3*I)*Pi*G[0, 0, -(z/y), x] + 
       (2*I)*Pi*G[0, -y^(-1), -1, x] + (4*I)*Pi*G[0, -y^(-1), 0, x] + 
       (2*I)*Pi*G[0, -y^(-1), -y^(-1), x] - (6*I)*Pi*G[0, -y^(-1), -z^(-1), 
         x] - (3*I)*Pi*G[0, -y^(-1), -(z/y), x] - 
       (3*I)*Pi*G[0, -z^(-1), -1, x] - (3*I)*Pi*G[0, -z^(-1), -y^(-1), x] + 
       (3*I)*Pi*G[0, -z^(-1), -z^(-1), x] + (4*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (8*I)*Pi*G[-y^(-1), -1, 0, x] + (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -1, -(z/y), x] + (2*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (16*I)*Pi*G[-y^(-1), 0, 0, x] + (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), 0, -z^(-1), x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (8*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (6*I)*Pi*G[-y^(-1), -z^(-1), -1, x] - 
       (6*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -(z/y), 0, x] - (3*I)*Pi*G[-y^(-1), -(z/y), 
         -(z/y), x] - (6*I)*Pi*G[-z^(-1), -1, -1, x] - 
       (6*I)*Pi*G[-z^(-1), -1, -y^(-1), x] + (6*I)*Pi*G[-z^(-1), -1, -z^(-1), 
         x] + (3*I)*Pi*G[-z^(-1), -1, -(z/y), x] + 
       (3*I)*Pi*G[-z^(-1), 0, -1, x] + (3*I)*Pi*G[-z^(-1), 0, -y^(-1), x] + 
       (3*I)*Pi*G[-z^(-1), 0, -z^(-1), x] - (3*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] - (6*I)*Pi*G[-z^(-1), -y^(-1), -1, x] - 
       (6*I)*Pi*G[-z^(-1), -y^(-1), -y^(-1), x] + 
       (6*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (3*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] + 
       (3*I)*Pi*G[-z^(-1), -z^(-1), -1, x] + 
       (3*I)*Pi*G[-z^(-1), -z^(-1), -y^(-1), x] - 
       (3*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       (24*I)*Pi*G[-(z/y), 0, 0, x] - (3*I)*Pi*G[-(z/y), 0, -(z/y), x] - 
       (6*I)*Pi*G[-(z/y), -(z/y), 0, x] + G[0, z]*(Pi^2*G[-y^(-1), x] - 
         Pi^2*G[-z^(-1), x] - (Pi^2*G[-(z/y), x])/2 + 12*G[-1, -1, -1, x] + 
         12*G[-1, -1, 0, x] + 12*G[-1, -1, -y^(-1), x] - 
         12*G[-1, -1, -z^(-1), x] - 6*G[-1, -1, -(z/y), x] + 
         6*G[-1, 0, -1, x] + 12*G[-1, 0, 0, x] + 6*G[-1, 0, -y^(-1), x] - 
         6*G[-1, 0, -z^(-1), x] + 12*G[-1, -y^(-1), -1, x] + 
         12*G[-1, -y^(-1), 0, x] + 12*G[-1, -y^(-1), -y^(-1), x] - 
         12*G[-1, -y^(-1), -z^(-1), x] - 6*G[-1, -y^(-1), -(z/y), x] - 
         6*G[-1, -z^(-1), -1, x] - 12*G[-1, -z^(-1), 0, x] - 
         6*G[-1, -z^(-1), -y^(-1), x] + 6*G[-1, -z^(-1), -z^(-1), x] - 
         6*G[-1, -(z/y), 0, x] - 3*G[-1, -(z/y), -(z/y), x] + 
         6*G[0, -1, -1, x] + 6*G[0, -1, 0, x] + 6*G[0, -1, -y^(-1), x] - 
         6*G[0, -1, -z^(-1), x] - 3*G[0, -1, -(z/y), x] + 3*G[0, 0, -1, x] + 
         12*G[0, 0, 0, x] + 3*G[0, 0, -y^(-1), x] - 3*G[0, 0, -z^(-1), x] + 
         3*G[0, 0, -(z/y), x] + 6*G[0, -y^(-1), -1, x] + 
         6*G[0, -y^(-1), 0, x] + 6*G[0, -y^(-1), -y^(-1), x] - 
         6*G[0, -y^(-1), -z^(-1), x] - 3*G[0, -y^(-1), -(z/y), x] - 
         3*G[0, -z^(-1), -1, x] - 6*G[0, -z^(-1), 0, x] - 
         3*G[0, -z^(-1), -y^(-1), x] + 3*G[0, -z^(-1), -z^(-1), x] + 
         12*G[-y^(-1), -1, -1, x] + 12*G[-y^(-1), -1, 0, x] + 
         12*G[-y^(-1), -1, -y^(-1), x] - 12*G[-y^(-1), -1, -z^(-1), x] - 
         6*G[-y^(-1), -1, -(z/y), x] + 6*G[-y^(-1), 0, -1, x] + 
         12*G[-y^(-1), 0, 0, x] + 6*G[-y^(-1), 0, -y^(-1), x] - 
         6*G[-y^(-1), 0, -z^(-1), x] + 12*G[-y^(-1), -y^(-1), -1, x] + 
         12*G[-y^(-1), -y^(-1), 0, x] + 12*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         12*G[-y^(-1), -y^(-1), -z^(-1), x] - 6*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 6*G[-y^(-1), -z^(-1), -1, x] - 12*G[-y^(-1), -z^(-1), 0, x] - 
         6*G[-y^(-1), -z^(-1), -y^(-1), x] + 6*G[-y^(-1), -z^(-1), -z^(-1), 
           x] - 6*G[-y^(-1), -(z/y), 0, x] - 3*G[-y^(-1), -(z/y), -(z/y), 
           x] - 6*G[-z^(-1), -1, -1, x] - 6*G[-z^(-1), -1, 0, x] - 
         6*G[-z^(-1), -1, -y^(-1), x] + 6*G[-z^(-1), -1, -z^(-1), x] + 
         3*G[-z^(-1), -1, -(z/y), x] - 3*G[-z^(-1), 0, -1, x] - 
         12*G[-z^(-1), 0, 0, x] - 3*G[-z^(-1), 0, -y^(-1), x] + 
         3*G[-z^(-1), 0, -z^(-1), x] - 3*G[-z^(-1), 0, -(z/y), x] - 
         6*G[-z^(-1), -y^(-1), -1, x] - 6*G[-z^(-1), -y^(-1), 0, x] - 
         6*G[-z^(-1), -y^(-1), -y^(-1), x] + 6*G[-z^(-1), -y^(-1), -z^(-1), 
           x] + 3*G[-z^(-1), -y^(-1), -(z/y), x] + 
         3*G[-z^(-1), -z^(-1), -1, x] + 6*G[-z^(-1), -z^(-1), 0, x] + 
         3*G[-z^(-1), -z^(-1), -y^(-1), x] - 3*G[-z^(-1), -z^(-1), -z^(-1), 
           x] - 6*G[-(z/y), 0, 0, x] - 3*G[-(z/y), 0, -(z/y), x] - 
         3*G[-(z/y), -(z/y), 0, x] - (3*G[-(z/y), -(z/y), -(z/y), x])/2) - 
       ((3*I)/2)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, y]*(2*Pi^2*G[-y^(-1), x] - 3*Pi^2*G[-(z/y), x] + 
         (4*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -y^(-1), x] - (6*I)*Pi*G[-1, -(z/y), x] + 
         (2*I)*Pi*G[0, -1, x] + (16*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[-y^(-1), -1, x] + 
         (8*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (6*I)*Pi*G[-y^(-1), -(z/y), x] - (12*I)*Pi*G[-(z/y), 0, x] - 
         (3*I)*Pi*G[-(z/y), -(z/y), x] - 4*G[-1, -1, -1, x] - 
         8*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] + 
         6*G[-1, -1, -(z/y), x] - 2*G[-1, 0, -1, x] - 16*G[-1, 0, 0, x] - 
         2*G[-1, 0, -y^(-1), x] - 4*G[-1, -y^(-1), -1, x] - 
         8*G[-1, -y^(-1), 0, x] - 4*G[-1, -y^(-1), -y^(-1), x] + 
         6*G[-1, -y^(-1), -(z/y), x] + 12*G[-1, -(z/y), 0, x] + 
         3*G[-1, -(z/y), -(z/y), x] - 2*G[0, -1, -1, x] - 4*G[0, -1, 0, x] - 
         2*G[0, -1, -y^(-1), x] + 3*G[0, -1, -(z/y), x] - G[0, 0, -1, x] - 
         32*G[0, 0, 0, x] - G[0, 0, -y^(-1), x] - 3*G[0, 0, -(z/y), x] - 
         2*G[0, -y^(-1), -1, x] - 4*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] + 3*G[0, -y^(-1), -(z/y), x] - 
         4*G[-y^(-1), -1, -1, x] - 8*G[-y^(-1), -1, 0, x] - 
         4*G[-y^(-1), -1, -y^(-1), x] + 6*G[-y^(-1), -1, -(z/y), x] - 
         2*G[-y^(-1), 0, -1, x] - 16*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] - 4*G[-y^(-1), -y^(-1), -1, x] - 
         8*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -y^(-1), -(z/y), x] + 12*G[-y^(-1), -(z/y), 0, x] + 
         3*G[-y^(-1), -(z/y), -(z/y), x] + 3*G[-z^(-1), -1, -y^(-1), x] - 
         3*G[-z^(-1), -1, -(z/y), x] + 3*G[-z^(-1), 0, -(z/y), x] + 
         3*G[-z^(-1), -y^(-1), -1, x] - 3*G[-z^(-1), -y^(-1), -(z/y), x] + 
         24*G[-(z/y), 0, 0, x] + 3*G[-(z/y), 0, -(z/y), x] + 
         6*G[-(z/y), -(z/y), 0, x] + (3*G[-(z/y), -(z/y), -(z/y), x])/2) + 
       8*G[-1, -1, -1, -1, x] + 4*G[-1, -1, -1, 0, x] + 
       8*G[-1, -1, -1, -y^(-1), x] + 4*G[-1, -1, 0, -1, x] - 
       4*G[-1, -1, 0, 0, x] + 4*G[-1, -1, 0, -y^(-1), x] + 
       8*G[-1, -1, -y^(-1), -1, x] + 4*G[-1, -1, -y^(-1), 0, x] + 
       8*G[-1, -1, -y^(-1), -y^(-1), x] - 12*G[-1, -1, -z^(-1), 0, x] + 
       6*G[-1, -1, -(z/y), 0, x] + 4*G[-1, 0, -1, -1, x] + 
       2*G[-1, 0, -1, 0, x] + 4*G[-1, 0, -1, -y^(-1), x] + 
       2*G[-1, 0, 0, -1, x] - 20*G[-1, 0, 0, 0, x] + 
       2*G[-1, 0, 0, -y^(-1), x] + 4*G[-1, 0, -y^(-1), -1, x] + 
       2*G[-1, 0, -y^(-1), 0, x] + 4*G[-1, 0, -y^(-1), -y^(-1), x] - 
       6*G[-1, 0, -z^(-1), 0, x] + 8*G[-1, -y^(-1), -1, -1, x] + 
       4*G[-1, -y^(-1), -1, 0, x] + 8*G[-1, -y^(-1), -1, -y^(-1), x] + 
       4*G[-1, -y^(-1), 0, -1, x] - 4*G[-1, -y^(-1), 0, 0, x] + 
       4*G[-1, -y^(-1), 0, -y^(-1), x] + 8*G[-1, -y^(-1), -y^(-1), -1, x] + 
       4*G[-1, -y^(-1), -y^(-1), 0, x] + 8*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 12*G[-1, -y^(-1), -z^(-1), 0, x] + 
       6*G[-1, -y^(-1), -(z/y), 0, x] - 6*G[-1, -z^(-1), -1, 0, x] - 
       6*G[-1, -z^(-1), 0, -1, x] - 12*G[-1, -z^(-1), 0, 0, x] - 
       6*G[-1, -z^(-1), 0, -y^(-1), x] - 6*G[-1, -z^(-1), -y^(-1), 0, x] + 
       6*G[-1, -z^(-1), -z^(-1), 0, x] + 18*G[-1, -(z/y), 0, 0, x] + 
       3*G[-1, -(z/y), -(z/y), 0, x] + 4*G[0, -1, -1, -1, x] + 
       2*G[0, -1, -1, 0, x] + 4*G[0, -1, -1, -y^(-1), x] + 
       2*G[0, -1, 0, -1, x] - 2*G[0, -1, 0, 0, x] + 
       2*G[0, -1, 0, -y^(-1), x] + 4*G[0, -1, -y^(-1), -1, x] + 
       2*G[0, -1, -y^(-1), 0, x] + 4*G[0, -1, -y^(-1), -y^(-1), x] - 
       6*G[0, -1, -z^(-1), 0, x] + 3*G[0, -1, -(z/y), 0, x] + 
       2*G[0, 0, -1, -1, x] + G[0, 0, -1, 0, x] + 2*G[0, 0, -1, -y^(-1), x] + 
       G[0, 0, 0, -1, x] - 52*G[0, 0, 0, 0, x] - 4*G[0, 0, 0, 0, y] + 
       12*G[0, 0, 0, 0, z] + G[0, 0, 0, -y^(-1), x] + 
       2*G[0, 0, -y^(-1), -1, x] + G[0, 0, -y^(-1), 0, x] + 
       2*G[0, 0, -y^(-1), -y^(-1), x] - 3*G[0, 0, -z^(-1), 0, x] - 
       3*G[0, 0, -(z/y), 0, x] + 4*G[0, -y^(-1), -1, -1, x] + 
       2*G[0, -y^(-1), -1, 0, x] + 4*G[0, -y^(-1), -1, -y^(-1), x] + 
       2*G[0, -y^(-1), 0, -1, x] - 2*G[0, -y^(-1), 0, 0, x] + 
       2*G[0, -y^(-1), 0, -y^(-1), x] + 4*G[0, -y^(-1), -y^(-1), -1, x] + 
       2*G[0, -y^(-1), -y^(-1), 0, x] + 4*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] - 6*G[0, -y^(-1), -z^(-1), 0, x] + 
       3*G[0, -y^(-1), -(z/y), 0, x] - 3*G[0, -z^(-1), -1, 0, x] - 
       3*G[0, -z^(-1), 0, -1, x] - 6*G[0, -z^(-1), 0, 0, x] - 
       3*G[0, -z^(-1), 0, -y^(-1), x] - 3*G[0, -z^(-1), -y^(-1), 0, x] + 
       3*G[0, -z^(-1), -z^(-1), 0, x] + 8*G[-y^(-1), -1, -1, -1, x] + 
       4*G[-y^(-1), -1, -1, 0, x] + 8*G[-y^(-1), -1, -1, -y^(-1), x] + 
       4*G[-y^(-1), -1, 0, -1, x] - 4*G[-y^(-1), -1, 0, 0, x] + 
       4*G[-y^(-1), -1, 0, -y^(-1), x] + 8*G[-y^(-1), -1, -y^(-1), -1, x] + 
       4*G[-y^(-1), -1, -y^(-1), 0, x] + 8*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 12*G[-y^(-1), -1, -z^(-1), 0, x] + 
       6*G[-y^(-1), -1, -(z/y), 0, x] + 4*G[-y^(-1), 0, -1, -1, x] + 
       2*G[-y^(-1), 0, -1, 0, x] + 4*G[-y^(-1), 0, -1, -y^(-1), x] + 
       2*G[-y^(-1), 0, 0, -1, x] - 20*G[-y^(-1), 0, 0, 0, x] + 
       2*G[-y^(-1), 0, 0, -y^(-1), x] + 4*G[-y^(-1), 0, -y^(-1), -1, x] + 
       2*G[-y^(-1), 0, -y^(-1), 0, x] + 4*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 6*G[-y^(-1), 0, -z^(-1), 0, x] + 
       8*G[-y^(-1), -y^(-1), -1, -1, x] + 4*G[-y^(-1), -y^(-1), -1, 0, x] + 
       8*G[-y^(-1), -y^(-1), -1, -y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), 0, -1, x] - 4*G[-y^(-1), -y^(-1), 0, 0, x] + 
       4*G[-y^(-1), -y^(-1), 0, -y^(-1), x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       4*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       12*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       6*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       6*G[-y^(-1), -z^(-1), -1, 0, x] - 6*G[-y^(-1), -z^(-1), 0, -1, x] - 
       12*G[-y^(-1), -z^(-1), 0, 0, x] - 6*G[-y^(-1), -z^(-1), 0, -y^(-1), 
         x] - 6*G[-y^(-1), -z^(-1), -y^(-1), 0, x] + 
       6*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 
       18*G[-y^(-1), -(z/y), 0, 0, x] + 3*G[-y^(-1), -(z/y), -(z/y), 0, x] - 
       6*G[-z^(-1), -1, -1, 0, x] - 3*G[-z^(-1), -1, 0, -1, x] - 
       6*G[-z^(-1), -1, 0, 0, x] - 3*G[-z^(-1), -1, 0, -y^(-1), x] + 
       6*G[-z^(-1), -1, -z^(-1), 0, x] - 3*G[-z^(-1), -1, -(z/y), 0, x] - 
       6*G[-z^(-1), 0, -1, -1, x] - 3*G[-z^(-1), 0, -1, 0, x] - 
       6*G[-z^(-1), 0, -1, -y^(-1), x] - 3*G[-z^(-1), 0, 0, -1, x] - 
       12*G[-z^(-1), 0, 0, 0, x] - 3*G[-z^(-1), 0, 0, -y^(-1), x] - 
       6*G[-z^(-1), 0, -y^(-1), -1, x] - 3*G[-z^(-1), 0, -y^(-1), 0, x] - 
       6*G[-z^(-1), 0, -y^(-1), -y^(-1), x] + 
       3*G[-z^(-1), 0, -z^(-1), 0, x] + 3*G[-z^(-1), 0, -(z/y), 0, x] - 
       3*G[-z^(-1), -y^(-1), 0, -1, x] - 6*G[-z^(-1), -y^(-1), 0, 0, x] - 
       3*G[-z^(-1), -y^(-1), 0, -y^(-1), x] - 
       6*G[-z^(-1), -y^(-1), -y^(-1), 0, x] + 
       6*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       3*G[-z^(-1), -y^(-1), -(z/y), 0, x] + 
       3*G[-z^(-1), -z^(-1), -1, 0, x] + 3*G[-z^(-1), -z^(-1), 0, -1, x] + 
       6*G[-z^(-1), -z^(-1), 0, 0, x] + 3*G[-z^(-1), -z^(-1), 0, -y^(-1), 
         x] + 3*G[-z^(-1), -z^(-1), -y^(-1), 0, x] - 
       3*G[-z^(-1), -z^(-1), -z^(-1), 0, x] + 42*G[-(z/y), 0, 0, 0, x] + 
       3*G[-(z/y), 0, -(z/y), 0, x] + 9*G[-(z/y), -(z/y), 0, 0, x] + 
       (3*G[-(z/y), -(z/y), -(z/y), 0, x])/2 + 
       G[0, x]*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[0, y] + Pi^2*G[0, z] + 
         (8*I)*Pi*G[0, 0, y] - 8*G[0, 0, 0, y] + 12*G[0, 0, 0, z] - 
         3*Zeta[3]) + G[-y^(-1), x]*(((-2*I)/3)*Pi^3 + (4*I)*Pi*G[0, 0, y] - 
         4*G[0, 0, 0, y] + 12*G[0, 0, 0, z] - 3*Zeta[3]) + 
       G[-1, x]*(((-2*I)/3)*Pi^3 + 2*Pi^2*G[0, y] + Pi^2*G[0, z] + 
         (4*I)*Pi*G[0, 0, y] - 4*G[0, 0, 0, y] + 12*G[0, 0, 0, z] - 
         3*Zeta[3]) - 3*G[0, z]*Zeta[3] + G[-(z/y), x]*
        (I*Pi^3 - (6*I)*Pi*G[0, 0, y] + 6*G[0, 0, 0, y] - 6*G[0, 0, 0, z] + 
         (3*Zeta[3])/2) + G[-z^(-1), x]*((2*I)*Pi^3 - 12*G[0, 0, 0, z] + 
         3*Zeta[3]))
 
Int[p13, 25] = -(ep^4*(Pi^4/60 - (Pi^2*G[0, 0, x])/6 - (Pi^2*G[0, 0, y])/6 - 
       (Pi^2*G[0, 0, z])/6 + (Pi^2/2 - G[0, 0, y] - G[0, 0, z])*
        G[0, -(z/y), x] - I*Pi*G[0, 0, -(z/y), x] + 
       G[0, y]*(I*Pi*G[0, -(z/y), x] + G[0, z]*G[0, -(z/y), x] + 
         G[0, 0, -(z/y), x] - G[0, -(z/y), 0, x]) + I*Pi*G[0, -(z/y), 0, x] + 
       G[0, z]*((-I)*Pi*G[0, -(z/y), x] - G[0, 0, -(z/y), x] + 
         G[0, -(z/y), 0, x]) + G[0, 0, -(z/y), 0, x] - 
       G[0, -(z/y), 0, 0, x] + G[0, z]*((-I/6)*Pi^3 - 3*Zeta[3]) - 
       (3*I)*Pi*Zeta[3] + G[0, y]*((I/6)*Pi^3 + (Pi^2*G[0, z])/6 + 
         3*Zeta[3]) + G[0, x]*((I/6)*Pi^3 - (Pi^2*G[0, y])/6 + 
         (Pi^2*G[0, z])/6 + 3*Zeta[3])))
 
Int[p13, 26] = -(ep^3*(((-I)*Pi + 2*G[0, y])*G[-1, 0, x] + 
        I*Pi*G[-1, -z^(-1), x] + G[-y^(-1), x]*(Pi^2/3 + G[0, 0, y] - 
          G[0, 0, z]) + G[-1, x]*(Pi^2/3 - I*Pi*G[0, z] + G[0, 0, y] - 
          G[0, 0, z]) + G[-(z/y), x]*(-Pi^2/3 - G[0, 0, y] + G[0, 0, z]) - 
        I*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -z^(-1), x] - 
        I*Pi*G[-(z/y), -1, x] + I*Pi*G[-(z/y), 0, x] - 
        I*Pi*G[-(z/y), -y^(-1), x] + G[0, y]*(-G[-1, -y^(-1), x] - 
          G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + G[-(z/y), -1, x] - 
          2*G[-(z/y), 0, x] + G[-(z/y), -y^(-1), x] - G[-(z/y), -(z/y), x]) + 
        I*Pi*G[-(z/y), -(z/y), x] + G[0, z]*((-I)*Pi*G[-y^(-1), x] + 
          I*Pi*G[-(z/y), x] - G[-1, 0, x] + G[-1, -z^(-1), x] - 
          G[-y^(-1), 0, x] + G[-y^(-1), -z^(-1), x] - G[-(z/y), -1, x] + 
          G[-(z/y), 0, x] - G[-(z/y), -y^(-1), x] + G[-(z/y), -(z/y), x]) - 
        G[-1, 0, -1, x] + 3*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] - 
        2*G[-1, -y^(-1), 0, x] + G[-1, -z^(-1), 0, x] - 
        2*G[-y^(-1), -1, 0, x] - G[-y^(-1), 0, -1, x] + 
        3*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] + 
        G[-y^(-1), -z^(-1), 0, x] + G[-(z/y), -1, 0, x] + 
        G[-(z/y), 0, -1, x] - 3*G[-(z/y), 0, 0, x] + G[-(z/y), 0, -y^(-1), 
         x] + G[-(z/y), -y^(-1), 0, x] - G[-(z/y), -(z/y), 0, x])) - 
     ep^4*(G[-1, -z^(-1), x]*(-Pi^2/3 - 3*G[0, 0, z]) + 
       G[-1, -(z/y), x]*((2*Pi^2)/3 + 2*G[0, 0, y] - 2*G[0, 0, z]) + 
       G[-1, -1, x]*((-2*Pi^2)/3 - 2*G[0, 0, y] + 2*G[0, 0, z]) + 
       G[0, -1, x]*((-2*Pi^2)/3 - 2*G[0, 0, y] + 2*G[0, 0, z]) + 
       G[-1, -y^(-1), x]*((-2*Pi^2)/3 + G[0, 0, y] + 2*G[0, 0, z]) + 
       G[-1, 0, x]*(Pi^2/3 + (4*I)*Pi*G[0, y] - 6*G[0, 0, y] + 
         3*G[0, 0, z]) - (2*Pi^2*G[0, -y^(-1), x])/3 + 
       (2*Pi^2*G[0, -(z/y), x])/3 - (2*Pi^2*G[-y^(-1), -1, x])/3 + 
       (Pi^2*G[-y^(-1), 0, x])/3 - (2*Pi^2*G[-y^(-1), -y^(-1), x])/3 - 
       (Pi^2*G[-y^(-1), -z^(-1), x])/3 + (2*Pi^2*G[-y^(-1), -(z/y), x])/3 - 
       (2*Pi^2*G[-1 - y^(-1) + z^(-1), -1, x])/3 - 
       (2*Pi^2*G[-1 - y^(-1) + z^(-1), -y^(-1), x])/3 + 
       (2*Pi^2*G[-1 - y^(-1) + z^(-1), -(z/y), x])/3 + 
       (5*Pi^2*G[-(z/y), -1, x])/3 - (Pi^2*G[-(z/y), 0, x])/3 + 
       (5*Pi^2*G[-(z/y), -y^(-1), x])/3 + G[0, 0, y]*(-2*G[0, -y^(-1), x] + 
         2*G[0, -(z/y), x] + G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), -(z/y), x] - 
         2*G[-1 - y^(-1) + z^(-1), -1, x] - 2*G[-1 - y^(-1) + z^(-1), 
           -y^(-1), x] + 2*G[-1 - y^(-1) + z^(-1), -(z/y), x] + 
         G[-(z/y), -1, x] + 6*G[-(z/y), 0, x] + G[-(z/y), -y^(-1), x] - 
         G[-(z/y), -(z/y), x]) - (5*Pi^2*G[-(z/y), -(z/y), x])/3 + 
       G[0, 0, z]*(2*G[0, -y^(-1), x] - 2*G[0, -(z/y), x] + 
         2*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 3*G[-y^(-1), -z^(-1), x] - 
         2*G[-y^(-1), -(z/y), x] + 2*G[-1 - y^(-1) + z^(-1), -1, x] + 
         2*G[-1 - y^(-1) + z^(-1), -y^(-1), x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), x] - G[-(z/y), -1, x] - 
         3*G[-(z/y), 0, x] - G[-(z/y), -y^(-1), x] + G[-(z/y), -(z/y), x]) + 
       (2*I)*Pi*G[-1, -1, 0, x] - (2*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (2*I)*Pi*G[-1, 0, -1, x] + (9*I)*Pi*G[-1, 0, 0, x] - 
       (2*I)*Pi*G[-1, 0, -y^(-1), x] + I*Pi*G[-1, 0, -z^(-1), x] - 
       (2*I)*Pi*G[-1, -y^(-1), 0, x] - (2*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       I*Pi*G[-1, -z^(-1), 0, x] - I*Pi*G[-1, -z^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-1, -(z/y), -1, x] - (2*I)*Pi*G[-1, -(z/y), 0, x] + 
       (2*I)*Pi*G[-1, -(z/y), -y^(-1), x] - (2*I)*Pi*G[-1, -(z/y), -(z/y), 
         x] + (2*I)*Pi*G[0, -1, 0, x] - (2*I)*Pi*G[0, -1, -z^(-1), x] + 
       (2*I)*Pi*G[0, -y^(-1), 0, x] - (2*I)*Pi*G[0, -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[0, -(z/y), -1, x] - (2*I)*Pi*G[0, -(z/y), 0, x] + 
       (2*I)*Pi*G[0, -(z/y), -y^(-1), x] - (2*I)*Pi*G[0, -(z/y), -(z/y), x] - 
       (2*I)*Pi*G[-y^(-1), -1, 0, x] - (2*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), 0, -1, x] + (9*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + I*Pi*G[-y^(-1), 0, -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), 
         -z^(-1), x] - I*Pi*G[-y^(-1), -z^(-1), 0, x] - 
       I*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -(z/y), -1, x] - (2*I)*Pi*G[-y^(-1), -(z/y), 0, 
         x] + (2*I)*Pi*G[-y^(-1), -(z/y), -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] + 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -1, 0, x] - 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -1, -z^(-1), x] + 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, x] - 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), -1, x] - 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), 0, x] + 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), -y^(-1), x] - 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), -(z/y), x] + 
       (2*I)*Pi*G[-(z/y), -1, -1, x] + I*Pi*G[-(z/y), -1, 0, x] + 
       (2*I)*Pi*G[-(z/y), -1, -y^(-1), x] + (3*I)*Pi*G[-(z/y), -1, -z^(-1), 
         x] - (2*I)*Pi*G[-(z/y), -1, -(z/y), x] + 
       (4*I)*Pi*G[-(z/y), 0, -1, x] - (9*I)*Pi*G[-(z/y), 0, 0, x] + 
       (4*I)*Pi*G[-(z/y), 0, -y^(-1), x] - (3*I)*Pi*G[-(z/y), 0, -z^(-1), 
         x] - (2*I)*Pi*G[-(z/y), 0, -(z/y), x] + 
       (2*I)*Pi*G[-(z/y), -y^(-1), -1, x] + I*Pi*G[-(z/y), -y^(-1), 0, x] + 
       (2*I)*Pi*G[-(z/y), -y^(-1), -y^(-1), x] + 
       (3*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] - 
       (5*I)*Pi*G[-(z/y), -(z/y), -1, x] - I*Pi*G[-(z/y), -(z/y), 0, x] - 
       (5*I)*Pi*G[-(z/y), -(z/y), -y^(-1), x] + 
       G[0, y]*((-2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-(z/y), -1, x] - 
         (4*I)*Pi*G[-(z/y), 0, x] + (2*I)*Pi*G[-(z/y), -y^(-1), x] - 
         (2*I)*Pi*G[-(z/y), -(z/y), x] - 4*G[-1, -1, 0, x] + 
         2*G[-1, -1, -y^(-1), x] - G[-1, 0, -1, x] - 12*G[-1, 0, 0, x] + 
         G[-1, 0, -y^(-1), x] + G[-1, -y^(-1), -1, x] + 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
         2*G[-1, -(z/y), -1, x] + 4*G[-1, -(z/y), 0, x] - 
         2*G[-1, -(z/y), -y^(-1), x] + 2*G[-1, -(z/y), -(z/y), x] - 
         4*G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] + 2*G[0, -y^(-1), -1, x] - 
         4*G[0, -y^(-1), 0, x] - 2*G[0, -(z/y), -1, x] + 
         4*G[0, -(z/y), 0, x] - 2*G[0, -(z/y), -y^(-1), x] + 
         2*G[0, -(z/y), -(z/y), x] + 2*G[-y^(-1), -1, -1, x] + 
         2*G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), 0, -1, x] - 12*G[-y^(-1), 0, 0, x] - 
         G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), -y^(-1), -1, x] - 
         4*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -(z/y), -1, x] + 
         4*G[-y^(-1), -(z/y), 0, x] - 2*G[-y^(-1), -(z/y), -y^(-1), x] + 
         2*G[-y^(-1), -(z/y), -(z/y), x] - 4*G[-1 - y^(-1) + z^(-1), -1, 0, 
           x] + 2*G[-1 - y^(-1) + z^(-1), -1, -y^(-1), x] + 
         2*G[-1 - y^(-1) + z^(-1), -y^(-1), -1, x] - 
         4*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -1, x] + 
         4*G[-1 - y^(-1) + z^(-1), -(z/y), 0, x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -y^(-1), x] + 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -(z/y), x] - 
         2*G[-(z/y), -1, -1, x] + 2*G[-(z/y), -1, 0, x] - 
         5*G[-(z/y), -1, -y^(-1), x] + 2*G[-(z/y), -1, -(z/y), x] - 
         G[-(z/y), 0, -1, x] + 12*G[-(z/y), 0, 0, x] - G[-(z/y), 0, -y^(-1), 
          x] + 2*G[-(z/y), 0, -(z/y), x] - 5*G[-(z/y), -y^(-1), -1, x] + 
         2*G[-(z/y), -y^(-1), 0, x] - 2*G[-(z/y), -y^(-1), -y^(-1), x] + 
         2*G[-(z/y), -y^(-1), -(z/y), x] + 5*G[-(z/y), -(z/y), -1, x] - 
         2*G[-(z/y), -(z/y), 0, x] + 5*G[-(z/y), -(z/y), -y^(-1), x] - 
         5*G[-(z/y), -(z/y), -(z/y), x]) + (5*I)*Pi*G[-(z/y), -(z/y), -(z/y), 
         x] + G[0, z]*((Pi^2*G[-y^(-1), x])/3 - (Pi^2*G[-(z/y), x])/3 + 
         (2*I)*Pi*G[-1, -1, x] + I*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - I*Pi*G[-1, -z^(-1), x] - 
         (2*I)*Pi*G[-1, -(z/y), x] + (2*I)*Pi*G[0, -1, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[0, -(z/y), x] + 
         (2*I)*Pi*G[-y^(-1), -1, x] + I*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - I*Pi*G[-y^(-1), -z^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -(z/y), x] + (2*I)*Pi*G[-1 - y^(-1) + z^(-1), 
           -1, x] + (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), x] - 
         (3*I)*Pi*G[-(z/y), -1, x] - I*Pi*G[-(z/y), 0, x] - 
         (3*I)*Pi*G[-(z/y), -y^(-1), x] + (3*I)*Pi*G[-(z/y), -(z/y), x] + 
         2*G[-1, -1, 0, x] - 2*G[-1, -1, -z^(-1), x] + 3*G[-1, 0, 0, x] + 
         G[-1, 0, -z^(-1), x] + 2*G[-1, -y^(-1), 0, x] - 
         2*G[-1, -y^(-1), -z^(-1), x] - 3*G[-1, -z^(-1), 0, x] - 
         G[-1, -z^(-1), -z^(-1), x] + 2*G[-1, -(z/y), -1, x] - 
         2*G[-1, -(z/y), 0, x] + 2*G[-1, -(z/y), -y^(-1), x] - 
         2*G[-1, -(z/y), -(z/y), x] + 2*G[0, -1, 0, x] - 
         2*G[0, -1, -z^(-1), x] + 2*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -z^(-1), x] + 2*G[0, -(z/y), -1, x] - 
         2*G[0, -(z/y), 0, x] + 2*G[0, -(z/y), -y^(-1), x] - 
         2*G[0, -(z/y), -(z/y), x] + 2*G[-y^(-1), -1, 0, x] - 
         2*G[-y^(-1), -1, -z^(-1), x] + 3*G[-y^(-1), 0, 0, x] + 
         G[-y^(-1), 0, -z^(-1), x] + 2*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), -z^(-1), x] - 3*G[-y^(-1), -z^(-1), 0, x] - 
         G[-y^(-1), -z^(-1), -z^(-1), x] + 2*G[-y^(-1), -(z/y), -1, x] - 
         2*G[-y^(-1), -(z/y), 0, x] + 2*G[-y^(-1), -(z/y), -y^(-1), x] - 
         2*G[-y^(-1), -(z/y), -(z/y), x] + 2*G[-1 - y^(-1) + z^(-1), -1, 0, 
           x] - 2*G[-1 - y^(-1) + z^(-1), -1, -z^(-1), x] + 
         2*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, x] - 
         2*G[-1 - y^(-1) + z^(-1), -y^(-1), -z^(-1), x] + 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -1, x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), 0, x] + 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -y^(-1), x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -(z/y), x] + 
         2*G[-(z/y), -1, -1, x] - G[-(z/y), -1, 0, x] + 
         2*G[-(z/y), -1, -y^(-1), x] + 3*G[-(z/y), -1, -z^(-1), x] - 
         2*G[-(z/y), -1, -(z/y), x] + 2*G[-(z/y), 0, -1, x] - 
         3*G[-(z/y), 0, 0, x] + 2*G[-(z/y), 0, -y^(-1), x] - 
         3*G[-(z/y), 0, -z^(-1), x] - 2*G[-(z/y), 0, -(z/y), x] + 
         2*G[-(z/y), -y^(-1), -1, x] - G[-(z/y), -y^(-1), 0, x] + 
         2*G[-(z/y), -y^(-1), -y^(-1), x] + 3*G[-(z/y), -y^(-1), -z^(-1), 
           x] - 2*G[-(z/y), -y^(-1), -(z/y), x] - 
         5*G[-(z/y), -(z/y), -1, x] + G[-(z/y), -(z/y), 0, x] - 
         5*G[-(z/y), -(z/y), -y^(-1), x] + 5*G[-(z/y), -(z/y), -(z/y), x]) + 
       2*G[-1, -1, 0, -1, x] - 6*G[-1, -1, 0, 0, x] + 
       2*G[-1, -1, 0, -y^(-1), x] + 4*G[-1, -1, -y^(-1), 0, x] - 
       2*G[-1, -1, -z^(-1), 0, x] + 2*G[-1, 0, -1, -1, x] - 
       2*G[-1, 0, -1, 0, x] + 2*G[-1, 0, -1, -y^(-1), x] - 
       21*G[-1, 0, 0, 0, x] + 2*G[-1, 0, -y^(-1), -1, x] + 
       2*G[-1, 0, -y^(-1), 0, x] + 2*G[-1, 0, -y^(-1), -y^(-1), x] + 
       G[-1, 0, -z^(-1), 0, x] + 2*G[-1, -y^(-1), -1, 0, x] + 
       3*G[-1, -y^(-1), 0, -1, x] + 6*G[-1, -y^(-1), 0, 0, x] + 
       3*G[-1, -y^(-1), 0, -y^(-1), x] + 4*G[-1, -y^(-1), -y^(-1), 0, x] - 
       2*G[-1, -y^(-1), -z^(-1), 0, x] - 3*G[-1, -z^(-1), 0, 0, x] - 
       G[-1, -z^(-1), -z^(-1), 0, x] - 2*G[-1, -(z/y), -1, 0, x] - 
       2*G[-1, -(z/y), 0, -1, x] + 6*G[-1, -(z/y), 0, 0, x] - 
       2*G[-1, -(z/y), 0, -y^(-1), x] - 2*G[-1, -(z/y), -y^(-1), 0, x] + 
       2*G[-1, -(z/y), -(z/y), 0, x] + 2*G[0, -1, 0, -1, x] - 
       6*G[0, -1, 0, 0, x] + 2*G[0, -1, 0, -y^(-1), x] + 
       4*G[0, -1, -y^(-1), 0, x] - 2*G[0, -1, -z^(-1), 0, x] + 
       4*G[0, -y^(-1), -1, 0, x] + 2*G[0, -y^(-1), 0, -1, x] - 
       6*G[0, -y^(-1), 0, 0, x] + 2*G[0, -y^(-1), 0, -y^(-1), x] - 
       2*G[0, -y^(-1), -z^(-1), 0, x] - 2*G[0, -(z/y), -1, 0, x] - 
       2*G[0, -(z/y), 0, -1, x] + 6*G[0, -(z/y), 0, 0, x] - 
       2*G[0, -(z/y), 0, -y^(-1), x] - 2*G[0, -(z/y), -y^(-1), 0, x] + 
       2*G[0, -(z/y), -(z/y), 0, x] + 4*G[-y^(-1), -1, -1, 0, x] + 
       3*G[-y^(-1), -1, 0, -1, x] + 6*G[-y^(-1), -1, 0, 0, x] + 
       3*G[-y^(-1), -1, 0, -y^(-1), x] + 2*G[-y^(-1), -1, -y^(-1), 0, x] - 
       2*G[-y^(-1), -1, -z^(-1), 0, x] + 2*G[-y^(-1), 0, -1, -1, x] + 
       2*G[-y^(-1), 0, -1, 0, x] + 2*G[-y^(-1), 0, -1, -y^(-1), x] - 
       21*G[-y^(-1), 0, 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), -1, x] - 
       2*G[-y^(-1), 0, -y^(-1), 0, x] + 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + G[-y^(-1), 0, -z^(-1), 0, x] + 
       4*G[-y^(-1), -y^(-1), -1, 0, x] + 2*G[-y^(-1), -y^(-1), 0, -1, x] - 
       6*G[-y^(-1), -y^(-1), 0, 0, x] + 2*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - 2*G[-y^(-1), -y^(-1), -z^(-1), 0, x] - 
       3*G[-y^(-1), -z^(-1), 0, 0, x] - G[-y^(-1), -z^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -(z/y), -1, 0, x] - 2*G[-y^(-1), -(z/y), 0, -1, x] + 
       6*G[-y^(-1), -(z/y), 0, 0, x] - 2*G[-y^(-1), -(z/y), 0, -y^(-1), x] - 
       2*G[-y^(-1), -(z/y), -y^(-1), 0, x] + 2*G[-y^(-1), -(z/y), -(z/y), 0, 
         x] + 2*G[-1 - y^(-1) + z^(-1), -1, 0, -1, x] - 
       6*G[-1 - y^(-1) + z^(-1), -1, 0, 0, x] + 
       2*G[-1 - y^(-1) + z^(-1), -1, 0, -y^(-1), x] + 
       4*G[-1 - y^(-1) + z^(-1), -1, -y^(-1), 0, x] - 
       2*G[-1 - y^(-1) + z^(-1), -1, -z^(-1), 0, x] + 
       4*G[-1 - y^(-1) + z^(-1), -y^(-1), -1, 0, x] + 
       2*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, -1, x] - 
       6*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, 0, x] + 
       2*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, -y^(-1), x] - 
       2*G[-1 - y^(-1) + z^(-1), -y^(-1), -z^(-1), 0, x] - 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), -1, 0, x] - 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), 0, -1, x] + 
       6*G[-1 - y^(-1) + z^(-1), -(z/y), 0, 0, x] - 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), 0, -y^(-1), x] - 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), -y^(-1), 0, x] + 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), -(z/y), 0, x] - 
       2*G[-(z/y), -1, -1, 0, x] - 5*G[-(z/y), -1, 0, -1, x] + 
       3*G[-(z/y), -1, 0, 0, x] - 5*G[-(z/y), -1, 0, -y^(-1), x] - 
       8*G[-(z/y), -1, -y^(-1), 0, x] + 3*G[-(z/y), -1, -z^(-1), 0, x] + 
       2*G[-(z/y), -1, -(z/y), 0, x] - 2*G[-(z/y), 0, -1, -1, x] - 
       2*G[-(z/y), 0, -1, -y^(-1), x] + 21*G[-(z/y), 0, 0, 0, x] - 
       2*G[-(z/y), 0, -y^(-1), -1, x] - 2*G[-(z/y), 0, -y^(-1), -y^(-1), x] - 
       3*G[-(z/y), 0, -z^(-1), 0, x] + 2*G[-(z/y), 0, -(z/y), 0, x] - 
       8*G[-(z/y), -y^(-1), -1, 0, x] - 5*G[-(z/y), -y^(-1), 0, -1, x] + 
       3*G[-(z/y), -y^(-1), 0, 0, x] - 5*G[-(z/y), -y^(-1), 0, -y^(-1), x] - 
       2*G[-(z/y), -y^(-1), -y^(-1), 0, x] + 3*G[-(z/y), -y^(-1), -z^(-1), 0, 
         x] + 2*G[-(z/y), -y^(-1), -(z/y), 0, x] + 
       5*G[-(z/y), -(z/y), -1, 0, x] + 5*G[-(z/y), -(z/y), 0, -1, x] - 
       3*G[-(z/y), -(z/y), 0, 0, x] + 5*G[-(z/y), -(z/y), 0, -y^(-1), x] + 
       5*G[-(z/y), -(z/y), -y^(-1), 0, x] - 5*G[-(z/y), -(z/y), -(z/y), 0, 
         x] + G[-(z/y), x]*((-2*I)*Pi*G[0, 0, y] - I*Pi*G[0, 0, z] + 
         3*G[0, 0, 0, y] - 3*G[0, 0, 0, z] - 2*Zeta[3]) + 
       G[-y^(-1), x]*((2*I)*Pi*G[0, 0, y] + I*Pi*G[0, 0, z] - 
         3*G[0, 0, 0, y] + 3*G[0, 0, 0, z] + 2*Zeta[3]) + 
       G[-1, x]*((Pi^2*G[0, z])/3 + (2*I)*Pi*G[0, 0, y] + I*Pi*G[0, 0, z] - 
         3*G[0, 0, 0, y] + 3*G[0, 0, 0, z] + 2*Zeta[3]))
 
Int[p13, 27] = -(ep^3*((I/6)*Pi^3 + (Pi^2*G[-1, x])/6 - (Pi^2*G[0, x])/6 - 
        (Pi^2*G[0, y])/6 + (Pi^2*G[0, z])/6 + (Pi^2*G[-y^(-1), x])/6 - 
        (Pi^2*G[-z^(-1), x])/6 + (I*Pi + G[0, z])*G[-1, -(z/y), x] + 
        I*Pi*G[0, -1, x] + I*Pi*G[0, -y^(-1), x] - I*Pi*G[0, -z^(-1), x] - 
        (2*I)*Pi*G[0, -(z/y), x] + G[0, y]*(G[-1, -y^(-1), x] - 
          G[-1, -(z/y), x] - G[0, -1, x] - G[0, -y^(-1), x] + 
          2*G[0, -(z/y), x] + G[-y^(-1), -1, x] - G[-y^(-1), -(z/y), x]) + 
        I*Pi*G[-y^(-1), -(z/y), x] - I*Pi*G[-z^(-1), -1, x] - 
        I*Pi*G[-z^(-1), -y^(-1), x] + I*Pi*G[-z^(-1), -z^(-1), x] + 
        G[0, z]*(G[0, -1, x] + G[0, -y^(-1), x] - G[0, -z^(-1), x] - 
          2*G[0, -(z/y), x] + G[-y^(-1), -(z/y), x] - G[-z^(-1), -1, x] - 
          G[-z^(-1), -y^(-1), x] + G[-z^(-1), -z^(-1), x]) + 
        G[-1, 0, -1, x] + G[-1, 0, -y^(-1), x] + 2*G[-1, -y^(-1), 0, x] - 
        G[-1, -(z/y), 0, x] - G[0, -1, 0, x] - G[0, 0, -1, x] - 
        G[0, 0, -y^(-1), x] - G[0, -y^(-1), 0, x] - G[0, -z^(-1), 0, x] + 
        2*G[0, -(z/y), 0, x] + 2*G[-y^(-1), -1, 0, x] + 
        G[-y^(-1), 0, -1, x] + G[-y^(-1), 0, -y^(-1), x] - 
        G[-y^(-1), -(z/y), 0, x] - G[-z^(-1), -1, 0, x] - 
        G[-z^(-1), 0, -1, x] - G[-z^(-1), 0, -y^(-1), x] - 
        G[-z^(-1), -y^(-1), 0, x] + G[-z^(-1), -z^(-1), 0, x] + 3*Zeta[3])) - 
     ep^4*(Pi^4/120 - (Pi^2*G[-1, -1, x])/3 - (Pi^2*G[-1, 0, x])/3 - 
       (Pi^2*G[-1, -y^(-1), x])/3 + (Pi^2*G[-1, -z^(-1), x])/3 + 
       (2*Pi^2*G[0, 0, x])/3 + G[-1, -(z/y), x]*(-Pi^2/6 - 4*G[0, 0, z]) + 
       G[0, -1, x]*(-Pi^2/6 - 4*G[0, 0, z]) - (2*Pi^2*G[0, 0, z])/3 - 
       (Pi^2*G[0, -y^(-1), x])/6 + (Pi^2*G[0, -z^(-1), x])/6 + 
       (Pi^2*G[0, -(z/y), x])/3 - (Pi^2*G[-y^(-1), -1, x])/3 - 
       (Pi^2*G[-y^(-1), 0, x])/3 - (Pi^2*G[-y^(-1), -y^(-1), x])/3 + 
       (Pi^2*G[-y^(-1), -z^(-1), x])/3 - (Pi^2*G[-y^(-1), -(z/y), x])/6 + 
       (5*Pi^2*G[-z^(-1), -1, x])/6 + (5*Pi^2*G[-z^(-1), -y^(-1), x])/6 + 
       G[0, 0, z]*(-4*G[0, -y^(-1), x] + 4*G[0, -z^(-1), x] + 
         8*G[0, -(z/y), x] - 4*G[-y^(-1), -(z/y), x] + 4*G[-z^(-1), -1, x] + 
         4*G[-z^(-1), -y^(-1), x] - 4*G[-z^(-1), -z^(-1), x]) - 
       (5*Pi^2*G[-z^(-1), -z^(-1), x])/6 - 
       (Pi^2*G[-(z/(-y + z + y*z)), -1, x])/3 + 
       (Pi^2*G[-(z/(-y + z + y*z)), 0, x])/3 - 
       (Pi^2*G[-(z/(-y + z + y*z)), -y^(-1), x])/3 + 
       (Pi^2*G[-(z/(-y + z + y*z)), -z^(-1), x])/3 - 
       (2*I)*Pi*G[-1, -1, -(z/y), x] + (2*I)*Pi*G[-1, 0, -z^(-1), x] + 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] - (2*I)*Pi*G[-1, -y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-1, -z^(-1), -1, x] + (2*I)*Pi*G[-1, -z^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - (2*I)*Pi*G[-1, -(z/y), 0, x] - 
       I*Pi*G[-1, -(z/y), -(z/y), x] - (2*I)*Pi*G[0, -1, -1, x] - 
       (2*I)*Pi*G[0, -1, 0, x] - (2*I)*Pi*G[0, -1, -y^(-1), x] + 
       (2*I)*Pi*G[0, -1, -z^(-1), x] + I*Pi*G[0, -1, -(z/y), x] - 
       I*Pi*G[0, 0, -1, x] - I*Pi*G[0, 0, -y^(-1), x] - 
       I*Pi*G[0, 0, -z^(-1), x] + (3*I)*Pi*G[0, 0, -(z/y), x] - 
       (2*I)*Pi*G[0, -y^(-1), -1, x] - (2*I)*Pi*G[0, -y^(-1), 0, x] - 
       (2*I)*Pi*G[0, -y^(-1), -y^(-1), x] + (2*I)*Pi*G[0, -y^(-1), -z^(-1), 
         x] + I*Pi*G[0, -y^(-1), -(z/y), x] + I*Pi*G[0, -z^(-1), -1, x] - 
       (2*I)*Pi*G[0, -z^(-1), 0, x] + I*Pi*G[0, -z^(-1), -y^(-1), x] - 
       I*Pi*G[0, -z^(-1), -z^(-1), x] + (4*I)*Pi*G[0, -(z/y), 0, x] + 
       (2*I)*Pi*G[0, -(z/y), -(z/y), x] + (4*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (2*I)*Pi*G[-y^(-1), -1, -(z/y), x] + (2*I)*Pi*G[-y^(-1), 0, -z^(-1), 
         x] - (2*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -1, x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -(z/y), 0, x] - I*Pi*G[-y^(-1), -(z/y), -(z/y), 
         x] + (2*I)*Pi*G[-z^(-1), -1, -1, x] - 
       (2*I)*Pi*G[-z^(-1), -1, 0, x] + (2*I)*Pi*G[-z^(-1), -1, -y^(-1), x] - 
       (2*I)*Pi*G[-z^(-1), -1, -z^(-1), x] + (3*I)*Pi*G[-z^(-1), -1, -(z/y), 
         x] + I*Pi*G[-z^(-1), 0, -1, x] + I*Pi*G[-z^(-1), 0, -y^(-1), x] - 
       (3*I)*Pi*G[-z^(-1), 0, -z^(-1), x] - (3*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] + (2*I)*Pi*G[-z^(-1), -y^(-1), -1, x] - 
       (2*I)*Pi*G[-z^(-1), -y^(-1), 0, x] + (2*I)*Pi*G[-z^(-1), -y^(-1), 
         -y^(-1), x] - (2*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (3*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] - 
       (5*I)*Pi*G[-z^(-1), -z^(-1), -1, x] + (2*I)*Pi*G[-z^(-1), -z^(-1), 0, 
         x] - (5*I)*Pi*G[-z^(-1), -z^(-1), -y^(-1), x] + 
       (5*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), -1, -(z/y), x] - 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), 0, -1, x] - 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), 0, -y^(-1), x] + 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), 0, -z^(-1), x] + 
       (4*I)*Pi*G[-(z/(-y + z + y*z)), 0, -(z/y), x] - 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), -y^(-1), -(z/y), x] + 
       G[0, y]*(-(Pi^2*G[-z^(-1), x])/3 + (Pi^2*G[-(z/(-y + z + y*z)), x])/
          3 + (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[0, -z^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-z^(-1), -1, x] - 
         (2*I)*Pi*G[-z^(-1), -y^(-1), x] + (2*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         G[0, z]*(2*G[-1, -(z/y), x] + 2*G[0, -1, x] + 2*G[0, -y^(-1), x] - 
           2*G[0, -z^(-1), x] - 4*G[0, -(z/y), x] + 2*G[-y^(-1), -(z/y), x] - 
           2*G[-z^(-1), -1, x] - 2*G[-z^(-1), -y^(-1), x] + 
           2*G[-z^(-1), -z^(-1), x]) - 2*G[-1, -1, -y^(-1), x] + 
         2*G[-1, -1, -(z/y), x] + G[-1, 0, -y^(-1), x] - 
         G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), -y^(-1), x] + 
         2*G[-1, -y^(-1), -(z/y), x] + 2*G[-1, -(z/y), 0, x] + 
         G[-1, -(z/y), -(z/y), x] + 2*G[0, -1, -1, x] + 2*G[0, -1, 0, x] - 
         G[0, -1, -(z/y), x] + G[0, 0, -1, x] + G[0, 0, -y^(-1), x] - 
         3*G[0, 0, -(z/y), x] + 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] - G[0, -y^(-1), -(z/y), x] - 
         2*G[0, -z^(-1), 0, x] - 4*G[0, -(z/y), 0, x] - 
         2*G[0, -(z/y), -(z/y), x] - 2*G[-y^(-1), -1, -1, x] - 
         G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, -(z/y), x] + 
         G[-y^(-1), 0, -1, x] - 2*G[-y^(-1), -y^(-1), -1, x] + 
         2*G[-y^(-1), -y^(-1), -(z/y), x] + 2*G[-y^(-1), -(z/y), 0, x] + 
         G[-y^(-1), -(z/y), -(z/y), x] - 2*G[-z^(-1), -1, 0, x] + 
         3*G[-z^(-1), -1, -y^(-1), x] - 3*G[-z^(-1), -1, -(z/y), x] - 
         2*G[-z^(-1), 0, -1, x] - 2*G[-z^(-1), 0, -y^(-1), x] + 
         3*G[-z^(-1), 0, -(z/y), x] + 3*G[-z^(-1), -y^(-1), -1, x] - 
         2*G[-z^(-1), -y^(-1), 0, x] - 3*G[-z^(-1), -y^(-1), -(z/y), x] + 
         2*G[-z^(-1), -z^(-1), 0, x] - 2*G[-(z/(-y + z + y*z)), -1, -y^(-1), 
           x] + 2*G[-(z/(-y + z + y*z)), -1, -(z/y), x] + 
         2*G[-(z/(-y + z + y*z)), 0, -1, x] + 2*G[-(z/(-y + z + y*z)), 0, 
           -y^(-1), x] - 4*G[-(z/(-y + z + y*z)), 0, -(z/y), x] - 
         2*G[-(z/(-y + z + y*z)), -y^(-1), -1, x] + 
         2*G[-(z/(-y + z + y*z)), -y^(-1), -(z/y), x]) + 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), -z^(-1), -1, x] + 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), -z^(-1), -y^(-1), x] + 
       G[0, z]*(-(Pi^2*G[-y^(-1), x])/3 + (2*Pi^2*G[-z^(-1), x])/3 - 
         (Pi^2*G[-(z/(-y + z + y*z)), x])/3 - (2*I)*Pi*G[-1, -(z/y), x] - 
         (2*I)*Pi*G[0, -1, x] - (2*I)*Pi*G[0, -y^(-1), x] + 
         (2*I)*Pi*G[0, -z^(-1), x] + (4*I)*Pi*G[0, -(z/y), x] - 
         (2*I)*Pi*G[-y^(-1), -(z/y), x] + (2*I)*Pi*G[-z^(-1), -1, x] + 
         (2*I)*Pi*G[-z^(-1), -y^(-1), x] - (2*I)*Pi*G[-z^(-1), -z^(-1), x] - 
         2*G[-1, -1, -(z/y), x] - 2*G[-1, 0, -1, x] - 
         2*G[-1, 0, -y^(-1), x] + 2*G[-1, 0, -z^(-1), x] - 
         2*G[-1, -y^(-1), -(z/y), x] + 2*G[-1, -z^(-1), -1, x] + 
         2*G[-1, -z^(-1), -y^(-1), x] - 2*G[-1, -z^(-1), -z^(-1), x] - 
         G[-1, -(z/y), -(z/y), x] - 2*G[0, -1, -1, x] - 
         2*G[0, -1, -y^(-1), x] + 2*G[0, -1, -z^(-1), x] + 
         G[0, -1, -(z/y), x] + G[0, 0, -1, x] + G[0, 0, -y^(-1), x] - 
         G[0, 0, -z^(-1), x] + 3*G[0, 0, -(z/y), x] - 
         2*G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), -y^(-1), x] + 
         2*G[0, -y^(-1), -z^(-1), x] + G[0, -y^(-1), -(z/y), x] + 
         G[0, -z^(-1), -1, x] + G[0, -z^(-1), -y^(-1), x] - 
         G[0, -z^(-1), -z^(-1), x] + 2*G[0, -(z/y), -(z/y), x] - 
         2*G[-y^(-1), -1, -(z/y), x] - 2*G[-y^(-1), 0, -1, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), 0, -z^(-1), x] - 
         2*G[-y^(-1), -y^(-1), -(z/y), x] + 2*G[-y^(-1), -z^(-1), -1, x] + 
         2*G[-y^(-1), -z^(-1), -y^(-1), x] - 2*G[-y^(-1), -z^(-1), -z^(-1), 
           x] - G[-y^(-1), -(z/y), -(z/y), x] + 2*G[-z^(-1), -1, -1, x] + 
         2*G[-z^(-1), -1, -y^(-1), x] - 2*G[-z^(-1), -1, -z^(-1), x] + 
         3*G[-z^(-1), -1, -(z/y), x] + 3*G[-z^(-1), 0, -1, x] + 
         3*G[-z^(-1), 0, -y^(-1), x] - 3*G[-z^(-1), 0, -z^(-1), x] - 
         3*G[-z^(-1), 0, -(z/y), x] + 2*G[-z^(-1), -y^(-1), -1, x] + 
         2*G[-z^(-1), -y^(-1), -y^(-1), x] - 2*G[-z^(-1), -y^(-1), -z^(-1), 
           x] + 3*G[-z^(-1), -y^(-1), -(z/y), x] - 
         5*G[-z^(-1), -z^(-1), -1, x] - 5*G[-z^(-1), -z^(-1), -y^(-1), x] + 
         5*G[-z^(-1), -z^(-1), -z^(-1), x] - 2*G[-(z/(-y + z + y*z)), -1, 
           -(z/y), x] - 2*G[-(z/(-y + z + y*z)), 0, -1, x] - 
         2*G[-(z/(-y + z + y*z)), 0, -y^(-1), x] + 
         2*G[-(z/(-y + z + y*z)), 0, -z^(-1), x] + 
         4*G[-(z/(-y + z + y*z)), 0, -(z/y), x] - 
         2*G[-(z/(-y + z + y*z)), -y^(-1), -(z/y), x] + 
         2*G[-(z/(-y + z + y*z)), -z^(-1), -1, x] + 
         2*G[-(z/(-y + z + y*z)), -z^(-1), -y^(-1), x] - 
         2*G[-(z/(-y + z + y*z)), -z^(-1), -z^(-1), x]) - 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), -z^(-1), -z^(-1), x] - 
       2*G[-1, -1, 0, -1, x] - 2*G[-1, -1, 0, -y^(-1), x] - 
       4*G[-1, -1, -y^(-1), 0, x] + 2*G[-1, -1, -(z/y), 0, x] - 
       2*G[-1, 0, -1, -1, x] - 2*G[-1, 0, -1, 0, x] - 
       2*G[-1, 0, -1, -y^(-1), x] - G[-1, 0, 0, -1, x] - 
       G[-1, 0, 0, -y^(-1), x] - 2*G[-1, 0, -y^(-1), -1, x] - 
       2*G[-1, 0, -y^(-1), -y^(-1), x] + 2*G[-1, 0, -z^(-1), 0, x] - 
       2*G[-1, -y^(-1), -1, 0, x] - 3*G[-1, -y^(-1), 0, -1, x] - 
       3*G[-1, -y^(-1), 0, -y^(-1), x] - 4*G[-1, -y^(-1), -y^(-1), 0, x] + 
       2*G[-1, -y^(-1), -(z/y), 0, x] + 2*G[-1, -z^(-1), -1, 0, x] + 
       2*G[-1, -z^(-1), 0, -1, x] + 2*G[-1, -z^(-1), 0, -y^(-1), x] + 
       2*G[-1, -z^(-1), -y^(-1), 0, x] - 2*G[-1, -z^(-1), -z^(-1), 0, x] + 
       4*G[-1, -(z/y), 0, 0, x] + G[-1, -(z/y), -(z/y), 0, x] + 
       2*G[0, -1, -1, 0, x] + 4*G[0, -1, 0, 0, x] - 
       2*G[0, -1, -y^(-1), 0, x] + 2*G[0, -1, -z^(-1), 0, x] - 
       G[0, -1, -(z/y), 0, x] + 2*G[0, 0, -1, -1, x] + 3*G[0, 0, -1, 0, x] + 
       2*G[0, 0, -1, -y^(-1), x] + 3*G[0, 0, 0, -1, x] + 
       3*G[0, 0, 0, -y^(-1), x] + 2*G[0, 0, -y^(-1), -1, x] + 
       3*G[0, 0, -y^(-1), 0, x] + 2*G[0, 0, -y^(-1), -y^(-1), x] - 
       G[0, 0, -z^(-1), 0, x] - 3*G[0, 0, -(z/y), 0, x] - 
       2*G[0, -y^(-1), -1, 0, x] + 4*G[0, -y^(-1), 0, 0, x] + 
       2*G[0, -y^(-1), -y^(-1), 0, x] + 2*G[0, -y^(-1), -z^(-1), 0, x] - 
       G[0, -y^(-1), -(z/y), 0, x] + G[0, -z^(-1), -1, 0, x] + 
       G[0, -z^(-1), 0, -1, x] - 4*G[0, -z^(-1), 0, 0, x] + 
       G[0, -z^(-1), 0, -y^(-1), x] + G[0, -z^(-1), -y^(-1), 0, x] - 
       G[0, -z^(-1), -z^(-1), 0, x] - 8*G[0, -(z/y), 0, 0, x] - 
       2*G[0, -(z/y), -(z/y), 0, x] - 4*G[-y^(-1), -1, -1, 0, x] - 
       3*G[-y^(-1), -1, 0, -1, x] - 3*G[-y^(-1), -1, 0, -y^(-1), x] - 
       2*G[-y^(-1), -1, -y^(-1), 0, x] + 2*G[-y^(-1), -1, -(z/y), 0, x] - 
       2*G[-y^(-1), 0, -1, -1, x] - 2*G[-y^(-1), 0, -1, -y^(-1), x] - 
       G[-y^(-1), 0, 0, -1, x] - G[-y^(-1), 0, 0, -y^(-1), x] - 
       2*G[-y^(-1), 0, -y^(-1), -1, x] - 2*G[-y^(-1), 0, -y^(-1), 0, x] - 
       2*G[-y^(-1), 0, -y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), 0, -z^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -1, 0, x] - 
       2*G[-y^(-1), -y^(-1), 0, -1, x] - 2*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] + 2*G[-y^(-1), -y^(-1), -(z/y), 0, x] + 
       2*G[-y^(-1), -z^(-1), -1, 0, x] + 2*G[-y^(-1), -z^(-1), 0, -1, x] + 
       2*G[-y^(-1), -z^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), -z^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -(z/y), 0, 0, x] + 
       G[-y^(-1), -(z/y), -(z/y), 0, x] + 2*G[-z^(-1), -1, -1, 0, x] + 
       5*G[-z^(-1), -1, 0, -1, x] - 4*G[-z^(-1), -1, 0, 0, x] + 
       5*G[-z^(-1), -1, 0, -y^(-1), x] + 8*G[-z^(-1), -1, -y^(-1), 0, x] - 
       2*G[-z^(-1), -1, -z^(-1), 0, x] - 3*G[-z^(-1), -1, -(z/y), 0, x] + 
       2*G[-z^(-1), 0, -1, -1, x] - G[-z^(-1), 0, -1, 0, x] + 
       2*G[-z^(-1), 0, -1, -y^(-1), x] - G[-z^(-1), 0, 0, -1, x] - 
       G[-z^(-1), 0, 0, -y^(-1), x] + 2*G[-z^(-1), 0, -y^(-1), -1, x] - 
       G[-z^(-1), 0, -y^(-1), 0, x] + 2*G[-z^(-1), 0, -y^(-1), -y^(-1), x] - 
       3*G[-z^(-1), 0, -z^(-1), 0, x] + 3*G[-z^(-1), 0, -(z/y), 0, x] + 
       8*G[-z^(-1), -y^(-1), -1, 0, x] + 5*G[-z^(-1), -y^(-1), 0, -1, x] - 
       4*G[-z^(-1), -y^(-1), 0, 0, x] + 5*G[-z^(-1), -y^(-1), 0, -y^(-1), 
         x] + 2*G[-z^(-1), -y^(-1), -y^(-1), 0, x] - 
       2*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       3*G[-z^(-1), -y^(-1), -(z/y), 0, x] - 
       5*G[-z^(-1), -z^(-1), -1, 0, x] - 5*G[-z^(-1), -z^(-1), 0, -1, x] + 
       4*G[-z^(-1), -z^(-1), 0, 0, x] - 5*G[-z^(-1), -z^(-1), 0, -y^(-1), 
         x] - 5*G[-z^(-1), -z^(-1), -y^(-1), 0, x] + 
       5*G[-z^(-1), -z^(-1), -z^(-1), 0, x] - 
       2*G[-(z/(-y + z + y*z)), -1, 0, -1, x] - 
       2*G[-(z/(-y + z + y*z)), -1, 0, -y^(-1), x] - 
       4*G[-(z/(-y + z + y*z)), -1, -y^(-1), 0, x] + 
       2*G[-(z/(-y + z + y*z)), -1, -(z/y), 0, x] + 
       2*G[-(z/(-y + z + y*z)), 0, -1, 0, x] + 
       2*G[-(z/(-y + z + y*z)), 0, 0, -1, x] + 
       2*G[-(z/(-y + z + y*z)), 0, 0, -y^(-1), x] + 
       2*G[-(z/(-y + z + y*z)), 0, -y^(-1), 0, x] + 
       2*G[-(z/(-y + z + y*z)), 0, -z^(-1), 0, x] - 
       4*G[-(z/(-y + z + y*z)), 0, -(z/y), 0, x] - 
       4*G[-(z/(-y + z + y*z)), -y^(-1), -1, 0, x] - 
       2*G[-(z/(-y + z + y*z)), -y^(-1), 0, -1, x] - 
       2*G[-(z/(-y + z + y*z)), -y^(-1), 0, -y^(-1), x] + 
       2*G[-(z/(-y + z + y*z)), -y^(-1), -(z/y), 0, x] + 
       2*G[-(z/(-y + z + y*z)), -z^(-1), -1, 0, x] + 
       2*G[-(z/(-y + z + y*z)), -z^(-1), 0, -1, x] + 
       2*G[-(z/(-y + z + y*z)), -z^(-1), 0, -y^(-1), x] + 
       2*G[-(z/(-y + z + y*z)), -z^(-1), -y^(-1), 0, x] - 
       2*G[-(z/(-y + z + y*z)), -z^(-1), -z^(-1), 0, x] + 
       G[0, x]*((-I/3)*Pi^3 + (Pi^2*G[0, y])/3 - 7*Zeta[3]) + 
       G[-(z/(-y + z + y*z)), x]*((-I/3)*Pi^3 - 6*Zeta[3]) + 
       G[0, z]*((-I/3)*Pi^3 - 5*Zeta[3]) + G[0, y]*((Pi^2*G[0, z])/3 - 
         Zeta[3]) + I*Pi*Zeta[3] + G[-y^(-1), x]*Zeta[3] + 
       G[-1, x]*(-(Pi^2*G[0, z])/3 + Zeta[3]) + G[-z^(-1), x]*
        ((I/3)*Pi^3 + 5*Zeta[3]))
 
Int[p13, 28] = -1/4 - ep*((-I/2)*Pi - G[-1, x]/2 + G[0, y]/2 - G[0, z] - 
       G[-y^(-1), x]/2) - ep^2*(I*Pi*G[0, z] - G[0, y]*G[0, z] + 
       G[0, x]*(I*Pi - G[0, y] + G[0, z]) + G[-1, x]*(I*Pi - G[0, y] + 
         2*G[0, z]) + I*Pi*G[-y^(-1), x] - I*Pi*G[-z^(-1), x] + 
       G[0, z]*(2*G[-y^(-1), x] - G[-z^(-1), x] - G[-(z/y), x]) - 
       I*Pi*G[-(z/y), x] + G[0, y]*(-G[-y^(-1), x] + G[-(z/y), x]) + 
       G[-1, -1, x] + G[-1, -y^(-1), x] - G[0, 0, x] + 3*G[0, 0, z] + 
       G[-y^(-1), -1, x] + G[-y^(-1), -y^(-1), x] - G[-z^(-1), 0, x] + 
       G[-(z/y), 0, x]) - ep^3*((-I/2)*Pi^3 - (5*Pi^2*G[0, z])/6 - 
       (2*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] - 
       (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, -z^(-1), x] + 
       (2*I)*Pi*G[-1, -(z/y), x] - (2*I)*Pi*G[0, -1, x] - I*Pi*G[0, 0, x] + 
       I*Pi*G[0, 0, y] + G[0, z]*G[0, 0, y] + 
       G[-1, x]*((-2*I)*Pi*G[0, z] - 6*G[0, 0, z]) + 
       G[0, x]*((5*Pi^2)/6 - (3*I)*Pi*G[0, z] + G[0, y]*(I*Pi + 3*G[0, z]) - 
         G[0, 0, y] - 5*G[0, 0, z]) - I*Pi*G[0, 0, z] - 
       6*G[-y^(-1), x]*G[0, 0, z] + G[0, y]*((5*Pi^2)/6 - I*Pi*G[0, z] + 
         G[0, 0, z]) + G[-(z/y), x]*((-5*Pi^2)/6 + G[0, 0, y] + 
         5*G[0, 0, z]) + G[-z^(-1), x]*((-7*Pi^2)/6 + 7*G[0, 0, z]) - 
       (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[0, -(z/y), x] - 
       (2*I)*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), 0, x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -(z/y), x] + (2*I)*Pi*G[-z^(-1), -1, x] + 
       I*Pi*G[-z^(-1), 0, x] + (2*I)*Pi*G[-z^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-z^(-1), -z^(-1), x] + (2*I)*Pi*G[-(z/y), -1, x] + 
       I*Pi*G[-(z/y), 0, x] + (2*I)*Pi*G[-(z/y), -y^(-1), x] + 
       G[0, z]*((-2*I)*Pi*G[-y^(-1), x] + (5*I)*Pi*G[-z^(-1), x] + 
         (3*I)*Pi*G[-(z/y), x] - 4*G[-1, -1, x] - 2*G[-1, 0, x] - 
         4*G[-1, -y^(-1), x] + 2*G[-1, -z^(-1), x] + 2*G[-1, -(z/y), x] - 
         2*G[0, -1, x] + G[0, 0, x] - 2*G[0, -y^(-1), x] + 
         2*G[0, -(z/y), x] - 4*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), -z^(-1), x] + 
         2*G[-y^(-1), -(z/y), x] + 2*G[-z^(-1), -1, x] + 3*G[-z^(-1), 0, x] + 
         2*G[-z^(-1), -y^(-1), x] - 2*G[-z^(-1), -z^(-1), x] + 
         2*G[-(z/y), -1, x] - G[-(z/y), 0, x] + 2*G[-(z/y), -y^(-1), x] - 
         2*G[-(z/y), -(z/y), x]) - (2*I)*Pi*G[-(z/y), -(z/y), x] + 
       G[0, y]*(2*G[-1, x]*G[0, z] - (2*I)*Pi*G[-z^(-1), x] + 
         G[0, z]*(2*G[-y^(-1), x] - 2*G[-z^(-1), x] - 3*G[-(z/y), x]) - 
         I*Pi*G[-(z/y), x] + 2*G[-1, -1, x] + 2*G[-1, 0, x] + 
         2*G[-1, -y^(-1), x] - 2*G[-1, -(z/y), x] + 2*G[0, -1, x] + 
         G[0, 0, x] + 2*G[0, -y^(-1), x] - 2*G[0, -(z/y), x] + 
         2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), -(z/y), x] - 
         2*G[-z^(-1), 0, x] - 2*G[-(z/y), -1, x] - G[-(z/y), 0, x] - 
         2*G[-(z/y), -y^(-1), x] + 2*G[-(z/y), -(z/y), x]) - 
       2*G[-1, -1, -1, x] - 2*G[-1, -1, -y^(-1), x] + 2*G[-1, 0, 0, x] - 
       2*G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), -y^(-1), x] + 
       2*G[-1, -z^(-1), 0, x] - 2*G[-1, -(z/y), 0, x] + 2*G[0, -1, 0, x] + 
       2*G[0, 0, -1, x] + 3*G[0, 0, 0, x] - G[0, 0, 0, y] - 7*G[0, 0, 0, z] + 
       2*G[0, 0, -y^(-1), x] + 2*G[0, -y^(-1), 0, x] - 2*G[0, -(z/y), 0, x] - 
       2*G[-y^(-1), -1, -1, x] - 2*G[-y^(-1), -1, -y^(-1), x] + 
       2*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), -y^(-1), -1, x] - 
       2*G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -(z/y), 0, x] + 2*G[-z^(-1), -1, 0, x] + 
       2*G[-z^(-1), 0, -1, x] - G[-z^(-1), 0, 0, x] + 
       2*G[-z^(-1), 0, -y^(-1), x] + 2*G[-z^(-1), -y^(-1), 0, x] - 
       2*G[-z^(-1), -z^(-1), 0, x] - 2*G[-(z/y), -1, 0, x] - 
       2*G[-(z/y), 0, -1, x] - 3*G[-(z/y), 0, 0, x] - 
       2*G[-(z/y), 0, -y^(-1), x] - 2*G[-(z/y), -y^(-1), 0, x] + 
       2*G[-(z/y), -(z/y), 0, x]) - 
     ep^4*((7*Pi^4)/72 + G[-1, -z^(-1), x]*((7*Pi^2)/3 - 14*G[0, 0, z]) + 
       G[-1, -(z/y), x]*((5*Pi^2)/3 - 2*G[0, 0, y] - 10*G[0, 0, z]) + 
       G[0, 0, y]*((-5*Pi^2)/3 + I*Pi*G[0, z] - G[0, 0, z]) + 
       (5*Pi^2*G[0, 0, z])/3 + 12*G[-1, -1, x]*G[0, 0, z] + 
       12*G[-1, -y^(-1), x]*G[0, 0, z] + 8*G[0, -1, x]*G[0, 0, z] + 
       G[0, 0, x]*(-5*Pi^2 + 7*G[0, 0, y] + 7*G[0, 0, z]) + 
       G[-1, 0, x]*((-5*Pi^2)/3 + 2*G[0, 0, y] + 10*G[0, 0, z]) + 
       (11*Pi^2*G[0, -z^(-1), x])/3 + (11*Pi^2*G[0, -(z/y), x])/6 - 
       (5*Pi^2*G[-y^(-1), 0, x])/3 + (7*Pi^2*G[-y^(-1), -z^(-1), x])/3 + 
       (5*Pi^2*G[-y^(-1), -(z/y), x])/3 - 
       (2*Pi^2*G[-1 - y^(-1) + z^(-1), -1, x])/3 - 
       (2*Pi^2*G[-1 - y^(-1) + z^(-1), -y^(-1), x])/3 + 
       (2*Pi^2*G[-1 - y^(-1) + z^(-1), -(z/y), x])/3 + 
       (2*Pi^2*G[-z^(-1), -1, x])/3 + (11*Pi^2*G[-z^(-1), 0, x])/3 + 
       (2*Pi^2*G[-z^(-1), -y^(-1), x])/3 - (13*Pi^2*G[-z^(-1), -z^(-1), x])/
        6 - 4*Pi^2*G[-z^(-1), -(z/y), x] + (Pi^2*G[-(z/y), -1, x])/3 + 
       (14*Pi^2*G[-(z/y), 0, x])/3 + (Pi^2*G[-(z/y), -y^(-1), x])/3 - 
       4*Pi^2*G[-(z/y), -z^(-1), x] - (11*Pi^2*G[-(z/y), -(z/y), x])/6 + 
       G[0, 0, y]*(-3*G[0, -(z/y), x] + 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -(z/y), x] - 2*G[-1 - y^(-1) + z^(-1), -1, x] - 
         2*G[-1 - y^(-1) + z^(-1), -y^(-1), x] + 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), x] + 2*G[-z^(-1), 0, x] - 
         7*G[-(z/y), 0, x] + 3*G[-(z/y), -(z/y), x]) + 
       G[0, 0, z]*(8*G[0, -y^(-1), x] - 8*G[0, -z^(-1), x] - 
         11*G[0, -(z/y), x] + 12*G[-y^(-1), -1, x] + 10*G[-y^(-1), 0, x] + 
         12*G[-y^(-1), -y^(-1), x] - 14*G[-y^(-1), -z^(-1), x] - 
         10*G[-y^(-1), -(z/y), x] + 2*G[-1 - y^(-1) + z^(-1), -1, x] + 
         2*G[-1 - y^(-1) + z^(-1), -y^(-1), x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), x] - 10*G[-z^(-1), -1, x] - 
         15*G[-z^(-1), 0, x] - 10*G[-z^(-1), -y^(-1), x] + 
         13*G[-z^(-1), -z^(-1), x] + 8*G[-z^(-1), -(z/y), x] - 
         8*G[-(z/y), -1, x] - 7*G[-(z/y), 0, x] - 8*G[-(z/y), -y^(-1), x] + 
         8*G[-(z/y), -z^(-1), x] + 11*G[-(z/y), -(z/y), x]) - 
       (Pi^2*G[-(z/(-y + z + y*z)), -1, x])/3 + 
       (Pi^2*G[-(z/(-y + z + y*z)), 0, x])/3 - 
       (Pi^2*G[-(z/(-y + z + y*z)), -y^(-1), x])/3 + 
       (Pi^2*G[-(z/(-y + z + y*z)), -z^(-1), x])/3 + 
       (4*I)*Pi*G[-1, -1, -1, x] + (4*I)*Pi*G[-1, -1, 0, x] + 
       (4*I)*Pi*G[-1, -1, -y^(-1), x] - (4*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (4*I)*Pi*G[-1, -1, -(z/y), x] + (4*I)*Pi*G[-1, 0, -1, x] + 
       (2*I)*Pi*G[-1, 0, 0, x] + (4*I)*Pi*G[-1, 0, -y^(-1), x] - 
       (4*I)*Pi*G[-1, 0, -(z/y), x] + (4*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] + (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - (4*I)*Pi*G[-1, -y^(-1), -(z/y), 
         x] - (4*I)*Pi*G[-1, -z^(-1), -1, x] - 
       (2*I)*Pi*G[-1, -z^(-1), 0, x] - (4*I)*Pi*G[-1, -z^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - (4*I)*Pi*G[-1, -(z/y), -1, x] - 
       (2*I)*Pi*G[-1, -(z/y), 0, x] - (4*I)*Pi*G[-1, -(z/y), -y^(-1), x] + 
       (4*I)*Pi*G[-1, -(z/y), -(z/y), x] + (4*I)*Pi*G[0, -1, -1, x] + 
       (4*I)*Pi*G[0, -1, 0, x] + (4*I)*Pi*G[0, -1, -y^(-1), x] - 
       (2*I)*Pi*G[0, -1, -z^(-1), x] - (2*I)*Pi*G[0, -1, -(z/y), x] + 
       (4*I)*Pi*G[0, 0, -1, x] - (5*I)*Pi*G[0, 0, 0, x] - 
       (3*I)*Pi*G[0, 0, 0, y] - G[0, z]*G[0, 0, 0, y] + I*Pi*G[0, 0, 0, z] + 
       G[-y^(-1), x]*(I*Pi^3 - (2*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, 0, z] + 
         2*G[0, 0, 0, y] + 14*G[0, 0, 0, z]) + 
       G[-1, x]*(I*Pi^3 + G[0, z]*((5*Pi^2)/3 - 2*G[0, 0, y]) - 
         (2*I)*Pi*G[0, 0, y] + G[0, y]*((-5*Pi^2)/3 + (2*I)*Pi*G[0, z] - 
           2*G[0, 0, z]) + (2*I)*Pi*G[0, 0, z] + 2*G[0, 0, 0, y] + 
         14*G[0, 0, 0, z]) + (4*I)*Pi*G[0, 0, -y^(-1), x] + 
       (4*I)*Pi*G[0, 0, -z^(-1), x] - (5*I)*Pi*G[0, 0, -(z/y), x] + 
       (4*I)*Pi*G[0, -y^(-1), -1, x] + (4*I)*Pi*G[0, -y^(-1), 0, x] + 
       (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] - (2*I)*Pi*G[0, -y^(-1), -z^(-1), 
         x] - (2*I)*Pi*G[0, -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[0, -z^(-1), -1, x] - (2*I)*Pi*G[0, -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[0, -z^(-1), -z^(-1), x] - (2*I)*Pi*G[0, -(z/y), -1, x] - 
       I*Pi*G[0, -(z/y), 0, x] - (2*I)*Pi*G[0, -(z/y), -y^(-1), x] + 
       (2*I)*Pi*G[0, -(z/y), -(z/y), x] + (4*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (4*I)*Pi*G[-y^(-1), -1, 0, x] + (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, -(z/y), 
         x] + (4*I)*Pi*G[-y^(-1), 0, -1, x] + (2*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - (4*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), 
         -y^(-1), x] - (4*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-y^(-1), -z^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), -z^(-1), 0, 
         x] - (4*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -(z/y), -1, x] - (2*I)*Pi*G[-y^(-1), -(z/y), 0, 
         x] - (4*I)*Pi*G[-y^(-1), -(z/y), -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] + 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -1, 0, x] - 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -1, -z^(-1), x] + 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, x] - 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), -1, x] - 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), 0, x] + 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), -y^(-1), x] - 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), -(z/y), x] - 
       (4*I)*Pi*G[-z^(-1), -1, -1, x] - (2*I)*Pi*G[-z^(-1), -1, 0, x] - 
       (4*I)*Pi*G[-z^(-1), -1, -y^(-1), x] + (4*I)*Pi*G[-z^(-1), -1, -z^(-1), 
         x] + (2*I)*Pi*G[-z^(-1), -1, -(z/y), x] - 
       (5*I)*Pi*G[-z^(-1), 0, 0, x] + I*Pi*G[-z^(-1), 0, -z^(-1), x] + 
       (2*I)*Pi*G[-z^(-1), 0, -(z/y), x] - (4*I)*Pi*G[-z^(-1), -y^(-1), -1, 
         x] - (2*I)*Pi*G[-z^(-1), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-z^(-1), -z^(-1), -1, x] + (5*I)*Pi*G[-z^(-1), -z^(-1), 0, 
         x] + (2*I)*Pi*G[-z^(-1), -z^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-(z/y), -1, -1, x] - (4*I)*Pi*G[-(z/y), -1, 0, x] - 
       (4*I)*Pi*G[-(z/y), -1, -y^(-1), x] + (2*I)*Pi*G[-(z/y), -1, -z^(-1), 
         x] + (4*I)*Pi*G[-(z/y), -1, -(z/y), x] - 
       (2*I)*Pi*G[-(z/y), 0, -1, x] + (5*I)*Pi*G[-(z/y), 0, 0, x] - 
       (2*I)*Pi*G[-(z/y), 0, -y^(-1), x] - (6*I)*Pi*G[-(z/y), 0, -z^(-1), 
         x] + I*Pi*G[-(z/y), 0, -(z/y), x] - (4*I)*Pi*G[-(z/y), -y^(-1), -1, 
         x] - (4*I)*Pi*G[-(z/y), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-(z/y), -(z/y), -1, x] + I*Pi*G[-(z/y), -(z/y), 0, x] + 
       (2*I)*Pi*G[-(z/y), -(z/y), -y^(-1), x] - 
       (2*I)*Pi*G[-(z/y), -(z/y), -(z/y), x] - 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), -1, -(z/y), x] - 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), 0, -1, x] - 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), 0, -y^(-1), x] + 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), 0, -z^(-1), x] + 
       (4*I)*Pi*G[-(z/(-y + z + y*z)), 0, -(z/y), x] - 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), -y^(-1), -(z/y), x] + 
       G[0, y]*((Pi^2*G[-(z/(-y + z + y*z)), x])/3 - (2*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -z^(-1), x] + (2*I)*Pi*G[-1, -(z/y), x] - 
         (7*I)*Pi*G[0, 0, x] + G[-y^(-1), x]*((-5*Pi^2)/3 - 2*G[0, 0, z]) + 
         G[-z^(-1), x]*((10*Pi^2)/3 + 2*G[0, 0, z]) + 
         G[-(z/y), x]*(3*Pi^2 + 3*G[0, 0, z]) + (4*I)*Pi*G[0, -z^(-1), x] + 
         (3*I)*Pi*G[0, -(z/y), x] - (2*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] + (2*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (2*I)*Pi*G[-z^(-1), -1, x] + (2*I)*Pi*G[-z^(-1), 0, x] + 
         (2*I)*Pi*G[-z^(-1), -y^(-1), x] - (2*I)*Pi*G[-z^(-1), -z^(-1), x] - 
         (4*I)*Pi*G[-z^(-1), -(z/y), x] + (7*I)*Pi*G[-(z/y), 0, x] - 
         (4*I)*Pi*G[-(z/y), -z^(-1), x] + G[0, z]*((2*I)*Pi*G[-y^(-1), x] - 
           (2*I)*Pi*G[-z^(-1), x] - (3*I)*Pi*G[-(z/y), x] - 4*G[-1, -1, x] - 
           6*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 4*G[-1, -z^(-1), x] + 
           6*G[-1, -(z/y), x] - 4*G[0, -1, x] - 9*G[0, 0, x] - 
           4*G[0, -y^(-1), x] + 4*G[0, -z^(-1), x] + 7*G[0, -(z/y), x] - 
           4*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), -z^(-1), x] + 
           6*G[-y^(-1), -(z/y), x] + 2*G[-z^(-1), -1, x] + 
           6*G[-z^(-1), 0, x] + 2*G[-z^(-1), -y^(-1), x] - 
           2*G[-z^(-1), -z^(-1), x] - 4*G[-z^(-1), -(z/y), x] + 
           4*G[-(z/y), -1, x] + 9*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] - 
           4*G[-(z/y), -z^(-1), x] - 7*G[-(z/y), -(z/y), x]) - 
         (3*I)*Pi*G[-(z/y), -(z/y), x] - 4*G[-1, -1, -1, x] - 
         4*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] + 
         4*G[-1, -1, -(z/y), x] - 4*G[-1, 0, -1, x] - 2*G[-1, 0, 0, x] - 
         4*G[-1, 0, -y^(-1), x] + 4*G[-1, 0, -(z/y), x] - 
         4*G[-1, -y^(-1), -1, x] - 4*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -y^(-1), x] + 4*G[-1, -y^(-1), -(z/y), x] + 
         4*G[-1, -z^(-1), 0, x] + 4*G[-1, -(z/y), -1, x] + 
         2*G[-1, -(z/y), 0, x] + 4*G[-1, -(z/y), -y^(-1), x] - 
         4*G[-1, -(z/y), -(z/y), x] - 4*G[0, -1, -1, x] - 4*G[0, -1, 0, x] + 
         2*G[0, -1, -(z/y), x] - 4*G[0, 0, -1, x] + 5*G[0, 0, 0, x] - 
         4*G[0, 0, -y^(-1), x] + 5*G[0, 0, -(z/y), x] - 
         4*G[0, -y^(-1), 0, x] - 4*G[0, -y^(-1), -y^(-1), x] + 
         2*G[0, -y^(-1), -(z/y), x] + 4*G[0, -z^(-1), 0, x] + 
         2*G[0, -(z/y), -1, x] + G[0, -(z/y), 0, x] + 
         2*G[0, -(z/y), -y^(-1), x] - 2*G[0, -(z/y), -(z/y), x] - 
         4*G[-y^(-1), -1, -1, x] - 4*G[-y^(-1), -1, 0, x] - 
         4*G[-y^(-1), -1, -y^(-1), x] + 4*G[-y^(-1), -1, -(z/y), x] - 
         4*G[-y^(-1), 0, -1, x] - 2*G[-y^(-1), 0, 0, x] - 
         4*G[-y^(-1), 0, -y^(-1), x] + 4*G[-y^(-1), 0, -(z/y), x] - 
         4*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] + 4*G[-y^(-1), -y^(-1), -(z/y), 
           x] + 4*G[-y^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -(z/y), -1, x] + 
         2*G[-y^(-1), -(z/y), 0, x] + 4*G[-y^(-1), -(z/y), -y^(-1), x] - 
         4*G[-y^(-1), -(z/y), -(z/y), x] - 4*G[-1 - y^(-1) + z^(-1), -1, 0, 
           x] + 2*G[-1 - y^(-1) + z^(-1), -1, -y^(-1), x] + 
         2*G[-1 - y^(-1) + z^(-1), -y^(-1), -1, x] - 
         4*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -1, x] + 
         4*G[-1 - y^(-1) + z^(-1), -(z/y), 0, x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -y^(-1), x] + 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -(z/y), x] + 
         2*G[-z^(-1), -1, 0, x] + 2*G[-z^(-1), -1, -y^(-1), x] - 
         2*G[-z^(-1), -1, -(z/y), x] + 2*G[-z^(-1), 0, -1, x] + 
         10*G[-z^(-1), 0, 0, x] + 2*G[-z^(-1), 0, -y^(-1), x] - 
         2*G[-z^(-1), 0, -(z/y), x] + 2*G[-z^(-1), -y^(-1), -1, x] + 
         2*G[-z^(-1), -y^(-1), 0, x] - 2*G[-z^(-1), -y^(-1), -(z/y), x] - 
         2*G[-z^(-1), -z^(-1), 0, x] - 4*G[-z^(-1), -(z/y), 0, x] + 
         4*G[-(z/y), -1, -1, x] + 4*G[-(z/y), -1, 0, x] + 
         2*G[-(z/y), -1, -y^(-1), x] - 4*G[-(z/y), -1, -(z/y), x] + 
         2*G[-(z/y), 0, -1, x] - 5*G[-(z/y), 0, 0, x] + 
         2*G[-(z/y), 0, -y^(-1), x] - G[-(z/y), 0, -(z/y), x] + 
         2*G[-(z/y), -y^(-1), -1, x] + 4*G[-(z/y), -y^(-1), 0, x] + 
         4*G[-(z/y), -y^(-1), -y^(-1), x] - 4*G[-(z/y), -y^(-1), -(z/y), x] - 
         4*G[-(z/y), -z^(-1), 0, x] - 2*G[-(z/y), -(z/y), -1, x] - 
         G[-(z/y), -(z/y), 0, x] - 2*G[-(z/y), -(z/y), -y^(-1), x] + 
         2*G[-(z/y), -(z/y), -(z/y), x] - 2*G[-(z/(-y + z + y*z)), -1, 
           -y^(-1), x] + 2*G[-(z/(-y + z + y*z)), -1, -(z/y), x] + 
         2*G[-(z/(-y + z + y*z)), 0, -1, x] + 2*G[-(z/(-y + z + y*z)), 0, 
           -y^(-1), x] - 4*G[-(z/(-y + z + y*z)), 0, -(z/y), x] - 
         2*G[-(z/(-y + z + y*z)), -y^(-1), -1, x] + 
         2*G[-(z/(-y + z + y*z)), -y^(-1), -(z/y), x]) + 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), -z^(-1), -1, x] + 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), -z^(-1), -y^(-1), x] + 
       G[0, z]*(-(Pi^2*G[-(z/(-y + z + y*z)), x])/3 + (4*I)*Pi*G[-1, -1, x] + 
         (6*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -y^(-1), x] - 
         (10*I)*Pi*G[-1, -z^(-1), x] - (6*I)*Pi*G[-1, -(z/y), x] + 
         (4*I)*Pi*G[0, -1, x] + (9*I)*Pi*G[0, 0, x] + G[-y^(-1), x]*
          ((5*Pi^2)/3 - 2*G[0, 0, y]) + G[-z^(-1), x]*
          (-3*Pi^2 + 2*G[0, 0, y]) + G[-(z/y), x]*((-4*Pi^2)/3 + 
           3*G[0, 0, y]) + (4*I)*Pi*G[0, -y^(-1), x] - 
         (8*I)*Pi*G[0, -z^(-1), x] - (7*I)*Pi*G[0, -(z/y), x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (6*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (10*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (6*I)*Pi*G[-y^(-1), -(z/y), x] + (2*I)*Pi*G[-1 - y^(-1) + z^(-1), 
           -1, x] + (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), x] - 
         (6*I)*Pi*G[-z^(-1), -1, x] - (9*I)*Pi*G[-z^(-1), 0, x] - 
         (6*I)*Pi*G[-z^(-1), -y^(-1), x] + (9*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         (8*I)*Pi*G[-z^(-1), -(z/y), x] - (4*I)*Pi*G[-(z/y), -1, x] - 
         (9*I)*Pi*G[-(z/y), 0, x] - (4*I)*Pi*G[-(z/y), -y^(-1), x] + 
         (8*I)*Pi*G[-(z/y), -z^(-1), x] + (7*I)*Pi*G[-(z/y), -(z/y), x] + 
         8*G[-1, -1, -1, x] + 4*G[-1, -1, 0, x] + 8*G[-1, -1, -y^(-1), x] - 
         4*G[-1, -1, -z^(-1), x] - 4*G[-1, -1, -(z/y), x] + 
         4*G[-1, 0, -1, x] - 2*G[-1, 0, 0, x] + 4*G[-1, 0, -y^(-1), x] - 
         4*G[-1, 0, -(z/y), x] + 8*G[-1, -y^(-1), -1, x] + 
         4*G[-1, -y^(-1), 0, x] + 8*G[-1, -y^(-1), -y^(-1), x] - 
         4*G[-1, -y^(-1), -z^(-1), x] - 4*G[-1, -y^(-1), -(z/y), x] - 
         4*G[-1, -z^(-1), -1, x] - 6*G[-1, -z^(-1), 0, x] - 
         4*G[-1, -z^(-1), -y^(-1), x] + 4*G[-1, -z^(-1), -z^(-1), x] - 
         4*G[-1, -(z/y), -1, x] + 2*G[-1, -(z/y), 0, x] - 
         4*G[-1, -(z/y), -y^(-1), x] + 4*G[-1, -(z/y), -(z/y), x] + 
         4*G[0, -1, -1, x] + 4*G[0, -1, -y^(-1), x] - 
         2*G[0, -1, -z^(-1), x] - 2*G[0, -1, -(z/y), x] - 11*G[0, 0, 0, x] + 
         4*G[0, 0, -z^(-1), x] - 5*G[0, 0, -(z/y), x] + 
         4*G[0, -y^(-1), -1, x] + 4*G[0, -y^(-1), -y^(-1), x] - 
         2*G[0, -y^(-1), -z^(-1), x] - 2*G[0, -y^(-1), -(z/y), x] - 
         2*G[0, -z^(-1), -1, x] - 2*G[0, -z^(-1), -y^(-1), x] + 
         2*G[0, -z^(-1), -z^(-1), x] - 2*G[0, -(z/y), -1, x] + 
         3*G[0, -(z/y), 0, x] - 2*G[0, -(z/y), -y^(-1), x] + 
         2*G[0, -(z/y), -(z/y), x] + 8*G[-y^(-1), -1, -1, x] + 
         4*G[-y^(-1), -1, 0, x] + 8*G[-y^(-1), -1, -y^(-1), x] - 
         4*G[-y^(-1), -1, -z^(-1), x] - 4*G[-y^(-1), -1, -(z/y), x] + 
         4*G[-y^(-1), 0, -1, x] - 2*G[-y^(-1), 0, 0, x] + 
         4*G[-y^(-1), 0, -y^(-1), x] - 4*G[-y^(-1), 0, -(z/y), x] + 
         8*G[-y^(-1), -y^(-1), -1, x] + 4*G[-y^(-1), -y^(-1), 0, x] + 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] - 4*G[-y^(-1), -y^(-1), -z^(-1), 
           x] - 4*G[-y^(-1), -y^(-1), -(z/y), x] - 
         4*G[-y^(-1), -z^(-1), -1, x] - 6*G[-y^(-1), -z^(-1), 0, x] - 
         4*G[-y^(-1), -z^(-1), -y^(-1), x] + 4*G[-y^(-1), -z^(-1), -z^(-1), 
           x] - 4*G[-y^(-1), -(z/y), -1, x] + 2*G[-y^(-1), -(z/y), 0, x] - 
         4*G[-y^(-1), -(z/y), -y^(-1), x] + 4*G[-y^(-1), -(z/y), -(z/y), x] + 
         2*G[-1 - y^(-1) + z^(-1), -1, 0, x] - 2*G[-1 - y^(-1) + z^(-1), -1, 
           -z^(-1), x] + 2*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, x] - 
         2*G[-1 - y^(-1) + z^(-1), -y^(-1), -z^(-1), x] + 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -1, x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), 0, x] + 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -y^(-1), x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -(z/y), x] - 
         4*G[-z^(-1), -1, -1, x] - 6*G[-z^(-1), -1, 0, x] - 
         4*G[-z^(-1), -1, -y^(-1), x] + 4*G[-z^(-1), -1, -z^(-1), x] + 
         2*G[-z^(-1), -1, -(z/y), x] - 4*G[-z^(-1), 0, -1, x] - 
         3*G[-z^(-1), 0, 0, x] - 4*G[-z^(-1), 0, -y^(-1), x] + 
         G[-z^(-1), 0, -z^(-1), x] + 2*G[-z^(-1), 0, -(z/y), x] - 
         4*G[-z^(-1), -y^(-1), -1, x] - 6*G[-z^(-1), -y^(-1), 0, x] - 
         4*G[-z^(-1), -y^(-1), -y^(-1), x] + 4*G[-z^(-1), -y^(-1), -z^(-1), 
           x] + 2*G[-z^(-1), -y^(-1), -(z/y), x] + 
         2*G[-z^(-1), -z^(-1), -1, x] + 9*G[-z^(-1), -z^(-1), 0, x] + 
         2*G[-z^(-1), -z^(-1), -y^(-1), x] - 2*G[-z^(-1), -z^(-1), -z^(-1), 
           x] - 4*G[-(z/y), -1, -1, x] - 4*G[-(z/y), -1, -y^(-1), x] + 
         2*G[-(z/y), -1, -z^(-1), x] + 4*G[-(z/y), -1, -(z/y), x] + 
         2*G[-(z/y), 0, -1, x] + 11*G[-(z/y), 0, 0, x] + 
         2*G[-(z/y), 0, -y^(-1), x] - 6*G[-(z/y), 0, -z^(-1), x] + 
         G[-(z/y), 0, -(z/y), x] - 4*G[-(z/y), -y^(-1), -1, x] - 
         4*G[-(z/y), -y^(-1), -y^(-1), x] + 2*G[-(z/y), -y^(-1), -z^(-1), 
           x] + 4*G[-(z/y), -y^(-1), -(z/y), x] + 
         2*G[-(z/y), -(z/y), -1, x] - 3*G[-(z/y), -(z/y), 0, x] + 
         2*G[-(z/y), -(z/y), -y^(-1), x] - 2*G[-(z/y), -(z/y), -(z/y), x] - 
         2*G[-(z/(-y + z + y*z)), -1, -(z/y), x] - 
         2*G[-(z/(-y + z + y*z)), 0, -1, x] - 2*G[-(z/(-y + z + y*z)), 0, 
           -y^(-1), x] + 2*G[-(z/(-y + z + y*z)), 0, -z^(-1), x] + 
         4*G[-(z/(-y + z + y*z)), 0, -(z/y), x] - 
         2*G[-(z/(-y + z + y*z)), -y^(-1), -(z/y), x] + 
         2*G[-(z/(-y + z + y*z)), -z^(-1), -1, x] + 
         2*G[-(z/(-y + z + y*z)), -z^(-1), -y^(-1), x] - 
         2*G[-(z/(-y + z + y*z)), -z^(-1), -z^(-1), x]) - 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), -z^(-1), -z^(-1), x] + 
       4*G[-1, -1, -1, -1, x] + 4*G[-1, -1, -1, -y^(-1), x] - 
       4*G[-1, -1, 0, 0, x] + 4*G[-1, -1, -y^(-1), -1, x] + 
       4*G[-1, -1, -y^(-1), -y^(-1), x] - 4*G[-1, -1, -z^(-1), 0, x] + 
       4*G[-1, -1, -(z/y), 0, x] - 4*G[-1, 0, -1, 0, x] - 
       4*G[-1, 0, 0, -1, x] - 6*G[-1, 0, 0, 0, x] - 
       4*G[-1, 0, 0, -y^(-1), x] - 4*G[-1, 0, -y^(-1), 0, x] + 
       4*G[-1, 0, -(z/y), 0, x] + 4*G[-1, -y^(-1), -1, -1, x] + 
       4*G[-1, -y^(-1), -1, -y^(-1), x] - 4*G[-1, -y^(-1), 0, 0, x] + 
       4*G[-1, -y^(-1), -y^(-1), -1, x] + 4*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 4*G[-1, -y^(-1), -z^(-1), 0, x] + 
       4*G[-1, -y^(-1), -(z/y), 0, x] - 4*G[-1, -z^(-1), -1, 0, x] - 
       4*G[-1, -z^(-1), 0, -1, x] + 2*G[-1, -z^(-1), 0, 0, x] - 
       4*G[-1, -z^(-1), 0, -y^(-1), x] - 4*G[-1, -z^(-1), -y^(-1), 0, x] + 
       4*G[-1, -z^(-1), -z^(-1), 0, x] + 4*G[-1, -(z/y), -1, 0, x] + 
       4*G[-1, -(z/y), 0, -1, x] + 6*G[-1, -(z/y), 0, 0, x] + 
       4*G[-1, -(z/y), 0, -y^(-1), x] + 4*G[-1, -(z/y), -y^(-1), 0, x] - 
       4*G[-1, -(z/y), -(z/y), 0, x] - 4*G[0, -1, -1, 0, x] - 
       8*G[0, -1, 0, 0, x] + 4*G[0, -1, -y^(-1), 0, x] - 
       2*G[0, -1, -z^(-1), 0, x] + 2*G[0, -1, -(z/y), 0, x] - 
       4*G[0, 0, -1, -1, x] - 8*G[0, 0, -1, 0, x] - 
       4*G[0, 0, -1, -y^(-1), x] - 8*G[0, 0, 0, -1, x] - G[0, 0, 0, 0, x] + 
       3*G[0, 0, 0, 0, y] + 15*G[0, 0, 0, 0, z] - 8*G[0, 0, 0, -y^(-1), x] - 
       4*G[0, 0, -y^(-1), -1, x] - 8*G[0, 0, -y^(-1), 0, x] - 
       4*G[0, 0, -y^(-1), -y^(-1), x] + 4*G[0, 0, -z^(-1), 0, x] + 
       5*G[0, 0, -(z/y), 0, x] + 4*G[0, -y^(-1), -1, 0, x] - 
       8*G[0, -y^(-1), 0, 0, x] - 4*G[0, -y^(-1), -y^(-1), 0, x] - 
       2*G[0, -y^(-1), -z^(-1), 0, x] + 2*G[0, -y^(-1), -(z/y), 0, x] - 
       2*G[0, -z^(-1), -1, 0, x] - 2*G[0, -z^(-1), 0, -1, x] + 
       8*G[0, -z^(-1), 0, 0, x] - 2*G[0, -z^(-1), 0, -y^(-1), x] - 
       2*G[0, -z^(-1), -y^(-1), 0, x] + 2*G[0, -z^(-1), -z^(-1), 0, x] + 
       2*G[0, -(z/y), -1, 0, x] + 2*G[0, -(z/y), 0, -1, x] + 
       5*G[0, -(z/y), 0, 0, x] + 2*G[0, -(z/y), 0, -y^(-1), x] + 
       2*G[0, -(z/y), -y^(-1), 0, x] - 2*G[0, -(z/y), -(z/y), 0, x] + 
       4*G[-y^(-1), -1, -1, -1, x] + 4*G[-y^(-1), -1, -1, -y^(-1), x] - 
       4*G[-y^(-1), -1, 0, 0, x] + 4*G[-y^(-1), -1, -y^(-1), -1, x] + 
       4*G[-y^(-1), -1, -y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), -1, -z^(-1), 0, x] + 4*G[-y^(-1), -1, -(z/y), 0, x] - 
       4*G[-y^(-1), 0, -1, 0, x] - 4*G[-y^(-1), 0, 0, -1, x] - 
       6*G[-y^(-1), 0, 0, 0, x] - 4*G[-y^(-1), 0, 0, -y^(-1), x] - 
       4*G[-y^(-1), 0, -y^(-1), 0, x] + 4*G[-y^(-1), 0, -(z/y), 0, x] + 
       4*G[-y^(-1), -y^(-1), -1, -1, x] + 4*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] - 4*G[-y^(-1), -y^(-1), 0, 0, x] + 
       4*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       4*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       4*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       4*G[-y^(-1), -z^(-1), -1, 0, x] - 4*G[-y^(-1), -z^(-1), 0, -1, x] + 
       2*G[-y^(-1), -z^(-1), 0, 0, x] - 4*G[-y^(-1), -z^(-1), 0, -y^(-1), 
         x] - 4*G[-y^(-1), -z^(-1), -y^(-1), 0, x] + 
       4*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 
       4*G[-y^(-1), -(z/y), -1, 0, x] + 4*G[-y^(-1), -(z/y), 0, -1, x] + 
       6*G[-y^(-1), -(z/y), 0, 0, x] + 4*G[-y^(-1), -(z/y), 0, -y^(-1), x] + 
       4*G[-y^(-1), -(z/y), -y^(-1), 0, x] - 4*G[-y^(-1), -(z/y), -(z/y), 0, 
         x] + 2*G[-1 - y^(-1) + z^(-1), -1, 0, -1, x] - 
       6*G[-1 - y^(-1) + z^(-1), -1, 0, 0, x] + 
       2*G[-1 - y^(-1) + z^(-1), -1, 0, -y^(-1), x] + 
       4*G[-1 - y^(-1) + z^(-1), -1, -y^(-1), 0, x] - 
       2*G[-1 - y^(-1) + z^(-1), -1, -z^(-1), 0, x] + 
       4*G[-1 - y^(-1) + z^(-1), -y^(-1), -1, 0, x] + 
       2*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, -1, x] - 
       6*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, 0, x] + 
       2*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, -y^(-1), x] - 
       2*G[-1 - y^(-1) + z^(-1), -y^(-1), -z^(-1), 0, x] - 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), -1, 0, x] - 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), 0, -1, x] + 
       6*G[-1 - y^(-1) + z^(-1), -(z/y), 0, 0, x] - 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), 0, -y^(-1), x] - 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), -y^(-1), 0, x] + 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), -(z/y), 0, x] - 
       4*G[-z^(-1), -1, -1, 0, x] - 2*G[-z^(-1), -1, 0, -1, x] - 
       2*G[-z^(-1), -1, 0, 0, x] - 2*G[-z^(-1), -1, 0, -y^(-1), x] + 
       4*G[-z^(-1), -1, -z^(-1), 0, x] - 2*G[-z^(-1), -1, -(z/y), 0, x] - 
       4*G[-z^(-1), 0, -1, -1, x] - 4*G[-z^(-1), 0, -1, -y^(-1), x] + 
       17*G[-z^(-1), 0, 0, 0, x] - 4*G[-z^(-1), 0, -y^(-1), -1, x] - 
       4*G[-z^(-1), 0, -y^(-1), -y^(-1), x] + G[-z^(-1), 0, -z^(-1), 0, x] - 
       2*G[-z^(-1), 0, -(z/y), 0, x] - 2*G[-z^(-1), -y^(-1), 0, -1, x] - 
       2*G[-z^(-1), -y^(-1), 0, 0, x] - 2*G[-z^(-1), -y^(-1), 0, -y^(-1), 
         x] - 4*G[-z^(-1), -y^(-1), -y^(-1), 0, x] + 
       4*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       2*G[-z^(-1), -y^(-1), -(z/y), 0, x] + 
       2*G[-z^(-1), -z^(-1), -1, 0, x] + 2*G[-z^(-1), -z^(-1), 0, -1, x] + 
       5*G[-z^(-1), -z^(-1), 0, 0, x] + 2*G[-z^(-1), -z^(-1), 0, -y^(-1), 
         x] + 2*G[-z^(-1), -z^(-1), -y^(-1), 0, x] - 
       2*G[-z^(-1), -z^(-1), -z^(-1), 0, x] - 8*G[-z^(-1), -(z/y), 0, 0, x] + 
       4*G[-(z/y), -1, -1, 0, x] + 2*G[-(z/y), -1, 0, -1, x] + 
       8*G[-(z/y), -1, 0, 0, x] + 2*G[-(z/y), -1, 0, -y^(-1), x] + 
       2*G[-(z/y), -1, -z^(-1), 0, x] - 4*G[-(z/y), -1, -(z/y), 0, x] + 
       4*G[-(z/y), 0, -1, -1, x] + 6*G[-(z/y), 0, -1, 0, x] + 
       4*G[-(z/y), 0, -1, -y^(-1), x] + 6*G[-(z/y), 0, 0, -1, x] + 
       G[-(z/y), 0, 0, 0, x] + 6*G[-(z/y), 0, 0, -y^(-1), x] + 
       4*G[-(z/y), 0, -y^(-1), -1, x] + 6*G[-(z/y), 0, -y^(-1), 0, x] + 
       4*G[-(z/y), 0, -y^(-1), -y^(-1), x] - 6*G[-(z/y), 0, -z^(-1), 0, x] - 
       G[-(z/y), 0, -(z/y), 0, x] + 2*G[-(z/y), -y^(-1), 0, -1, x] + 
       8*G[-(z/y), -y^(-1), 0, 0, x] + 2*G[-(z/y), -y^(-1), 0, -y^(-1), x] + 
       4*G[-(z/y), -y^(-1), -y^(-1), 0, x] + 2*G[-(z/y), -y^(-1), -z^(-1), 0, 
         x] - 4*G[-(z/y), -y^(-1), -(z/y), 0, x] - 
       8*G[-(z/y), -z^(-1), 0, 0, x] - 2*G[-(z/y), -(z/y), -1, 0, x] - 
       2*G[-(z/y), -(z/y), 0, -1, x] - 5*G[-(z/y), -(z/y), 0, 0, x] - 
       2*G[-(z/y), -(z/y), 0, -y^(-1), x] - 2*G[-(z/y), -(z/y), -y^(-1), 0, 
         x] + 2*G[-(z/y), -(z/y), -(z/y), 0, x] - 
       2*G[-(z/(-y + z + y*z)), -1, 0, -1, x] - 
       2*G[-(z/(-y + z + y*z)), -1, 0, -y^(-1), x] - 
       4*G[-(z/(-y + z + y*z)), -1, -y^(-1), 0, x] + 
       2*G[-(z/(-y + z + y*z)), -1, -(z/y), 0, x] + 
       2*G[-(z/(-y + z + y*z)), 0, -1, 0, x] + 
       2*G[-(z/(-y + z + y*z)), 0, 0, -1, x] + 
       2*G[-(z/(-y + z + y*z)), 0, 0, -y^(-1), x] + 
       2*G[-(z/(-y + z + y*z)), 0, -y^(-1), 0, x] + 
       2*G[-(z/(-y + z + y*z)), 0, -z^(-1), 0, x] - 
       4*G[-(z/(-y + z + y*z)), 0, -(z/y), 0, x] - 
       4*G[-(z/(-y + z + y*z)), -y^(-1), -1, 0, x] - 
       2*G[-(z/(-y + z + y*z)), -y^(-1), 0, -1, x] - 
       2*G[-(z/(-y + z + y*z)), -y^(-1), 0, -y^(-1), x] + 
       2*G[-(z/(-y + z + y*z)), -y^(-1), -(z/y), 0, x] + 
       2*G[-(z/(-y + z + y*z)), -z^(-1), -1, 0, x] + 
       2*G[-(z/(-y + z + y*z)), -z^(-1), 0, -1, x] + 
       2*G[-(z/(-y + z + y*z)), -z^(-1), 0, -y^(-1), x] + 
       2*G[-(z/(-y + z + y*z)), -z^(-1), -y^(-1), 0, x] - 
       2*G[-(z/(-y + z + y*z)), -z^(-1), -z^(-1), 0, x] + 
       G[0, z]*((I/3)*Pi^3 - 11*Zeta[3]) + G[-(z/(-y + z + y*z)), x]*
        ((-I/3)*Pi^3 - 6*Zeta[3]) + G[-(z/y), x]*(((-4*I)/3)*Pi^3 + 
         (5*I)*Pi*G[0, 0, y] - (3*I)*Pi*G[0, 0, z] - 5*G[0, 0, 0, y] - 
         13*G[0, 0, 0, z] - 5*Zeta[3]) - (11*I)*Pi*Zeta[3] + 
       G[-z^(-1), x]*(((-5*I)/3)*Pi^3 + (2*I)*Pi*G[0, 0, y] - 
         (5*I)*Pi*G[0, 0, z] - 19*G[0, 0, 0, z] + 5*Zeta[3]) + 
       G[0, y]*(((2*I)/3)*Pi^3 + I*Pi*G[0, 0, z] - G[0, 0, 0, z] + 
         11*Zeta[3]) + G[0, x]*(((5*I)/3)*Pi^3 + 
         G[0, z]*((5*Pi^2)/3 - 3*G[0, 0, y]) - (5*I)*Pi*G[0, 0, y] + 
         G[0, y]*((-10*Pi^2)/3 + (3*I)*Pi*G[0, z] - 3*G[0, 0, z]) + 
         (3*I)*Pi*G[0, 0, z] + 5*G[0, 0, 0, y] + 13*G[0, 0, 0, z] + 
         11*Zeta[3]))
 
Int[p13, 29] = -(ep*((-I/2)*Pi + G[0, x]/2 + G[0, y]/2 - G[0, z]/2)) - 
     ep^2*(-Pi^2/4 + G[0, x]*(I*Pi - G[0, y]) + I*Pi*G[0, z] - 
       G[0, y]*G[0, z] + G[-1, x]*(I*Pi - G[0, y] + G[0, z]) + 
       I*Pi*G[-y^(-1), x] + G[0, z]*(G[-y^(-1), x] - (3*G[-(z/y), x])/2) - 
       ((3*I)/2)*Pi*G[-(z/y), x] + G[0, y]*(-G[-y^(-1), x] + 
         (3*G[-(z/y), x])/2) - G[-1, 0, x] - G[0, -1, x] - 2*G[0, 0, x] + 
       2*G[0, 0, z] - G[0, -y^(-1), x] - G[-y^(-1), 0, x] + 
       (3*G[-(z/y), 0, x])/2) - ep^3*((-I/6)*Pi^3 - (2*I)*Pi*G[-1, -1, x] - 
       (2*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, -y^(-1), x] + 
       I*Pi*G[-1, -z^(-1), x] + (3*I)*Pi*G[-1, -(z/y), x] - I*Pi*G[0, 0, x] + 
       I*Pi*G[0, 0, y] + G[0, z]*G[0, 0, y] + G[-y^(-1), x]*
        (Pi^2/3 - 4*G[0, 0, z]) + G[-1, x]*(Pi^2/3 - (2*I)*Pi*G[0, z] + 
         2*G[0, y]*G[0, z] - 4*G[0, 0, z]) + 
       G[0, x]*(Pi^2 - (3*I)*Pi*G[0, z] + G[0, y]*(I*Pi + 3*G[0, z]) - 
         G[0, 0, y] - 3*G[0, 0, z]) - I*Pi*G[0, 0, z] + 
       G[0, y]*(Pi^2/2 - I*Pi*G[0, z] + G[0, 0, z]) + 
       G[-z^(-1), x]*((-13*Pi^2)/6 + 4*G[0, 0, z]) + 
       G[-(z/y), x]*(-Pi^2/12 + 6*G[0, 0, z]) - (4*I)*Pi*G[0, -z^(-1), x] - 
       I*Pi*G[0, -(z/y), x] - (2*I)*Pi*G[-y^(-1), -1, x] - 
       (2*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       I*Pi*G[-y^(-1), -z^(-1), x] + (3*I)*Pi*G[-y^(-1), -(z/y), x] - 
       I*Pi*G[-z^(-1), -1, x] - I*Pi*G[-z^(-1), -y^(-1), x] + 
       I*Pi*G[-z^(-1), -z^(-1), x] + I*Pi*G[-(z/y), -1, x] + 
       (3*I)*Pi*G[-(z/y), 0, x] + I*Pi*G[-(z/y), -y^(-1), x] + 
       G[0, z]*((-2*I)*Pi*G[-y^(-1), x] + (4*I)*Pi*G[-z^(-1), x] + 
         (3*I)*Pi*G[-(z/y), x] - 2*G[-1, -1, x] - 2*G[-1, -y^(-1), x] + 
         G[-1, -z^(-1), x] + 3*G[-1, -(z/y), x] + 2*G[0, -1, x] + 
         3*G[0, 0, x] + 2*G[0, -y^(-1), x] - 4*G[0, -z^(-1), x] - 
         G[0, -(z/y), x] - 2*G[-y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), x] + 
         G[-y^(-1), -z^(-1), x] + 3*G[-y^(-1), -(z/y), x] - 
         G[-z^(-1), -1, x] - G[-z^(-1), -y^(-1), x] + G[-z^(-1), -z^(-1), 
          x] + G[-(z/y), -1, x] + G[-(z/y), -y^(-1), x] - 
         G[-(z/y), -(z/y), x]/2) + G[0, y]*((-2*I)*Pi*G[-z^(-1), x] + 
         G[0, z]*(2*G[-y^(-1), x] - 2*G[-z^(-1), x] - 3*G[-(z/y), x]) + 
         2*G[-1, -1, x] + 2*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 
         3*G[-1, -(z/y), x] + G[0, 0, x] + G[0, -(z/y), x] + 
         2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 3*G[-y^(-1), -(z/y), x] - 
         2*G[-z^(-1), 0, x] - G[-(z/y), -1, x] - 3*G[-(z/y), 0, x] - 
         G[-(z/y), -y^(-1), x] + G[-(z/y), -(z/y), x]/2) - 
       (I/2)*Pi*G[-(z/y), -(z/y), x] + 2*G[-1, -1, 0, x] + 
       2*G[-1, 0, -1, x] + 4*G[-1, 0, 0, x] + 2*G[-1, 0, -y^(-1), x] + 
       2*G[-1, -y^(-1), 0, x] + G[-1, -z^(-1), 0, x] - 
       3*G[-1, -(z/y), 0, x] + 2*G[0, -1, -1, x] + 2*G[0, -1, 0, x] + 
       2*G[0, -1, -y^(-1), x] + 2*G[0, 0, -1, x] + 5*G[0, 0, 0, x] - 
       G[0, 0, 0, y] - 5*G[0, 0, 0, z] + 2*G[0, 0, -y^(-1), x] + 
       2*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] + 
       2*G[0, -y^(-1), -y^(-1), x] - 4*G[0, -z^(-1), 0, x] + 
       G[0, -(z/y), 0, x] + 2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), 0, -1, x] + 
       4*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), 0, x] + G[-y^(-1), -z^(-1), 0, x] - 
       3*G[-y^(-1), -(z/y), 0, x] - G[-z^(-1), -1, 0, x] - 
       G[-z^(-1), 0, -1, x] - 4*G[-z^(-1), 0, 0, x] - G[-z^(-1), 0, -y^(-1), 
        x] - G[-z^(-1), -y^(-1), 0, x] + G[-z^(-1), -z^(-1), 0, x] - 
       G[-(z/y), -1, 0, x] - G[-(z/y), 0, -1, x] - 6*G[-(z/y), 0, 0, x] - 
       G[-(z/y), 0, -y^(-1), x] - G[-(z/y), -y^(-1), 0, x] + 
       G[-(z/y), -(z/y), 0, x]/2 - (3*Zeta[3])/2) - 
     ep^4*((-11*Pi^4)/180 + G[-1, -(z/y), x]*(Pi^2/6 - 12*G[0, 0, z]) + 
       G[-1, -z^(-1), x]*((5*Pi^2)/2 - 8*G[0, 0, z]) + 
       G[0, 0, y]*((-5*Pi^2)/3 - G[0, 0, z]) - (2*Pi^2*G[0, 0, z])/3 + 
       G[0, 0, x]*((-14*Pi^2)/3 + 7*G[0, 0, y] + 3*G[0, 0, z]) + 
       G[-1, 0, x]*((-5*Pi^2)/3 + 2*G[0, 0, y] + 6*G[0, 0, z]) + 
       G[-1, -1, x]*((-2*Pi^2)/3 + 8*G[0, 0, z]) + G[-1, -y^(-1), x]*
        ((-2*Pi^2)/3 + 8*G[0, 0, z]) + 5*Pi^2*G[0, -z^(-1), x] + 
       (2*Pi^2*G[0, -(z/y), x])/3 - (2*Pi^2*G[-y^(-1), -1, x])/3 - 
       (5*Pi^2*G[-y^(-1), 0, x])/3 - (2*Pi^2*G[-y^(-1), -y^(-1), x])/3 + 
       (5*Pi^2*G[-y^(-1), -z^(-1), x])/2 + (Pi^2*G[-y^(-1), -(z/y), x])/6 - 
       (2*Pi^2*G[-1 - y^(-1) + z^(-1), -1, x])/3 - 
       (2*Pi^2*G[-1 - y^(-1) + z^(-1), -y^(-1), x])/3 + 
       (2*Pi^2*G[-1 - y^(-1) + z^(-1), -(z/y), x])/3 + 
       (5*Pi^2*G[-z^(-1), -1, x])/6 + 4*Pi^2*G[-z^(-1), 0, x] + 
       (5*Pi^2*G[-z^(-1), -y^(-1), x])/6 - (5*Pi^2*G[-z^(-1), -z^(-1), x])/
        6 - (7*Pi^2*G[-(z/y), -1, x])/6 + (3*Pi^2*G[-(z/y), 0, x])/2 + 
       G[0, 0, z]*(-4*G[0, -1, x] - 4*G[0, -y^(-1), x] + 6*G[0, -z^(-1), x] + 
         3*G[0, -(z/y), x] + 8*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] + 
         8*G[-y^(-1), -y^(-1), x] - 8*G[-y^(-1), -z^(-1), x] - 
         12*G[-y^(-1), -(z/y), x] + 2*G[-1 - y^(-1) + z^(-1), -1, x] + 
         2*G[-1 - y^(-1) + z^(-1), -y^(-1), x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), x] + 4*G[-z^(-1), -1, x] - 
         8*G[-z^(-1), 0, x] + 4*G[-z^(-1), -y^(-1), x] - 
         4*G[-z^(-1), -z^(-1), x] - 2*G[-(z/y), -1, x] - 9*G[-(z/y), 0, x] - 
         2*G[-(z/y), -y^(-1), x]) - (7*Pi^2*G[-(z/y), -y^(-1), x])/6 + 
       G[0, 0, y]*(-G[0, -(z/y), x] + 2*G[-y^(-1), 0, x] - 
         2*G[-1 - y^(-1) + z^(-1), -1, x] - 2*G[-1 - y^(-1) + z^(-1), 
           -y^(-1), x] + 2*G[-1 - y^(-1) + z^(-1), -(z/y), x] + 
         2*G[-z^(-1), 0, x] + 2*G[-(z/y), -1, x] - 3*G[-(z/y), 0, x] + 
         2*G[-(z/y), -y^(-1), x] - 2*G[-(z/y), -(z/y), x]) + 
       (13*Pi^2*G[-(z/y), -(z/y), x])/12 - 
       (Pi^2*G[-(z/(-y + z + y*z)), -1, x])/3 + 
       (Pi^2*G[-(z/(-y + z + y*z)), 0, x])/3 - 
       (Pi^2*G[-(z/(-y + z + y*z)), -y^(-1), x])/3 + 
       (Pi^2*G[-(z/(-y + z + y*z)), -z^(-1), x])/3 + 
       (4*I)*Pi*G[-1, -1, -1, x] + (4*I)*Pi*G[-1, -1, 0, x] + 
       (4*I)*Pi*G[-1, -1, -y^(-1), x] - (2*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (6*I)*Pi*G[-1, -1, -(z/y), x] + (2*I)*Pi*G[-1, 0, 0, x] + 
       (6*I)*Pi*G[-1, 0, -z^(-1), x] + (2*I)*Pi*G[-1, 0, -(z/y), x] + 
       (4*I)*Pi*G[-1, -y^(-1), -1, x] + (4*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - (2*I)*Pi*G[-1, -y^(-1), -z^(-1), 
         x] - (6*I)*Pi*G[-1, -y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-1, -z^(-1), -1, x] + (2*I)*Pi*G[-1, -z^(-1), 0, x] + 
       (2*I)*Pi*G[-1, -z^(-1), -y^(-1), x] - (3*I)*Pi*G[-1, -z^(-1), -z^(-1), 
         x] - (2*I)*Pi*G[-1, -(z/y), -1, x] - (6*I)*Pi*G[-1, -(z/y), 0, x] - 
       (2*I)*Pi*G[-1, -(z/y), -y^(-1), x] + I*Pi*G[-1, -(z/y), -(z/y), x] + 
       (3*I)*Pi*G[0, -1, -z^(-1), x] + (3*I)*Pi*G[0, -1, -(z/y), x] + 
       (2*I)*Pi*G[0, 0, -1, x] - (5*I)*Pi*G[0, 0, 0, x] + 
       G[0, z]*(I*Pi*G[0, 0, y] - G[0, 0, 0, y]) - (3*I)*Pi*G[0, 0, 0, y] + 
       I*Pi*G[0, 0, 0, z] + (2*I)*Pi*G[0, 0, -y^(-1), x] + 
       (6*I)*Pi*G[0, 0, -z^(-1), x] - I*Pi*G[0, 0, -(z/y), x] + 
       (3*I)*Pi*G[0, -y^(-1), -z^(-1), x] + (3*I)*Pi*G[0, -y^(-1), -(z/y), 
         x] + I*Pi*G[0, -z^(-1), -1, x] - (2*I)*Pi*G[0, -z^(-1), 0, x] + 
       I*Pi*G[0, -z^(-1), -y^(-1), x] + I*Pi*G[0, -(z/y), -1, x] + 
       (3*I)*Pi*G[0, -(z/y), 0, x] + I*Pi*G[0, -(z/y), -y^(-1), x] + 
       I*Pi*G[0, -(z/y), -(z/y), x] + (4*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (4*I)*Pi*G[-y^(-1), -1, 0, x] + (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - (6*I)*Pi*G[-y^(-1), -1, -(z/y), 
         x] + (2*I)*Pi*G[-y^(-1), 0, 0, x] + (6*I)*Pi*G[-y^(-1), 0, -z^(-1), 
         x] + (2*I)*Pi*G[-y^(-1), 0, -(z/y), x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), -z^(-1), 0, 
         x] + (2*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] - 
       (3*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -(z/y), -1, x] - (6*I)*Pi*G[-y^(-1), -(z/y), 0, 
         x] - (2*I)*Pi*G[-y^(-1), -(z/y), -y^(-1), x] + 
       I*Pi*G[-y^(-1), -(z/y), -(z/y), x] + (2*I)*Pi*G[-1 - y^(-1) + z^(-1), 
         -1, 0, x] - (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -1, -z^(-1), x] + 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, x] - 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), -1, x] - 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), 0, x] + 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), -y^(-1), x] - 
       (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), -(z/y), x] + 
       (2*I)*Pi*G[-z^(-1), -1, -1, x] - (2*I)*Pi*G[-z^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-z^(-1), -1, -y^(-1), x] - (2*I)*Pi*G[-z^(-1), -1, -z^(-1), 
         x] + (3*I)*Pi*G[-z^(-1), -1, -(z/y), x] + 
       I*Pi*G[-z^(-1), 0, -1, x] - (4*I)*Pi*G[-z^(-1), 0, 0, x] + 
       I*Pi*G[-z^(-1), 0, -y^(-1), x] - (3*I)*Pi*G[-z^(-1), 0, -z^(-1), x] - 
       (3*I)*Pi*G[-z^(-1), 0, -(z/y), x] + (2*I)*Pi*G[-z^(-1), -y^(-1), -1, 
         x] - (2*I)*Pi*G[-z^(-1), -y^(-1), 0, x] + 
       (2*I)*Pi*G[-z^(-1), -y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (3*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] - 
       (5*I)*Pi*G[-z^(-1), -z^(-1), -1, x] + (2*I)*Pi*G[-z^(-1), -z^(-1), 0, 
         x] - (5*I)*Pi*G[-z^(-1), -z^(-1), -y^(-1), x] + 
       (5*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-(z/y), -1, -1, x] - (4*I)*Pi*G[-(z/y), -1, 0, x] - 
       (2*I)*Pi*G[-(z/y), -1, -y^(-1), x] + (3*I)*Pi*G[-(z/y), -1, -z^(-1), 
         x] + (2*I)*Pi*G[-(z/y), -1, -(z/y), x] - I*Pi*G[-(z/y), 0, -1, x] - 
       (3*I)*Pi*G[-(z/y), 0, 0, x] - I*Pi*G[-(z/y), 0, -y^(-1), x] - 
       (3*I)*Pi*G[-(z/y), 0, -z^(-1), x] - (3*I)*Pi*G[-(z/y), 0, -(z/y), x] - 
       (2*I)*Pi*G[-(z/y), -y^(-1), -1, x] - (4*I)*Pi*G[-(z/y), -y^(-1), 0, 
         x] - (2*I)*Pi*G[-(z/y), -y^(-1), -y^(-1), x] + 
       (3*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] - 
       I*Pi*G[-(z/y), -(z/y), -1, x] + (3*I)*Pi*G[-(z/y), -(z/y), 0, x] - 
       I*Pi*G[-(z/y), -(z/y), -y^(-1), x] + (I/2)*Pi*G[-(z/y), -(z/y), 
         -(z/y), x] - (2*I)*Pi*G[-(z/(-y + z + y*z)), -1, -(z/y), x] - 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), 0, -1, x] - 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), 0, -y^(-1), x] + 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), 0, -z^(-1), x] + 
       (4*I)*Pi*G[-(z/(-y + z + y*z)), 0, -(z/y), x] - 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), -y^(-1), -(z/y), x] + 
       G[0, y]*((Pi^2*G[-(z/(-y + z + y*z)), x])/3 - (2*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -z^(-1), x] - (7*I)*Pi*G[0, 0, x] + 
         G[-y^(-1), x]*(-Pi^2 - 2*G[0, 0, z]) + G[-z^(-1), x]*
          ((8*Pi^2)/3 + 2*G[0, 0, z]) + G[-(z/y), x]*((4*Pi^2)/3 + 
           3*G[0, 0, z]) + I*Pi*G[0, -(z/y), x] - (2*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] - (2*I)*Pi*G[-z^(-1), -1, x] + 
         (2*I)*Pi*G[-z^(-1), 0, x] - (2*I)*Pi*G[-z^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-z^(-1), -z^(-1), x] - (2*I)*Pi*G[-(z/y), -1, x] + 
         (3*I)*Pi*G[-(z/y), 0, x] - (2*I)*Pi*G[-(z/y), -y^(-1), x] + 
         (2*I)*Pi*G[-(z/y), -(z/y), x] + G[0, z]*((2*I)*Pi*G[-y^(-1), x] - 
           (2*I)*Pi*G[-z^(-1), x] - (3*I)*Pi*G[-(z/y), x] - 4*G[-1, -1, x] - 
           6*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 4*G[-1, -z^(-1), x] + 
           6*G[-1, -(z/y), x] - 9*G[0, 0, x] - G[0, -(z/y), x] - 
           4*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), -z^(-1), x] + 
           6*G[-y^(-1), -(z/y), x] - 2*G[-z^(-1), -1, x] + 
           6*G[-z^(-1), 0, x] - 2*G[-z^(-1), -y^(-1), x] + 
           2*G[-z^(-1), -z^(-1), x] + 9*G[-(z/y), 0, x] + G[-(z/y), -(z/y), 
            x]) - 4*G[-1, -1, -1, x] - 4*G[-1, -1, 0, x] - 
         4*G[-1, -1, -y^(-1), x] + 6*G[-1, -1, -(z/y), x] - 
         2*G[-1, 0, 0, x] - 2*G[-1, 0, -(z/y), x] - 4*G[-1, -y^(-1), -1, x] - 
         4*G[-1, -y^(-1), 0, x] - 4*G[-1, -y^(-1), -y^(-1), x] + 
         6*G[-1, -y^(-1), -(z/y), x] + 4*G[-1, -z^(-1), 0, x] + 
         2*G[-1, -(z/y), -1, x] + 6*G[-1, -(z/y), 0, x] + 
         2*G[-1, -(z/y), -y^(-1), x] - G[-1, -(z/y), -(z/y), x] + 
         5*G[0, -1, -y^(-1), x] - 3*G[0, -1, -(z/y), x] - 2*G[0, 0, -1, x] + 
         5*G[0, 0, 0, x] - 2*G[0, 0, -y^(-1), x] + G[0, 0, -(z/y), x] + 
         5*G[0, -y^(-1), -1, x] - 3*G[0, -y^(-1), -(z/y), x] - 
         G[0, -(z/y), -1, x] - 3*G[0, -(z/y), 0, x] - G[0, -(z/y), -y^(-1), 
          x] - G[0, -(z/y), -(z/y), x] - 4*G[-y^(-1), -1, -1, x] - 
         4*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, -y^(-1), x] + 
         6*G[-y^(-1), -1, -(z/y), x] - 2*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -(z/y), x] - 4*G[-y^(-1), -y^(-1), -1, x] - 
         4*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -y^(-1), -(z/y), x] + 4*G[-y^(-1), -z^(-1), 0, x] + 
         2*G[-y^(-1), -(z/y), -1, x] + 6*G[-y^(-1), -(z/y), 0, x] + 
         2*G[-y^(-1), -(z/y), -y^(-1), x] - G[-y^(-1), -(z/y), -(z/y), x] - 
         4*G[-1 - y^(-1) + z^(-1), -1, 0, x] + 2*G[-1 - y^(-1) + z^(-1), -1, 
           -y^(-1), x] + 2*G[-1 - y^(-1) + z^(-1), -y^(-1), -1, x] - 
         4*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -1, x] + 
         4*G[-1 - y^(-1) + z^(-1), -(z/y), 0, x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -y^(-1), x] + 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -(z/y), x] - 
         2*G[-z^(-1), -1, 0, x] + 3*G[-z^(-1), -1, -y^(-1), x] - 
         3*G[-z^(-1), -1, -(z/y), x] - 2*G[-z^(-1), 0, -1, x] + 
         10*G[-z^(-1), 0, 0, x] - 2*G[-z^(-1), 0, -y^(-1), x] + 
         3*G[-z^(-1), 0, -(z/y), x] + 3*G[-z^(-1), -y^(-1), -1, x] - 
         2*G[-z^(-1), -y^(-1), 0, x] - 3*G[-z^(-1), -y^(-1), -(z/y), x] + 
         2*G[-z^(-1), -z^(-1), 0, x] + 2*G[-(z/y), -1, -1, x] + 
         4*G[-(z/y), -1, 0, x] - G[-(z/y), -1, -y^(-1), x] - 
         2*G[-(z/y), -1, -(z/y), x] + G[-(z/y), 0, -1, x] + 
         3*G[-(z/y), 0, 0, x] + G[-(z/y), 0, -y^(-1), x] + 
         3*G[-(z/y), 0, -(z/y), x] - G[-(z/y), -y^(-1), -1, x] + 
         4*G[-(z/y), -y^(-1), 0, x] + 2*G[-(z/y), -y^(-1), -y^(-1), x] - 
         2*G[-(z/y), -y^(-1), -(z/y), x] + G[-(z/y), -(z/y), -1, x] - 
         3*G[-(z/y), -(z/y), 0, x] + G[-(z/y), -(z/y), -y^(-1), x] - 
         G[-(z/y), -(z/y), -(z/y), x]/2 - 2*G[-(z/(-y + z + y*z)), -1, 
           -y^(-1), x] + 2*G[-(z/(-y + z + y*z)), -1, -(z/y), x] + 
         2*G[-(z/(-y + z + y*z)), 0, -1, x] + 2*G[-(z/(-y + z + y*z)), 0, 
           -y^(-1), x] - 4*G[-(z/(-y + z + y*z)), 0, -(z/y), x] - 
         2*G[-(z/(-y + z + y*z)), -y^(-1), -1, x] + 
         2*G[-(z/(-y + z + y*z)), -y^(-1), -(z/y), x]) + 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), -z^(-1), -1, x] + 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), -z^(-1), -y^(-1), x] + 
       G[0, z]*(-(Pi^2*G[-(z/(-y + z + y*z)), x])/3 + (4*I)*Pi*G[-1, -1, x] + 
         (6*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -y^(-1), x] - 
         (6*I)*Pi*G[-1, -z^(-1), x] - (6*I)*Pi*G[-1, -(z/y), x] + 
         (9*I)*Pi*G[0, 0, x] + G[-y^(-1), x]*(Pi^2/3 - 2*G[0, 0, y]) + 
         G[-z^(-1), x]*((-4*Pi^2)/3 + 2*G[0, 0, y]) + 
         G[-(z/y), x]*((-7*Pi^2)/6 + 3*G[0, 0, y]) - 
         (2*I)*Pi*G[0, -z^(-1), x] + I*Pi*G[0, -(z/y), x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (6*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (6*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (6*I)*Pi*G[-y^(-1), -(z/y), x] + (2*I)*Pi*G[-1 - y^(-1) + z^(-1), 
           -1, x] + (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-1 - y^(-1) + z^(-1), -(z/y), x] + 
         (2*I)*Pi*G[-z^(-1), -1, x] - (8*I)*Pi*G[-z^(-1), 0, x] + 
         (2*I)*Pi*G[-z^(-1), -y^(-1), x] - (2*I)*Pi*G[-z^(-1), -z^(-1), x] - 
         (9*I)*Pi*G[-(z/y), 0, x] - I*Pi*G[-(z/y), -(z/y), x] + 
         4*G[-1, -1, -1, x] + 4*G[-1, -1, -y^(-1), x] - 
         2*G[-1, -1, -z^(-1), x] - 6*G[-1, -1, -(z/y), x] - 
         4*G[-1, 0, -1, x] - 6*G[-1, 0, 0, x] - 4*G[-1, 0, -y^(-1), x] + 
         6*G[-1, 0, -z^(-1), x] + 2*G[-1, 0, -(z/y), x] + 
         4*G[-1, -y^(-1), -1, x] + 4*G[-1, -y^(-1), -y^(-1), x] - 
         2*G[-1, -y^(-1), -z^(-1), x] - 6*G[-1, -y^(-1), -(z/y), x] + 
         2*G[-1, -z^(-1), -1, x] + 2*G[-1, -z^(-1), -y^(-1), x] - 
         3*G[-1, -z^(-1), -z^(-1), x] - 2*G[-1, -(z/y), -1, x] - 
         2*G[-1, -(z/y), -y^(-1), x] + G[-1, -(z/y), -(z/y), x] - 
         4*G[0, -1, -1, x] - 4*G[0, -1, 0, x] - 4*G[0, -1, -y^(-1), x] + 
         3*G[0, -1, -z^(-1), x] + 3*G[0, -1, -(z/y), x] - 2*G[0, 0, -1, x] - 
         15*G[0, 0, 0, x] - 2*G[0, 0, -y^(-1), x] + 6*G[0, 0, -z^(-1), x] - 
         G[0, 0, -(z/y), x] - 4*G[0, -y^(-1), -1, x] - 
         4*G[0, -y^(-1), 0, x] - 4*G[0, -y^(-1), -y^(-1), x] + 
         3*G[0, -y^(-1), -z^(-1), x] + 3*G[0, -y^(-1), -(z/y), x] + 
         G[0, -z^(-1), -1, x] + 6*G[0, -z^(-1), 0, x] + 
         G[0, -z^(-1), -y^(-1), x] + G[0, -(z/y), -1, x] + 
         G[0, -(z/y), 0, x] + G[0, -(z/y), -y^(-1), x] + 
         G[0, -(z/y), -(z/y), x] + 4*G[-y^(-1), -1, -1, x] + 
         4*G[-y^(-1), -1, -y^(-1), x] - 2*G[-y^(-1), -1, -z^(-1), x] - 
         6*G[-y^(-1), -1, -(z/y), x] - 4*G[-y^(-1), 0, -1, x] - 
         6*G[-y^(-1), 0, 0, x] - 4*G[-y^(-1), 0, -y^(-1), x] + 
         6*G[-y^(-1), 0, -z^(-1), x] + 2*G[-y^(-1), 0, -(z/y), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), -z^(-1), x] - 6*G[-y^(-1), -y^(-1), -(z/y), 
           x] + 2*G[-y^(-1), -z^(-1), -1, x] + 2*G[-y^(-1), -z^(-1), -y^(-1), 
           x] - 3*G[-y^(-1), -z^(-1), -z^(-1), x] - 
         2*G[-y^(-1), -(z/y), -1, x] - 2*G[-y^(-1), -(z/y), -y^(-1), x] + 
         G[-y^(-1), -(z/y), -(z/y), x] + 2*G[-1 - y^(-1) + z^(-1), -1, 0, 
           x] - 2*G[-1 - y^(-1) + z^(-1), -1, -z^(-1), x] + 
         2*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, x] - 
         2*G[-1 - y^(-1) + z^(-1), -y^(-1), -z^(-1), x] + 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -1, x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), 0, x] + 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -y^(-1), x] - 
         2*G[-1 - y^(-1) + z^(-1), -(z/y), -(z/y), x] + 
         2*G[-z^(-1), -1, -1, x] + 2*G[-z^(-1), -1, -y^(-1), x] - 
         2*G[-z^(-1), -1, -z^(-1), x] + 3*G[-z^(-1), -1, -(z/y), x] + 
         3*G[-z^(-1), 0, -1, x] + 4*G[-z^(-1), 0, 0, x] + 
         3*G[-z^(-1), 0, -y^(-1), x] - 3*G[-z^(-1), 0, -z^(-1), x] - 
         3*G[-z^(-1), 0, -(z/y), x] + 2*G[-z^(-1), -y^(-1), -1, x] + 
         2*G[-z^(-1), -y^(-1), -y^(-1), x] - 2*G[-z^(-1), -y^(-1), -z^(-1), 
           x] + 3*G[-z^(-1), -y^(-1), -(z/y), x] - 
         5*G[-z^(-1), -z^(-1), -1, x] - 5*G[-z^(-1), -z^(-1), -y^(-1), x] + 
         5*G[-z^(-1), -z^(-1), -z^(-1), x] - 2*G[-(z/y), -1, -1, x] - 
         2*G[-(z/y), -1, 0, x] - 2*G[-(z/y), -1, -y^(-1), x] + 
         3*G[-(z/y), -1, -z^(-1), x] + 2*G[-(z/y), -1, -(z/y), x] + 
         G[-(z/y), 0, -1, x] + 9*G[-(z/y), 0, 0, x] + G[-(z/y), 0, -y^(-1), 
          x] - 3*G[-(z/y), 0, -z^(-1), x] - 3*G[-(z/y), 0, -(z/y), x] - 
         2*G[-(z/y), -y^(-1), -1, x] - 2*G[-(z/y), -y^(-1), 0, x] - 
         2*G[-(z/y), -y^(-1), -y^(-1), x] + 3*G[-(z/y), -y^(-1), -z^(-1), 
           x] + 2*G[-(z/y), -y^(-1), -(z/y), x] - G[-(z/y), -(z/y), -1, x] + 
         2*G[-(z/y), -(z/y), 0, x] - G[-(z/y), -(z/y), -y^(-1), x] + 
         G[-(z/y), -(z/y), -(z/y), x]/2 - 2*G[-(z/(-y + z + y*z)), -1, 
           -(z/y), x] - 2*G[-(z/(-y + z + y*z)), 0, -1, x] - 
         2*G[-(z/(-y + z + y*z)), 0, -y^(-1), x] + 
         2*G[-(z/(-y + z + y*z)), 0, -z^(-1), x] + 
         4*G[-(z/(-y + z + y*z)), 0, -(z/y), x] - 
         2*G[-(z/(-y + z + y*z)), -y^(-1), -(z/y), x] + 
         2*G[-(z/(-y + z + y*z)), -z^(-1), -1, x] + 
         2*G[-(z/(-y + z + y*z)), -z^(-1), -y^(-1), x] - 
         2*G[-(z/(-y + z + y*z)), -z^(-1), -z^(-1), x]) - 
       (2*I)*Pi*G[-(z/(-y + z + y*z)), -z^(-1), -z^(-1), x] - 
       4*G[-1, -1, -1, 0, x] - 4*G[-1, -1, 0, -1, x] - 8*G[-1, -1, 0, 0, x] - 
       4*G[-1, -1, 0, -y^(-1), x] - 4*G[-1, -1, -y^(-1), 0, x] - 
       2*G[-1, -1, -z^(-1), 0, x] + 6*G[-1, -1, -(z/y), 0, x] - 
       4*G[-1, 0, -1, -1, x] - 4*G[-1, 0, -1, 0, x] - 
       4*G[-1, 0, -1, -y^(-1), x] - 4*G[-1, 0, 0, -1, x] - 
       10*G[-1, 0, 0, 0, x] - 4*G[-1, 0, 0, -y^(-1), x] - 
       4*G[-1, 0, -y^(-1), -1, x] - 4*G[-1, 0, -y^(-1), 0, x] - 
       4*G[-1, 0, -y^(-1), -y^(-1), x] + 6*G[-1, 0, -z^(-1), 0, x] - 
       2*G[-1, 0, -(z/y), 0, x] - 4*G[-1, -y^(-1), -1, 0, x] - 
       4*G[-1, -y^(-1), 0, -1, x] - 8*G[-1, -y^(-1), 0, 0, x] - 
       4*G[-1, -y^(-1), 0, -y^(-1), x] - 4*G[-1, -y^(-1), -y^(-1), 0, x] - 
       2*G[-1, -y^(-1), -z^(-1), 0, x] + 6*G[-1, -y^(-1), -(z/y), 0, x] + 
       2*G[-1, -z^(-1), -1, 0, x] + 2*G[-1, -z^(-1), 0, -1, x] + 
       8*G[-1, -z^(-1), 0, 0, x] + 2*G[-1, -z^(-1), 0, -y^(-1), x] + 
       2*G[-1, -z^(-1), -y^(-1), 0, x] - 3*G[-1, -z^(-1), -z^(-1), 0, x] + 
       2*G[-1, -(z/y), -1, 0, x] + 2*G[-1, -(z/y), 0, -1, x] + 
       12*G[-1, -(z/y), 0, 0, x] + 2*G[-1, -(z/y), 0, -y^(-1), x] + 
       2*G[-1, -(z/y), -y^(-1), 0, x] - G[-1, -(z/y), -(z/y), 0, x] - 
       4*G[0, -1, -1, -1, x] - 4*G[0, -1, -1, 0, x] - 
       4*G[0, -1, -1, -y^(-1), x] + G[0, -1, 0, -1, x] - 
       4*G[0, -1, 0, 0, x] + G[0, -1, 0, -y^(-1), x] - 
       4*G[0, -1, -y^(-1), -1, x] + 6*G[0, -1, -y^(-1), 0, x] - 
       4*G[0, -1, -y^(-1), -y^(-1), x] + 3*G[0, -1, -z^(-1), 0, x] - 
       3*G[0, -1, -(z/y), 0, x] - 4*G[0, 0, -1, -1, x] - 
       6*G[0, 0, -1, 0, x] - 4*G[0, 0, -1, -y^(-1), x] - 
       6*G[0, 0, 0, -1, x] - 5*G[0, 0, 0, 0, x] + 3*G[0, 0, 0, 0, y] + 
       11*G[0, 0, 0, 0, z] - 6*G[0, 0, 0, -y^(-1), x] - 
       4*G[0, 0, -y^(-1), -1, x] - 6*G[0, 0, -y^(-1), 0, x] - 
       4*G[0, 0, -y^(-1), -y^(-1), x] + 6*G[0, 0, -z^(-1), 0, x] + 
       G[0, 0, -(z/y), 0, x] - 4*G[0, -y^(-1), -1, -1, x] + 
       6*G[0, -y^(-1), -1, 0, x] - 4*G[0, -y^(-1), -1, -y^(-1), x] + 
       G[0, -y^(-1), 0, -1, x] - 4*G[0, -y^(-1), 0, 0, x] + 
       G[0, -y^(-1), 0, -y^(-1), x] - 4*G[0, -y^(-1), -y^(-1), -1, x] - 
       4*G[0, -y^(-1), -y^(-1), 0, x] - 4*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] + 3*G[0, -y^(-1), -z^(-1), 0, x] - 
       3*G[0, -y^(-1), -(z/y), 0, x] + G[0, -z^(-1), -1, 0, x] + 
       G[0, -z^(-1), 0, -1, x] + 6*G[0, -z^(-1), 0, 0, x] + 
       G[0, -z^(-1), 0, -y^(-1), x] + G[0, -z^(-1), -y^(-1), 0, x] - 
       G[0, -(z/y), -1, 0, x] - G[0, -(z/y), 0, -1, x] - 
       5*G[0, -(z/y), 0, 0, x] - G[0, -(z/y), 0, -y^(-1), x] - 
       G[0, -(z/y), -y^(-1), 0, x] - G[0, -(z/y), -(z/y), 0, x] - 
       4*G[-y^(-1), -1, -1, 0, x] - 4*G[-y^(-1), -1, 0, -1, x] - 
       8*G[-y^(-1), -1, 0, 0, x] - 4*G[-y^(-1), -1, 0, -y^(-1), x] - 
       4*G[-y^(-1), -1, -y^(-1), 0, x] - 2*G[-y^(-1), -1, -z^(-1), 0, x] + 
       6*G[-y^(-1), -1, -(z/y), 0, x] - 4*G[-y^(-1), 0, -1, -1, x] - 
       4*G[-y^(-1), 0, -1, 0, x] - 4*G[-y^(-1), 0, -1, -y^(-1), x] - 
       4*G[-y^(-1), 0, 0, -1, x] - 10*G[-y^(-1), 0, 0, 0, x] - 
       4*G[-y^(-1), 0, 0, -y^(-1), x] - 4*G[-y^(-1), 0, -y^(-1), -1, x] - 
       4*G[-y^(-1), 0, -y^(-1), 0, x] - 4*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 6*G[-y^(-1), 0, -z^(-1), 0, x] - 
       2*G[-y^(-1), 0, -(z/y), 0, x] - 4*G[-y^(-1), -y^(-1), -1, 0, x] - 
       4*G[-y^(-1), -y^(-1), 0, -1, x] - 8*G[-y^(-1), -y^(-1), 0, 0, x] - 
       4*G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       6*G[-y^(-1), -y^(-1), -(z/y), 0, x] + 
       2*G[-y^(-1), -z^(-1), -1, 0, x] + 2*G[-y^(-1), -z^(-1), 0, -1, x] + 
       8*G[-y^(-1), -z^(-1), 0, 0, x] + 2*G[-y^(-1), -z^(-1), 0, -y^(-1), 
         x] + 2*G[-y^(-1), -z^(-1), -y^(-1), 0, x] - 
       3*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 
       2*G[-y^(-1), -(z/y), -1, 0, x] + 2*G[-y^(-1), -(z/y), 0, -1, x] + 
       12*G[-y^(-1), -(z/y), 0, 0, x] + 2*G[-y^(-1), -(z/y), 0, -y^(-1), x] + 
       2*G[-y^(-1), -(z/y), -y^(-1), 0, x] - G[-y^(-1), -(z/y), -(z/y), 0, 
        x] + 2*G[-1 - y^(-1) + z^(-1), -1, 0, -1, x] - 
       6*G[-1 - y^(-1) + z^(-1), -1, 0, 0, x] + 
       2*G[-1 - y^(-1) + z^(-1), -1, 0, -y^(-1), x] + 
       4*G[-1 - y^(-1) + z^(-1), -1, -y^(-1), 0, x] - 
       2*G[-1 - y^(-1) + z^(-1), -1, -z^(-1), 0, x] + 
       4*G[-1 - y^(-1) + z^(-1), -y^(-1), -1, 0, x] + 
       2*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, -1, x] - 
       6*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, 0, x] + 
       2*G[-1 - y^(-1) + z^(-1), -y^(-1), 0, -y^(-1), x] - 
       2*G[-1 - y^(-1) + z^(-1), -y^(-1), -z^(-1), 0, x] - 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), -1, 0, x] - 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), 0, -1, x] + 
       6*G[-1 - y^(-1) + z^(-1), -(z/y), 0, 0, x] - 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), 0, -y^(-1), x] - 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), -y^(-1), 0, x] + 
       2*G[-1 - y^(-1) + z^(-1), -(z/y), -(z/y), 0, x] + 
       2*G[-z^(-1), -1, -1, 0, x] + 5*G[-z^(-1), -1, 0, -1, x] - 
       4*G[-z^(-1), -1, 0, 0, x] + 5*G[-z^(-1), -1, 0, -y^(-1), x] + 
       8*G[-z^(-1), -1, -y^(-1), 0, x] - 2*G[-z^(-1), -1, -z^(-1), 0, x] - 
       3*G[-z^(-1), -1, -(z/y), 0, x] + 2*G[-z^(-1), 0, -1, -1, x] - 
       G[-z^(-1), 0, -1, 0, x] + 2*G[-z^(-1), 0, -1, -y^(-1), x] - 
       G[-z^(-1), 0, 0, -1, x] + 24*G[-z^(-1), 0, 0, 0, x] - 
       G[-z^(-1), 0, 0, -y^(-1), x] + 2*G[-z^(-1), 0, -y^(-1), -1, x] - 
       G[-z^(-1), 0, -y^(-1), 0, x] + 2*G[-z^(-1), 0, -y^(-1), -y^(-1), x] - 
       3*G[-z^(-1), 0, -z^(-1), 0, x] + 3*G[-z^(-1), 0, -(z/y), 0, x] + 
       8*G[-z^(-1), -y^(-1), -1, 0, x] + 5*G[-z^(-1), -y^(-1), 0, -1, x] - 
       4*G[-z^(-1), -y^(-1), 0, 0, x] + 5*G[-z^(-1), -y^(-1), 0, -y^(-1), 
         x] + 2*G[-z^(-1), -y^(-1), -y^(-1), 0, x] - 
       2*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       3*G[-z^(-1), -y^(-1), -(z/y), 0, x] - 
       5*G[-z^(-1), -z^(-1), -1, 0, x] - 5*G[-z^(-1), -z^(-1), 0, -1, x] + 
       4*G[-z^(-1), -z^(-1), 0, 0, x] - 5*G[-z^(-1), -z^(-1), 0, -y^(-1), 
         x] - 5*G[-z^(-1), -z^(-1), -y^(-1), 0, x] + 
       5*G[-z^(-1), -z^(-1), -z^(-1), 0, x] + 2*G[-(z/y), -1, -1, 0, x] - 
       G[-(z/y), -1, 0, -1, x] + 6*G[-(z/y), -1, 0, 0, x] - 
       G[-(z/y), -1, 0, -y^(-1), x] - 4*G[-(z/y), -1, -y^(-1), 0, x] + 
       3*G[-(z/y), -1, -z^(-1), 0, x] - 2*G[-(z/y), -1, -(z/y), 0, x] + 
       2*G[-(z/y), 0, -1, -1, x] + 3*G[-(z/y), 0, -1, 0, x] + 
       2*G[-(z/y), 0, -1, -y^(-1), x] + 3*G[-(z/y), 0, 0, -1, x] + 
       15*G[-(z/y), 0, 0, 0, x] + 3*G[-(z/y), 0, 0, -y^(-1), x] + 
       2*G[-(z/y), 0, -y^(-1), -1, x] + 3*G[-(z/y), 0, -y^(-1), 0, x] + 
       2*G[-(z/y), 0, -y^(-1), -y^(-1), x] - 3*G[-(z/y), 0, -z^(-1), 0, x] + 
       3*G[-(z/y), 0, -(z/y), 0, x] - 4*G[-(z/y), -y^(-1), -1, 0, x] - 
       G[-(z/y), -y^(-1), 0, -1, x] + 6*G[-(z/y), -y^(-1), 0, 0, x] - 
       G[-(z/y), -y^(-1), 0, -y^(-1), x] + 2*G[-(z/y), -y^(-1), -y^(-1), 0, 
         x] + 3*G[-(z/y), -y^(-1), -z^(-1), 0, x] - 
       2*G[-(z/y), -y^(-1), -(z/y), 0, x] + G[-(z/y), -(z/y), -1, 0, x] + 
       G[-(z/y), -(z/y), 0, -1, x] - 4*G[-(z/y), -(z/y), 0, 0, x] + 
       G[-(z/y), -(z/y), 0, -y^(-1), x] + G[-(z/y), -(z/y), -y^(-1), 0, x] - 
       G[-(z/y), -(z/y), -(z/y), 0, x]/2 - 2*G[-(z/(-y + z + y*z)), -1, 0, 
         -1, x] - 2*G[-(z/(-y + z + y*z)), -1, 0, -y^(-1), x] - 
       4*G[-(z/(-y + z + y*z)), -1, -y^(-1), 0, x] + 
       2*G[-(z/(-y + z + y*z)), -1, -(z/y), 0, x] + 
       2*G[-(z/(-y + z + y*z)), 0, -1, 0, x] + 
       2*G[-(z/(-y + z + y*z)), 0, 0, -1, x] + 
       2*G[-(z/(-y + z + y*z)), 0, 0, -y^(-1), x] + 
       2*G[-(z/(-y + z + y*z)), 0, -y^(-1), 0, x] + 
       2*G[-(z/(-y + z + y*z)), 0, -z^(-1), 0, x] - 
       4*G[-(z/(-y + z + y*z)), 0, -(z/y), 0, x] - 
       4*G[-(z/(-y + z + y*z)), -y^(-1), -1, 0, x] - 
       2*G[-(z/(-y + z + y*z)), -y^(-1), 0, -1, x] - 
       2*G[-(z/(-y + z + y*z)), -y^(-1), 0, -y^(-1), x] + 
       2*G[-(z/(-y + z + y*z)), -y^(-1), -(z/y), 0, x] + 
       2*G[-(z/(-y + z + y*z)), -z^(-1), -1, 0, x] + 
       2*G[-(z/(-y + z + y*z)), -z^(-1), 0, -1, x] + 
       2*G[-(z/(-y + z + y*z)), -z^(-1), 0, -y^(-1), x] + 
       2*G[-(z/(-y + z + y*z)), -z^(-1), -y^(-1), 0, x] - 
       2*G[-(z/(-y + z + y*z)), -z^(-1), -z^(-1), 0, x] + 
       G[-(z/y), x]*((-I/3)*Pi^3 + (3*I)*Pi*G[0, 0, y] - 
         (3*I)*Pi*G[0, 0, z] - 3*G[0, 0, 0, y] - 15*G[0, 0, 0, z] - 
         (19*Zeta[3])/2) + G[0, z]*((-I/3)*Pi^3 - 6*Zeta[3]) + 
       G[-(z/(-y + z + y*z)), x]*((-I/3)*Pi^3 - 6*Zeta[3]) - 
       (9*I)*Pi*Zeta[3] + G[-z^(-1), x]*(((-5*I)/3)*Pi^3 + 
         (2*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, 0, z] - 12*G[0, 0, 0, z] + 
         5*Zeta[3]) + G[-y^(-1), x]*((I/3)*Pi^3 - (2*I)*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, 0, z] + 2*G[0, 0, 0, y] + 10*G[0, 0, 0, z] + 
         8*Zeta[3]) + G[-1, x]*((I/3)*Pi^3 + 
         G[0, z]*(Pi^2/3 - 2*G[0, 0, y]) - (2*I)*Pi*G[0, 0, y] + 
         G[0, y]*(-Pi^2 + (2*I)*Pi*G[0, z] - 2*G[0, 0, z]) + 
         (2*I)*Pi*G[0, 0, z] + 2*G[0, 0, 0, y] + 10*G[0, 0, 0, z] + 
         8*Zeta[3]) + G[0, y]*(((2*I)/3)*Pi^3 + (2*Pi^2*G[0, z])/3 + 
         I*Pi*G[0, 0, z] - G[0, 0, 0, z] + 9*Zeta[3]) + 
       G[0, x]*(I*Pi^3 + G[0, z]*((2*Pi^2)/3 - 3*G[0, 0, y]) - 
         (5*I)*Pi*G[0, 0, y] + G[0, y]*((-8*Pi^2)/3 + (3*I)*Pi*G[0, z] - 
           3*G[0, 0, z]) + (3*I)*Pi*G[0, 0, z] + 5*G[0, 0, 0, y] + 
         9*G[0, 0, 0, z] + 12*Zeta[3]))


==> family_P23.txt <==
(* Two-loop planar master integrals for two off-shell bosons 
* J.M. Henn, K. Melnikov, V. Smirnov 
*
*
*  This is a Mathematica readable file with the integrals of the family P23 defined
*  in Eqs.(2.8, 2.9)  and Eqs.(7.63 - 7.95), in the physical region, through O(ep^4).
*  The results below are given for the ``f'' integrals  ( see definition just above Eq.(7.1) )
*  which means that the original integrals are multiplied by a factor 
*  (1+Pi^2/6*ep^2 + 32*Zeta[3]/3*ep^3+67*Pi^4*ep^4/360)*Exp[2*EulerGamma*ep]* ( (p3^2) )^(2*ep)

*   The parameters x,y,z are defined in Eq.(2.5) 

*)



Int[p23, 1] = -1 - ep*(-2*G[0, x] - 2*G[1, z] - 2*G[-1 + z, y]) - 
     ep^2*(4*G[1, z]*G[-1 + z, y] + G[0, x]*(4*G[1, z] + 4*G[-1 + z, y]) + 
       4*G[0, 0, x] + 4*G[1, 1, z] + 4*G[-1 + z, -1 + z, y]) - 
     ep^3*(-8*G[1, z]*G[0, 0, x] - 8*G[-1 + z, y]*G[0, 0, x] - 
       8*G[-1 + z, y]*G[1, 1, z] + G[0, x]*(-8*G[1, z]*G[-1 + z, y] - 
         8*G[1, 1, z] - 8*G[-1 + z, -1 + z, y]) - 
       8*G[1, z]*G[-1 + z, -1 + z, y] - 8*G[0, 0, 0, x] - 8*G[1, 1, 1, z] - 
       8*G[-1 + z, -1 + z, -1 + z, y]) - 
     ep^4*(16*G[1, 1, z]*G[-1 + z, -1 + z, y] + 
       G[0, 0, x]*(16*G[1, 1, z] + 16*G[-1 + z, -1 + z, y]) + 
       G[-1 + z, y]*(16*G[0, x]*G[1, 1, z] + 16*G[0, 0, 0, x]) + 
       G[1, z]*(16*G[-1 + z, y]*G[0, 0, x] + 16*G[0, x]*G[-1 + z, -1 + z, 
           y] + 16*G[0, 0, 0, x]) + 16*G[-1 + z, y]*G[1, 1, 1, z] + 
       16*G[1, z]*G[-1 + z, -1 + z, -1 + z, y] + 
       G[0, x]*(16*G[1, 1, 1, z] + 16*G[-1 + z, -1 + z, -1 + z, y]) + 
       16*G[0, 0, 0, 0, x] + 16*G[1, 1, 1, 1, z] + 
       16*G[-1 + z, -1 + z, -1 + z, -1 + z, y])
 
Int[p23, 2] = -1 - ep*((2*I)*Pi - 4*G[0, x] - 2*G[0, y]) - 
     ep^2*(-2*Pi^2 - (4*I)*Pi*G[0, y] + G[0, x]*((-8*I)*Pi + 8*G[0, y]) + 
       16*G[0, 0, x] + 4*G[0, 0, y]) - 
     ep^3*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[0, y] + (32*I)*Pi*G[0, 0, x] - 
       32*G[0, y]*G[0, 0, x] + G[0, x]*(8*Pi^2 + (16*I)*Pi*G[0, y] - 
         16*G[0, 0, y]) + (8*I)*Pi*G[0, 0, y] - 64*G[0, 0, 0, x] - 
       8*G[0, 0, 0, y]) - ep^4*((2*Pi^4)/3 + ((8*I)/3)*Pi^3*G[0, y] - 
       8*Pi^2*G[0, 0, y] + G[0, 0, x]*(-32*Pi^2 + 64*G[0, 0, y]) - 
       (128*I)*Pi*G[0, 0, 0, x] + G[0, y]*((-64*I)*Pi*G[0, 0, x] + 
         128*G[0, 0, 0, x]) - (16*I)*Pi*G[0, 0, 0, y] + 
       G[0, x]*(((16*I)/3)*Pi^3 - 16*Pi^2*G[0, y] - (32*I)*Pi*G[0, 0, y] + 
         32*G[0, 0, 0, y]) + 256*G[0, 0, 0, 0, x] + 16*G[0, 0, 0, 0, y])
 
Int[p23, 3] = -1 - ep*(-2*G[0, x] - 2*G[0, z]) - 
     ep^2*(4*G[0, x]*G[0, z] + 4*G[0, 0, x] + 4*G[0, 0, z]) - 
     ep^3*(-8*G[0, z]*G[0, 0, x] - 8*G[0, x]*G[0, 0, z] - 8*G[0, 0, 0, x] - 
       8*G[0, 0, 0, z]) - ep^4*(16*G[0, 0, x]*G[0, 0, z] + 
       16*G[0, z]*G[0, 0, 0, x] + 16*G[0, x]*G[0, 0, 0, z] + 
       16*G[0, 0, 0, 0, x] + 16*G[0, 0, 0, 0, z])
 
Int[p23, 4] = -1 - (2*I)*ep*Pi + 2*ep^2*Pi^2 + ((4*I)/3)*ep^3*Pi^3 - 
     (2*ep^4*Pi^4)/3
 
Int[p23, 5] = -(ep*(I*Pi + G[0, x] + G[1, z] + G[-1 + z, y])) - 
     ep^2*((-5*Pi^2)/6 - G[1, z]*G[-(1 + y - z)^(-1), x] + 
       G[0, x]*(-2*G[1, z] - 2*G[-1 + z, y]) + G[-(1 + y - z)^(-1), x]*
        ((-I)*Pi - G[-1 + z, y]) - 2*G[1, z]*G[-1 + z, y] - 2*G[0, 0, x] - 
       2*G[1, 1, z] - G[-(1 + y - z)^(-1), 0, x] - 2*G[-1 + z, -1 + z, y]) - 
     ep^3*((-I/3)*Pi^3 + 4*G[-1 + z, y]*G[1, 1, z] + 
       I*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       G[1, z]*(4*G[0, 0, x] + 2*G[-(1 + y - z)^(-1), 0, x] + 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]) + 
       G[-1 + z, y]*(4*G[0, 0, x] + 2*G[-(1 + y - z)^(-1), 0, x] + 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]) + 
       4*G[1, z]*G[-1 + z, -1 + z, y] + G[-(1 + y - z)^(-1), x]*
        ((5*Pi^2)/6 + 2*G[1, z]*G[-1 + z, y] + 2*G[1, 1, z] + 
         2*G[-1 + z, -1 + z, y]) + G[0, x]*(4*G[1, z]*G[-1 + z, y] + 
         4*G[1, 1, z] + 4*G[-1 + z, -1 + z, y]) + 4*G[0, 0, 0, x] + 
       4*G[1, 1, 1, z] + 2*G[-(1 + y - z)^(-1), 0, 0, x] + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[-1 + z, -1 + z, -1 + z, y] + Zeta[3]) - 
     ep^4*(Pi^4/20 + G[1, 1, z]*(-4*G[-(1 + y - z)^(-1), 0, x] - 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]) + 
       G[0, 0, x]*(-8*G[1, 1, z] - 8*G[-1 + z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]*((-5*Pi^2)/6 - 
         2*G[-1 + z, -1 + z, y]) - 8*G[1, 1, z]*G[-1 + z, -1 + z, y] - 
       4*G[-(1 + y - z)^(-1), 0, x]*G[-1 + z, -1 + z, y] - 
       8*G[-1 + z, y]*G[1, 1, 1, z] + G[-1 + z, y]*(-8*G[0, x]*G[1, 1, z] - 
         8*G[0, 0, 0, x] - 4*G[-(1 + y - z)^(-1), 0, 0, x] - 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x]) + 
       G[1, z]*(G[-1 + z, y]*(-8*G[0, 0, x] - 4*G[-(1 + y - z)^(-1), 0, x] - 
           2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]) - 
         8*G[0, x]*G[-1 + z, -1 + z, y] - 8*G[0, 0, 0, x] - 
         4*G[-(1 + y - z)^(-1), 0, 0, x] - 2*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), 0, x] - G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 
          -(1 + y - z)^(-1), x]) - I*Pi*G[-(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       G[0, x]*(-8*G[1, 1, 1, z] - 8*G[-1 + z, -1 + z, -1 + z, y]) - 
       8*G[1, z]*G[-1 + z, -1 + z, -1 + z, y] - 8*G[0, 0, 0, 0, x] - 
       8*G[1, 1, 1, 1, z] - 4*G[-(1 + y - z)^(-1), 0, 0, 0, x] - 
       2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 0, x] - 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       8*G[-1 + z, -1 + z, -1 + z, -1 + z, y] + G[-(1 + y - z)^(-1), x]*
        ((I/3)*Pi^3 - 4*G[-1 + z, y]*G[1, 1, z] - 
         4*G[1, z]*G[-1 + z, -1 + z, y] - 4*G[1, 1, 1, z] - 
         4*G[-1 + z, -1 + z, -1 + z, y] - Zeta[3]) + (2*I)*Pi*Zeta[3])
 
Int[p23, 6] = -(ep*(I*Pi - G[0, x] - G[0, y] + G[0, z])) - 
     ep^2*((-7*Pi^2)/6 - (2*I)*Pi*G[0, y] + G[0, x]*((-4*I)*Pi + 4*G[0, y] - 
         2*G[0, z]) - I*Pi*G[-(z/y), x] + G[0, y]*G[-(z/y), x] - 
       G[0, z]*G[-(z/y), x] + 6*G[0, 0, x] + 2*G[0, 0, y] - 2*G[0, 0, z] + 
       G[-(z/y), 0, x]) - ep^3*(((-2*I)/3)*Pi^3 + 2*Pi^2*G[0, y] + 
       (Pi^2*G[0, z])/3 + ((16*I)*Pi + 4*G[0, z])*G[0, 0, x] + 
       (4*I)*Pi*G[0, 0, y] + G[-(z/y), x]*((7*Pi^2)/6 - 2*G[0, 0, y] + 
         2*G[0, 0, z]) + G[0, x]*((13*Pi^2)/3 + (8*I)*Pi*G[0, y] - 
         8*G[0, 0, y] + 4*G[0, 0, z]) + (2*I)*Pi*G[0, -(z/y), x] + 
       (4*I)*Pi*G[-(z/y), 0, x] + G[0, y]*((2*I)*Pi*G[-(z/y), x] - 
         16*G[0, 0, x] - 2*G[0, -(z/y), x] - 4*G[-(z/y), 0, x] - 
         G[-(z/y), -(z/y), x]) + I*Pi*G[-(z/y), -(z/y), x] + 
       G[0, z]*(2*G[0, -(z/y), x] + 2*G[-(z/y), 0, x] + 
         G[-(z/y), -(z/y), x]) - 28*G[0, 0, 0, x] - 4*G[0, 0, 0, y] + 
       4*G[0, 0, 0, z] - 2*G[0, -(z/y), 0, x] - 6*G[-(z/y), 0, 0, x] - 
       G[-(z/y), -(z/y), 0, x] - Zeta[3]) - 
     ep^4*((17*Pi^4)/60 + ((4*I)/3)*Pi^3*G[0, y] - 4*Pi^2*G[0, 0, y] + 
       G[0, 0, x]*((-50*Pi^2)/3 + 32*G[0, 0, y] - 8*G[0, 0, z]) - 
       (2*Pi^2*G[0, 0, z])/3 - (7*Pi^2*G[0, -(z/y), x])/3 - 
       (13*Pi^2*G[-(z/y), 0, x])/3 + G[0, 0, z]*(-4*G[0, -(z/y), x] - 
         4*G[-(z/y), 0, x] - 2*G[-(z/y), -(z/y), x]) - 
       (7*Pi^2*G[-(z/y), -(z/y), x])/6 + G[0, 0, y]*(4*G[0, -(z/y), x] + 
         8*G[-(z/y), 0, x] + 2*G[-(z/y), -(z/y), x]) - 
       (64*I)*Pi*G[0, 0, 0, x] - (8*I)*Pi*G[0, 0, 0, y] - 
       (4*I)*Pi*G[0, 0, -(z/y), x] - (8*I)*Pi*G[0, -(z/y), 0, x] - 
       (2*I)*Pi*G[0, -(z/y), -(z/y), x] - (16*I)*Pi*G[-(z/y), 0, 0, x] - 
       (2*I)*Pi*G[-(z/y), 0, -(z/y), x] - (4*I)*Pi*G[-(z/y), -(z/y), 0, x] + 
       G[0, z]*(-(Pi^2*G[-(z/y), x])/3 - 8*G[0, 0, 0, x] - 
         4*G[0, 0, -(z/y), x] - 4*G[0, -(z/y), 0, x] - 
         2*G[0, -(z/y), -(z/y), x] - 4*G[-(z/y), 0, 0, x] - 
         2*G[-(z/y), 0, -(z/y), x] - 2*G[-(z/y), -(z/y), 0, x] - 
         G[-(z/y), -(z/y), -(z/y), x]) - I*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, y]*(-2*Pi^2*G[-(z/y), x] - (32*I)*Pi*G[0, 0, x] - 
         (4*I)*Pi*G[0, -(z/y), x] - (8*I)*Pi*G[-(z/y), 0, x] - 
         (2*I)*Pi*G[-(z/y), -(z/y), x] + 64*G[0, 0, 0, x] + 
         4*G[0, 0, -(z/y), x] + 8*G[0, -(z/y), 0, x] + 
         2*G[0, -(z/y), -(z/y), x] + 16*G[-(z/y), 0, 0, x] + 
         2*G[-(z/y), 0, -(z/y), x] + 4*G[-(z/y), -(z/y), 0, x] + 
         G[-(z/y), -(z/y), -(z/y), x]) + 120*G[0, 0, 0, 0, x] + 
       8*G[0, 0, 0, 0, y] - 8*G[0, 0, 0, 0, z] + 4*G[0, 0, -(z/y), 0, x] + 
       12*G[0, -(z/y), 0, 0, x] + 2*G[0, -(z/y), -(z/y), 0, x] + 
       28*G[-(z/y), 0, 0, 0, x] + 2*G[-(z/y), 0, -(z/y), 0, x] + 
       6*G[-(z/y), -(z/y), 0, 0, x] + G[-(z/y), -(z/y), -(z/y), 0, x] + 
       2*G[0, z]*Zeta[3] + G[-(z/y), x]*(((2*I)/3)*Pi^3 - 
         (4*I)*Pi*G[0, 0, y] + 4*G[0, 0, 0, y] - 4*G[0, 0, 0, z] + Zeta[3]) + 
       G[0, x]*(((8*I)/3)*Pi^3 - 8*Pi^2*G[0, y] - (2*Pi^2*G[0, z])/3 - 
         (16*I)*Pi*G[0, 0, y] + 16*G[0, 0, 0, y] - 8*G[0, 0, 0, z] + 
         2*Zeta[3]))
 
Int[p23, 7] = -(ep*(I*Pi - G[0, x] - G[0, y] + G[1, z] + G[-1 + z, y])) - 
     ep^2*((-2*Pi^2)/3 - I*Pi*G[1, z] + G[0, y]*((-I)*Pi + G[1, z]) + 
       G[0, y]*G[-((1 + y - z)/y), x] - G[1, z]*G[-((1 + y - z)/y), x] + 
       G[-((1 + y - z)/y), x]*((-I)*Pi - G[-1 + z, y]) + 
       G[0, x]*((-3*I)*Pi + 3*G[0, y] - G[1, z] - G[-1 + z, y]) - 
       I*Pi*G[-1 + z, y] - 3*G[1, z]*G[-1 + z, y] + 5*G[0, 0, x] + 
       G[0, 0, y] + G[0, -1 + z, y] - 3*G[1, 1, z] + G[-((1 + y - z)/y), 0, 
        x] + G[-1 + z, 0, y] - 3*G[-1 + z, -1 + z, y]) - 
     ep^3*((-I/3)*Pi^3 + (2*Pi^2*G[1, z])/3 + (9*I)*Pi*G[0, 0, x] + 
       I*Pi*G[0, 0, y] + (3*I)*Pi*G[0, -((1 + y - z)/y), x] + 
       I*Pi*G[0, -1 + z, y] + G[0, y]*((2*Pi^2)/3 + I*Pi*G[1, z] - 
         G[1, 1, z]) + I*Pi*G[1, 1, z] + G[-1 + z, y]*
        ((2*Pi^2)/3 + 7*G[1, 1, z]) + (3*I)*Pi*G[-((1 + y - z)/y), 0, x] + 
       G[0, y]*(I*Pi*G[-((1 + y - z)/y), x] - G[1, z]*G[-((1 + y - z)/y), 
           x] - 9*G[0, 0, x] - 3*G[0, -((1 + y - z)/y), x] - 
         3*G[-((1 + y - z)/y), 0, x] - G[-((1 + y - z)/y), -((1 + y - z)/y), 
          x]) + I*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
       G[-1 + z, y]*(-G[0, 0, x] + 3*G[0, -((1 + y - z)/y), x] + 
         G[-((1 + y - z)/y), 0, x] + G[-((1 + y - z)/y), -((1 + y - z)/y), 
          x]) + G[1, z]*(G[-((1 + y - z)/y), x]*(I*Pi + 3*G[-1 + z, y]) - 
         G[0, 0, x] + 3*G[0, -((1 + y - z)/y), x] + G[-((1 + y - z)/y), 0, 
          x] + G[-((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       I*Pi*G[-1 + z, 0, y] + I*Pi*G[-1 + z, -1 + z, y] + 
       G[-((1 + y - z)/y), x]*((2*Pi^2)/3 + I*Pi*G[-1 + z, y] - G[0, 0, y] - 
         G[0, -1 + z, y] + 3*G[1, 1, z] - G[-1 + z, 0, y] + 
         3*G[-1 + z, -1 + z, y]) + G[0, x]*(2*Pi^2 + 
         G[0, y]*((3*I)*Pi - 3*G[1, z]) + (3*I)*Pi*G[-1 + z, y] + 
         G[1, z]*((3*I)*Pi + 5*G[-1 + z, y]) - 3*G[0, 0, y] - 
         3*G[0, -1 + z, y] + 5*G[1, 1, z] - 3*G[-1 + z, 0, y] + 
         5*G[-1 + z, -1 + z, y]) + G[1, z]*(I*Pi*G[-1 + z, y] - G[0, 0, y] - 
         G[0, -1 + z, y] - G[-1 + z, 0, y] + 7*G[-1 + z, -1 + z, y]) - 
       19*G[0, 0, 0, x] - G[0, 0, 0, y] - G[0, 0, -1 + z, y] - 
       3*G[0, -((1 + y - z)/y), 0, x] - G[0, -1 + z, 0, y] - 
       G[0, -1 + z, -1 + z, y] + 7*G[1, 1, 1, z] - 
       5*G[-((1 + y - z)/y), 0, 0, x] - G[-((1 + y - z)/y), -((1 + y - z)/y), 
        0, x] - G[-1 + z, 0, 0, y] - G[-1 + z, 0, -1 + z, y] - 
       G[-1 + z, -1 + z, 0, y] + 7*G[-1 + z, -1 + z, -1 + z, y] + 
       2*Zeta[3]) - ep^4*(Pi^4/10 - (2*Pi^2*G[1, 1, z])/3 + 
       G[0, 0, y]*((-2*Pi^2)/3 + G[1, 1, z]) + G[0, -1 + z, y]*
        ((-2*Pi^2)/3 + G[1, 1, z]) + G[1, 1, z]*
        (-5*G[-((1 + y - z)/y), 0, x] - 3*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]) + G[0, -1 + z, y]*
        (3*G[-((1 + y - z)/y), 0, x] + G[-((1 + y - z)/y), -((1 + y - z)/y), 
          x]) + G[0, 0, y]*(3*G[0, -((1 + y - z)/y), x] + 
         3*G[-((1 + y - z)/y), 0, x] + G[-((1 + y - z)/y), -((1 + y - z)/y), 
          x]) - (2*Pi^2*G[-1 + z, 0, y])/3 + G[1, 1, z]*
        (G[-1 + z, 0, y] - 15*G[-1 + z, -1 + z, y]) + 
       G[0, -((1 + y - z)/y), x]*(-2*Pi^2 + 3*G[0, -1 + z, y] - 
         9*G[1, 1, z] + 3*G[-1 + z, 0, y] - 9*G[-1 + z, -1 + z, y]) + 
       G[0, 0, x]*(-6*Pi^2 + 9*G[0, 0, y] + 9*G[0, -1 + z, y] - 
         7*G[1, 1, z] + 9*G[-1 + z, 0, y] - 7*G[-1 + z, -1 + z, y]) + 
       G[-((1 + y - z)/y), 0, x]*(-2*Pi^2 + 3*G[-1 + z, 0, y] - 
         5*G[-1 + z, -1 + z, y]) + G[-((1 + y - z)/y), -((1 + y - z)/y), x]*
        ((-2*Pi^2)/3 + G[-1 + z, 0, y] - 3*G[-1 + z, -1 + z, y]) - 
       (2*Pi^2*G[-1 + z, -1 + z, y])/3 - (27*I)*Pi*G[0, 0, 0, x] - 
       I*Pi*G[0, 0, 0, y] - (9*I)*Pi*G[0, 0, -((1 + y - z)/y), x] - 
       I*Pi*G[0, 0, -1 + z, y] - (9*I)*Pi*G[0, -((1 + y - z)/y), 0, x] - 
       (3*I)*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       I*Pi*G[0, -1 + z, 0, y] - I*Pi*G[0, -1 + z, -1 + z, y] - 
       I*Pi*G[1, 1, 1, z] - (9*I)*Pi*G[-((1 + y - z)/y), 0, 0, x] - 
       (3*I)*Pi*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
       (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       G[-1 + z, y]*((-9*I)*Pi*G[0, 0, x] - (3*I)*Pi*G[0, -((1 + y - z)/y), 
           x] - (3*I)*Pi*G[-((1 + y - z)/y), 0, x] - 
         I*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 11*G[0, 0, 0, x] - 
         9*G[0, 0, -((1 + y - z)/y), x] - 3*G[0, -((1 + y - z)/y), 0, x] - 
         3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         G[-((1 + y - z)/y), 0, 0, x] - 3*G[-((1 + y - z)/y), 0, 
           -((1 + y - z)/y), x] - G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 
          x] - G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[1, z]*((-9*I)*Pi*G[0, 0, x] - (3*I)*Pi*G[0, -((1 + y - z)/y), x] - 
         (3*I)*Pi*G[-((1 + y - z)/y), 0, x] + G[-1 + z, y]*
          (-7*G[0, 0, x] - 9*G[0, -((1 + y - z)/y), x] - 
           5*G[-((1 + y - z)/y), 0, x] - 3*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x]) - I*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + G[-((1 + y - z)/y), x]*
          ((-2*Pi^2)/3 - I*Pi*G[-1 + z, y] + G[0, 0, y] + G[0, -1 + z, y] + 
           G[-1 + z, 0, y] - 7*G[-1 + z, -1 + z, y]) + 11*G[0, 0, 0, x] - 
         9*G[0, 0, -((1 + y - z)/y), x] - 3*G[0, -((1 + y - z)/y), 0, x] - 
         3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         G[-((1 + y - z)/y), 0, 0, x] - 3*G[-((1 + y - z)/y), 0, 
           -((1 + y - z)/y), x] - G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 
          x] - G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x]) - 
       I*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       G[0, y]*((-9*I)*Pi*G[0, 0, x] - (3*I)*Pi*G[0, -((1 + y - z)/y), x] + 
         G[-((1 + y - z)/y), x]*((-2*Pi^2)/3 + G[1, 1, z]) - 
         (3*I)*Pi*G[-((1 + y - z)/y), 0, x] - I*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + G[1, z]*((-I)*Pi*G[-((1 + y - z)/y), x] + 
           9*G[0, 0, x] + 3*G[0, -((1 + y - z)/y), x] + 
           3*G[-((1 + y - z)/y), 0, x] + G[-((1 + y - z)/y), 
            -((1 + y - z)/y), x]) + 27*G[0, 0, 0, x] + 
         9*G[0, 0, -((1 + y - z)/y), x] + 9*G[0, -((1 + y - z)/y), 0, x] + 
         3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         9*G[-((1 + y - z)/y), 0, 0, x] + 3*G[-((1 + y - z)/y), 0, 
           -((1 + y - z)/y), x] + 3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 
           x] + G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x]) - 
       I*Pi*G[-1 + z, 0, 0, y] - I*Pi*G[-1 + z, 0, -1 + z, y] - 
       I*Pi*G[-1 + z, -1 + z, 0, y] + G[1, z]*((-2*Pi^2*G[-1 + z, y])/3 - 
         I*Pi*G[0, 0, y] - I*Pi*G[0, -1 + z, y] - I*Pi*G[-1 + z, 0, y] - 
         I*Pi*G[-1 + z, -1 + z, y] + G[0, 0, 0, y] + G[0, 0, -1 + z, y] + 
         G[0, -1 + z, 0, y] + G[0, -1 + z, -1 + z, y] + G[-1 + z, 0, 0, y] + 
         G[-1 + z, 0, -1 + z, y] + G[-1 + z, -1 + z, 0, y] - 
         15*G[-1 + z, -1 + z, -1 + z, y]) - I*Pi*G[-1 + z, -1 + z, -1 + z, 
         y] + 65*G[0, 0, 0, 0, x] + G[0, 0, 0, 0, y] + 
       G[0, 0, 0, -1 + z, y] + 9*G[0, 0, -((1 + y - z)/y), 0, x] + 
       G[0, 0, -1 + z, 0, y] + G[0, 0, -1 + z, -1 + z, y] + 
       15*G[0, -((1 + y - z)/y), 0, 0, x] + 
       3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       G[0, -1 + z, 0, 0, y] + G[0, -1 + z, 0, -1 + z, y] + 
       G[0, -1 + z, -1 + z, 0, y] + G[0, -1 + z, -1 + z, -1 + z, y] - 
       15*G[1, 1, 1, 1, z] + 19*G[-((1 + y - z)/y), 0, 0, 0, x] + 
       3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 0, x] + 
       5*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 0, x] + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       G[-1 + z, 0, 0, 0, y] + G[-1 + z, 0, 0, -1 + z, y] + 
       G[-1 + z, 0, -1 + z, 0, y] + G[-1 + z, 0, -1 + z, -1 + z, y] + 
       G[-1 + z, -1 + z, 0, 0, y] + G[-1 + z, -1 + z, 0, -1 + z, y] + 
       G[-1 + z, -1 + z, -1 + z, 0, y] - 15*G[-1 + z, -1 + z, -1 + z, -1 + z, 
         y] + G[0, x]*(I*Pi^3 - (3*I)*Pi*G[0, 0, y] - 
         (3*I)*Pi*G[0, -1 + z, y] + G[-1 + z, y]*(-2*Pi^2 - 13*G[1, 1, z]) - 
         (3*I)*Pi*G[1, 1, z] + G[0, y]*(-2*Pi^2 - (3*I)*Pi*G[1, z] + 
           3*G[1, 1, z]) - (3*I)*Pi*G[-1 + z, 0, y] + 
         G[1, z]*(-2*Pi^2 - (3*I)*Pi*G[-1 + z, y] + 3*G[0, 0, y] + 
           3*G[0, -1 + z, y] + 3*G[-1 + z, 0, y] - 13*G[-1 + z, -1 + z, y]) - 
         (3*I)*Pi*G[-1 + z, -1 + z, y] + 3*G[0, 0, 0, y] + 
         3*G[0, 0, -1 + z, y] + 3*G[0, -1 + z, 0, y] + 
         3*G[0, -1 + z, -1 + z, y] - 13*G[1, 1, 1, z] + 
         3*G[-1 + z, 0, 0, y] + 3*G[-1 + z, 0, -1 + z, y] + 
         3*G[-1 + z, -1 + z, 0, y] - 13*G[-1 + z, -1 + z, -1 + z, y] - 
         6*Zeta[3]) + G[1, z]*((I/3)*Pi^3 - 2*Zeta[3]) + 
       G[-1 + z, y]*((I/3)*Pi^3 - I*Pi*G[1, 1, z] - 15*G[1, 1, 1, z] - 
         2*Zeta[3]) + G[0, y]*((I/3)*Pi^3 - (2*Pi^2*G[1, z])/3 - 
         I*Pi*G[1, 1, z] + G[1, 1, 1, z] - 2*Zeta[3]) + 
       G[-((1 + y - z)/y), x]*((I/3)*Pi^3 - I*Pi*G[0, 0, y] - 
         I*Pi*G[0, -1 + z, y] + G[-1 + z, y]*((-2*Pi^2)/3 - 7*G[1, 1, z]) - 
         I*Pi*G[1, 1, z] - I*Pi*G[-1 + z, 0, y] - I*Pi*G[-1 + z, -1 + z, y] + 
         G[0, 0, 0, y] + G[0, 0, -1 + z, y] + G[0, -1 + z, 0, y] + 
         G[0, -1 + z, -1 + z, y] - 7*G[1, 1, 1, z] + G[-1 + z, 0, 0, y] + 
         G[-1 + z, 0, -1 + z, y] + G[-1 + z, -1 + z, 0, y] - 
         7*G[-1 + z, -1 + z, -1 + z, y] - 2*Zeta[3]) + (2*I)*Pi*Zeta[3])
 
Int[p23, 8] = -(ep*(I*Pi + G[0, x] + G[0, z])) - 
     ep^2*((-5*Pi^2)/6 - 2*G[0, x]*G[0, z] - I*Pi*G[-z^(-1), x] - 
       G[0, z]*G[-z^(-1), x] - 2*G[0, 0, x] - 2*G[0, 0, z] - 
       G[-z^(-1), 0, x]) - ep^3*((-I/3)*Pi^3 + 4*G[0, x]*G[0, 0, z] + 
       G[-z^(-1), x]*((5*Pi^2)/6 + 2*G[0, 0, z]) + 
       I*Pi*G[-z^(-1), -z^(-1), x] + G[0, z]*(4*G[0, 0, x] + 
         2*G[-z^(-1), 0, x] + G[-z^(-1), -z^(-1), x]) + 4*G[0, 0, 0, x] + 
       4*G[0, 0, 0, z] + 2*G[-z^(-1), 0, 0, x] + G[-z^(-1), -z^(-1), 0, x] + 
       Zeta[3]) - ep^4*(Pi^4/20 - 8*G[0, 0, x]*G[0, 0, z] + 
       G[0, 0, z]*(-4*G[-z^(-1), 0, x] - 2*G[-z^(-1), -z^(-1), x]) - 
       (5*Pi^2*G[-z^(-1), -z^(-1), x])/6 - 8*G[0, x]*G[0, 0, 0, z] + 
       G[0, z]*(-8*G[0, 0, 0, x] - 4*G[-z^(-1), 0, 0, x] - 
         2*G[-z^(-1), -z^(-1), 0, x] - G[-z^(-1), -z^(-1), -z^(-1), x]) - 
       I*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 8*G[0, 0, 0, 0, x] - 
       8*G[0, 0, 0, 0, z] - 4*G[-z^(-1), 0, 0, 0, x] - 
       2*G[-z^(-1), -z^(-1), 0, 0, x] - G[-z^(-1), -z^(-1), -z^(-1), 0, x] + 
       G[-z^(-1), x]*((I/3)*Pi^3 - 4*G[0, 0, 0, z] - Zeta[3]) + 
       (2*I)*Pi*Zeta[3])
 
Int[p23, 9] = 1 - ep*((-2*I)*Pi + 2*G[0, x] + G[0, y]) - 
     ep^2*(2*Pi^2 + G[0, x]*((4*I)*Pi - 2*G[0, y]) + (2*I)*Pi*G[0, y] - 
       4*G[0, 0, x] - G[0, 0, y]) - ep^3*(((4*I)/3)*Pi^3 - 2*Pi^2*G[0, y] - 
       (8*I)*Pi*G[0, 0, x] + 4*G[0, y]*G[0, 0, x] - (2*I)*Pi*G[0, 0, y] + 
       G[0, x]*(-4*Pi^2 - (4*I)*Pi*G[0, y] + 2*G[0, 0, y]) + 
       8*G[0, 0, 0, x] + G[0, 0, 0, y] - 6*Zeta[3]) - 
     ep^4*((-23*Pi^4)/30 + G[0, 0, x]*(8*Pi^2 - 4*G[0, 0, y]) + 
       2*Pi^2*G[0, 0, y] + G[0, y]*((8*I)*Pi*G[0, 0, x] - 8*G[0, 0, 0, x]) + 
       (16*I)*Pi*G[0, 0, 0, x] + (2*I)*Pi*G[0, 0, 0, y] - 
       16*G[0, 0, 0, 0, x] - G[0, 0, 0, 0, y] - (12*I)*Pi*Zeta[3] + 
       G[0, y]*(((-4*I)/3)*Pi^3 + 6*Zeta[3]) + 
       G[0, x]*(((-8*I)/3)*Pi^3 + 4*Pi^2*G[0, y] + (4*I)*Pi*G[0, 0, y] - 
         2*G[0, 0, 0, y] + 12*Zeta[3]))
 
Int[p23, 10] = -(ep*(I*Pi - G[0, x] - G[0, y] + G[0, z])) - 
     ep^2*((-2*Pi^2)/3 + G[0, x]*((-3*I)*Pi + 3*G[0, y] - G[0, z]) - 
       I*Pi*G[0, z] + G[0, y]*((-I)*Pi + G[0, z]) - I*Pi*G[-(z/y), x] + 
       G[0, y]*G[-(z/y), x] - G[0, z]*G[-(z/y), x] + 5*G[0, 0, x] + 
       G[0, 0, y] - 3*G[0, 0, z] + G[-(z/y), 0, x]) - 
     ep^3*((-I/3)*Pi^3 + (2*Pi^2*G[0, z])/3 + (9*I)*Pi*G[0, 0, x] + 
       I*Pi*G[0, 0, y] - G[0, z]*G[0, 0, y] + 
       G[0, y]*((2*Pi^2)/3 + I*Pi*G[0, z] - G[0, 0, z]) + I*Pi*G[0, 0, z] + 
       G[-(z/y), x]*((2*Pi^2)/3 - G[0, 0, y] + 3*G[0, 0, z]) + 
       G[0, x]*(2*Pi^2 + G[0, y]*((3*I)*Pi - 3*G[0, z]) + (3*I)*Pi*G[0, z] - 
         3*G[0, 0, y] + 5*G[0, 0, z]) + (3*I)*Pi*G[0, -(z/y), x] + 
       (3*I)*Pi*G[-(z/y), 0, x] + G[0, y]*(I*Pi*G[-(z/y), x] - 
         G[0, z]*G[-(z/y), x] - 9*G[0, 0, x] - 3*G[0, -(z/y), x] - 
         3*G[-(z/y), 0, x] - G[-(z/y), -(z/y), x]) + 
       I*Pi*G[-(z/y), -(z/y), x] + G[0, z]*(I*Pi*G[-(z/y), x] - G[0, 0, x] + 
         3*G[0, -(z/y), x] + G[-(z/y), 0, x] + G[-(z/y), -(z/y), x]) - 
       19*G[0, 0, 0, x] - G[0, 0, 0, y] + 7*G[0, 0, 0, z] - 
       3*G[0, -(z/y), 0, x] - 5*G[-(z/y), 0, 0, x] - G[-(z/y), -(z/y), 0, 
        x] + 2*Zeta[3]) - ep^4*(Pi^4/10 + G[0, 0, x]*
        (-6*Pi^2 + 9*G[0, 0, y] - 7*G[0, 0, z]) - (2*Pi^2*G[0, 0, z])/3 + 
       G[0, 0, y]*((-2*Pi^2)/3 + G[0, 0, z]) - 2*Pi^2*G[0, -(z/y), x] - 
       2*Pi^2*G[-(z/y), 0, x] + G[0, 0, z]*(-9*G[0, -(z/y), x] - 
         5*G[-(z/y), 0, x] - 3*G[-(z/y), -(z/y), x]) - 
       (2*Pi^2*G[-(z/y), -(z/y), x])/3 + G[0, 0, y]*(3*G[0, -(z/y), x] + 
         3*G[-(z/y), 0, x] + G[-(z/y), -(z/y), x]) - 
       (27*I)*Pi*G[0, 0, 0, x] - I*Pi*G[0, 0, 0, y] + 
       G[0, z]*((-I)*Pi*G[0, 0, y] + G[0, 0, 0, y]) - I*Pi*G[0, 0, 0, z] - 
       (9*I)*Pi*G[0, 0, -(z/y), x] - (9*I)*Pi*G[0, -(z/y), 0, x] - 
       (3*I)*Pi*G[0, -(z/y), -(z/y), x] - (9*I)*Pi*G[-(z/y), 0, 0, x] - 
       (3*I)*Pi*G[-(z/y), 0, -(z/y), x] - (3*I)*Pi*G[-(z/y), -(z/y), 0, x] + 
       G[0, z]*((-9*I)*Pi*G[0, 0, x] + G[-(z/y), x]*((-2*Pi^2)/3 + 
           G[0, 0, y]) - (3*I)*Pi*G[0, -(z/y), x] - 
         (3*I)*Pi*G[-(z/y), 0, x] - I*Pi*G[-(z/y), -(z/y), x] + 
         11*G[0, 0, 0, x] - 9*G[0, 0, -(z/y), x] - 3*G[0, -(z/y), 0, x] - 
         3*G[0, -(z/y), -(z/y), x] + G[-(z/y), 0, 0, x] - 
         3*G[-(z/y), 0, -(z/y), x] - G[-(z/y), -(z/y), 0, x] - 
         G[-(z/y), -(z/y), -(z/y), x]) - I*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, y]*((-9*I)*Pi*G[0, 0, x] + G[-(z/y), x]*((-2*Pi^2)/3 + 
           G[0, 0, z]) - (3*I)*Pi*G[0, -(z/y), x] - 
         (3*I)*Pi*G[-(z/y), 0, x] - I*Pi*G[-(z/y), -(z/y), x] + 
         G[0, z]*((-I)*Pi*G[-(z/y), x] + 9*G[0, 0, x] + 3*G[0, -(z/y), x] + 
           3*G[-(z/y), 0, x] + G[-(z/y), -(z/y), x]) + 27*G[0, 0, 0, x] + 
         9*G[0, 0, -(z/y), x] + 9*G[0, -(z/y), 0, x] + 
         3*G[0, -(z/y), -(z/y), x] + 9*G[-(z/y), 0, 0, x] + 
         3*G[-(z/y), 0, -(z/y), x] + 3*G[-(z/y), -(z/y), 0, x] + 
         G[-(z/y), -(z/y), -(z/y), x]) + 65*G[0, 0, 0, 0, x] + 
       G[0, 0, 0, 0, y] - 15*G[0, 0, 0, 0, z] + 9*G[0, 0, -(z/y), 0, x] + 
       15*G[0, -(z/y), 0, 0, x] + 3*G[0, -(z/y), -(z/y), 0, x] + 
       19*G[-(z/y), 0, 0, 0, x] + 3*G[-(z/y), 0, -(z/y), 0, x] + 
       5*G[-(z/y), -(z/y), 0, 0, x] + G[-(z/y), -(z/y), -(z/y), 0, x] + 
       G[0, x]*(I*Pi^3 - (3*I)*Pi*G[0, 0, y] + 
         G[0, z]*(-2*Pi^2 + 3*G[0, 0, y]) - (3*I)*Pi*G[0, 0, z] + 
         G[0, y]*(-2*Pi^2 - (3*I)*Pi*G[0, z] + 3*G[0, 0, z]) + 
         3*G[0, 0, 0, y] - 13*G[0, 0, 0, z] - 6*Zeta[3]) + 
       G[0, z]*((I/3)*Pi^3 - 2*Zeta[3]) + G[-(z/y), x]*
        ((I/3)*Pi^3 - I*Pi*G[0, 0, y] - I*Pi*G[0, 0, z] + G[0, 0, 0, y] - 
         7*G[0, 0, 0, z] - 2*Zeta[3]) + G[0, y]*((I/3)*Pi^3 - 
         (2*Pi^2*G[0, z])/3 - I*Pi*G[0, 0, z] + G[0, 0, 0, z] - 2*Zeta[3]) + 
       (2*I)*Pi*Zeta[3])
 
Int[p23, 11] = 1 - ep*((-I)*Pi + 3*G[0, x] + G[0, y] + G[0, z]) - 
     ep^2*(Pi^2/2 + G[0, x]*((3*I)*Pi - 3*G[0, y] - 3*G[0, z]) + 
       G[0, y]*(I*Pi - G[0, z]) + I*Pi*G[0, z] - 9*G[0, 0, x] - G[0, 0, y] - 
       G[0, 0, z]) - ep^3*((I/6)*Pi^3 - (Pi^2*G[0, z])/2 - 
       (9*I)*Pi*G[0, 0, x] + 9*G[0, y]*G[0, 0, x] + 9*G[0, z]*G[0, 0, x] - 
       I*Pi*G[0, 0, y] + G[0, z]*G[0, 0, y] - I*Pi*G[0, 0, z] + 
       G[0, y]*(-Pi^2/2 - I*Pi*G[0, z] + G[0, 0, z]) + 
       G[0, x]*((-3*Pi^2)/2 - (3*I)*Pi*G[0, z] + 
         G[0, y]*((-3*I)*Pi + 3*G[0, z]) + 3*G[0, 0, y] + 3*G[0, 0, z]) + 
       27*G[0, 0, 0, x] + G[0, 0, 0, y] + G[0, 0, 0, z] - 6*Zeta[3]) - 
     ep^4*((-17*Pi^4)/120 + G[0, 0, x]*((9*Pi^2)/2 - 9*G[0, 0, y] - 
         9*G[0, 0, z]) + G[0, 0, y]*(Pi^2/2 - G[0, 0, z]) + 
       (Pi^2*G[0, 0, z])/2 + G[0, z]*((9*I)*Pi*G[0, 0, x] - 
         27*G[0, 0, 0, x]) + G[0, y]*((9*I)*Pi*G[0, 0, x] - 
         9*G[0, z]*G[0, 0, x] - 27*G[0, 0, 0, x]) + (27*I)*Pi*G[0, 0, 0, x] + 
       G[0, z]*(I*Pi*G[0, 0, y] - G[0, 0, 0, y]) + I*Pi*G[0, 0, 0, y] + 
       I*Pi*G[0, 0, 0, z] - 81*G[0, 0, 0, 0, x] - G[0, 0, 0, 0, y] - 
       G[0, 0, 0, 0, z] - (6*I)*Pi*Zeta[3] + 
       G[0, z]*((-I/6)*Pi^3 + 6*Zeta[3]) + 
       G[0, y]*((-I/6)*Pi^3 + (Pi^2*G[0, z])/2 + I*Pi*G[0, 0, z] - 
         G[0, 0, 0, z] + 6*Zeta[3]) + G[0, x]*((-I/2)*Pi^3 + 
         G[0, z]*((3*Pi^2)/2 - 3*G[0, 0, y]) + (3*I)*Pi*G[0, 0, y] + 
         G[0, y]*((3*Pi^2)/2 + (3*I)*Pi*G[0, z] - 3*G[0, 0, z]) + 
         (3*I)*Pi*G[0, 0, z] - 3*G[0, 0, 0, y] - 3*G[0, 0, 0, z] + 
         18*Zeta[3]))
 
Int[p23, 12] = -(ep*(I*Pi + G[0, x] + G[0, z])) - 
     ep^2*((-4*Pi^2)/3 + G[0, x]*(I*Pi - G[0, z]) + I*Pi*G[0, z] - 
       I*Pi*G[-z^(-1), x] - G[0, z]*G[-z^(-1), x] - G[0, 0, x] - G[0, 0, z] - 
       G[-z^(-1), 0, x]) - ep^3*((-I)*Pi^3 - (2*Pi^2*G[0, z])/3 - 
       I*Pi*G[0, 0, x] - I*Pi*G[0, 0, z] + G[-z^(-1), x]*
        ((4*Pi^2)/3 + G[0, 0, z]) + G[0, x]*((-2*Pi^2)/3 - I*Pi*G[0, z] + 
         G[0, 0, z]) + I*Pi*G[0, -z^(-1), x] - I*Pi*G[-z^(-1), 0, x] + 
       I*Pi*G[-z^(-1), -z^(-1), x] + G[0, z]*((-I)*Pi*G[-z^(-1), x] + 
         G[0, 0, x] + G[0, -z^(-1), x] + G[-z^(-1), 0, x] + 
         G[-z^(-1), -z^(-1), x]) + G[0, 0, 0, x] + G[0, 0, 0, z] + 
       G[0, -z^(-1), 0, x] + G[-z^(-1), 0, 0, x] + G[-z^(-1), -z^(-1), 0, 
        x] - 2*Zeta[3]) - ep^4*((17*Pi^4)/30 + 
       G[0, 0, x]*((2*Pi^2)/3 - G[0, 0, z]) + (2*Pi^2*G[0, 0, z])/3 - 
       (4*Pi^2*G[0, -z^(-1), x])/3 + (2*Pi^2*G[-z^(-1), 0, x])/3 + 
       G[0, 0, z]*(-G[0, -z^(-1), x] - G[-z^(-1), 0, x] - 
         G[-z^(-1), -z^(-1), x]) - (4*Pi^2*G[-z^(-1), -z^(-1), x])/3 + 
       I*Pi*G[0, 0, 0, x] + I*Pi*G[0, 0, 0, z] - I*Pi*G[0, 0, -z^(-1), x] + 
       I*Pi*G[0, -z^(-1), 0, x] - I*Pi*G[0, -z^(-1), -z^(-1), x] + 
       I*Pi*G[-z^(-1), 0, 0, x] - I*Pi*G[-z^(-1), 0, -z^(-1), x] + 
       I*Pi*G[-z^(-1), -z^(-1), 0, x] + G[0, z]*((2*Pi^2*G[-z^(-1), x])/3 + 
         I*Pi*G[0, 0, x] + I*Pi*G[0, -z^(-1), x] + I*Pi*G[-z^(-1), 0, x] + 
         I*Pi*G[-z^(-1), -z^(-1), x] - G[0, 0, 0, x] - G[0, 0, -z^(-1), x] - 
         G[0, -z^(-1), 0, x] - G[0, -z^(-1), -z^(-1), x] - 
         G[-z^(-1), 0, 0, x] - G[-z^(-1), 0, -z^(-1), x] - 
         G[-z^(-1), -z^(-1), 0, x] - G[-z^(-1), -z^(-1), -z^(-1), x]) - 
       I*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - G[0, 0, 0, 0, x] - 
       G[0, 0, 0, 0, z] - G[0, 0, -z^(-1), 0, x] - G[0, -z^(-1), 0, 0, x] - 
       G[0, -z^(-1), -z^(-1), 0, x] - G[-z^(-1), 0, 0, 0, x] - 
       G[-z^(-1), 0, -z^(-1), 0, x] - G[-z^(-1), -z^(-1), 0, 0, x] - 
       G[-z^(-1), -z^(-1), -z^(-1), 0, x] - (2*I)*Pi*Zeta[3] + 
       G[0, z]*((-I/3)*Pi^3 + 2*Zeta[3]) + G[-z^(-1), x]*
        (I*Pi^3 + I*Pi*G[0, 0, z] - G[0, 0, 0, z] + 2*Zeta[3]) + 
       G[0, x]*((-I/3)*Pi^3 + (2*Pi^2*G[0, z])/3 + I*Pi*G[0, 0, z] - 
         G[0, 0, 0, z] + 2*Zeta[3]))
 
Int[p23, 13] = 1 - ep*((-I)*Pi + G[0, x] + G[0, z]) - 
     ep^2*(Pi^2/2 + G[0, x]*(I*Pi - G[0, z]) + I*Pi*G[0, z] - G[0, 0, x] - 
       G[0, 0, z]) - ep^3*((I/6)*Pi^3 - (Pi^2*G[0, z])/2 - I*Pi*G[0, 0, x] + 
       G[0, z]*G[0, 0, x] - I*Pi*G[0, 0, z] + 
       G[0, x]*(-Pi^2/2 - I*Pi*G[0, z] + G[0, 0, z]) + G[0, 0, 0, x] + 
       G[0, 0, 0, z] - 6*Zeta[3]) - ep^4*((-17*Pi^4)/120 + 
       G[0, 0, x]*(Pi^2/2 - G[0, 0, z]) + (Pi^2*G[0, 0, z])/2 + 
       G[0, z]*(I*Pi*G[0, 0, x] - G[0, 0, 0, x]) + I*Pi*G[0, 0, 0, x] + 
       I*Pi*G[0, 0, 0, z] - G[0, 0, 0, 0, x] - G[0, 0, 0, 0, z] - 
       (6*I)*Pi*Zeta[3] + G[0, z]*((-I/6)*Pi^3 + 6*Zeta[3]) + 
       G[0, x]*((-I/6)*Pi^3 + (Pi^2*G[0, z])/2 + I*Pi*G[0, 0, z] - 
         G[0, 0, 0, z] + 6*Zeta[3]))
 
Int[p23, 14] = 1 - ep*(2*G[0, x] + 2*G[0, z]) - 
     ep^2*(-4*G[0, x]*G[0, z] - 4*G[0, 0, x] - 4*G[0, 0, z]) - 
     ep^3*(8*G[0, z]*G[0, 0, x] + 8*G[0, x]*G[0, 0, z] + 8*G[0, 0, 0, x] + 
       8*G[0, 0, 0, z] - 6*Zeta[3]) - 
     ep^4*(-Pi^4/10 - 16*G[0, 0, x]*G[0, 0, z] - 16*G[0, z]*G[0, 0, 0, x] - 
       16*G[0, 0, 0, 0, x] - 16*G[0, 0, 0, 0, z] + 12*G[0, z]*Zeta[3] + 
       G[0, x]*(-16*G[0, 0, 0, z] + 12*Zeta[3]))
 
Int[p23, 15] = -(ep*((-6*I)*Pi + 3*G[0, y] - 3*G[0, z] - 3*G[1, z] - 
        3*G[-1 + z, y])) - ep^2*(Pi^2 + (24*I)*Pi*G[0, x] + 
       (6*I)*Pi*G[0, y] + (6*I)*Pi*G[0, z] + (6*I)*Pi*G[1, z] + 
       G[1, z]*(-3*G[-(1 + y - z)^(-1), x] - 6*G[-((1 + y - z)/y), x]) + 
       G[-((1 + y - z)/y), x]*((-6*I)*Pi - 6*G[-1 + z, y]) + 
       G[-(1 + y - z)^(-1), x]*((-3*I)*Pi - 3*G[-1 + z, y]) - 
       (6*I)*Pi*G[-1 + z, y] + G[0, x]*(-12*G[0, y] + 12*G[0, z] + 
         12*G[1, z] + 12*G[-1 + z, y]) - (6*I)*Pi*G[-z^(-1), x] + 
       (12*I)*Pi*G[z, y] + 6*G[0, z]*G[z, y] + 6*G[1, z]*G[z, y] + 
       G[0, z]*(-6*G[-z^(-1), x] - 3*G[-(z/y), x]) - (3*I)*Pi*G[-(z/y), x] + 
       G[0, y]*(6*G[-((1 + y - z)/y), x] + 3*G[-(z/y), x]) - 6*G[0, 0, y] + 
       6*G[0, 0, z] + 6*G[0, 1, z] + 6*G[1, 0, z] + 6*G[1, 1, z] - 
       3*G[-(1 + y - z)^(-1), 0, x] + 6*G[-((1 + y - z)/y), 0, x] + 
       6*G[-1 + z, 0, y] - 6*G[-z^(-1), 0, x] - 6*G[z, 0, y] + 
       6*G[z, -1 + z, y] + 3*G[-(z/y), 0, x]) - 
     ep^3*((2*I)*Pi^3 - 6*Pi^2*G[0, y] + 4*Pi^2*G[0, z] + 4*Pi^2*G[1, z] + 
       6*Pi^2*G[-1 + z, y] - G[1, z]*((-12*I)*Pi*G[-y^(-1), x] - 
         (12*I)*Pi*G[-z^(-1), x]) - G[0, z]*((48*I)*Pi*G[0, x] - 
         (12*I)*Pi*G[-y^(-1), x] - (12*I)*Pi*G[-z^(-1), x]) - 
       (24*I)*Pi*G[0, z]*G[z, y] - (24*I)*Pi*G[1, z]*G[z, y] + 
       (12*I)*Pi*G[-y^(-1), x]*G[z, y] + (12*I)*Pi*G[-z^(-1), x]*G[z, y] - 
       G[-1, x]*((-12*I)*Pi*G[0, z] - (12*I)*Pi*G[1, z] - 
         (12*I)*Pi*G[z, y]) - G[0, x]*((48*I)*Pi*G[1, z] + 
         (48*I)*Pi*G[z, y]) + (12*I)*Pi*G[-1, 0, x] - 
       (6*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-1, -((1 + y - z)/y), x] - (6*I)*Pi*G[-1, -z^(-1), x] - 
       (6*I)*Pi*G[-1, -(z/y), x] - (96*I)*Pi*G[0, 0, x] - 
       (12*I)*Pi*G[0, 0, y] - (12*I)*Pi*G[0, 0, z] + 
       G[-(z/y), x]*((7*Pi^2)/2 - 6*G[0, 0, y] + 6*G[0, 0, z]) - 
       (12*I)*Pi*G[0, 1, z] + (12*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
       (24*I)*Pi*G[0, -((1 + y - z)/y), x] + (24*I)*Pi*G[0, -z^(-1), x] + 
       (12*I)*Pi*G[0, -(z/y), x] - (12*I)*Pi*G[1, 0, z] + 
       G[z, y]*(-2*Pi^2 + (12*I)*Pi*G[0, z] + (12*I)*Pi*G[1, z] - 
         12*G[0, 0, z] - 12*G[0, 1, z] - 12*G[1, 0, z] - 12*G[1, 1, z]) - 
       (12*I)*Pi*G[1, 1, z] + (12*I)*Pi*G[-y^(-1), 0, x] - 
       (6*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-y^(-1), -z^(-1), x] - (6*I)*Pi*G[-y^(-1), -(z/y), x] + 
       (3*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (24*I)*Pi*G[-((1 + y - z)/y), 0, x] + (12*I)*Pi*G[-1 + z, 0, y] + 
       G[-(1 + y - z)^(-1), x]*((5*Pi^2)/2 + 6*G[1, 1, z] + 
         6*G[-1 + z, -1 + z, y]) + G[-((1 + y - z)/y), x]*
        (6*Pi^2 - 12*G[0, 0, y] + 12*G[1, 1, z] + 12*G[-1 + z, -1 + z, y]) + 
       (12*I)*Pi*G[-z^(-1), 0, x] + G[-1 + z, y]*((-6*I)*Pi*G[-z^(-1), x] + 
         6*G[-1, 0, x] - 6*G[-1, -(1 + y - z)^(-1), x] - 
         6*G[-1, -((1 + y - z)/y), x] - 48*G[0, 0, x] + 
         12*G[0, -(1 + y - z)^(-1), x] + 24*G[0, -((1 + y - z)/y), x] + 
         6*G[-y^(-1), 0, x] - 6*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-y^(-1), -((1 + y - z)/y), x] + 6*G[-(1 + y - z)^(-1), 0, x] + 
         3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         12*G[-((1 + y - z)/y), 0, x] + 6*G[-z^(-1), 0, x] - 
         6*G[-z^(-1), -((1 + y - z)/y), x]) + 
       G[1, z]*(6*G[-(1 + y - z)^(-1), x]*G[-1 + z, y] + 
         12*G[-((1 + y - z)/y), x]*G[-1 + z, y] - 6*G[-1 + z, y]*
          G[-z^(-1), x] + G[-z^(-1), x]*((-6*I)*Pi + 6*G[z, y]) + 
         G[-y^(-1), x]*((-6*I)*Pi - 6*G[-1 + z, y] + 6*G[z, y]) + 
         6*G[-1, 0, x] - 6*G[-1, -(1 + y - z)^(-1), x] - 
         6*G[-1, -((1 + y - z)/y), x] - 48*G[0, 0, x] + 
         12*G[0, -(1 + y - z)^(-1), x] + 24*G[0, -((1 + y - z)/y), x] + 
         6*G[-y^(-1), 0, x] - 6*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-y^(-1), -((1 + y - z)/y), x] + 6*G[-(1 + y - z)^(-1), 0, x] + 
         3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         12*G[-((1 + y - z)/y), 0, x] + 6*G[-z^(-1), 0, x] - 
         6*G[-z^(-1), -((1 + y - z)/y), x]) - 
       (6*I)*Pi*G[-z^(-1), -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-z^(-1), -z^(-1), x] - (12*I)*Pi*G[z, 0, y] + 
       G[0, x]*(-4*Pi^2 - (24*I)*Pi*G[0, y] + (24*I)*Pi*G[-1 + z, y] + 
         G[0, z]*((24*I)*Pi - 24*G[z, y]) + G[1, z]*((24*I)*Pi - 
           24*G[z, y]) + 24*G[0, 0, y] - 24*G[0, 0, z] - 24*G[0, 1, z] - 
         24*G[1, 0, z] - 24*G[1, 1, z] - 24*G[-1 + z, 0, y] + 24*G[z, 0, y] - 
         24*G[z, -1 + z, y]) + (12*I)*Pi*G[z, -1 + z, y] + 
       G[-y^(-1), x]*(-5*Pi^2 - (6*I)*Pi*G[-1 + z, y] + 6*G[0, 1, z] + 
         6*G[1, 0, z] + 6*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 
         6*G[z, 0, y] + 6*G[z, -1 + z, y]) + 
       G[-1, x]*(-5*Pi^2 - (6*I)*Pi*G[-1 + z, y] + 
         G[0, z]*((-6*I)*Pi + 6*G[z, y]) + G[1, z]*((-6*I)*Pi - 
           6*G[-1 + z, y] + 6*G[z, y]) + 6*G[0, 1, z] + 6*G[1, 0, z] + 
         6*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 6*G[z, 0, y] + 
         6*G[z, -1 + z, y]) + G[-z^(-1), x]*(Pi^2 + 12*G[0, 0, z] + 
         6*G[0, 1, z] + 6*G[1, 0, z] + 6*G[-1 + z, 0, y] - 
         6*G[-1 + z, -1 + z, y] - 6*G[z, 0, y] + 6*G[z, -1 + z, y]) - 
       (24*I)*Pi*G[z, z, y] - 12*G[0, z]*G[z, z, y] - 12*G[1, z]*G[z, z, y] + 
       (12*I)*Pi*G[-(z/y), 0, x] + G[0, y]*
        ((12*I)*Pi*G[-((1 + y - z)/y), x] + (6*I)*Pi*G[-(z/y), x] + 
         6*G[-1, -((1 + y - z)/y), x] + 6*G[-1, -(z/y), x] + 48*G[0, 0, x] - 
         24*G[0, -((1 + y - z)/y), x] - 12*G[0, -(z/y), x] + 
         6*G[-y^(-1), -((1 + y - z)/y), x] + 6*G[-y^(-1), -(z/y), x] - 
         24*G[-((1 + y - z)/y), 0, x] + 6*G[-z^(-1), -((1 + y - z)/y), x] - 
         12*G[-(z/y), 0, x] - 3*G[-(z/y), -(z/y), x]) + 
       (3*I)*Pi*G[-(z/y), -(z/y), x] + 
       G[0, z]*(G[-y^(-1), x]*((-6*I)*Pi + 6*G[z, y]) + 
         G[-z^(-1), x]*((-6*I)*Pi + 6*G[z, y]) + 6*G[-1, 0, x] - 
         6*G[-1, -z^(-1), x] - 6*G[-1, -(z/y), x] - 48*G[0, 0, x] + 
         24*G[0, -z^(-1), x] + 12*G[0, -(z/y), x] + 6*G[-y^(-1), 0, x] - 
         6*G[-y^(-1), -z^(-1), x] - 6*G[-y^(-1), -(z/y), x] + 
         18*G[-z^(-1), 0, x] - 6*G[-z^(-1), -z^(-1), x] + 6*G[-(z/y), 0, x] + 
         3*G[-(z/y), -(z/y), x]) + 12*G[-1, 0, 0, x] - 
       6*G[-1, -(1 + y - z)^(-1), 0, x] + 6*G[-1, -((1 + y - z)/y), 0, x] - 
       6*G[-1, -z^(-1), 0, x] + 6*G[-1, -(z/y), 0, x] + 12*G[0, 0, 0, y] - 
       12*G[0, 0, 0, z] - 12*G[0, 0, 1, z] - 12*G[0, 1, 0, z] - 
       12*G[0, 1, 1, z] + 12*G[0, -(1 + y - z)^(-1), 0, x] - 
       24*G[0, -((1 + y - z)/y), 0, x] + 24*G[0, -z^(-1), 0, x] - 
       12*G[0, -(z/y), 0, x] - 12*G[1, 0, 0, z] - 12*G[1, 0, 1, z] - 
       12*G[1, 1, 0, z] - 12*G[1, 1, 1, z] + 12*G[-y^(-1), 0, 0, x] - 
       6*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       6*G[-y^(-1), -((1 + y - z)/y), 0, x] - 6*G[-y^(-1), -z^(-1), 0, x] + 
       6*G[-y^(-1), -(z/y), 0, x] + 6*G[-(1 + y - z)^(-1), 0, 0, x] + 
       3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       36*G[-((1 + y - z)/y), 0, 0, x] - 12*G[-1 + z, 0, 0, y] + 
       24*G[-z^(-1), 0, 0, x] + 6*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
       6*G[-z^(-1), -z^(-1), 0, x] + 12*G[z, 0, 0, y] - 
       12*G[z, -1 + z, 0, y] + 12*G[z, z, 0, y] - 12*G[z, z, -1 + z, y] - 
       18*G[-(z/y), 0, 0, x] - 3*G[-(z/y), -(z/y), 0, x]) - 
     ep^4*((-23*Pi^4)/15 - (4*I)*Pi^3*G[0, y] + (4*I)*Pi^3*G[-1 + z, y] + 
       12*Pi^2*G[0, 0, y] - 8*Pi^2*G[0, 0, z] + G[-1, -(z/y), x]*
        (7*Pi^2 - 12*G[0, 0, y] + 12*G[0, 0, z]) - 8*Pi^2*G[0, 1, z] - 
       14*Pi^2*G[0, -(z/y), x] - 8*Pi^2*G[1, 0, z] - 8*Pi^2*G[1, 1, z] - 
       G[z, y]*((-48*I)*Pi*G[0, 0, z] - (48*I)*Pi*G[0, 1, z] - 
         (48*I)*Pi*G[1, 0, z] - (48*I)*Pi*G[1, 1, z]) + 
       7*Pi^2*G[-y^(-1), -(z/y), x] - 12*Pi^2*G[-1 + z, 0, y] + 
       G[0, -((1 + y - z)/y), x]*(-24*Pi^2 - 48*G[1, 1, z] - 
         48*G[-1 + z, -1 + z, y]) + G[-((1 + y - z)/y), 0, x]*
        (-24*Pi^2 - 24*G[-1 + z, -1 + z, y]) + G[0, -(1 + y - z)^(-1), x]*
        (-10*Pi^2 - 24*G[1, 1, z] - 24*G[-1 + z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]*((-5*Pi^2)/2 - 
         6*G[-1 + z, -1 + z, y]) - 12*G[-(1 + y - z)^(-1), 0, x]*
        G[-1 + z, -1 + z, y] + G[-y^(-1), -(1 + y - z)^(-1), x]*
        (5*Pi^2 + 12*G[-1 + z, -1 + z, y]) + G[-y^(-1), -((1 + y - z)/y), x]*
        (6*Pi^2 + 12*G[-1 + z, -1 + z, y]) + G[-1, -(1 + y - z)^(-1), x]*
        (5*Pi^2 + 12*G[1, 1, z] + 12*G[-1 + z, -1 + z, y]) + 
       G[-1, -((1 + y - z)/y), x]*(6*Pi^2 - 12*G[0, 0, y] + 12*G[1, 1, z] + 
         12*G[-1 + z, -1 + z, y]) + 6*Pi^2*G[-z^(-1), -((1 + y - z)/y), x] + 
       G[1, 1, z]*(-12*G[-y^(-1), 0, x] + 12*G[-y^(-1), -(1 + y - z)^(-1), 
           x] + 12*G[-y^(-1), -((1 + y - z)/y), x] - 
         12*G[-(1 + y - z)^(-1), 0, x] - 6*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 24*G[-((1 + y - z)/y), 0, x] - 
         12*G[-z^(-1), 0, x] + 12*G[-z^(-1), -((1 + y - z)/y), x]) + 
       G[-1 + z, -1 + z, y]*(-6*G[-z^(-1), -1, x] + 12*G[-z^(-1), 0, x] - 
         6*G[-z^(-1), -y^(-1), x] + 12*G[-z^(-1), -((1 + y - z)/y), x] - 
         6*G[-z^(-1), -z^(-1), x]) + G[-1 + z, 0, y]*(6*G[-z^(-1), -1, x] - 
         24*G[-z^(-1), 0, x] + 6*G[-z^(-1), -y^(-1), x] + 
         6*G[-z^(-1), -z^(-1), x]) + G[1, 0, z]*(6*G[-y^(-1), -1, x] - 
         24*G[-y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -z^(-1), x] + 6*G[-z^(-1), -1, x] - 
         24*G[-z^(-1), 0, x] + 6*G[-z^(-1), -y^(-1), x] + 
         6*G[-z^(-1), -z^(-1), x]) + G[0, 1, z]*(-24*G[0, -y^(-1), x] - 
         24*G[0, -z^(-1), x] + 6*G[-y^(-1), -1, x] - 24*G[-y^(-1), 0, x] + 
         6*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), -z^(-1), x] + 
         6*G[-z^(-1), -1, x] - 24*G[-z^(-1), 0, x] + 
         6*G[-z^(-1), -y^(-1), x] + 6*G[-z^(-1), -z^(-1), x]) - 
       G[1, z]*((-12*I)*Pi*G[-1, -1, x] + (48*I)*Pi*G[-1, 0, x] - 
         (12*I)*Pi*G[-1, -y^(-1), x] - (12*I)*Pi*G[-1, -z^(-1), x] + 
         (48*I)*Pi*G[0, -1, x] - (192*I)*Pi*G[0, 0, x] + 
         (48*I)*Pi*G[0, -y^(-1), x] + (48*I)*Pi*G[0, -z^(-1), x] - 
         (12*I)*Pi*G[-y^(-1), -1, x] + (48*I)*Pi*G[-y^(-1), 0, x] - 
         (12*I)*Pi*G[-y^(-1), -y^(-1), x] - (12*I)*Pi*G[-y^(-1), -z^(-1), 
           x] - (12*I)*Pi*G[-z^(-1), -1, x] + (48*I)*Pi*G[-z^(-1), 0, x] - 
         (12*I)*Pi*G[-z^(-1), -y^(-1), x] - (12*I)*Pi*G[-z^(-1), -z^(-1), 
           x]) - G[z, y]*((-96*I)*Pi*G[0, x]*G[1, z] + 
         G[1, z]*((24*I)*Pi*G[-y^(-1), x] + (24*I)*Pi*G[-z^(-1), x]) - 
         (12*I)*Pi*G[-1, -1, x] + (48*I)*Pi*G[-1, 0, x] - 
         (12*I)*Pi*G[-1, -y^(-1), x] - (12*I)*Pi*G[-1, -z^(-1), x] + 
         (48*I)*Pi*G[0, -1, x] - (192*I)*Pi*G[0, 0, x] + 
         (48*I)*Pi*G[0, -y^(-1), x] + (48*I)*Pi*G[0, -z^(-1), x] - 
         (12*I)*Pi*G[-y^(-1), -1, x] + (48*I)*Pi*G[-y^(-1), 0, x] - 
         (12*I)*Pi*G[-y^(-1), -y^(-1), x] - (12*I)*Pi*G[-y^(-1), -z^(-1), 
           x] - (12*I)*Pi*G[-z^(-1), -1, x] + (48*I)*Pi*G[-z^(-1), 0, x] - 
         (12*I)*Pi*G[-z^(-1), -y^(-1), x] - (12*I)*Pi*G[-z^(-1), -z^(-1), 
           x]) - G[0, z]*(((-96*I)*Pi*G[0, x] + (24*I)*Pi*G[-y^(-1), x] + 
           (24*I)*Pi*G[-z^(-1), x])*G[z, y] - (12*I)*Pi*G[-1, -1, x] + 
         (48*I)*Pi*G[-1, 0, x] - (12*I)*Pi*G[-1, -y^(-1), x] - 
         (12*I)*Pi*G[-1, -z^(-1), x] + (48*I)*Pi*G[0, -1, x] - 
         (192*I)*Pi*G[0, 0, x] + (48*I)*Pi*G[0, -y^(-1), x] + 
         (48*I)*Pi*G[0, -z^(-1), x] - (12*I)*Pi*G[-y^(-1), -1, x] + 
         (48*I)*Pi*G[-y^(-1), 0, x] - (12*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (12*I)*Pi*G[-y^(-1), -z^(-1), x] - (12*I)*Pi*G[-z^(-1), -1, x] + 
         (48*I)*Pi*G[-z^(-1), 0, x] - (12*I)*Pi*G[-z^(-1), -y^(-1), x] - 
         (12*I)*Pi*G[-z^(-1), -z^(-1), x]) + 12*Pi^2*G[z, 0, y] + 
       G[-z^(-1), 0, x]*(7*Pi^2 + 24*G[z, 0, y] - 24*G[z, -1 + z, y]) + 
       G[-y^(-1), 0, x]*(9*Pi^2 - 24*G[-1 + z, 0, y] + 
         12*G[-1 + z, -1 + z, y] + 24*G[z, 0, y] - 24*G[z, -1 + z, y]) + 
       G[-1, 0, x]*(9*Pi^2 - 12*G[0, 0, z] - 24*G[0, 1, z] - 24*G[1, 0, z] - 
         12*G[1, 1, z] - 24*G[-1 + z, 0, y] + 12*G[-1 + z, -1 + z, y] + 
         24*G[z, 0, y] - 24*G[z, -1 + z, y]) + G[0, -z^(-1), x]*
        (-4*Pi^2 - 24*G[1, 0, z] - 24*G[-1 + z, 0, y] + 
         24*G[-1 + z, -1 + z, y] + 24*G[z, 0, y] - 24*G[z, -1 + z, y]) + 
       G[0, -y^(-1), x]*(20*Pi^2 - 24*G[1, 0, z] - 24*G[-1 + z, 0, y] + 
         24*G[-1 + z, -1 + z, y] + 24*G[z, 0, y] - 24*G[z, -1 + z, y]) + 
       G[0, -1, x]*(20*Pi^2 - 24*G[0, 1, z] - 24*G[1, 0, z] - 
         24*G[-1 + z, 0, y] + 24*G[-1 + z, -1 + z, y] + 24*G[z, 0, y] - 
         24*G[z, -1 + z, y]) - 12*Pi^2*G[z, -1 + z, y] + 
       G[-z^(-1), -1, x]*(-5*Pi^2 - 6*G[z, 0, y] + 6*G[z, -1 + z, y]) + 
       G[-z^(-1), -y^(-1), x]*(-5*Pi^2 - 6*G[z, 0, y] + 6*G[z, -1 + z, y]) + 
       G[-z^(-1), -z^(-1), x]*(Pi^2 - 6*G[z, 0, y] + 6*G[z, -1 + z, y]) + 
       G[-y^(-1), -1, x]*(-5*Pi^2 + 6*G[-1 + z, 0, y] - 
         6*G[-1 + z, -1 + z, y] - 6*G[z, 0, y] + 6*G[z, -1 + z, y]) + 
       G[-y^(-1), -y^(-1), x]*(-5*Pi^2 + 6*G[-1 + z, 0, y] - 
         6*G[-1 + z, -1 + z, y] - 6*G[z, 0, y] + 6*G[z, -1 + z, y]) + 
       G[-y^(-1), -z^(-1), x]*(Pi^2 + 6*G[-1 + z, 0, y] - 
         6*G[-1 + z, -1 + z, y] - 6*G[z, 0, y] + 6*G[z, -1 + z, y]) + 
       G[-1, -1, x]*(-5*Pi^2 + 6*G[0, 1, z] + 6*G[1, 0, z] + 
         6*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 6*G[z, 0, y] + 
         6*G[z, -1 + z, y]) + G[-1, -y^(-1), x]*(-5*Pi^2 + 6*G[0, 1, z] + 
         6*G[1, 0, z] + 6*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 
         6*G[z, 0, y] + 6*G[z, -1 + z, y]) + G[-1, -z^(-1), x]*
        (Pi^2 + 12*G[0, 0, z] + 6*G[0, 1, z] + 6*G[1, 0, z] + 
         6*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 6*G[z, 0, y] + 
         6*G[z, -1 + z, y]) + G[0, 0, x]*(16*Pi^2 - 96*G[0, 0, y] + 
         96*G[0, 0, z] + 96*G[0, 1, z] + 96*G[1, 0, z] + 96*G[1, 1, z] + 
         96*G[-1 + z, 0, y] - 96*G[z, 0, y] + 96*G[z, -1 + z, y]) + 
       4*Pi^2*G[z, z, y] + (48*I)*Pi*G[0, z]*G[z, z, y] + 
       (48*I)*Pi*G[1, z]*G[z, z, y] + 24*G[0, 0, z]*G[z, z, y] + 
       24*G[0, 1, z]*G[z, z, y] + 24*G[1, 0, z]*G[z, z, y] + 
       24*G[1, 1, z]*G[z, z, y] - G[-y^(-1), x]*((24*I)*Pi*G[0, 0, z] + 
         (24*I)*Pi*G[0, 1, z] + (24*I)*Pi*G[1, 0, z] + (24*I)*Pi*G[1, 1, z] + 
         (24*I)*Pi*G[z, z, y]) - G[-z^(-1), x]*((24*I)*Pi*G[0, 0, z] + 
         (24*I)*Pi*G[0, 1, z] + (24*I)*Pi*G[1, 0, z] + (24*I)*Pi*G[1, 1, z] + 
         (24*I)*Pi*G[z, z, y]) - G[-1, x]*((24*I)*Pi*G[0, z]*G[z, y] + 
         (24*I)*Pi*G[1, z]*G[z, y] + (24*I)*Pi*G[0, 0, z] + 
         (24*I)*Pi*G[0, 1, z] + (24*I)*Pi*G[1, 0, z] + (24*I)*Pi*G[1, 1, z] + 
         (24*I)*Pi*G[z, z, y]) - G[0, x]*((-96*I)*Pi*G[0, 0, z] - 
         (96*I)*Pi*G[0, 1, z] - (96*I)*Pi*G[1, 0, z] - (96*I)*Pi*G[1, 1, z] - 
         (96*I)*Pi*G[z, z, y]) - 13*Pi^2*G[-(z/y), 0, x] + 
       G[0, 0, z]*(-48*G[0, -z^(-1), x] - 24*G[0, -(z/y), x] - 
         12*G[-y^(-1), 0, x] + 12*G[-y^(-1), -z^(-1), x] + 
         12*G[-y^(-1), -(z/y), x] - 36*G[-z^(-1), 0, x] + 
         12*G[-z^(-1), -z^(-1), x] - 12*G[-(z/y), 0, x] - 
         6*G[-(z/y), -(z/y), x]) - (7*Pi^2*G[-(z/y), -(z/y), x])/2 + 
       G[0, 0, y]*(48*G[0, -((1 + y - z)/y), x] + 24*G[0, -(z/y), x] - 
         12*G[-y^(-1), -((1 + y - z)/y), x] - 12*G[-y^(-1), -(z/y), x] + 
         48*G[-((1 + y - z)/y), 0, x] - 12*G[-z^(-1), -((1 + y - z)/y), x] + 
         24*G[-(z/y), 0, x] + 6*G[-(z/y), -(z/y), x]) + 
       (12*I)*Pi*G[-1, -1, 0, x] - (6*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-1, -1, -z^(-1), x] - (6*I)*Pi*G[-1, -1, -(z/y), x] - 
       (48*I)*Pi*G[-1, 0, 0, x] + (12*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] + 
       (24*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] + 
       (24*I)*Pi*G[-1, 0, -z^(-1), x] + (18*I)*Pi*G[-1, 0, -(z/y), x] + 
       (12*I)*Pi*G[-1, -y^(-1), 0, x] - (6*I)*Pi*G[-1, -y^(-1), 
         -(1 + y - z)^(-1), x] - (6*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), 
         x] - (6*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       (6*I)*Pi*G[-1, -y^(-1), -(z/y), x] + (6*I)*Pi*G[-1, -(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), x] + (24*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] + 
       (12*I)*Pi*G[-1, -z^(-1), 0, x] - (6*I)*Pi*G[-1, -z^(-1), 
         -((1 + y - z)/y), x] - (6*I)*Pi*G[-1, -z^(-1), -z^(-1), x] + 
       (24*I)*Pi*G[-1, -(z/y), 0, x] + (6*I)*Pi*G[-1, -(z/y), -(z/y), x] - 
       (48*I)*Pi*G[0, -1, 0, x] + (24*I)*Pi*G[0, -1, -(1 + y - z)^(-1), x] + 
       (24*I)*Pi*G[0, -1, -((1 + y - z)/y), x] + 
       (24*I)*Pi*G[0, -1, -z^(-1), x] + (24*I)*Pi*G[0, -1, -(z/y), x] + 
       (384*I)*Pi*G[0, 0, 0, x] + (24*I)*Pi*G[0, 0, 0, y] + 
       (24*I)*Pi*G[0, 0, 0, z] + (24*I)*Pi*G[0, 0, 1, z] - 
       (48*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] - 
       (96*I)*Pi*G[0, 0, -((1 + y - z)/y), x] - 
       (96*I)*Pi*G[0, 0, -z^(-1), x] - (48*I)*Pi*G[0, 0, -(z/y), x] + 
       (24*I)*Pi*G[0, 1, 0, z] + (24*I)*Pi*G[0, 1, 1, z] - 
       (48*I)*Pi*G[0, -y^(-1), 0, x] + (24*I)*Pi*G[0, -y^(-1), 
         -(1 + y - z)^(-1), x] + (24*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), 
         x] + (24*I)*Pi*G[0, -y^(-1), -z^(-1), x] + 
       (24*I)*Pi*G[0, -y^(-1), -(z/y), x] - (12*I)*Pi*G[0, -(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), x] - (96*I)*Pi*G[0, -((1 + y - z)/y), 0, x] - 
       (48*I)*Pi*G[0, -z^(-1), 0, x] + (24*I)*Pi*G[0, -z^(-1), 
         -((1 + y - z)/y), x] + (24*I)*Pi*G[0, -z^(-1), -z^(-1), x] - 
       (48*I)*Pi*G[0, -(z/y), 0, x] - (12*I)*Pi*G[0, -(z/y), -(z/y), x] + 
       (24*I)*Pi*G[1, 0, 0, z] + (24*I)*Pi*G[1, 0, 1, z] + 
       (24*I)*Pi*G[1, 1, 0, z] + (24*I)*Pi*G[1, 1, 1, z] + 
       G[z, y]*((-4*I)*Pi^3 - 8*Pi^2*G[0, z] - 8*Pi^2*G[1, z] - 
         (24*I)*Pi*G[0, 0, z] - (24*I)*Pi*G[0, 1, z] - (24*I)*Pi*G[1, 0, z] - 
         (24*I)*Pi*G[1, 1, z] + 24*G[0, 0, 0, z] + 24*G[0, 0, 1, z] + 
         24*G[0, 1, 0, z] + 24*G[0, 1, 1, z] + 24*G[1, 0, 0, z] + 
         24*G[1, 0, 1, z] + 24*G[1, 1, 0, z] + 24*G[1, 1, 1, z]) + 
       (12*I)*Pi*G[-y^(-1), -1, 0, x] - (6*I)*Pi*G[-y^(-1), -1, 
         -(1 + y - z)^(-1), x] - (6*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), 
         x] - (6*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -1, -(z/y), x] - (48*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (12*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
       (24*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
       (24*I)*Pi*G[-y^(-1), 0, -z^(-1), x] + (18*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] + (12*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] + 
       (6*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (24*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       (12*I)*Pi*G[-y^(-1), -z^(-1), 0, x] - 
       (6*I)*Pi*G[-y^(-1), -z^(-1), -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (24*I)*Pi*G[-y^(-1), -(z/y), 0, x] + (6*I)*Pi*G[-y^(-1), -(z/y), 
         -(z/y), x] - (3*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), x] - (96*I)*Pi*G[-((1 + y - z)/y), 0, 0, x] - 
       (24*I)*Pi*G[-1 + z, 0, 0, y] + G[-((1 + y - z)/y), x]*
        ((4*I)*Pi^3 - (24*I)*Pi*G[0, 0, y] - 24*G[-1 + z, y]*G[1, 1, z] + 
         24*G[0, 0, 0, y] - 24*G[1, 1, 1, z] - 24*G[-1 + z, -1 + z, -1 + z, 
           y]) + (12*I)*Pi*G[-z^(-1), -1, 0, x] - 
       (6*I)*Pi*G[-z^(-1), -1, -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-z^(-1), -1, -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-z^(-1), -1, -z^(-1), x] - (6*I)*Pi*G[-z^(-1), -1, -(z/y), 
         x] - (48*I)*Pi*G[-z^(-1), 0, 0, x] + 
       (12*I)*Pi*G[-z^(-1), 0, -(1 + y - z)^(-1), x] + 
       (24*I)*Pi*G[-z^(-1), 0, -((1 + y - z)/y), x] + 
       (24*I)*Pi*G[-z^(-1), 0, -z^(-1), x] + (6*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] + (12*I)*Pi*G[-z^(-1), -y^(-1), 0, x] - 
       (6*I)*Pi*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] - 
       (6*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] + 
       (24*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
       (12*I)*Pi*G[-z^(-1), -z^(-1), 0, x] + G[-1 + z, y]*
        ((-6*I)*Pi*G[-1, -1, x] + (24*I)*Pi*G[-1, 0, x] - 
         (6*I)*Pi*G[-1, -y^(-1), x] - (6*I)*Pi*G[-1, -z^(-1), x] + 
         (24*I)*Pi*G[0, -1, x] - (96*I)*Pi*G[0, 0, x] + 
         (24*I)*Pi*G[0, -y^(-1), x] + (24*I)*Pi*G[0, -z^(-1), x] + 
         G[-z^(-1), x]*(6*Pi^2 + 12*G[1, 1, z]) - 
         (6*I)*Pi*G[-y^(-1), -1, x] + (24*I)*Pi*G[-y^(-1), 0, x] - 
         (6*I)*Pi*G[-y^(-1), -y^(-1), x] - (6*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (6*I)*Pi*G[-z^(-1), -1, x] + (24*I)*Pi*G[-z^(-1), 0, x] - 
         (6*I)*Pi*G[-z^(-1), -y^(-1), x] - (6*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         6*G[-1, -1, 0, x] - 6*G[-1, -1, -(1 + y - z)^(-1), x] - 
         6*G[-1, -1, -((1 + y - z)/y), x] - 36*G[-1, 0, 0, x] + 
         12*G[-1, 0, -(1 + y - z)^(-1), x] + 24*G[-1, 0, -((1 + y - z)/y), 
           x] + 6*G[-1, -y^(-1), 0, x] - 6*G[-1, -y^(-1), -(1 + y - z)^(-1), 
           x] - 6*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         12*G[-1, -(1 + y - z)^(-1), 0, x] + 6*G[-1, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 12*G[-1, -((1 + y - z)/y), 0, x] + 
         6*G[-1, -z^(-1), 0, x] - 6*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         24*G[0, -1, 0, x] + 24*G[0, -1, -(1 + y - z)^(-1), x] + 
         24*G[0, -1, -((1 + y - z)/y), x] + 192*G[0, 0, 0, x] - 
         48*G[0, 0, -(1 + y - z)^(-1), x] - 96*G[0, 0, -((1 + y - z)/y), x] - 
         24*G[0, -y^(-1), 0, x] + 24*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
         24*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         24*G[0, -(1 + y - z)^(-1), 0, x] - 12*G[0, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 48*G[0, -((1 + y - z)/y), 0, x] - 
         24*G[0, -z^(-1), 0, x] + 24*G[0, -z^(-1), -((1 + y - z)/y), x] + 
         6*G[-y^(-1), -1, 0, x] - 6*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         6*G[-y^(-1), -1, -((1 + y - z)/y), x] - 36*G[-y^(-1), 0, 0, x] + 
         12*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         24*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         6*G[-y^(-1), -y^(-1), 0, x] - 6*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 6*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 12*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         6*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         12*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         6*G[-y^(-1), -z^(-1), 0, x] - 6*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 12*G[-(1 + y - z)^(-1), 0, 0, x] - 
         6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         24*G[-((1 + y - z)/y), 0, 0, x] + 6*G[-z^(-1), -1, 0, x] - 
         6*G[-z^(-1), -1, -(1 + y - z)^(-1), x] - 
         6*G[-z^(-1), -1, -((1 + y - z)/y), x] - 36*G[-z^(-1), 0, 0, x] + 
         12*G[-z^(-1), 0, -(1 + y - z)^(-1), x] + 
         24*G[-z^(-1), 0, -((1 + y - z)/y), x] + 
         6*G[-z^(-1), -y^(-1), 0, x] - 6*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 6*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 12*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
         6*G[-z^(-1), -z^(-1), 0, x] - 6*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x]) + G[1, z]*((-6*I)*Pi*G[-1, -1, x] + 
         (24*I)*Pi*G[-1, 0, x] - (6*I)*Pi*G[-1, -y^(-1), x] - 
         (6*I)*Pi*G[-1, -z^(-1), x] + (24*I)*Pi*G[0, -1, x] - 
         (96*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, -y^(-1), x] + 
         (24*I)*Pi*G[0, -z^(-1), x] - (6*I)*Pi*G[-y^(-1), -1, x] + 
         (24*I)*Pi*G[-y^(-1), 0, x] - (6*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (6*I)*Pi*G[-y^(-1), -z^(-1), x] - 12*G[-(1 + y - z)^(-1), x]*
          G[-1 + z, -1 + z, y] - 24*G[-((1 + y - z)/y), x]*
          G[-1 + z, -1 + z, y] - (6*I)*Pi*G[-z^(-1), -1, x] + 
         (24*I)*Pi*G[-z^(-1), 0, x] - (6*I)*Pi*G[-z^(-1), -y^(-1), x] + 
         G[-1 + z, y]*(-6*G[-1, -1, x] + 12*G[-1, 0, x] - 
           6*G[-1, -y^(-1), x] + 12*G[-1, -(1 + y - z)^(-1), x] + 
           12*G[-1, -((1 + y - z)/y), x] - 6*G[-1, -z^(-1), x] + 
           24*G[0, -1, x] + 24*G[0, -y^(-1), x] - 24*G[0, -(1 + y - z)^(-1), 
             x] - 48*G[0, -((1 + y - z)/y), x] + 24*G[0, -z^(-1), x] - 
           6*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] - 
           6*G[-y^(-1), -y^(-1), x] + 12*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           12*G[-y^(-1), -((1 + y - z)/y), x] - 6*G[-y^(-1), -z^(-1), x] - 
           12*G[-(1 + y - z)^(-1), 0, x] - 6*G[-(1 + y - z)^(-1), 
             -(1 + y - z)^(-1), x] - 24*G[-((1 + y - z)/y), 0, x] - 
           6*G[-z^(-1), -1, x] + 12*G[-z^(-1), 0, x] - 
           6*G[-z^(-1), -y^(-1), x] + 12*G[-z^(-1), -((1 + y - z)/y), x] - 
           6*G[-z^(-1), -z^(-1), x]) - (6*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         G[z, y]*(6*G[-1, -1, x] - 24*G[-1, 0, x] + 6*G[-1, -y^(-1), x] + 
           6*G[-1, -z^(-1), x] - 24*G[0, -1, x] + 96*G[0, 0, x] - 
           24*G[0, -y^(-1), x] - 24*G[0, -z^(-1), x] + 6*G[-y^(-1), -1, x] - 
           24*G[-y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), x] + 
           6*G[-y^(-1), -z^(-1), x] + 6*G[-z^(-1), -1, x] - 
           24*G[-z^(-1), 0, x] + 6*G[-z^(-1), -y^(-1), x] + 
           6*G[-z^(-1), -z^(-1), x]) + G[-y^(-1), x]*
          (4*Pi^2 + (12*I)*Pi*G[z, y] + 12*G[-1 + z, -1 + z, y] - 
           12*G[z, z, y]) + G[-z^(-1), x]*(4*Pi^2 + (12*I)*Pi*G[z, y] + 
           12*G[-1 + z, -1 + z, y] - 12*G[z, z, y]) + 6*G[-1, -1, 0, x] - 
         6*G[-1, -1, -(1 + y - z)^(-1), x] - 6*G[-1, -1, -((1 + y - z)/y), 
           x] - 36*G[-1, 0, 0, x] + 12*G[-1, 0, -(1 + y - z)^(-1), x] + 
         24*G[-1, 0, -((1 + y - z)/y), x] + 6*G[-1, -y^(-1), 0, x] - 
         6*G[-1, -y^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         12*G[-1, -(1 + y - z)^(-1), 0, x] + 6*G[-1, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 12*G[-1, -((1 + y - z)/y), 0, x] + 
         6*G[-1, -z^(-1), 0, x] - 6*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         24*G[0, -1, 0, x] + 24*G[0, -1, -(1 + y - z)^(-1), x] + 
         24*G[0, -1, -((1 + y - z)/y), x] + 192*G[0, 0, 0, x] - 
         48*G[0, 0, -(1 + y - z)^(-1), x] - 96*G[0, 0, -((1 + y - z)/y), x] - 
         24*G[0, -y^(-1), 0, x] + 24*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
         24*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         24*G[0, -(1 + y - z)^(-1), 0, x] - 12*G[0, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 48*G[0, -((1 + y - z)/y), 0, x] - 
         24*G[0, -z^(-1), 0, x] + 24*G[0, -z^(-1), -((1 + y - z)/y), x] + 
         6*G[-y^(-1), -1, 0, x] - 6*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         6*G[-y^(-1), -1, -((1 + y - z)/y), x] - 36*G[-y^(-1), 0, 0, x] + 
         12*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         24*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         6*G[-y^(-1), -y^(-1), 0, x] - 6*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 6*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 12*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         6*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         12*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         6*G[-y^(-1), -z^(-1), 0, x] - 6*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 12*G[-(1 + y - z)^(-1), 0, 0, x] - 
         6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         24*G[-((1 + y - z)/y), 0, 0, x] + 6*G[-z^(-1), -1, 0, x] - 
         6*G[-z^(-1), -1, -(1 + y - z)^(-1), x] - 
         6*G[-z^(-1), -1, -((1 + y - z)/y), x] - 36*G[-z^(-1), 0, 0, x] + 
         12*G[-z^(-1), 0, -(1 + y - z)^(-1), x] + 
         24*G[-z^(-1), 0, -((1 + y - z)/y), x] + 
         6*G[-z^(-1), -y^(-1), 0, x] - 6*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 6*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 12*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
         6*G[-z^(-1), -z^(-1), 0, x] - 6*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x]) - (6*I)*Pi*G[-z^(-1), -z^(-1), 
         -((1 + y - z)/y), x] - (6*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + 
       (24*I)*Pi*G[z, 0, 0, y] - (24*I)*Pi*G[z, -1 + z, 0, y] + 
       (24*I)*Pi*G[z, z, 0, y] + G[-y^(-1), x]*((-I)*Pi^3 + 
         (12*I)*Pi*G[0, 0, z] + (12*I)*Pi*G[0, 1, z] + (12*I)*Pi*G[1, 0, z] + 
         G[z, y]*(-2*Pi^2 - 12*G[0, 0, z] - 12*G[0, 1, z] - 12*G[1, 0, z] - 
           12*G[1, 1, z]) + (12*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          (6*Pi^2 + 12*G[1, 1, z]) + (12*I)*Pi*G[-1 + z, 0, y] - 
         (12*I)*Pi*G[z, 0, y] + (12*I)*Pi*G[z, -1 + z, y] - 
         12*G[0, 0, 1, z] - 12*G[0, 1, 0, z] - 12*G[0, 1, 1, z] - 
         12*G[1, 0, 0, z] - 12*G[1, 0, 1, z] - 12*G[1, 1, 0, z] - 
         12*G[-1 + z, 0, 0, y] + 12*G[-1 + z, -1 + z, -1 + z, y] + 
         12*G[z, 0, 0, y] - 12*G[z, -1 + z, 0, y] + 12*G[z, z, 0, y] - 
         12*G[z, z, -1 + z, y]) + G[-1, x]*((-I)*Pi^3 + 
         (12*I)*Pi*G[0, 0, z] + (12*I)*Pi*G[0, 1, z] + (12*I)*Pi*G[1, 0, z] + 
         G[z, y]*(-2*Pi^2 - 12*G[0, 0, z] - 12*G[0, 1, z] - 12*G[1, 0, z] - 
           12*G[1, 1, z]) + (12*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          (6*Pi^2 + 12*G[1, 1, z]) + (12*I)*Pi*G[-1 + z, 0, y] - 
         (12*I)*Pi*G[z, 0, y] + (12*I)*Pi*G[z, -1 + z, y] + 
         G[0, z]*(5*Pi^2 + (12*I)*Pi*G[z, y] - 12*G[z, z, y]) + 
         G[1, z]*(4*Pi^2 + (12*I)*Pi*G[z, y] + 12*G[-1 + z, -1 + z, y] - 
           12*G[z, z, y]) - 12*G[0, 0, 1, z] - 12*G[0, 1, 0, z] - 
         12*G[0, 1, 1, z] - 12*G[1, 0, 0, z] - 12*G[1, 0, 1, z] - 
         12*G[1, 1, 0, z] - 12*G[-1 + z, 0, 0, y] + 
         12*G[-1 + z, -1 + z, -1 + z, y] + 12*G[z, 0, 0, y] - 
         12*G[z, -1 + z, 0, y] + 12*G[z, z, 0, y] - 12*G[z, z, -1 + z, y]) + 
       G[-z^(-1), x]*(I*Pi^3 + (12*I)*Pi*G[0, 0, z] + (12*I)*Pi*G[0, 1, z] + 
         (12*I)*Pi*G[1, 0, z] + G[z, y]*(-2*Pi^2 - 12*G[0, 0, z] - 
           12*G[0, 1, z] - 12*G[1, 0, z] - 12*G[1, 1, z]) + 
         (12*I)*Pi*G[1, 1, z] + (12*I)*Pi*G[-1 + z, 0, y] - 
         (12*I)*Pi*G[z, 0, y] + (12*I)*Pi*G[z, -1 + z, y] - 
         24*G[0, 0, 0, z] - 12*G[0, 0, 1, z] - 12*G[0, 1, 0, z] - 
         12*G[0, 1, 1, z] - 12*G[1, 0, 0, z] - 12*G[1, 0, 1, z] - 
         12*G[1, 1, 0, z] - 12*G[-1 + z, 0, 0, y] + 
         12*G[-1 + z, -1 + z, -1 + z, y] + 12*G[z, 0, 0, y] - 
         12*G[z, -1 + z, 0, y] + 12*G[z, z, 0, y] - 12*G[z, z, -1 + z, y]) - 
       (24*I)*Pi*G[z, z, -1 + z, y] + G[0, x]*((-8*I)*Pi^3 + 
         24*Pi^2*G[0, y] - 24*Pi^2*G[-1 + z, y] + (48*I)*Pi*G[0, 0, y] - 
         (48*I)*Pi*G[0, 0, z] - (48*I)*Pi*G[0, 1, z] - (48*I)*Pi*G[1, 0, z] - 
         (48*I)*Pi*G[1, 1, z] + G[z, y]*(8*Pi^2 + 48*G[0, 0, z] + 
           48*G[0, 1, z] + 48*G[1, 0, z] + 48*G[1, 1, z]) - 
         (48*I)*Pi*G[-1 + z, 0, y] + (48*I)*Pi*G[z, 0, y] - 
         (48*I)*Pi*G[z, -1 + z, y] + G[0, z]*(-16*Pi^2 - (48*I)*Pi*G[z, y] + 
           48*G[z, z, y]) + G[1, z]*(-16*Pi^2 - (48*I)*Pi*G[z, y] + 
           48*G[z, z, y]) - 48*G[0, 0, 0, y] + 48*G[0, 0, 0, z] + 
         48*G[0, 0, 1, z] + 48*G[0, 1, 0, z] + 48*G[0, 1, 1, z] + 
         48*G[1, 0, 0, z] + 48*G[1, 0, 1, z] + 48*G[1, 1, 0, z] + 
         48*G[1, 1, 1, z] + 48*G[-1 + z, 0, 0, y] - 48*G[z, 0, 0, y] + 
         48*G[z, -1 + z, 0, y] - 48*G[z, z, 0, y] + 48*G[z, z, -1 + z, y]) + 
       (48*I)*Pi*G[z, z, z, y] + G[0, z]*((-24*I)*Pi*G[z, z, y] + 
         24*G[z, z, z, y]) + G[1, z]*((-24*I)*Pi*G[z, z, y] + 
         24*G[z, z, z, y]) - (48*I)*Pi*G[-(z/y), 0, 0, x] - 
       (6*I)*Pi*G[-(z/y), 0, -(z/y), x] - (12*I)*Pi*G[-(z/y), -(z/y), 0, x] + 
       G[0, z]*(-(Pi^2*G[-(z/y), x]) - (6*I)*Pi*G[-1, -1, x] + 
         (24*I)*Pi*G[-1, 0, x] - (6*I)*Pi*G[-1, -y^(-1), x] - 
         (6*I)*Pi*G[-1, -z^(-1), x] + (24*I)*Pi*G[0, -1, x] - 
         (96*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, -y^(-1), x] + 
         (24*I)*Pi*G[0, -z^(-1), x] - (6*I)*Pi*G[-y^(-1), -1, x] + 
         (24*I)*Pi*G[-y^(-1), 0, x] - (6*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (6*I)*Pi*G[-y^(-1), -z^(-1), x] - (6*I)*Pi*G[-z^(-1), -1, x] + 
         (24*I)*Pi*G[-z^(-1), 0, x] - (6*I)*Pi*G[-z^(-1), -y^(-1), x] - 
         (6*I)*Pi*G[-z^(-1), -z^(-1), x] + G[z, y]*(6*G[-1, -1, x] - 
           24*G[-1, 0, x] + 6*G[-1, -y^(-1), x] + 6*G[-1, -z^(-1), x] - 
           24*G[0, -1, x] + 96*G[0, 0, x] - 24*G[0, -y^(-1), x] - 
           24*G[0, -z^(-1), x] + 6*G[-y^(-1), -1, x] - 24*G[-y^(-1), 0, x] + 
           6*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), -z^(-1), x] + 
           6*G[-z^(-1), -1, x] - 24*G[-z^(-1), 0, x] + 
           6*G[-z^(-1), -y^(-1), x] + 6*G[-z^(-1), -z^(-1), x]) + 
         G[-z^(-1), x]*(3*Pi^2 + (12*I)*Pi*G[z, y] - 12*G[z, z, y]) + 
         G[-y^(-1), x]*(5*Pi^2 + (12*I)*Pi*G[z, y] - 12*G[z, z, y]) + 
         6*G[-1, -1, 0, x] - 6*G[-1, -1, -z^(-1), x] - 
         6*G[-1, -1, -(z/y), x] - 36*G[-1, 0, 0, x] + 
         24*G[-1, 0, -z^(-1), x] + 18*G[-1, 0, -(z/y), x] + 
         6*G[-1, -y^(-1), 0, x] - 6*G[-1, -y^(-1), -z^(-1), x] - 
         6*G[-1, -y^(-1), -(z/y), x] + 18*G[-1, -z^(-1), 0, x] - 
         6*G[-1, -z^(-1), -z^(-1), x] + 12*G[-1, -(z/y), 0, x] + 
         6*G[-1, -(z/y), -(z/y), x] - 24*G[0, -1, 0, x] + 
         24*G[0, -1, -z^(-1), x] + 24*G[0, -1, -(z/y), x] + 
         192*G[0, 0, 0, x] - 96*G[0, 0, -z^(-1), x] - 48*G[0, 0, -(z/y), x] - 
         24*G[0, -y^(-1), 0, x] + 24*G[0, -y^(-1), -z^(-1), x] + 
         24*G[0, -y^(-1), -(z/y), x] - 72*G[0, -z^(-1), 0, x] + 
         24*G[0, -z^(-1), -z^(-1), x] - 24*G[0, -(z/y), 0, x] - 
         12*G[0, -(z/y), -(z/y), x] + 6*G[-y^(-1), -1, 0, x] - 
         6*G[-y^(-1), -1, -z^(-1), x] - 6*G[-y^(-1), -1, -(z/y), x] - 
         36*G[-y^(-1), 0, 0, x] + 24*G[-y^(-1), 0, -z^(-1), x] + 
         18*G[-y^(-1), 0, -(z/y), x] + 6*G[-y^(-1), -y^(-1), 0, x] - 
         6*G[-y^(-1), -y^(-1), -z^(-1), x] - 6*G[-y^(-1), -y^(-1), -(z/y), 
           x] + 18*G[-y^(-1), -z^(-1), 0, x] - 6*G[-y^(-1), -z^(-1), -z^(-1), 
           x] + 12*G[-y^(-1), -(z/y), 0, x] + 6*G[-y^(-1), -(z/y), -(z/y), 
           x] + 6*G[-z^(-1), -1, 0, x] - 6*G[-z^(-1), -1, -z^(-1), x] - 
         6*G[-z^(-1), -1, -(z/y), x] - 60*G[-z^(-1), 0, 0, x] + 
         24*G[-z^(-1), 0, -z^(-1), x] + 6*G[-z^(-1), 0, -(z/y), x] + 
         6*G[-z^(-1), -y^(-1), 0, x] - 6*G[-z^(-1), -y^(-1), -z^(-1), x] - 
         6*G[-z^(-1), -y^(-1), -(z/y), x] + 18*G[-z^(-1), -z^(-1), 0, x] - 
         6*G[-z^(-1), -z^(-1), -z^(-1), x] - 12*G[-(z/y), 0, 0, x] - 
         6*G[-(z/y), 0, -(z/y), x] - 6*G[-(z/y), -(z/y), 0, x] - 
         3*G[-(z/y), -(z/y), -(z/y), x]) - (3*I)*Pi*G[-(z/y), -(z/y), -(z/y), 
         x] + G[0, y]*(-12*Pi^2*G[-((1 + y - z)/y), x] - 
         6*Pi^2*G[-(z/y), x] + (12*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (12*I)*Pi*G[-1, -(z/y), x] + (96*I)*Pi*G[0, 0, x] - 
         (48*I)*Pi*G[0, -((1 + y - z)/y), x] - (24*I)*Pi*G[0, -(z/y), x] + 
         (12*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (12*I)*Pi*G[-y^(-1), -(z/y), x] - (48*I)*Pi*G[-((1 + y - z)/y), 0, 
           x] + (12*I)*Pi*G[-z^(-1), -((1 + y - z)/y), x] - 
         (24*I)*Pi*G[-(z/y), 0, x] - (6*I)*Pi*G[-(z/y), -(z/y), x] + 
         6*G[-1, -1, -((1 + y - z)/y), x] + 6*G[-1, -1, -(z/y), x] - 
         24*G[-1, 0, -((1 + y - z)/y), x] - 18*G[-1, 0, -(z/y), x] + 
         6*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         6*G[-1, -y^(-1), -(z/y), x] - 24*G[-1, -((1 + y - z)/y), 0, x] + 
         6*G[-1, -z^(-1), -((1 + y - z)/y), x] - 24*G[-1, -(z/y), 0, x] - 
         6*G[-1, -(z/y), -(z/y), x] - 24*G[0, -1, -((1 + y - z)/y), x] - 
         24*G[0, -1, -(z/y), x] - 192*G[0, 0, 0, x] + 
         96*G[0, 0, -((1 + y - z)/y), x] + 48*G[0, 0, -(z/y), x] - 
         24*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         24*G[0, -y^(-1), -(z/y), x] + 96*G[0, -((1 + y - z)/y), 0, x] - 
         24*G[0, -z^(-1), -((1 + y - z)/y), x] + 48*G[0, -(z/y), 0, x] + 
         12*G[0, -(z/y), -(z/y), x] + 6*G[-y^(-1), -1, -((1 + y - z)/y), x] + 
         6*G[-y^(-1), -1, -(z/y), x] - 24*G[-y^(-1), 0, -((1 + y - z)/y), 
           x] - 18*G[-y^(-1), 0, -(z/y), x] + 6*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] + 6*G[-y^(-1), -y^(-1), -(z/y), x] - 
         24*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         6*G[-y^(-1), -z^(-1), -((1 + y - z)/y), x] - 
         24*G[-y^(-1), -(z/y), 0, x] - 6*G[-y^(-1), -(z/y), -(z/y), x] + 
         96*G[-((1 + y - z)/y), 0, 0, x] + 6*G[-z^(-1), -1, -((1 + y - z)/y), 
           x] + 6*G[-z^(-1), -1, -(z/y), x] - 
         24*G[-z^(-1), 0, -((1 + y - z)/y), x] - 6*G[-z^(-1), 0, -(z/y), x] + 
         6*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         6*G[-z^(-1), -y^(-1), -(z/y), x] - 24*G[-z^(-1), -((1 + y - z)/y), 
           0, x] + 6*G[-z^(-1), -z^(-1), -((1 + y - z)/y), x] + 
         48*G[-(z/y), 0, 0, x] + 6*G[-(z/y), 0, -(z/y), x] + 
         12*G[-(z/y), -(z/y), 0, x] + 3*G[-(z/y), -(z/y), -(z/y), x]) + 
       12*G[-1, -1, 0, 0, x] - 6*G[-1, -1, -(1 + y - z)^(-1), 0, x] + 
       6*G[-1, -1, -((1 + y - z)/y), 0, x] - 6*G[-1, -1, -z^(-1), 0, x] + 
       6*G[-1, -1, -(z/y), 0, x] - 72*G[-1, 0, 0, 0, x] + 
       12*G[-1, 0, -(1 + y - z)^(-1), 0, x] - 
       24*G[-1, 0, -((1 + y - z)/y), 0, x] + 24*G[-1, 0, -z^(-1), 0, x] - 
       18*G[-1, 0, -(z/y), 0, x] + 12*G[-1, -y^(-1), 0, 0, x] - 
       6*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       6*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] - 
       6*G[-1, -y^(-1), -z^(-1), 0, x] + 6*G[-1, -y^(-1), -(z/y), 0, x] + 
       12*G[-1, -(1 + y - z)^(-1), 0, 0, x] + 
       6*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       36*G[-1, -((1 + y - z)/y), 0, 0, x] + 24*G[-1, -z^(-1), 0, 0, x] + 
       6*G[-1, -z^(-1), -((1 + y - z)/y), 0, x] - 
       6*G[-1, -z^(-1), -z^(-1), 0, x] - 36*G[-1, -(z/y), 0, 0, x] - 
       6*G[-1, -(z/y), -(z/y), 0, x] - 48*G[0, -1, 0, 0, x] + 
       24*G[0, -1, -(1 + y - z)^(-1), 0, x] - 
       24*G[0, -1, -((1 + y - z)/y), 0, x] + 24*G[0, -1, -z^(-1), 0, x] - 
       24*G[0, -1, -(z/y), 0, x] - 24*G[0, 0, 0, 0, y] + 
       24*G[0, 0, 0, 0, z] + 24*G[0, 0, 0, 1, z] + 24*G[0, 0, 1, 0, z] + 
       24*G[0, 0, 1, 1, z] - 48*G[0, 0, -(1 + y - z)^(-1), 0, x] + 
       96*G[0, 0, -((1 + y - z)/y), 0, x] - 96*G[0, 0, -z^(-1), 0, x] + 
       48*G[0, 0, -(z/y), 0, x] + 24*G[0, 1, 0, 0, z] + 24*G[0, 1, 0, 1, z] + 
       24*G[0, 1, 1, 0, z] + 24*G[0, 1, 1, 1, z] - 
       48*G[0, -y^(-1), 0, 0, x] + 24*G[0, -y^(-1), -(1 + y - z)^(-1), 0, 
         x] - 24*G[0, -y^(-1), -((1 + y - z)/y), 0, x] + 
       24*G[0, -y^(-1), -z^(-1), 0, x] - 24*G[0, -y^(-1), -(z/y), 0, x] - 
       24*G[0, -(1 + y - z)^(-1), 0, 0, x] - 
       12*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       144*G[0, -((1 + y - z)/y), 0, 0, x] - 96*G[0, -z^(-1), 0, 0, x] - 
       24*G[0, -z^(-1), -((1 + y - z)/y), 0, x] + 
       24*G[0, -z^(-1), -z^(-1), 0, x] + 72*G[0, -(z/y), 0, 0, x] + 
       12*G[0, -(z/y), -(z/y), 0, x] + 24*G[1, 0, 0, 0, z] + 
       24*G[1, 0, 0, 1, z] + 24*G[1, 0, 1, 0, z] + 24*G[1, 0, 1, 1, z] + 
       24*G[1, 1, 0, 0, z] + 24*G[1, 1, 0, 1, z] + 24*G[1, 1, 1, 0, z] + 
       24*G[1, 1, 1, 1, z] + 12*G[-y^(-1), -1, 0, 0, x] - 
       6*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, x] + 
       6*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] - 
       6*G[-y^(-1), -1, -z^(-1), 0, x] + 6*G[-y^(-1), -1, -(z/y), 0, x] - 
       72*G[-y^(-1), 0, 0, 0, x] + 12*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, 
         x] - 24*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] + 
       24*G[-y^(-1), 0, -z^(-1), 0, x] - 18*G[-y^(-1), 0, -(z/y), 0, x] + 
       12*G[-y^(-1), -y^(-1), 0, 0, x] - 6*G[-y^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] - 6*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       6*G[-y^(-1), -y^(-1), -(z/y), 0, x] + 12*G[-y^(-1), -(1 + y - z)^(-1), 
         0, 0, x] + 6*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 
         x] - 36*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] + 
       24*G[-y^(-1), -z^(-1), 0, 0, x] + 6*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), 0, x] - 6*G[-y^(-1), -z^(-1), -z^(-1), 0, x] - 
       36*G[-y^(-1), -(z/y), 0, 0, x] - 6*G[-y^(-1), -(z/y), -(z/y), 0, x] - 
       12*G[-(1 + y - z)^(-1), 0, 0, 0, x] - 
       6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 0, x] - 
       3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       168*G[-((1 + y - z)/y), 0, 0, 0, x] + 24*G[-1 + z, 0, 0, 0, y] + 
       12*G[-z^(-1), -1, 0, 0, x] - 6*G[-z^(-1), -1, -(1 + y - z)^(-1), 0, 
         x] + 6*G[-z^(-1), -1, -((1 + y - z)/y), 0, x] - 
       6*G[-z^(-1), -1, -z^(-1), 0, x] + 6*G[-z^(-1), -1, -(z/y), 0, x] - 
       96*G[-z^(-1), 0, 0, 0, x] + 12*G[-z^(-1), 0, -(1 + y - z)^(-1), 0, 
         x] - 24*G[-z^(-1), 0, -((1 + y - z)/y), 0, x] + 
       24*G[-z^(-1), 0, -z^(-1), 0, x] - 6*G[-z^(-1), 0, -(z/y), 0, x] + 
       12*G[-z^(-1), -y^(-1), 0, 0, x] - 6*G[-z^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] + 6*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] - 6*G[-z^(-1), -y^(-1), -z^(-1), 0, x] + 
       6*G[-z^(-1), -y^(-1), -(z/y), 0, x] - 36*G[-z^(-1), -((1 + y - z)/y), 
         0, 0, x] + 24*G[-z^(-1), -z^(-1), 0, 0, x] + 
       6*G[-z^(-1), -z^(-1), -((1 + y - z)/y), 0, x] - 
       6*G[-z^(-1), -z^(-1), -z^(-1), 0, x] - 24*G[z, 0, 0, 0, y] + 
       24*G[z, -1 + z, 0, 0, y] - 24*G[z, z, 0, 0, y] + 
       24*G[z, z, -1 + z, 0, y] - 24*G[z, z, z, 0, y] + 
       24*G[z, z, z, -1 + z, y] + 84*G[-(z/y), 0, 0, 0, x] + 
       6*G[-(z/y), 0, -(z/y), 0, x] + 18*G[-(z/y), -(z/y), 0, 0, x] + 
       3*G[-(z/y), -(z/y), -(z/y), 0, x] + G[-(1 + y - z)^(-1), x]*
        (I*Pi^3 - 12*G[-1 + z, y]*G[1, 1, z] - 12*G[1, 1, 1, z] - 
         12*G[-1 + z, -1 + z, -1 + z, y] - 3*Zeta[3]) + 
       G[-(z/y), x]*((2*I)*Pi^3 - (12*I)*Pi*G[0, 0, y] + 12*G[0, 0, 0, y] - 
         12*G[0, 0, 0, z] + 3*Zeta[3]))
 
Int[p23, 16] = -(ep^4*(G[0, 0, z]*(-4*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x]) + 
       G[1, 1, z]*(-4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -(z/y), x]) + G[0, 1, z]*
        (4*G[-y^(-1), -(1 + y - z)^(-1), x] - 4*G[-y^(-1), -((1 + y - z)/y), 
           x] + 4*G[-y^(-1), -z^(-1), x] - 4*G[-y^(-1), -(z/y), x]) + 
       G[1, 0, z]*(4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x] - 
         4*G[-y^(-1), -(z/y), x]) + G[0, -1 + z, y]*(4*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), x] + 4*G[-y^(-1), -(z/y), x]) + 
       G[z, y]*((8*I)*Pi*G[-1, -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-1, -z^(-1), x] + (8*I)*Pi*G[-1, -(z/y), x] + 
         (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] - (8*I)*Pi*G[-y^(-1), -(z/y), x]) + 
       G[-y^(-1), 0, x]*(4*Pi^2 + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y]) + G[-1, 0, x]*(-4*Pi^2 + 4*G[0, 0, z] - 
         4*G[0, -1 + z, y] + 4*G[1, 1, z] - 4*G[-1 + z, 0, y] + 
         4*G[-1 + z, -1 + z, y]) + G[-y^(-1), -(z/y), x]*
        ((16*Pi^2)/3 + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-1, -(1 + y - z)^(-1), x]*((16*Pi^2)/3 - (8*I)*Pi*G[z, y] - 
         4*G[0, 1, z] + 4*G[0, -1 + z, y] - 4*G[1, 0, z] - 4*G[1, 1, z] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + G[-y^(-1), -((1 + y - z)/y), x]*
        ((16*Pi^2)/3 - 4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + G[-1, -z^(-1), x]*
        ((16*Pi^2)/3 - 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
         4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-y^(-1), -(1 + y - z)^(-1), x]*
        ((-16*Pi^2)/3 - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-1, -(z/y), x]*((-16*Pi^2)/3 + 4*G[0, 1, z] - 4*G[0, -1 + z, y] + 
         4*G[1, 0, z] + 4*G[1, 1, z] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-y^(-1), -z^(-1), x]*((-16*Pi^2)/3 + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-1, -((1 + y - z)/y), x]*((-16*Pi^2)/3 + 4*G[0, 0, z] + 
         4*G[0, 1, z] + 4*G[1, 0, z] + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) - 
       (8*I)*Pi*G[-1, 0, 0, x] + (4*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-1, 0, -z^(-1), x] + (4*I)*Pi*G[-1, 0, -(z/y), x] - 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), 0, x] + 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] - 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), -z^(-1), x] - 
       (4*I)*Pi*G[-1, -z^(-1), 0, x] + (4*I)*Pi*G[-1, -z^(-1), 
         -((1 + y - z)/y), x] + (4*I)*Pi*G[-1, -z^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-1, -(z/y), 0, x] - (4*I)*Pi*G[-1, -(z/y), 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-1, -(z/y), -(z/y), x] + 
       (8*I)*Pi*G[-y^(-1), 0, 0, x] - (4*I)*Pi*G[-y^(-1), 0, 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), 
         x] - (4*I)*Pi*G[-y^(-1), 0, -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), 0, -(z/y), x] + 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -z^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), x] - (4*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -(z/y), 0, x] + (4*I)*Pi*G[-y^(-1), -(z/y), 
         -(1 + y - z)^(-1), x] + G[-1 + z, y]*((4*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + (4*I)*Pi*G[-1, -z^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 
           x] - (4*I)*Pi*G[-y^(-1), -z^(-1), x] - 4*G[-1, 0, 0, x] + 
         4*G[-1, 0, -(1 + y - z)^(-1), x] + 4*G[-1, 0, -((1 + y - z)/y), x] + 
         4*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-1, -((1 + y - z)/y), 0, x] - 4*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 4*G[-1, -z^(-1), 0, x] + 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         4*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 4*G[-y^(-1), 0, 0, x] - 
         4*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -z^(-1), 0, x] - 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 4*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x]) + G[1, z]*((4*I)*Pi*G[-1, 0, x] + ((-8*I)*Pi - 4*G[z, y])*
          G[-1, -(1 + y - z)^(-1), x] + (4*I)*Pi*G[-1, -((1 + y - z)/y), x] - 
         (4*I)*Pi*G[-1, -z^(-1), x] + (8*I)*Pi*G[-1, -(z/y), x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] + (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 
           x] - (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         G[-1 + z, y]*(4*G[-1, 0, x] - 4*G[-1, -((1 + y - z)/y), x] + 
           4*G[-1, -z^(-1), x] - 4*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -z^(-1), x]) + 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] + G[z, y]*
          (4*G[-1, -((1 + y - z)/y), x] - 4*G[-1, -z^(-1), x] + 
           4*G[-1, -(z/y), x] + 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           4*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x] - 
           4*G[-y^(-1), -(z/y), x]) - (8*I)*Pi*G[-y^(-1), -(z/y), x] + 
         G[-y^(-1), x]*((16*Pi^2)/3 - (4*I)*Pi*G[-1 + z, y] - 
           4*G[0, -1 + z, y] + 4*G[0, z, y] + 4*G[-1 + z, -1 + z, y] - 
           4*G[-1 + z, z, y]) - 4*G[-1, 0, 0, x] + 
         4*G[-1, 0, -(1 + y - z)^(-1), x] + 4*G[-1, 0, -((1 + y - z)/y), x] + 
         4*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-1, -((1 + y - z)/y), 0, x] - 4*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 4*G[-1, -z^(-1), 0, x] + 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         4*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 4*G[-y^(-1), 0, 0, x] - 
         4*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -z^(-1), 0, x] - 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 4*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x]) + G[0, y]*((-8*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + (4*I)*Pi*G[-1, -z^(-1), x] - 
         (4*I)*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*((-10*Pi^2)/3 + 
           4*G[0, 1, z] + 4*G[1, 0, z]) + (8*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         G[0, z]*((4*I)*Pi*G[-y^(-1), x] - 4*G[-1, 0, x] - 
           4*G[-1, -((1 + y - z)/y), x] + 4*G[-1, -z^(-1), x] + 
           4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -((1 + y - z)/y), x] - 
           4*G[-y^(-1), -z^(-1), x]) - (4*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -(z/y), x] + G[1, z]*((4*I)*Pi*G[-y^(-1), x] - 
           4*G[-1, 0, x] + 4*G[-1, -(1 + y - z)^(-1), x] - 
           4*G[-1, -(z/y), x] + 4*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -(1 + y - z)^(-1), x] + 4*G[-y^(-1), -(z/y), x]) - 
         8*G[-1, 0, 0, x] - 4*G[-1, 0, -((1 + y - z)/y), x] - 
         4*G[-1, 0, -(z/y), x] + 4*G[-1, -(1 + y - z)^(-1), 0, x] - 
         4*G[-1, -(1 + y - z)^(-1), -(z/y), x] - 
         4*G[-1, -((1 + y - z)/y), 0, x] + 4*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 4*G[-1, -z^(-1), 0, x] - 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 4*G[-1, -(z/y), 0, x] + 
         4*G[-1, -(z/y), -(z/y), x] + 8*G[-y^(-1), 0, 0, x] + 
         4*G[-y^(-1), 0, -((1 + y - z)/y), x] + 4*G[-y^(-1), 0, -(z/y), x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         4*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 4*G[-y^(-1), -(z/y), 0, x] - 
         4*G[-y^(-1), -(z/y), -(z/y), x]) + (4*I)*Pi*G[-y^(-1), -(z/y), 
         -(z/y), x] + G[0, z]*((4*I)*Pi*G[-1, 0, x] + ((-4*I)*Pi - 4*G[z, y])*
          G[-1, -(1 + y - z)^(-1), x] + (8*I)*Pi*G[-1, -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-1, -z^(-1), x] + (4*I)*Pi*G[-1, -(z/y), x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 
           x] - (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] + G[z, y]*
          (4*G[-1, -((1 + y - z)/y), x] - 4*G[-1, -z^(-1), x] + 
           4*G[-1, -(z/y), x] + 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           4*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x] - 
           4*G[-y^(-1), -(z/y), x]) - (4*I)*Pi*G[-y^(-1), -(z/y), x] + 
         G[-y^(-1), x]*((16*Pi^2)/3 - (8*I)*Pi*G[-1 + z, y] + 4*G[0, z, y] + 
           4*G[-1 + z, 0, y] - 4*G[-1 + z, z, y]) - 4*G[-1, 0, 0, x] + 
         4*G[-1, 0, -z^(-1), x] + 4*G[-1, 0, -(z/y), x] - 
         4*G[-1, -(1 + y - z)^(-1), 0, x] + 4*G[-1, -(1 + y - z)^(-1), 
           -(z/y), x] - 4*G[-1, -((1 + y - z)/y), -z^(-1), x] + 
         4*G[-1, -z^(-1), -z^(-1), x] + 4*G[-1, -(z/y), 0, x] - 
         4*G[-1, -(z/y), -(z/y), x] + 4*G[-y^(-1), 0, 0, x] - 
         4*G[-y^(-1), 0, -z^(-1), x] - 4*G[-y^(-1), 0, -(z/y), x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         4*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] - 
         4*G[-y^(-1), -z^(-1), -z^(-1), x] - 4*G[-y^(-1), -(z/y), 0, x] + 
         4*G[-y^(-1), -(z/y), -(z/y), x]) - 24*G[-1, 0, 0, 0, x] + 
       4*G[-1, 0, -(1 + y - z)^(-1), 0, x] - 4*G[-1, 0, -((1 + y - z)/y), 0, 
         x] + 4*G[-1, 0, -z^(-1), 0, x] - 4*G[-1, 0, -(z/y), 0, x] + 
       4*G[-1, -(1 + y - z)^(-1), 0, 0, x] + 
       4*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[-1, -(1 + y - z)^(-1), -(z/y), 0, x] - 
       4*G[-1, -((1 + y - z)/y), 0, 0, x] + 4*G[-1, -((1 + y - z)/y), 
         -((1 + y - z)/y), 0, x] - 4*G[-1, -((1 + y - z)/y), -z^(-1), 0, x] + 
       4*G[-1, -z^(-1), 0, 0, x] - 4*G[-1, -z^(-1), -((1 + y - z)/y), 0, x] + 
       4*G[-1, -z^(-1), -z^(-1), 0, x] - 4*G[-1, -(z/y), 0, 0, x] - 
       4*G[-1, -(z/y), -(1 + y - z)^(-1), 0, x] + 
       4*G[-1, -(z/y), -(z/y), 0, x] + 24*G[-y^(-1), 0, 0, 0, x] - 
       4*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, x] + 
       4*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] - 
       4*G[-y^(-1), 0, -z^(-1), 0, x] + 4*G[-y^(-1), 0, -(z/y), 0, x] - 
       4*G[-y^(-1), -(1 + y - z)^(-1), 0, 0, x] - 
       4*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), 0, x] + 
       4*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] - 
       4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       4*G[-y^(-1), -((1 + y - z)/y), -z^(-1), 0, x] - 
       4*G[-y^(-1), -z^(-1), 0, 0, x] + 4*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), 0, x] - 4*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 
       4*G[-y^(-1), -(z/y), 0, 0, x] + 4*G[-y^(-1), -(z/y), 
         -(1 + y - z)^(-1), 0, x] - 4*G[-y^(-1), -(z/y), -(z/y), 0, x] + 
       G[-1, x]*(((-8*I)/3)*Pi^3 + (4*I)*Pi*G[0, 0, z] + 
         (8*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[0, -1 + z, y] - 
         (8*I)*Pi*G[0, z, y] + G[0, y]*((10*Pi^2)/3 - (4*I)*Pi*G[0, z] - 
           (4*I)*Pi*G[1, z] - 4*G[0, 1, z] - 4*G[1, 0, z]) + 
         (8*I)*Pi*G[1, 0, z] + G[-1 + z, y]*((-16*Pi^2)/3 + 4*G[0, 0, z] + 
           4*G[0, 1, z] + 4*G[1, 0, z]) + (4*I)*Pi*G[1, 1, z] - 
         (4*I)*Pi*G[-1 + z, 0, y] - (4*I)*Pi*G[-1 + z, -1 + z, y] + 
         (8*I)*Pi*G[-1 + z, z, y] + G[0, z]*((-16*Pi^2)/3 + 
           (8*I)*Pi*G[-1 + z, y] - 4*G[0, z, y] - 4*G[-1 + z, 0, y] + 
           4*G[-1 + z, z, y]) + G[1, z]*((-16*Pi^2)/3 + 
           (4*I)*Pi*G[-1 + z, y] + 4*G[0, -1 + z, y] - 4*G[0, z, y] - 
           4*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y]) + 4*G[0, 0, 1, z] + 
         4*G[0, 1, 0, z] + 4*G[0, 1, 1, z] - 4*G[0, -1 + z, 0, y] + 
         4*G[0, -1 + z, -1 + z, y] + 4*G[0, z, 0, y] - 4*G[0, z, -1 + z, y] + 
         4*G[1, 0, 0, z] + 4*G[1, 0, 1, z] + 4*G[1, 1, 0, z] + 
         4*G[-1 + z, -1 + z, 0, y] - 4*G[-1 + z, -1 + z, -1 + z, y] - 
         4*G[-1 + z, z, 0, y] + 4*G[-1 + z, z, -1 + z, y] - 8*Zeta[3]) + 
       G[-y^(-1), x]*(((8*I)/3)*Pi^3 - (4*I)*Pi*G[0, 0, z] - 
         (8*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[0, -1 + z, y] + 
         (8*I)*Pi*G[0, z, y] + G[-1 + z, y]*((16*Pi^2)/3 - 4*G[0, 0, z] - 
           4*G[0, 1, z] - 4*G[1, 0, z]) - (8*I)*Pi*G[1, 0, z] - 
         (4*I)*Pi*G[1, 1, z] + (4*I)*Pi*G[-1 + z, 0, y] + 
         (4*I)*Pi*G[-1 + z, -1 + z, y] - (8*I)*Pi*G[-1 + z, z, y] - 
         4*G[0, 0, 1, z] - 4*G[0, 1, 0, z] - 4*G[0, 1, 1, z] + 
         4*G[0, -1 + z, 0, y] - 4*G[0, -1 + z, -1 + z, y] - 4*G[0, z, 0, y] + 
         4*G[0, z, -1 + z, y] - 4*G[1, 0, 0, z] - 4*G[1, 0, 1, z] - 
         4*G[1, 1, 0, z] - 4*G[-1 + z, -1 + z, 0, y] + 
         4*G[-1 + z, -1 + z, -1 + z, y] + 4*G[-1 + z, z, 0, y] - 
         4*G[-1 + z, z, -1 + z, y] + 8*Zeta[3])))
 
Int[p23, 17] = -(ep*((-4*I)*Pi + 2*G[0, y] - 2*G[0, z] - 2*G[1, z] - 
        2*G[-1 + z, y])) - ep^2*(-3*Pi^2 + (8*I)*Pi*G[0, z] + 
       G[0, y]*(-2*G[0, z] - 2*G[1, z]) + (8*I)*Pi*G[1, z] + 
       G[1, z]*(-4*G[-(1 + y - z)^(-1), x] - 4*G[-((1 + y - z)/y), x]) + 
       G[-(1 + y - z)^(-1), x]*((-4*I)*Pi - 4*G[-1 + z, y]) + 
       G[-((1 + y - z)/y), x]*((-4*I)*Pi - 4*G[-1 + z, y]) - 
       (4*I)*Pi*G[-1 + z, y] + G[0, x]*((16*I)*Pi - 8*G[0, y] + 8*G[0, z] + 
         8*G[1, z] + 8*G[-1 + z, y]) - (4*I)*Pi*G[-z^(-1), x] + 
       (12*I)*Pi*G[z, y] + 6*G[0, z]*G[z, y] + 6*G[1, z]*G[z, y] + 
       G[0, z]*(-4*G[-z^(-1), x] - 4*G[-(z/y), x]) - (4*I)*Pi*G[-(z/y), x] + 
       G[0, y]*(4*G[-((1 + y - z)/y), x] + 4*G[-(z/y), x]) - 2*G[0, 0, y] + 
       6*G[0, 0, z] + 6*G[0, 1, z] - 2*G[0, -1 + z, y] + 6*G[1, 0, z] + 
       6*G[1, 1, z] - 4*G[-(1 + y - z)^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), 0, x] + 4*G[-1 + z, 0, y] - 4*G[-z^(-1), 0, x] - 
       6*G[z, 0, y] + 6*G[z, -1 + z, y] + 4*G[-(z/y), 0, x]) - 
     ep^3*(((4*I)/3)*Pi^3 + (19*Pi^2*G[0, z])/3 + (19*Pi^2*G[1, z])/3 + 
       (4*I)*Pi*G[z, y]*G[-(z/y), x] + (16*I)*Pi*G[-1, 0, x] - 
       (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[-1, -((1 + y - z)/y), x] - (8*I)*Pi*G[-1, -z^(-1), x] - 
       (8*I)*Pi*G[-1, -(z/y), x] - (64*I)*Pi*G[0, 0, x] - 
       (16*I)*Pi*G[0, 0, z] - (16*I)*Pi*G[0, 1, z] + 
       (16*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
       (16*I)*Pi*G[0, -((1 + y - z)/y), x] - (4*I)*Pi*G[0, -1 + z, y] + 
       (16*I)*Pi*G[0, -z^(-1), x] + (4*I)*Pi*G[0, z, y] + 
       (16*I)*Pi*G[0, -(z/y), x] - (16*I)*Pi*G[1, 0, z] + 
       G[z, y]*(9*Pi^2 - 18*G[0, 0, z] - 18*G[0, 1, z] - 18*G[1, 0, z] - 
         18*G[1, 1, z]) - (16*I)*Pi*G[1, 1, z] + 
       G[0, y]*(-Pi^2/3 + 2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] + 
         2*G[1, 1, z]) + G[-1 + z, y]*((-8*Pi^2)/3 + (8*I)*Pi*G[0, z] + 
         (8*I)*Pi*G[1, z] + 4*G[0, 0, z] + 4*G[0, 1, z] + 4*G[1, 0, z] + 
         4*G[1, 1, z]) + (16*I)*Pi*G[-y^(-1), 0, x] - 
       (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-y^(-1), -z^(-1), x] - (8*I)*Pi*G[-y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), 0, x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + 
       (14*I)*Pi*G[-((1 + y - z)/y), 0, x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + (8*I)*Pi*G[-1 + z, z, y] + 
       (2*I)*Pi*G[-z^(-1), 0, x] - (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-z^(-1), -z^(-1), x] + 
       G[0, x]*(12*Pi^2 + 8*G[0, y]*G[1, z] + (16*I)*Pi*G[-1 + z, y] + 
         G[1, z]*((-32*I)*Pi - 24*G[z, y]) + G[0, z]*((-32*I)*Pi + 
           8*G[0, y] - 24*G[z, y]) - (48*I)*Pi*G[z, y] + 8*G[0, 0, y] - 
         24*G[0, 0, z] - 24*G[0, 1, z] + 8*G[0, -1 + z, y] - 24*G[1, 0, z] - 
         24*G[1, 1, z] - 16*G[-1 + z, 0, y] + 24*G[z, 0, y] - 
         24*G[z, -1 + z, y]) + (12*I)*Pi*G[z, -1 + z, y] + 
       G[-(z/y), x]*(-4*G[0, 0, y] + 12*G[0, 0, z] + 2*G[0, 1, z] - 
         2*G[0, -1 + z, y] + 2*G[1, 0, z] + 2*G[1, 1, z] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[-z^(-1), x]*((2*Pi^2)/3 + (4*I)*Pi*G[z, y] + 
         10*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] + 2*G[-1 + z, 0, y] - 
         2*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), x]*((2*Pi^2)/3 + (4*I)*Pi*G[z, y] + 
         2*G[0, 1, z] - 2*G[0, -1 + z, y] + 2*G[1, 0, z] + 10*G[1, 1, z] + 
         8*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), x]*((2*I)*Pi*G[-1 + z, y] + (4*I)*Pi*G[z, y] - 
         4*G[0, 0, y] + 2*G[0, 0, z] + 2*G[0, 1, z] - 4*G[0, -1 + z, y] + 
         2*G[1, 0, z] + 12*G[1, 1, z] - 2*G[-1 + z, 0, y] + 
         10*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[-y^(-1), x]*((-20*Pi^2)/3 - (8*I)*Pi*G[-1 + z, y] + 
         (16*I)*Pi*G[z, y] + 8*G[0, 1, z] + 8*G[1, 0, z] + 
         8*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-1, x]*((-20*Pi^2)/3 - 
         (8*I)*Pi*G[-1 + z, y] + (16*I)*Pi*G[z, y] + 
         G[0, z]*((8*I)*Pi + 8*G[z, y]) + G[1, z]*((8*I)*Pi - 
           8*G[-1 + z, y] + 8*G[z, y]) + 8*G[0, 1, z] + 8*G[1, 0, z] + 
         8*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[0, z]*((-24*I)*Pi*G[z, y] + 2*G[0, 0, y] + 
         2*G[0, z, y] - 4*G[-1 + z, 0, y] + 4*G[-1 + z, z, y] + 
         6*G[z, 0, y] - 18*G[z, z, y]) + G[1, z]*((-24*I)*Pi*G[z, y] + 
         2*G[0, 0, y] + 2*G[0, z, y] - 4*G[-1 + z, 0, y] + 
         4*G[-1 + z, z, y] + 6*G[z, 0, y] - 18*G[z, z, y]) - 
       (36*I)*Pi*G[z, z, y] + (14*I)*Pi*G[-(z/y), 0, x] + 
       G[-1 + z, y]*((-2*I)*Pi*G[-z^(-1), x] + 8*G[-1, 0, x] - 
         8*G[-1, -(1 + y - z)^(-1), x] - 8*G[-1, -((1 + y - z)/y), x] - 
         32*G[0, 0, x] + 16*G[0, -(1 + y - z)^(-1), x] + 
         16*G[0, -((1 + y - z)/y), x] + 8*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -(1 + y - z)^(-1), x] - 8*G[-y^(-1), -((1 + y - z)/y), 
           x] + 8*G[-(1 + y - z)^(-1), 0, x] + 2*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 6*G[-((1 + y - z)/y), 0, x] + 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 2*G[-z^(-1), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), x] - 2*G[-(z/y), -(1 + y - z)^(-1), 
           x]) + G[1, z]*(-2*G[-1 + z, y]*G[-z^(-1), x] + 
         G[-z^(-1), x]*((2*I)*Pi + 2*G[z, y]) + G[-(1 + y - z)^(-1), x]*
          ((4*I)*Pi + 8*G[-1 + z, y] + 2*G[z, y]) + G[-((1 + y - z)/y), x]*
          ((6*I)*Pi + 10*G[-1 + z, y] + 2*G[z, y]) + G[-y^(-1), x]*
          ((8*I)*Pi - 8*G[-1 + z, y] + 8*G[z, y]) + (4*I)*Pi*G[-(z/y), x] + 
         2*G[z, y]*G[-(z/y), x] + 8*G[-1, 0, x] - 
         8*G[-1, -(1 + y - z)^(-1), x] - 8*G[-1, -((1 + y - z)/y), x] - 
         32*G[0, 0, x] + 16*G[0, -(1 + y - z)^(-1), x] + 
         16*G[0, -((1 + y - z)/y), x] + 8*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -(1 + y - z)^(-1), x] - 8*G[-y^(-1), -((1 + y - z)/y), 
           x] + 8*G[-(1 + y - z)^(-1), 0, x] + 2*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 6*G[-((1 + y - z)/y), 0, x] + 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 2*G[-z^(-1), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), x] - 2*G[-(z/y), -(1 + y - z)^(-1), 
           x]) - (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + 
       G[0, y]*((-2*I)*Pi*G[-(1 + y - z)^(-1), x] + 
         (2*I)*Pi*G[-((1 + y - z)/y), x] - (2*I)*Pi*G[-z^(-1), x] + 
         G[1, z]*(-2*G[-(1 + y - z)^(-1), x] - 4*G[-((1 + y - z)/y), x] - 
           2*G[-(z/y), x]) + (2*I)*Pi*G[-(z/y), x] + 
         8*G[-1, -((1 + y - z)/y), x] + 8*G[-1, -(z/y), x] + 32*G[0, 0, x] - 
         16*G[0, -((1 + y - z)/y), x] - 16*G[0, -(z/y), x] + 
         8*G[-y^(-1), -((1 + y - z)/y), x] + 8*G[-y^(-1), -(z/y), x] - 
         2*G[-(1 + y - z)^(-1), 0, x] + 2*G[-(1 + y - z)^(-1), -(z/y), x] - 
         14*G[-((1 + y - z)/y), 0, x] - 2*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 2*G[-z^(-1), 0, x] + 
         2*G[-z^(-1), -((1 + y - z)/y), x] - 14*G[-(z/y), 0, x] - 
         2*G[-(z/y), -(z/y), x]) + (2*I)*Pi*G[-(z/y), -(z/y), x] + 
       G[0, z]*(G[-(1 + y - z)^(-1), x]*((2*I)*Pi + 2*G[z, y]) + 
         G[-((1 + y - z)/y), x]*((4*I)*Pi + 2*G[z, y]) + 
         G[-z^(-1), x]*((4*I)*Pi + 2*G[z, y]) + G[-y^(-1), x]*
          ((8*I)*Pi + 8*G[z, y]) + G[0, y]*(-2*G[-((1 + y - z)/y), x] - 
           2*G[-z^(-1), x] - 4*G[-(z/y), x]) + (6*I)*Pi*G[-(z/y), x] + 
         2*G[z, y]*G[-(z/y), x] + 8*G[-1, 0, x] - 8*G[-1, -z^(-1), x] - 
         8*G[-1, -(z/y), x] - 32*G[0, 0, x] + 16*G[0, -z^(-1), x] + 
         16*G[0, -(z/y), x] + 8*G[-y^(-1), 0, x] - 8*G[-y^(-1), -z^(-1), x] - 
         8*G[-y^(-1), -(z/y), x] + 2*G[-(1 + y - z)^(-1), 0, x] - 
         2*G[-(1 + y - z)^(-1), -(z/y), x] - 2*G[-((1 + y - z)/y), -z^(-1), 
           x] + 8*G[-z^(-1), 0, x] + 2*G[-z^(-1), -z^(-1), x] + 
         6*G[-(z/y), 0, x] + 2*G[-(z/y), -(z/y), x]) + 16*G[-1, 0, 0, x] - 
       8*G[-1, -(1 + y - z)^(-1), 0, x] + 8*G[-1, -((1 + y - z)/y), 0, x] - 
       8*G[-1, -z^(-1), 0, x] + 8*G[-1, -(z/y), 0, x] + 2*G[0, 0, 0, y] - 
       14*G[0, 0, 0, z] - 14*G[0, 0, 1, z] + 2*G[0, 0, -1 + z, y] - 
       14*G[0, 1, 0, z] - 14*G[0, 1, 1, z] + 
       16*G[0, -(1 + y - z)^(-1), 0, x] - 16*G[0, -((1 + y - z)/y), 0, x] + 
       4*G[0, -1 + z, 0, y] + 16*G[0, -z^(-1), 0, x] - 2*G[0, z, 0, y] + 
       2*G[0, z, -1 + z, y] - 16*G[0, -(z/y), 0, x] - 14*G[1, 0, 0, z] - 
       14*G[1, 0, 1, z] - 14*G[1, 1, 0, z] - 14*G[1, 1, 1, z] + 
       16*G[-y^(-1), 0, 0, x] - 8*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       8*G[-y^(-1), -((1 + y - z)/y), 0, x] - 8*G[-y^(-1), -z^(-1), 0, x] + 
       8*G[-y^(-1), -(z/y), 0, x] + 6*G[-(1 + y - z)^(-1), 0, 0, x] + 
       2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       2*G[-(1 + y - z)^(-1), -(z/y), 0, x] - 
       22*G[-((1 + y - z)/y), 0, 0, x] - 2*G[-((1 + y - z)/y), 
         -((1 + y - z)/y), 0, x] - 2*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
       4*G[-1 + z, 0, 0, y] - 4*G[-1 + z, 0, -1 + z, y] - 
       4*G[-1 + z, z, 0, y] + 4*G[-1 + z, z, -1 + z, y] + 
       6*G[-z^(-1), 0, 0, x] + 2*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
       2*G[-z^(-1), -z^(-1), 0, x] + 6*G[z, 0, 0, y] + 6*G[z, 0, -1 + z, y] - 
       12*G[z, -1 + z, 0, y] + 18*G[z, z, 0, y] - 18*G[z, z, -1 + z, y] - 
       22*G[-(z/y), 0, 0, x] - 2*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
       2*G[-(z/y), -(z/y), 0, x] - 8*Zeta[3]) - 
     ep^4*(Pi^4/4 - 13*Pi^2*G[0, 0, z] - 13*Pi^2*G[0, 1, z] - 
       13*Pi^2*G[1, 0, z] + G[0, z, y]*(3*Pi^2 - 6*G[1, 0, z] - 
         6*G[1, 1, z]) + G[0, 0, y]*(Pi^2/3 - 2*G[0, 0, z] - 2*G[0, 1, z] - 
         2*G[1, 0, z] - 2*G[1, 1, z]) - 13*Pi^2*G[1, 1, z] + 
       G[0, -1 + z, y]*((-8*Pi^2)/3 + 4*G[1, 0, z] + 4*G[1, 1, z]) - 
       (2*Pi^2*G[-1 + z, 0, y])/3 + 6*Pi^2*G[-1 + z, z, y] + 
       Pi^2*G[z, 0, y] + G[-y^(-1), 0, x]*((52*Pi^2)/3 - 28*G[-1 + z, 0, y] + 
         12*G[-1 + z, -1 + z, y] + 32*G[z, 0, y] - 32*G[z, -1 + z, y]) + 
       G[-1, 0, x]*((52*Pi^2)/3 - 20*G[0, 0, z] - 32*G[0, 1, z] + 
         4*G[0, -1 + z, y] - 32*G[1, 0, z] - 20*G[1, 1, z] - 
         28*G[-1 + z, 0, y] + 12*G[-1 + z, -1 + z, y] + 32*G[z, 0, y] - 
         32*G[z, -1 + z, y]) + G[0, -y^(-1), x]*((80*Pi^2)/3 - 
         32*G[1, 0, z] - 32*G[-1 + z, 0, y] + 32*G[-1 + z, -1 + z, y] + 
         32*G[z, 0, y] - 32*G[z, -1 + z, y]) + G[0, -1, x]*
        ((80*Pi^2)/3 - 32*G[0, 1, z] - 32*G[1, 0, z] - 32*G[-1 + z, 0, y] + 
         32*G[-1 + z, -1 + z, y] + 32*G[z, 0, y] - 32*G[z, -1 + z, y]) + 
       G[-z^(-1), 0, x]*((16*Pi^2)/3 + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[0, -(z/y), x]*(-8*G[1, 0, z] - 8*G[1, 1, z] + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[0, -((1 + y - z)/y), x]*
        (16*G[0, -1 + z, y] - 8*G[1, 0, z] - 48*G[1, 1, z] + 
         8*G[-1 + z, 0, y] - 40*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[0, -(1 + y - z)^(-1), x]*
        ((-8*Pi^2)/3 + 8*G[0, -1 + z, y] - 8*G[1, 0, z] - 40*G[1, 1, z] - 
         32*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), 0, x]*((4*Pi^2)/3 + 6*G[-1 + z, 0, y] - 
         18*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), 0, x]*((16*Pi^2)/3 - 4*G[-1 + z, 0, y] - 
         12*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[0, -z^(-1), x]*((-8*Pi^2)/3 - 8*G[1, 0, z] - 8*G[-1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[-z^(-1), -z^(-1), x]*((11*Pi^2)/3 + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]*
        ((11*Pi^2)/3 - 4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-((1 + y - z)/y), -((1 + y - z)/y), x]*
        (4*Pi^2 - 2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + 8*Pi^2*G[z, -1 + z, y] + 
       G[-y^(-1), -(z/y), x]*(-4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -(z/y), x]*(-4*Pi^2 - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[-z^(-1), -((1 + y - z)/y), x]*
        (-4*Pi^2 - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-z^(-1), -1, x]*((-10*Pi^2)/3 - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-z^(-1), -y^(-1), x]*((-10*Pi^2)/3 - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[-1, -(z/y), x]*(-8*G[0, 0, y] + 
         24*G[0, 0, z] + 4*G[0, 1, z] - 4*G[0, -1 + z, y] + 4*G[1, 0, z] + 
         4*G[1, 1, z] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -z^(-1), x]*((-11*Pi^2)/3 + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -1, x]*((-10*Pi^2)/3 + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -y^(-1), x]*((-10*Pi^2)/3 + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -1, x]*((-10*Pi^2)/3 + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -y^(-1), x]*((-10*Pi^2)/3 + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-y^(-1), -z^(-1), x]*((4*Pi^2)/3 + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-1, -z^(-1), x]*((4*Pi^2)/3 + 20*G[0, 0, z] + 4*G[0, 1, z] + 
         4*G[1, 0, z] + 4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 
         4*G[z, 0, y] + 4*G[z, -1 + z, y]) + G[-y^(-1), -(1 + y - z)^(-1), x]*
        ((4*Pi^2)/3 + 16*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[-1, -(1 + y - z)^(-1), x]*
        ((4*Pi^2)/3 + 4*G[0, 1, z] - 4*G[0, -1 + z, y] + 4*G[1, 0, z] + 
         20*G[1, 1, z] + 16*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[-y^(-1), -((1 + y - z)/y), x]*
        (-4*G[-1 + z, 0, y] + 20*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[-1, -((1 + y - z)/y), x]*
        (-8*G[0, 0, y] + 4*G[0, 0, z] + 4*G[0, 1, z] - 8*G[0, -1 + z, y] + 
         4*G[1, 0, z] + 24*G[1, 1, z] - 4*G[-1 + z, 0, y] + 
         20*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-y^(-1), -1, x]*((-20*Pi^2)/3 + 8*G[-1 + z, 0, y] - 
         8*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[-y^(-1), -y^(-1), x]*((-20*Pi^2)/3 + 8*G[-1 + z, 0, y] - 
         8*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[-1, -1, x]*((-20*Pi^2)/3 + 8*G[0, 1, z] + 8*G[1, 0, z] + 
         8*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-1, -y^(-1), x]*((-20*Pi^2)/3 + 
         8*G[0, 1, z] + 8*G[1, 0, z] + 8*G[-1 + z, 0, y] - 
         8*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[0, 0, x]*(-48*Pi^2 - 32*G[0, 0, y] + 96*G[0, 0, z] + 96*G[0, 1, z] - 
         32*G[0, -1 + z, y] + 96*G[1, 0, z] + 96*G[1, 1, z] + 
         64*G[-1 + z, 0, y] - 96*G[z, 0, y] + 96*G[z, -1 + z, y]) - 
       27*Pi^2*G[z, z, y] + G[1, 0, z]*(4*G[-1 + z, 0, y] - 
         12*G[-1 + z, z, y] - 6*G[z, 0, y] - 12*G[z, -1 + z, y] + 
         54*G[z, z, y]) + G[1, 1, z]*(4*G[-1 + z, 0, y] - 
         12*G[-1 + z, z, y] - 6*G[z, 0, y] - 12*G[z, -1 + z, y] + 
         54*G[z, z, y]) + G[0, 0, z]*(4*G[0, -1 + z, y] - 6*G[0, z, y] + 
         4*G[-1 + z, 0, y] - 12*G[-1 + z, z, y] - 6*G[z, 0, y] - 
         12*G[z, -1 + z, y] + 54*G[z, z, y]) + 
       G[0, 1, z]*(4*G[0, -1 + z, y] - 6*G[0, z, y] + 4*G[-1 + z, 0, y] - 
         12*G[-1 + z, z, y] - 6*G[z, 0, y] - 12*G[z, -1 + z, y] + 
         54*G[z, z, y]) - (10*Pi^2*G[-(z/y), -1, x])/3 + 
       (4*Pi^2*G[-(z/y), 0, x])/3 - (10*Pi^2*G[-(z/y), -y^(-1), x])/3 + 
       G[-1 + z, 0, y]*(4*G[-z^(-1), -1, x] - 10*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -y^(-1), x] + 2*G[-z^(-1), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -z^(-1), x] + 4*G[-(z/y), -1, x] + 
         4*G[-(z/y), -y^(-1), x]) - (11*Pi^2*G[-(z/y), -(1 + y - z)^(-1), x])/
        3 + G[-1 + z, -1 + z, y]*(-4*G[-z^(-1), -1, x] + 6*G[-z^(-1), 0, x] - 
         4*G[-z^(-1), -y^(-1), x] + 2*G[-z^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -z^(-1), x] - 4*G[-(z/y), -1, x] - 
         4*G[-(z/y), -y^(-1), x] + 4*G[-(z/y), -(1 + y - z)^(-1), x]) + 
       G[0, 0, z]*(-8*G[0, -((1 + y - z)/y), x] - 40*G[0, -z^(-1), x] - 
         48*G[0, -(z/y), x] - 20*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), x] + 20*G[-y^(-1), -z^(-1), x] + 
         24*G[-y^(-1), -(z/y), x] - 2*G[-(1 + y - z)^(-1), 0, x] + 
         6*G[-(1 + y - z)^(-1), -(z/y), x] - 8*G[-((1 + y - z)/y), 0, x] - 
         4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-((1 + y - z)/y), -z^(-1), x] - 20*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), x] - 8*G[-z^(-1), -z^(-1), x] - 
         26*G[-(z/y), 0, x] - 6*G[-(z/y), -(z/y), x]) + 
       G[z, -1 + z, y]*(4*G[-(z/y), -1, x] - 8*G[-(z/y), 0, x] + 
         4*G[-(z/y), -y^(-1), x] + 4*G[-(z/y), -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -(z/y), x]) + G[1, 0, z]*(8*G[-y^(-1), -1, x] - 
         32*G[-y^(-1), 0, x] + 8*G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), x] + 4*G[-y^(-1), -((1 + y - z)/y), 
           x] + 4*G[-y^(-1), -z^(-1), x] + 4*G[-y^(-1), -(z/y), x] + 
         4*G[-(1 + y - z)^(-1), -1, x] - 8*G[-(1 + y - z)^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), x] - 4*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 4*G[-(1 + y - z)^(-1), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -1, x] - 8*G[-((1 + y - z)/y), 0, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), x] - 4*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 4*G[-((1 + y - z)/y), -z^(-1), x] + 
         4*G[-z^(-1), -1, x] - 8*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -y^(-1), x] + 4*G[-z^(-1), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -z^(-1), x] + 4*G[-(z/y), -1, x] - 8*G[-(z/y), 0, x] + 
         4*G[-(z/y), -y^(-1), x] + 4*G[-(z/y), -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -(z/y), x]) + G[0, 1, z]*(-32*G[0, -y^(-1), x] - 
         8*G[0, -(1 + y - z)^(-1), x] - 8*G[0, -((1 + y - z)/y), x] - 
         8*G[0, -z^(-1), x] - 8*G[0, -(z/y), x] + 8*G[-y^(-1), -1, x] - 
         32*G[-y^(-1), 0, x] + 8*G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), x] + 4*G[-y^(-1), -((1 + y - z)/y), 
           x] + 4*G[-y^(-1), -z^(-1), x] + 4*G[-y^(-1), -(z/y), x] + 
         4*G[-(1 + y - z)^(-1), -1, x] - 8*G[-(1 + y - z)^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), x] - 4*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 4*G[-(1 + y - z)^(-1), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -1, x] - 8*G[-((1 + y - z)/y), 0, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), x] - 4*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 4*G[-((1 + y - z)/y), -z^(-1), x] + 
         4*G[-z^(-1), -1, x] - 8*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -y^(-1), x] + 4*G[-z^(-1), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -z^(-1), x] + 4*G[-(z/y), -1, x] - 8*G[-(z/y), 0, x] + 
         4*G[-(z/y), -y^(-1), x] + 4*G[-(z/y), -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -(z/y), x]) + G[1, 1, z]*(-20*G[-y^(-1), 0, x] + 
         20*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         24*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -(z/y), x] - 
         20*G[-(1 + y - z)^(-1), 0, x] - 8*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 4*G[-(1 + y - z)^(-1), -(z/y), x] - 
         26*G[-((1 + y - z)/y), 0, x] - 6*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 2*G[-z^(-1), 0, x] + 
         6*G[-z^(-1), -((1 + y - z)/y), x] - 8*G[-(z/y), 0, x] + 
         8*G[-(z/y), -(1 + y - z)^(-1), x] - 4*G[-(z/y), -(z/y), x]) + 
       4*Pi^2*G[-(z/y), -(z/y), x] + G[0, 0, y]*
        (16*G[0, -((1 + y - z)/y), x] + 16*G[0, -(z/y), x] - 
         8*G[-y^(-1), -((1 + y - z)/y), x] - 8*G[-y^(-1), -(z/y), x] + 
         2*G[-(1 + y - z)^(-1), 0, x] - 2*G[-(1 + y - z)^(-1), -(z/y), x] + 
         14*G[-((1 + y - z)/y), 0, x] + 2*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 2*G[-z^(-1), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), x] + 14*G[-(z/y), 0, x] + 
         2*G[-(z/y), -(z/y), x]) + G[0, -1 + z, y]*(8*G[0, -(z/y), x] + 
         4*G[-y^(-1), 0, x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         8*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -(z/y), x] + 
         4*G[-(1 + y - z)^(-1), 0, x] + 4*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-(1 + y - z)^(-1), -(z/y), x] + 
         14*G[-((1 + y - z)/y), 0, x] + 2*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 2*G[-z^(-1), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), x] + 8*G[-(z/y), 0, x] - 
         4*G[-(z/y), -(1 + y - z)^(-1), x] + 4*G[-(z/y), -(z/y), x]) + 
       G[z, 0, y]*(-4*G[-(z/y), -1, x] + 8*G[-(z/y), 0, x] - 
         4*G[-(z/y), -y^(-1), x] - 4*G[-(z/y), -(1 + y - z)^(-1), x] + 
         4*G[-(z/y), -(z/y), x]) + G[z, y]*((16*I)*Pi*G[-1, -1, x] - 
         (64*I)*Pi*G[-1, 0, x] + (16*I)*Pi*G[-1, -y^(-1), x] + 
         (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (8*I)*Pi*G[-1, -((1 + y - z)/y), x] + (8*I)*Pi*G[-1, -z^(-1), x] + 
         (8*I)*Pi*G[-1, -(z/y), x] - (64*I)*Pi*G[0, -1, x] + 
         (192*I)*Pi*G[0, 0, x] - (64*I)*Pi*G[0, -y^(-1), x] - 
         (16*I)*Pi*G[0, -(1 + y - z)^(-1), x] - (16*I)*Pi*
          G[0, -((1 + y - z)/y), x] - (16*I)*Pi*G[0, -z^(-1), x] - 
         (16*I)*Pi*G[0, -(z/y), x] + G[-(z/y), x]*(3*Pi^2 - 6*G[0, 0, z] - 
           6*G[0, 1, z] - 6*G[1, 0, z] - 6*G[1, 1, z]) + 
         (16*I)*Pi*G[-y^(-1), -1, x] - (64*I)*Pi*G[-y^(-1), 0, x] + 
         (16*I)*Pi*G[-y^(-1), -y^(-1), x] + (8*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] + (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (8*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (8*I)*Pi*G[-(1 + y - z)^(-1), -1, x] - (16*I)*Pi*
          G[-(1 + y - z)^(-1), 0, x] + (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 
           x] - (8*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         (8*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + 
         (8*I)*Pi*G[-((1 + y - z)/y), -1, x] - (16*I)*Pi*G[-((1 + y - z)/y), 
           0, x] + (8*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] - 
         (8*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         (8*I)*Pi*G[-z^(-1), -1, x] - (16*I)*Pi*G[-z^(-1), 0, x] + 
         (8*I)*Pi*G[-z^(-1), -y^(-1), x] + (8*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] - (8*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         (8*I)*Pi*G[-(z/y), -1, x] - (16*I)*Pi*G[-(z/y), 0, x] + 
         (8*I)*Pi*G[-(z/y), -y^(-1), x] + (8*I)*Pi*G[-(z/y), 
           -(1 + y - z)^(-1), x] - (8*I)*Pi*G[-(z/y), -(z/y), x]) + 
       (16*I)*Pi*G[-1, -1, 0, x] - (8*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-1, -1, -z^(-1), x] - (8*I)*Pi*G[-1, -1, -(z/y), x] - 
       (56*I)*Pi*G[-1, 0, 0, x] + (20*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] + 
       (28*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] + 
       (20*I)*Pi*G[-1, 0, -z^(-1), x] + (28*I)*Pi*G[-1, 0, -(z/y), x] + 
       (16*I)*Pi*G[-1, -y^(-1), 0, x] - (8*I)*Pi*G[-1, -y^(-1), 
         -(1 + y - z)^(-1), x] - (8*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), 
         x] - (8*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       (8*I)*Pi*G[-1, -y^(-1), -(z/y), x] + (4*I)*Pi*G[-1, -(1 + y - z)^(-1), 
         0, x] + (4*I)*Pi*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
       (28*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] + 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), -z^(-1), x] + 
       (4*I)*Pi*G[-1, -z^(-1), 0, x] - (4*I)*Pi*G[-1, -z^(-1), 
         -((1 + y - z)/y), x] + (4*I)*Pi*G[-1, -z^(-1), -z^(-1), x] + 
       (28*I)*Pi*G[-1, -(z/y), 0, x] - (4*I)*Pi*G[-1, -(z/y), 
         -(1 + y - z)^(-1), x] + (4*I)*Pi*G[-1, -(z/y), -(z/y), x] - 
       (64*I)*Pi*G[0, -1, 0, x] + (32*I)*Pi*G[0, -1, -(1 + y - z)^(-1), x] + 
       (32*I)*Pi*G[0, -1, -((1 + y - z)/y), x] + 
       (32*I)*Pi*G[0, -1, -z^(-1), x] + (32*I)*Pi*G[0, -1, -(z/y), x] + 
       (256*I)*Pi*G[0, 0, 0, x] + (32*I)*Pi*G[0, 0, 0, z] + 
       (32*I)*Pi*G[0, 0, 1, z] - (64*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] - 
       (64*I)*Pi*G[0, 0, -((1 + y - z)/y), x] + (4*I)*Pi*G[0, 0, -1 + z, y] - 
       (64*I)*Pi*G[0, 0, -z^(-1), x] - (4*I)*Pi*G[0, 0, z, y] - 
       (64*I)*Pi*G[0, 0, -(z/y), x] + (32*I)*Pi*G[0, 1, 0, z] + 
       (32*I)*Pi*G[0, 1, 1, z] - (64*I)*Pi*G[0, -y^(-1), 0, x] + 
       (32*I)*Pi*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
       (32*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), x] + 
       (32*I)*Pi*G[0, -y^(-1), -z^(-1), x] + (32*I)*Pi*G[0, -y^(-1), -(z/y), 
         x] - (8*I)*Pi*G[0, -(1 + y - z)^(-1), 0, x] - 
       (8*I)*Pi*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[0, -(1 + y - z)^(-1), -(z/y), x] - 
       (56*I)*Pi*G[0, -((1 + y - z)/y), 0, x] - 
       (8*I)*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[0, -((1 + y - z)/y), -z^(-1), x] + 
       (8*I)*Pi*G[0, -1 + z, z, y] - (8*I)*Pi*G[0, -z^(-1), 0, x] + 
       (8*I)*Pi*G[0, -z^(-1), -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[0, -z^(-1), -z^(-1), x] + (4*I)*Pi*G[0, z, -1 + z, y] - 
       (12*I)*Pi*G[0, z, z, y] - (56*I)*Pi*G[0, -(z/y), 0, x] + 
       (8*I)*Pi*G[0, -(z/y), -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[0, -(z/y), -(z/y), x] + (32*I)*Pi*G[1, 0, 0, z] + 
       (32*I)*Pi*G[1, 0, 1, z] + (32*I)*Pi*G[1, 1, 0, z] + 
       (32*I)*Pi*G[1, 1, 1, z] + (16*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (8*I)*Pi*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - (8*I)*Pi*G[-y^(-1), -1, -(z/y), 
         x] - (56*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (20*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
       (28*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
       (20*I)*Pi*G[-y^(-1), 0, -z^(-1), x] + (28*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] + (16*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] + 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
       (28*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -z^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), x] + (4*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (28*I)*Pi*G[-y^(-1), -(z/y), 0, x] - (4*I)*Pi*G[-y^(-1), -(z/y), 
         -(1 + y - z)^(-1), x] + (4*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] + 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -1, 0, x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, -z^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, -(z/y), x] - 
       (22*I)*Pi*G[-(1 + y - z)^(-1), 0, 0, x] + 
       (8*I)*Pi*G[-(1 + y - z)^(-1), 0, -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-(1 + y - z)^(-1), 0, -z^(-1), x] + 
       (10*I)*Pi*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 
         x] + (4*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
       (10*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), 0, x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), -1, 0, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -z^(-1), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -(z/y), x] - 
       (50*I)*Pi*G[-((1 + y - z)/y), 0, 0, x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), 0, -z^(-1), x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] - 
       (10*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] - 
       (8*I)*Pi*G[-1 + z, 0, -1 + z, y] + (8*I)*Pi*G[-1 + z, 0, z, y] + 
       (8*I)*Pi*G[-1 + z, z, -1 + z, y] - (24*I)*Pi*G[-1 + z, z, z, y] + 
       (8*I)*Pi*G[-z^(-1), -1, 0, x] - (4*I)*Pi*G[-z^(-1), -1, 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-z^(-1), -1, -((1 + y - z)/y), 
         x] - (4*I)*Pi*G[-z^(-1), -1, -z^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), -1, -(z/y), x] - (22*I)*Pi*G[-z^(-1), 0, 0, x] + 
       (8*I)*Pi*G[-z^(-1), 0, -(1 + y - z)^(-1), x] + 
       (10*I)*Pi*G[-z^(-1), 0, -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-z^(-1), 0, -z^(-1), x] + (4*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] + (8*I)*Pi*G[-z^(-1), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] + 
       (10*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
       (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -z^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), -z^(-1), 0, x] + (4*I)*Pi*G[-z^(-1), -z^(-1), 
         -((1 + y - z)/y), x] + (2*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + 
       (12*I)*Pi*G[z, 0, -1 + z, y] - (12*I)*Pi*G[z, 0, z, y] - 
       (24*I)*Pi*G[z, -1 + z, z, y] - (36*I)*Pi*G[z, z, -1 + z, y] + 
       (108*I)*Pi*G[z, z, z, y] + G[0, z]*(6*Pi^2*G[-1 + z, y] - 
         19*Pi^2*G[z, y] + (8*I)*Pi*G[0, -1 + z, y] - (8*I)*Pi*G[0, z, y] - 
         (16*I)*Pi*G[-1 + z, z, y] - (24*I)*Pi*G[z, -1 + z, y] + 
         (72*I)*Pi*G[z, z, y] - 2*G[0, 0, 0, y] - 2*G[0, 0, z, y] - 
         4*G[0, -1 + z, 0, y] + 4*G[0, -1 + z, z, y] + 2*G[0, z, 0, y] - 
         6*G[0, z, z, y] + 4*G[-1 + z, 0, 0, y] + 4*G[-1 + z, 0, z, y] + 
         4*G[-1 + z, z, 0, y] - 12*G[-1 + z, z, z, y] - 6*G[z, 0, 0, y] - 
         6*G[z, 0, z, y] + 12*G[z, -1 + z, 0, y] - 12*G[z, -1 + z, z, y] - 
         18*G[z, z, 0, y] + 54*G[z, z, z, y]) + 
       G[1, z]*(6*Pi^2*G[-1 + z, y] - 19*Pi^2*G[z, y] + 
         (8*I)*Pi*G[0, -1 + z, y] - (8*I)*Pi*G[0, z, y] - 
         (16*I)*Pi*G[-1 + z, z, y] - (24*I)*Pi*G[z, -1 + z, y] + 
         (72*I)*Pi*G[z, z, y] - 2*G[0, 0, 0, y] - 2*G[0, 0, z, y] - 
         4*G[0, -1 + z, 0, y] + 4*G[0, -1 + z, z, y] + 2*G[0, z, 0, y] - 
         6*G[0, z, z, y] + 4*G[-1 + z, 0, 0, y] + 4*G[-1 + z, 0, z, y] + 
         4*G[-1 + z, z, 0, y] - 12*G[-1 + z, z, z, y] - 6*G[z, 0, 0, y] - 
         6*G[z, 0, z, y] + 12*G[z, -1 + z, 0, y] - 12*G[z, -1 + z, z, y] - 
         18*G[z, z, 0, y] + 54*G[z, z, z, y]) + 
       (8*I)*Pi*G[-(z/y), -1, 0, x] - (4*I)*Pi*G[-(z/y), -1, 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-(z/y), -1, -((1 + y - z)/y), 
         x] - (4*I)*Pi*G[-(z/y), -1, -z^(-1), x] - 
       (4*I)*Pi*G[-(z/y), -1, -(z/y), x] - (50*I)*Pi*G[-(z/y), 0, 0, x] + 
       (4*I)*Pi*G[-(z/y), 0, -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-(z/y), 0, -z^(-1), x] - (6*I)*Pi*G[-(z/y), 0, -(z/y), x] + 
       (8*I)*Pi*G[-(z/y), -y^(-1), 0, x] - (4*I)*Pi*G[-(z/y), -y^(-1), 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-(z/y), -y^(-1), 
         -((1 + y - z)/y), x] - (4*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] + 
       (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
       (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -(z/y), x] - 
       (10*I)*Pi*G[-(z/y), -(z/y), 0, x] + (4*I)*Pi*G[-(z/y), -(z/y), 
         -(1 + y - z)^(-1), x] + G[-1 + z, y]*((-8*I)*Pi*G[-1, -1, x] + 
         (28*I)*Pi*G[-1, 0, x] - (8*I)*Pi*G[-1, -y^(-1), x] + 
         (4*I)*Pi*G[-1, -((1 + y - z)/y), x] - (4*I)*Pi*G[-1, -z^(-1), x] + 
         (32*I)*Pi*G[0, -1, x] - (64*I)*Pi*G[0, 0, x] + 
         (32*I)*Pi*G[0, -y^(-1), x] - (8*I)*Pi*G[0, -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[0, -z^(-1), x] + G[-z^(-1), x]*(-4*Pi^2 + 4*G[0, 0, z] + 
           4*G[0, 1, z] + 4*G[1, 0, z] + 6*G[1, 1, z]) - 
         (8*I)*Pi*G[-y^(-1), -1, x] + (28*I)*Pi*G[-y^(-1), 0, x] - 
         (8*I)*Pi*G[-y^(-1), -y^(-1), x] + (4*I)*Pi*G[-y^(-1), 
           -((1 + y - z)/y), x] - (4*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (4*I)*Pi*G[-(1 + y - z)^(-1), -1, x] + (4*I)*Pi*G[-(1 + y - z)^(-1), 
           0, x] - (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[-((1 + y - z)/y), -1, x] - (6*I)*Pi*G[-((1 + y - z)/y), 
           0, x] - (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
         (2*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
         (4*I)*Pi*G[-z^(-1), -1, x] + (10*I)*Pi*G[-z^(-1), 0, x] - 
         (4*I)*Pi*G[-z^(-1), -y^(-1), x] - (2*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] + (4*I)*Pi*G[-z^(-1), -z^(-1), x] - 
         (4*I)*Pi*G[-(z/y), -1, x] - (4*I)*Pi*G[-(z/y), -y^(-1), x] + 
         8*G[-1, -1, 0, x] - 8*G[-1, -1, -(1 + y - z)^(-1), x] - 
         8*G[-1, -1, -((1 + y - z)/y), x] - 44*G[-1, 0, 0, x] + 
         20*G[-1, 0, -(1 + y - z)^(-1), x] + 28*G[-1, 0, -((1 + y - z)/y), 
           x] + 8*G[-1, -y^(-1), 0, x] - 8*G[-1, -y^(-1), -(1 + y - z)^(-1), 
           x] - 8*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         16*G[-1, -(1 + y - z)^(-1), 0, x] + 4*G[-1, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 12*G[-1, -((1 + y - z)/y), 0, x] + 
         4*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-1, -z^(-1), 0, x] - 4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         4*G[-1, -(z/y), -(1 + y - z)^(-1), x] - 32*G[0, -1, 0, x] + 
         32*G[0, -1, -(1 + y - z)^(-1), x] + 32*G[0, -1, -((1 + y - z)/y), 
           x] + 128*G[0, 0, 0, x] - 64*G[0, 0, -(1 + y - z)^(-1), x] - 
         64*G[0, 0, -((1 + y - z)/y), x] - 32*G[0, -y^(-1), 0, x] + 
         32*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
         32*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         32*G[0, -(1 + y - z)^(-1), 0, x] - 8*G[0, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 24*G[0, -((1 + y - z)/y), 0, x] - 
         8*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[0, -z^(-1), 0, x] + 8*G[0, -z^(-1), -((1 + y - z)/y), x] + 
         8*G[0, -(z/y), -(1 + y - z)^(-1), x] + 8*G[-y^(-1), -1, 0, x] - 
         8*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         8*G[-y^(-1), -1, -((1 + y - z)/y), x] - 44*G[-y^(-1), 0, 0, x] + 
         20*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         28*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 8*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 16*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         12*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -z^(-1), 0, x] - 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 4*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] + 4*G[-(1 + y - z)^(-1), -1, 0, x] - 
         4*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] - 
         20*G[-(1 + y - z)^(-1), 0, 0, x] + 8*G[-(1 + y - z)^(-1), 0, 
           -(1 + y - z)^(-1), x] + 4*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] + 4*G[-(1 + y - z)^(-1), -y^(-1), 0, x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), -(1 + y - z)^(-1), x] + 
         4*G[-((1 + y - z)/y), -1, 0, x] - 4*G[-((1 + y - z)/y), -1, 
           -(1 + y - z)^(-1), x] - 4*G[-((1 + y - z)/y), -1, 
           -((1 + y - z)/y), x] - 6*G[-((1 + y - z)/y), 0, 0, x] + 
         4*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), x] - 
         6*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
         4*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] - 
         6*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -1, 0, x] - 4*G[-z^(-1), -1, -(1 + y - z)^(-1), x] - 
         4*G[-z^(-1), -1, -((1 + y - z)/y), x] - 14*G[-z^(-1), 0, 0, x] + 
         8*G[-z^(-1), 0, -(1 + y - z)^(-1), x] + 
         10*G[-z^(-1), 0, -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -y^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 6*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -z^(-1), 0, x] + 4*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 4*G[-(z/y), -1, 0, x] - 
         4*G[-(z/y), -1, -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -1, -((1 + y - z)/y), x] + 
         4*G[-(z/y), 0, -(1 + y - z)^(-1), x] + 4*G[-(z/y), -y^(-1), 0, x] - 
         4*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
         2*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-(z/y), -(z/y), -(1 + y - z)^(-1), x]) + 
       G[1, z]*((8*I)*Pi*G[-1, -1, x] - (36*I)*Pi*G[-1, 0, x] + 
         (8*I)*Pi*G[-1, -y^(-1), x] + (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (12*I)*Pi*G[-1, -((1 + y - z)/y), x] + (4*I)*Pi*G[-1, -z^(-1), x] + 
         (8*I)*Pi*G[-1, -(z/y), x] - (32*I)*Pi*G[0, -1, x] + 
         (128*I)*Pi*G[0, 0, x] - (32*I)*Pi*G[0, -y^(-1), x] - 
         (16*I)*Pi*G[0, -(1 + y - z)^(-1), x] - (24*I)*Pi*
          G[0, -((1 + y - z)/y), x] - (8*I)*Pi*G[0, -z^(-1), x] - 
         (16*I)*Pi*G[0, -(z/y), x] + (8*I)*Pi*G[-y^(-1), -1, x] - 
         (36*I)*Pi*G[-y^(-1), 0, x] + (8*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (12*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] + (8*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (4*I)*Pi*G[-(1 + y - z)^(-1), -1, x] - (12*I)*Pi*
          G[-(1 + y - z)^(-1), 0, x] + (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 
           x] - (8*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         (8*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + 
         (4*I)*Pi*G[-((1 + y - z)/y), -1, x] - (22*I)*Pi*G[-((1 + y - z)/y), 
           0, x] + (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] - 
         (6*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         (4*I)*Pi*G[-z^(-1), -1, x] - (6*I)*Pi*G[-z^(-1), 0, x] + 
         (4*I)*Pi*G[-z^(-1), -y^(-1), x] + (6*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] - (4*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         G[-y^(-1), x]*(12*Pi^2 + (12*I)*Pi*G[-1 + z, y] - 
           (32*I)*Pi*G[z, y] - 4*G[0, -1 + z, y] + 4*G[0, z, y] - 
           8*G[-1 + z, 0, y] + 20*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 
           8*G[z, 0, y] - 24*G[z, z, y]) + G[-(z/y), x]*
          (3*Pi^2 + 2*G[0, 0, y] + 2*G[0, z, y] + 2*G[z, 0, y] - 
           6*G[z, z, y]) + G[-((1 + y - z)/y), x]*((5*Pi^2)/3 - 
           (2*I)*Pi*G[-1 + z, y] - (8*I)*Pi*G[z, y] + 4*G[0, 0, y] + 
           2*G[0, -1 + z, y] + 2*G[0, z, y] + 2*G[-1 + z, 0, y] - 
           22*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 6*G[z, z, y]) + 
         G[-(1 + y - z)^(-1), x]*((-7*Pi^2)/3 + (4*I)*Pi*G[-1 + z, y] - 
           (8*I)*Pi*G[z, y] + 2*G[0, 0, y] + 4*G[0, -1 + z, y] - 
           2*G[0, z, y] - 20*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 
           2*G[z, 0, y] - 6*G[z, z, y]) + G[-z^(-1), x]*
          (-Pi^2 - (8*I)*Pi*G[z, y] + 2*G[0, -1 + z, y] - 2*G[0, z, y] - 
           2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 
           2*G[z, 0, y] - 6*G[z, z, y]) + (4*I)*Pi*G[-(z/y), -1, x] - 
         (16*I)*Pi*G[-(z/y), 0, x] + (4*I)*Pi*G[-(z/y), -y^(-1), x] + 
         (8*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + G[-1 + z, y]*
          ((6*I)*Pi*G[-z^(-1), x] - 8*G[-1, -1, x] + 12*G[-1, 0, x] - 
           8*G[-1, -y^(-1), x] + 16*G[-1, -(1 + y - z)^(-1), x] + 
           20*G[-1, -((1 + y - z)/y), x] - 4*G[-1, -z^(-1), x] + 
           32*G[0, -1, x] + 32*G[0, -y^(-1), x] - 32*G[0, -(1 + y - z)^(-1), 
             x] - 40*G[0, -((1 + y - z)/y), x] + 8*G[0, -z^(-1), x] - 
           8*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] - 
           8*G[-y^(-1), -y^(-1), x] + 16*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           20*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -z^(-1), x] - 
           4*G[-(1 + y - z)^(-1), -1, x] - 12*G[-(1 + y - z)^(-1), 0, x] - 
           4*G[-(1 + y - z)^(-1), -y^(-1), x] - 4*G[-(1 + y - z)^(-1), 
             -(1 + y - z)^(-1), x] - 4*G[-((1 + y - z)/y), -1, x] - 
           18*G[-((1 + y - z)/y), 0, x] - 4*G[-((1 + y - z)/y), -y^(-1), x] - 
           2*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
           4*G[-((1 + y - z)/y), -z^(-1), x] - 4*G[-z^(-1), -1, x] + 
           6*G[-z^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), x] + 
           2*G[-z^(-1), -((1 + y - z)/y), x] + 4*G[-z^(-1), -z^(-1), x] - 
           4*G[-(z/y), -1, x] - 4*G[-(z/y), -y^(-1), x] + 
           4*G[-(z/y), -(1 + y - z)^(-1), x]) + 
         G[z, y]*((-8*I)*Pi*G[-(z/y), x] + 8*G[-1, -1, x] - 32*G[-1, 0, x] + 
           8*G[-1, -y^(-1), x] + 4*G[-1, -(1 + y - z)^(-1), x] + 
           4*G[-1, -((1 + y - z)/y), x] + 4*G[-1, -z^(-1), x] + 
           4*G[-1, -(z/y), x] - 32*G[0, -1, x] + 96*G[0, 0, x] - 
           32*G[0, -y^(-1), x] - 8*G[0, -(1 + y - z)^(-1), x] - 
           8*G[0, -((1 + y - z)/y), x] - 8*G[0, -z^(-1), x] - 
           8*G[0, -(z/y), x] + 8*G[-y^(-1), -1, x] - 32*G[-y^(-1), 0, x] + 
           8*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           4*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x] + 
           4*G[-y^(-1), -(z/y), x] + 4*G[-(1 + y - z)^(-1), -1, x] - 
           8*G[-(1 + y - z)^(-1), 0, x] + 4*G[-(1 + y - z)^(-1), -y^(-1), 
             x] - 4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
           4*G[-(1 + y - z)^(-1), -(z/y), x] + 4*G[-((1 + y - z)/y), -1, x] - 
           8*G[-((1 + y - z)/y), 0, x] + 4*G[-((1 + y - z)/y), -y^(-1), x] - 
           4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
           4*G[-((1 + y - z)/y), -z^(-1), x] + 4*G[-z^(-1), -1, x] - 
           8*G[-z^(-1), 0, x] + 4*G[-z^(-1), -y^(-1), x] + 
           4*G[-z^(-1), -((1 + y - z)/y), x] - 4*G[-z^(-1), -z^(-1), x] + 
           4*G[-(z/y), -1, x] - 8*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] + 
           4*G[-(z/y), -(1 + y - z)^(-1), x] - 4*G[-(z/y), -(z/y), x]) - 
         (8*I)*Pi*G[-(z/y), -(z/y), x] + 8*G[-1, -1, 0, x] - 
         8*G[-1, -1, -(1 + y - z)^(-1), x] - 8*G[-1, -1, -((1 + y - z)/y), 
           x] - 44*G[-1, 0, 0, x] + 20*G[-1, 0, -(1 + y - z)^(-1), x] + 
         28*G[-1, 0, -((1 + y - z)/y), x] + 8*G[-1, -y^(-1), 0, x] - 
         8*G[-1, -y^(-1), -(1 + y - z)^(-1), x] - 
         8*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         16*G[-1, -(1 + y - z)^(-1), 0, x] + 4*G[-1, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 12*G[-1, -((1 + y - z)/y), 0, x] + 
         4*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-1, -z^(-1), 0, x] - 4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         4*G[-1, -(z/y), -(1 + y - z)^(-1), x] - 32*G[0, -1, 0, x] + 
         32*G[0, -1, -(1 + y - z)^(-1), x] + 32*G[0, -1, -((1 + y - z)/y), 
           x] + 128*G[0, 0, 0, x] - 64*G[0, 0, -(1 + y - z)^(-1), x] - 
         64*G[0, 0, -((1 + y - z)/y), x] - 32*G[0, -y^(-1), 0, x] + 
         32*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
         32*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         32*G[0, -(1 + y - z)^(-1), 0, x] - 8*G[0, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 24*G[0, -((1 + y - z)/y), 0, x] - 
         8*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[0, -z^(-1), 0, x] + 8*G[0, -z^(-1), -((1 + y - z)/y), x] + 
         8*G[0, -(z/y), -(1 + y - z)^(-1), x] + 8*G[-y^(-1), -1, 0, x] - 
         8*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         8*G[-y^(-1), -1, -((1 + y - z)/y), x] - 44*G[-y^(-1), 0, 0, x] + 
         20*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         28*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 8*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 16*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         12*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -z^(-1), 0, x] - 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 4*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] + 4*G[-(1 + y - z)^(-1), -1, 0, x] - 
         4*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] - 
         20*G[-(1 + y - z)^(-1), 0, 0, x] + 8*G[-(1 + y - z)^(-1), 0, 
           -(1 + y - z)^(-1), x] + 4*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] + 4*G[-(1 + y - z)^(-1), -y^(-1), 0, x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), -(1 + y - z)^(-1), x] + 
         4*G[-((1 + y - z)/y), -1, 0, x] - 4*G[-((1 + y - z)/y), -1, 
           -(1 + y - z)^(-1), x] - 4*G[-((1 + y - z)/y), -1, 
           -((1 + y - z)/y), x] - 6*G[-((1 + y - z)/y), 0, 0, x] + 
         4*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), x] - 
         6*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
         4*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] - 
         6*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -1, 0, x] - 4*G[-z^(-1), -1, -(1 + y - z)^(-1), x] - 
         4*G[-z^(-1), -1, -((1 + y - z)/y), x] - 14*G[-z^(-1), 0, 0, x] + 
         8*G[-z^(-1), 0, -(1 + y - z)^(-1), x] + 
         10*G[-z^(-1), 0, -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -y^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 6*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -z^(-1), 0, x] + 4*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 4*G[-(z/y), -1, 0, x] - 
         4*G[-(z/y), -1, -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -1, -((1 + y - z)/y), x] + 
         4*G[-(z/y), 0, -(1 + y - z)^(-1), x] + 4*G[-(z/y), -y^(-1), 0, x] - 
         4*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
         2*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-(z/y), -(z/y), -(1 + y - z)^(-1), x]) + 
       G[0, y]*((8*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[-1, -((1 + y - z)/y), x] - (4*I)*Pi*G[-1, -z^(-1), x] + 
         (4*I)*Pi*G[-1, -(z/y), x] + (8*I)*Pi*G[0, -(1 + y - z)^(-1), x] - 
         (8*I)*Pi*G[0, -((1 + y - z)/y), x] + (8*I)*Pi*G[0, -z^(-1), x] - 
         (8*I)*Pi*G[0, -(z/y), x] + G[-z^(-1), x]*((13*Pi^2)/3 + 
           2*G[0, 0, z] - 2*G[0, 1, z] - 2*G[1, 0, z]) + 
         G[-y^(-1), x]*((-10*Pi^2)/3 + 4*G[0, 1, z] + 4*G[1, 0, z]) + 
         G[-(1 + y - z)^(-1), x]*((13*Pi^2)/3 - 2*G[0, 1, z] - 2*G[1, 0, z] + 
           2*G[1, 1, z]) + G[-(z/y), x]*((-5*Pi^2)/3 + 4*G[0, 0, z] + 
           2*G[0, 1, z] + 2*G[1, 0, z] + 2*G[1, 1, z]) + 
         G[-((1 + y - z)/y), x]*((-5*Pi^2)/3 + 2*G[0, 0, z] + 2*G[0, 1, z] + 
           2*G[1, 0, z] + 4*G[1, 1, z]) + (8*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] + (4*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (2*I)*Pi*G[-(1 + y - z)^(-1), 0, x] + (4*I)*Pi*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] - 
         (6*I)*Pi*G[-((1 + y - z)/y), 0, x] + (2*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
         (2*I)*Pi*G[-z^(-1), 0, x] - (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 
           x] + (4*I)*Pi*G[-z^(-1), -z^(-1), x] - (6*I)*Pi*G[-(z/y), 0, x] - 
         (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + 
         (2*I)*Pi*G[-(z/y), -(z/y), x] + G[0, z]*((4*I)*Pi*G[-y^(-1), x] - 
           (2*I)*Pi*G[-(1 + y - z)^(-1), x] - (4*I)*Pi*G[-z^(-1), x] - 
           (2*I)*Pi*G[-(z/y), x] + 4*G[-1, 0, x] - 
           4*G[-1, -((1 + y - z)/y), x] - 4*G[-1, -z^(-1), x] - 
           8*G[-1, -(z/y), x] - 32*G[0, 0, x] + 8*G[0, -((1 + y - z)/y), x] + 
           8*G[0, -z^(-1), x] + 16*G[0, -(z/y), x] + 4*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -z^(-1), x] - 
           8*G[-y^(-1), -(z/y), x] - 2*G[-(1 + y - z)^(-1), 0, x] - 
           2*G[-(1 + y - z)^(-1), -(z/y), x] + 8*G[-((1 + y - z)/y), 0, x] + 
           4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
           4*G[-((1 + y - z)/y), -z^(-1), x] + 4*G[-z^(-1), 0, x] - 
           4*G[-z^(-1), -((1 + y - z)/y), x] + 4*G[-z^(-1), -z^(-1), x] + 
           14*G[-(z/y), 0, x] + 2*G[-(z/y), -(z/y), x]) + 
         G[1, z]*((4*I)*Pi*G[-y^(-1), x] - (4*I)*Pi*G[-(1 + y - z)^(-1), x] - 
           (2*I)*Pi*G[-((1 + y - z)/y), x] - (2*I)*Pi*G[-z^(-1), x] + 
           4*G[-1, 0, x] - 4*G[-1, -(1 + y - z)^(-1), x] - 
           8*G[-1, -((1 + y - z)/y), x] - 4*G[-1, -(z/y), x] - 
           32*G[0, 0, x] + 8*G[0, -(1 + y - z)^(-1), x] + 
           16*G[0, -((1 + y - z)/y), x] + 8*G[0, -(z/y), x] + 
           4*G[-y^(-1), 0, x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           8*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -(z/y), x] + 
           4*G[-(1 + y - z)^(-1), 0, x] + 4*G[-(1 + y - z)^(-1), 
             -(1 + y - z)^(-1), x] - 4*G[-(1 + y - z)^(-1), -(z/y), x] + 
           14*G[-((1 + y - z)/y), 0, x] + 2*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x] - 2*G[-z^(-1), 0, x] - 
           2*G[-z^(-1), -((1 + y - z)/y), x] + 8*G[-(z/y), 0, x] - 
           4*G[-(z/y), -(1 + y - z)^(-1), x] + 4*G[-(z/y), -(z/y), x]) + 
         8*G[-1, -1, -((1 + y - z)/y), x] + 8*G[-1, -1, -(z/y), x] + 
         8*G[-1, 0, 0, x] - 28*G[-1, 0, -((1 + y - z)/y), x] - 
         28*G[-1, 0, -(z/y), x] + 8*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         8*G[-1, -y^(-1), -(z/y), x] - 4*G[-1, -(1 + y - z)^(-1), 0, x] + 
         4*G[-1, -(1 + y - z)^(-1), -(z/y), x] - 
         28*G[-1, -((1 + y - z)/y), 0, x] - 4*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 4*G[-1, -z^(-1), 0, x] + 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 28*G[-1, -(z/y), 0, x] - 
         4*G[-1, -(z/y), -(z/y), x] - 32*G[0, -1, -((1 + y - z)/y), x] - 
         32*G[0, -1, -(z/y), x] - 128*G[0, 0, 0, x] + 
         64*G[0, 0, -((1 + y - z)/y), x] + 64*G[0, 0, -(z/y), x] - 
         32*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         32*G[0, -y^(-1), -(z/y), x] + 8*G[0, -(1 + y - z)^(-1), 0, x] - 
         8*G[0, -(1 + y - z)^(-1), -(z/y), x] + 56*G[0, -((1 + y - z)/y), 0, 
           x] + 8*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[0, -z^(-1), 0, x] - 8*G[0, -z^(-1), -((1 + y - z)/y), x] + 
         56*G[0, -(z/y), 0, x] + 8*G[0, -(z/y), -(z/y), x] + 
         8*G[-y^(-1), -1, -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -1, -(z/y), x] + 8*G[-y^(-1), 0, 0, x] - 
         28*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         28*G[-y^(-1), 0, -(z/y), x] + 8*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] + 8*G[-y^(-1), -y^(-1), -(z/y), x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
         28*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 28*G[-y^(-1), -(z/y), 0, x] - 
         4*G[-y^(-1), -(z/y), -(z/y), x] + 4*G[-(1 + y - z)^(-1), -1, 
           -((1 + y - z)/y), x] + 4*G[-(1 + y - z)^(-1), -1, -(z/y), x] + 
         6*G[-(1 + y - z)^(-1), 0, 0, x] - 4*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] - 10*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), x] + 
         4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
         10*G[-(1 + y - z)^(-1), -(z/y), 0, x] + 
         2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] + 
         4*G[-((1 + y - z)/y), -1, -(z/y), x] + 50*G[-((1 + y - z)/y), 0, 0, 
           x] + 6*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
         10*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -1, -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -1, -(z/y), x] + 6*G[-z^(-1), 0, 0, x] - 
         10*G[-z^(-1), 0, -((1 + y - z)/y), x] - 4*G[-z^(-1), 0, -(z/y), x] + 
         4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -y^(-1), -(z/y), x] - 10*G[-z^(-1), -((1 + y - z)/y), 
           0, x] + 2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -z^(-1), 0, x] - 4*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 4*G[-(z/y), -1, -((1 + y - z)/y), x] + 
         4*G[-(z/y), -1, -(z/y), x] + 50*G[-(z/y), 0, 0, x] + 
         6*G[-(z/y), 0, -(z/y), x] + 4*G[-(z/y), -y^(-1), -((1 + y - z)/y), 
           x] + 4*G[-(z/y), -y^(-1), -(z/y), x] - 
         4*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), -(z/y), x] + 
         10*G[-(z/y), -(z/y), 0, x] - 2*G[-(z/y), -(z/y), -(z/y), x]) + 
       (2*I)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, z]*((8*I)*Pi*G[-1 + z, y]*G[-z^(-1), x] + (8*I)*Pi*G[-1, -1, x] - 
         (36*I)*Pi*G[-1, 0, x] + (8*I)*Pi*G[-1, -y^(-1), x] + 
         (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (8*I)*Pi*G[-1, -((1 + y - z)/y), x] + (8*I)*Pi*G[-1, -z^(-1), x] + 
         (12*I)*Pi*G[-1, -(z/y), x] - (32*I)*Pi*G[0, -1, x] + 
         (128*I)*Pi*G[0, 0, x] - (32*I)*Pi*G[0, -y^(-1), x] - 
         (8*I)*Pi*G[0, -(1 + y - z)^(-1), x] - (16*I)*Pi*
          G[0, -((1 + y - z)/y), x] - (16*I)*Pi*G[0, -z^(-1), x] - 
         (24*I)*Pi*G[0, -(z/y), x] + (8*I)*Pi*G[-y^(-1), -1, x] - 
         (36*I)*Pi*G[-y^(-1), 0, x] + (8*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (12*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (4*I)*Pi*G[-(1 + y - z)^(-1), -1, x] - (6*I)*Pi*G[-(1 + y - z)^(-1), 
           0, x] + (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         (6*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + 
         (4*I)*Pi*G[-((1 + y - z)/y), -1, x] - (16*I)*Pi*G[-((1 + y - z)/y), 
           0, x] + (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] - 
         (8*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         (4*I)*Pi*G[-z^(-1), -1, x] - (12*I)*Pi*G[-z^(-1), 0, x] + 
         (4*I)*Pi*G[-z^(-1), -y^(-1), x] + (8*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] - (8*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         G[-y^(-1), x]*(12*Pi^2 + (8*I)*Pi*G[-1 + z, y] - (32*I)*Pi*G[z, y] + 
           4*G[0, z, y] - 4*G[-1 + z, 0, y] + 4*G[-1 + z, z, y] + 
           8*G[z, 0, y] - 24*G[z, z, y]) + G[-((1 + y - z)/y), x]*
          (3*Pi^2 - (8*I)*Pi*G[z, y] + 2*G[0, 0, y] + 2*G[0, z, y] + 
           2*G[z, 0, y] - 6*G[z, z, y]) + G[-(z/y), x]*((5*Pi^2)/3 + 
           4*G[0, 0, y] + 2*G[0, z, y] + 2*G[z, 0, y] - 6*G[z, z, y]) + 
         G[-(1 + y - z)^(-1), x]*(-Pi^2 + (8*I)*Pi*G[-1 + z, y] - 
           (8*I)*Pi*G[z, y] - 2*G[0, z, y] - 4*G[-1 + z, 0, y] + 
           4*G[-1 + z, z, y] + 2*G[z, 0, y] - 6*G[z, z, y]) + 
         G[-z^(-1), x]*((-7*Pi^2)/3 - (8*I)*Pi*G[z, y] + 2*G[0, 0, y] - 
           2*G[0, z, y] - 4*G[-1 + z, 0, y] + 4*G[-1 + z, z, y] + 
           2*G[z, 0, y] - 6*G[z, z, y]) + (4*I)*Pi*G[-(z/y), -1, x] - 
         (22*I)*Pi*G[-(z/y), 0, x] + (4*I)*Pi*G[-(z/y), -y^(-1), x] + 
         (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + 
         G[z, y]*((-8*I)*Pi*G[-(z/y), x] + 8*G[-1, -1, x] - 32*G[-1, 0, x] + 
           8*G[-1, -y^(-1), x] + 4*G[-1, -(1 + y - z)^(-1), x] + 
           4*G[-1, -((1 + y - z)/y), x] + 4*G[-1, -z^(-1), x] + 
           4*G[-1, -(z/y), x] - 32*G[0, -1, x] + 96*G[0, 0, x] - 
           32*G[0, -y^(-1), x] - 8*G[0, -(1 + y - z)^(-1), x] - 
           8*G[0, -((1 + y - z)/y), x] - 8*G[0, -z^(-1), x] - 
           8*G[0, -(z/y), x] + 8*G[-y^(-1), -1, x] - 32*G[-y^(-1), 0, x] + 
           8*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           4*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x] + 
           4*G[-y^(-1), -(z/y), x] + 4*G[-(1 + y - z)^(-1), -1, x] - 
           8*G[-(1 + y - z)^(-1), 0, x] + 4*G[-(1 + y - z)^(-1), -y^(-1), 
             x] - 4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
           4*G[-(1 + y - z)^(-1), -(z/y), x] + 4*G[-((1 + y - z)/y), -1, x] - 
           8*G[-((1 + y - z)/y), 0, x] + 4*G[-((1 + y - z)/y), -y^(-1), x] - 
           4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
           4*G[-((1 + y - z)/y), -z^(-1), x] + 4*G[-z^(-1), -1, x] - 
           8*G[-z^(-1), 0, x] + 4*G[-z^(-1), -y^(-1), x] + 
           4*G[-z^(-1), -((1 + y - z)/y), x] - 4*G[-z^(-1), -z^(-1), x] + 
           4*G[-(z/y), -1, x] - 8*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] + 
           4*G[-(z/y), -(1 + y - z)^(-1), x] - 4*G[-(z/y), -(z/y), x]) - 
         (6*I)*Pi*G[-(z/y), -(z/y), x] + 8*G[-1, -1, 0, x] - 
         8*G[-1, -1, -z^(-1), x] - 8*G[-1, -1, -(z/y), x] - 
         44*G[-1, 0, 0, x] + 20*G[-1, 0, -z^(-1), x] + 
         28*G[-1, 0, -(z/y), x] + 8*G[-1, -y^(-1), 0, x] - 
         8*G[-1, -y^(-1), -z^(-1), x] - 8*G[-1, -y^(-1), -(z/y), x] + 
         4*G[-1, -(1 + y - z)^(-1), 0, x] - 4*G[-1, -(1 + y - z)^(-1), 
           -(z/y), x] - 4*G[-1, -((1 + y - z)/y), -z^(-1), x] + 
         16*G[-1, -z^(-1), 0, x] + 4*G[-1, -z^(-1), -z^(-1), x] + 
         12*G[-1, -(z/y), 0, x] + 4*G[-1, -(z/y), -(z/y), x] - 
         32*G[0, -1, 0, x] + 32*G[0, -1, -z^(-1), x] + 
         32*G[0, -1, -(z/y), x] + 128*G[0, 0, 0, x] - 
         64*G[0, 0, -z^(-1), x] - 64*G[0, 0, -(z/y), x] - 
         32*G[0, -y^(-1), 0, x] + 32*G[0, -y^(-1), -z^(-1), x] + 
         32*G[0, -y^(-1), -(z/y), x] - 8*G[0, -(1 + y - z)^(-1), 0, x] + 
         8*G[0, -(1 + y - z)^(-1), -(z/y), x] + 
         8*G[0, -((1 + y - z)/y), -z^(-1), x] - 32*G[0, -z^(-1), 0, x] - 
         8*G[0, -z^(-1), -z^(-1), x] - 24*G[0, -(z/y), 0, x] - 
         8*G[0, -(z/y), -(z/y), x] + 8*G[-y^(-1), -1, 0, x] - 
         8*G[-y^(-1), -1, -z^(-1), x] - 8*G[-y^(-1), -1, -(z/y), x] - 
         44*G[-y^(-1), 0, 0, x] + 20*G[-y^(-1), 0, -z^(-1), x] + 
         28*G[-y^(-1), 0, -(z/y), x] + 8*G[-y^(-1), -y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), -z^(-1), x] - 8*G[-y^(-1), -y^(-1), -(z/y), 
           x] + 4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
         4*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] + 
         16*G[-y^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -z^(-1), -z^(-1), x] + 
         12*G[-y^(-1), -(z/y), 0, x] + 4*G[-y^(-1), -(z/y), -(z/y), x] + 
         4*G[-(1 + y - z)^(-1), -1, 0, x] - 4*G[-(1 + y - z)^(-1), -1, 
           -z^(-1), x] - 4*G[-(1 + y - z)^(-1), -1, -(z/y), x] - 
         14*G[-(1 + y - z)^(-1), 0, 0, x] + 8*G[-(1 + y - z)^(-1), 0, 
           -z^(-1), x] + 10*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), 0, x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), x] - 
         4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         6*G[-(1 + y - z)^(-1), -(z/y), 0, x] - 
         2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -1, 0, x] - 4*G[-((1 + y - z)/y), -1, -z^(-1), 
           x] - 4*G[-((1 + y - z)/y), -1, -(z/y), x] + 
         4*G[-((1 + y - z)/y), 0, -z^(-1), x] + 
         4*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -z^(-1), x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), x] + 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
         2*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] + 
         4*G[-z^(-1), -1, 0, x] - 4*G[-z^(-1), -1, -z^(-1), x] - 
         4*G[-z^(-1), -1, -(z/y), x] - 20*G[-z^(-1), 0, 0, x] + 
         8*G[-z^(-1), 0, -z^(-1), x] + 4*G[-z^(-1), 0, -(z/y), x] + 
         4*G[-z^(-1), -y^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), -z^(-1), x] - 
         4*G[-z^(-1), -y^(-1), -(z/y), x] - 4*G[-z^(-1), -((1 + y - z)/y), 
           -z^(-1), x] - 4*G[-z^(-1), -z^(-1), 0, x] + 
         2*G[-z^(-1), -z^(-1), -z^(-1), x] + 4*G[-(z/y), -1, 0, x] - 
         4*G[-(z/y), -1, -z^(-1), x] - 4*G[-(z/y), -1, -(z/y), x] - 
         6*G[-(z/y), 0, 0, x] + 4*G[-(z/y), 0, -z^(-1), x] - 
         6*G[-(z/y), 0, -(z/y), x] + 4*G[-(z/y), -y^(-1), 0, x] - 
         4*G[-(z/y), -y^(-1), -z^(-1), x] - 4*G[-(z/y), -y^(-1), -(z/y), x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
         4*G[-(z/y), -(1 + y - z)^(-1), -(z/y), x] - 
         6*G[-(z/y), -(z/y), 0, x] + 2*G[-(z/y), -(z/y), -(z/y), x]) + 
       16*G[-1, -1, 0, 0, x] - 8*G[-1, -1, -(1 + y - z)^(-1), 0, x] + 
       8*G[-1, -1, -((1 + y - z)/y), 0, x] - 8*G[-1, -1, -z^(-1), 0, x] + 
       8*G[-1, -1, -(z/y), 0, x] - 72*G[-1, 0, 0, 0, x] + 
       20*G[-1, 0, -(1 + y - z)^(-1), 0, x] - 
       28*G[-1, 0, -((1 + y - z)/y), 0, x] + 20*G[-1, 0, -z^(-1), 0, x] - 
       28*G[-1, 0, -(z/y), 0, x] + 16*G[-1, -y^(-1), 0, 0, x] - 
       8*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       8*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] - 
       8*G[-1, -y^(-1), -z^(-1), 0, x] + 8*G[-1, -y^(-1), -(z/y), 0, x] + 
       12*G[-1, -(1 + y - z)^(-1), 0, 0, x] + 
       4*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[-1, -(1 + y - z)^(-1), -(z/y), 0, x] - 
       44*G[-1, -((1 + y - z)/y), 0, 0, x] - 
       4*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       4*G[-1, -((1 + y - z)/y), -z^(-1), 0, x] + 
       12*G[-1, -z^(-1), 0, 0, x] + 4*G[-1, -z^(-1), -((1 + y - z)/y), 0, 
         x] + 4*G[-1, -z^(-1), -z^(-1), 0, x] - 44*G[-1, -(z/y), 0, 0, x] - 
       4*G[-1, -(z/y), -(1 + y - z)^(-1), 0, x] - 
       4*G[-1, -(z/y), -(z/y), 0, x] - 64*G[0, -1, 0, 0, x] + 
       32*G[0, -1, -(1 + y - z)^(-1), 0, x] - 
       32*G[0, -1, -((1 + y - z)/y), 0, x] + 32*G[0, -1, -z^(-1), 0, x] - 
       32*G[0, -1, -(z/y), 0, x] - 2*G[0, 0, 0, 0, y] + 30*G[0, 0, 0, 0, z] + 
       30*G[0, 0, 0, 1, z] - 2*G[0, 0, 0, -1 + z, y] + 30*G[0, 0, 1, 0, z] + 
       30*G[0, 0, 1, 1, z] - 64*G[0, 0, -(1 + y - z)^(-1), 0, x] + 
       64*G[0, 0, -((1 + y - z)/y), 0, x] - 4*G[0, 0, -1 + z, 0, y] - 
       64*G[0, 0, -z^(-1), 0, x] + 2*G[0, 0, z, 0, y] - 
       2*G[0, 0, z, -1 + z, y] + 64*G[0, 0, -(z/y), 0, x] + 
       30*G[0, 1, 0, 0, z] + 30*G[0, 1, 0, 1, z] + 30*G[0, 1, 1, 0, z] + 
       30*G[0, 1, 1, 1, z] - 64*G[0, -y^(-1), 0, 0, x] + 
       32*G[0, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       32*G[0, -y^(-1), -((1 + y - z)/y), 0, x] + 
       32*G[0, -y^(-1), -z^(-1), 0, x] - 32*G[0, -y^(-1), -(z/y), 0, x] - 
       24*G[0, -(1 + y - z)^(-1), 0, 0, x] - 
       8*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       8*G[0, -(1 + y - z)^(-1), -(z/y), 0, x] + 
       88*G[0, -((1 + y - z)/y), 0, 0, x] + 
       8*G[0, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       8*G[0, -((1 + y - z)/y), -z^(-1), 0, x] - 4*G[0, -1 + z, 0, 0, y] - 
       4*G[0, -1 + z, 0, -1 + z, y] - 4*G[0, -1 + z, z, 0, y] + 
       4*G[0, -1 + z, z, -1 + z, y] - 24*G[0, -z^(-1), 0, 0, x] - 
       8*G[0, -z^(-1), -((1 + y - z)/y), 0, x] - 
       8*G[0, -z^(-1), -z^(-1), 0, x] + 2*G[0, z, 0, 0, y] + 
       2*G[0, z, 0, -1 + z, y] - 4*G[0, z, -1 + z, 0, y] + 
       6*G[0, z, z, 0, y] - 6*G[0, z, z, -1 + z, y] + 
       88*G[0, -(z/y), 0, 0, x] + 8*G[0, -(z/y), -(1 + y - z)^(-1), 0, x] + 
       8*G[0, -(z/y), -(z/y), 0, x] + 30*G[1, 0, 0, 0, z] + 
       30*G[1, 0, 0, 1, z] + 30*G[1, 0, 1, 0, z] + 30*G[1, 0, 1, 1, z] + 
       30*G[1, 1, 0, 0, z] + 30*G[1, 1, 0, 1, z] + 30*G[1, 1, 1, 0, z] + 
       30*G[1, 1, 1, 1, z] + 16*G[-y^(-1), -1, 0, 0, x] - 
       8*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, x] + 
       8*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] - 
       8*G[-y^(-1), -1, -z^(-1), 0, x] + 8*G[-y^(-1), -1, -(z/y), 0, x] - 
       72*G[-y^(-1), 0, 0, 0, x] + 20*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, 
         x] - 28*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] + 
       20*G[-y^(-1), 0, -z^(-1), 0, x] - 28*G[-y^(-1), 0, -(z/y), 0, x] + 
       16*G[-y^(-1), -y^(-1), 0, 0, x] - 8*G[-y^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] + 8*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] - 8*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       8*G[-y^(-1), -y^(-1), -(z/y), 0, x] + 12*G[-y^(-1), -(1 + y - z)^(-1), 
         0, 0, x] + 4*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 
         x] + 4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), 0, x] - 
       44*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] - 
       4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       4*G[-y^(-1), -((1 + y - z)/y), -z^(-1), 0, x] + 
       12*G[-y^(-1), -z^(-1), 0, 0, x] + 4*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), 0, x] + 4*G[-y^(-1), -z^(-1), -z^(-1), 0, x] - 
       44*G[-y^(-1), -(z/y), 0, 0, x] - 4*G[-y^(-1), -(z/y), 
         -(1 + y - z)^(-1), 0, x] - 4*G[-y^(-1), -(z/y), -(z/y), 0, x] + 
       8*G[-(1 + y - z)^(-1), -1, 0, 0, x] - 
       4*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), 0, x] - 
       4*G[-(1 + y - z)^(-1), -1, -z^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), -1, -(z/y), 0, x] - 
       22*G[-(1 + y - z)^(-1), 0, 0, 0, x] + 
       8*G[-(1 + y - z)^(-1), 0, -(1 + y - z)^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), 0, x] + 
       8*G[-(1 + y - z)^(-1), 0, -z^(-1), 0, x] - 
       10*G[-(1 + y - z)^(-1), 0, -(z/y), 0, x] + 
       8*G[-(1 + y - z)^(-1), -y^(-1), 0, 0, x] - 
       4*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), 0, x] - 
       4*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), 0, x] + 
       2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), 0, x] - 
       14*G[-(1 + y - z)^(-1), -(z/y), 0, 0, x] - 
       4*G[-(1 + y - z)^(-1), -(z/y), -(1 + y - z)^(-1), 0, x] + 
       2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), 0, x] + 
       8*G[-((1 + y - z)/y), -1, 0, 0, x] - 4*G[-((1 + y - z)/y), -1, 
         -(1 + y - z)^(-1), 0, x] + 4*G[-((1 + y - z)/y), -1, 
         -((1 + y - z)/y), 0, x] - 4*G[-((1 + y - z)/y), -1, -z^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -1, -(z/y), 0, x] + 
       94*G[-((1 + y - z)/y), 0, 0, 0, x] + 
       4*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), 0, x] + 
       6*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 0, x] + 
       4*G[-((1 + y - z)/y), 0, -z^(-1), 0, x] + 
       8*G[-((1 + y - z)/y), -y^(-1), 0, 0, x] - 
       4*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), 0, x] - 
       4*G[-((1 + y - z)/y), -y^(-1), -z^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -y^(-1), -(z/y), 0, x] + 
       14*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 0, x] - 
       2*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       4*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[-((1 + y - z)/y), -z^(-1), -z^(-1), 0, x] + 
       4*G[-1 + z, 0, 0, 0, y] + 4*G[-1 + z, 0, 0, -1 + z, y] + 
       8*G[-1 + z, 0, -1 + z, 0, y] - 4*G[-1 + z, 0, z, 0, y] + 
       4*G[-1 + z, 0, z, -1 + z, y] + 4*G[-1 + z, z, 0, 0, y] + 
       4*G[-1 + z, z, 0, -1 + z, y] - 8*G[-1 + z, z, -1 + z, 0, y] + 
       12*G[-1 + z, z, z, 0, y] - 12*G[-1 + z, z, z, -1 + z, y] + 
       8*G[-z^(-1), -1, 0, 0, x] - 4*G[-z^(-1), -1, -(1 + y - z)^(-1), 0, 
         x] + 4*G[-z^(-1), -1, -((1 + y - z)/y), 0, x] - 
       4*G[-z^(-1), -1, -z^(-1), 0, x] + 4*G[-z^(-1), -1, -(z/y), 0, x] - 
       22*G[-z^(-1), 0, 0, 0, x] + 8*G[-z^(-1), 0, -(1 + y - z)^(-1), 0, x] - 
       10*G[-z^(-1), 0, -((1 + y - z)/y), 0, x] + 
       8*G[-z^(-1), 0, -z^(-1), 0, x] - 4*G[-z^(-1), 0, -(z/y), 0, x] + 
       8*G[-z^(-1), -y^(-1), 0, 0, x] - 4*G[-z^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] + 4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] - 4*G[-z^(-1), -y^(-1), -z^(-1), 0, x] + 
       4*G[-z^(-1), -y^(-1), -(z/y), 0, x] - 14*G[-z^(-1), -((1 + y - z)/y), 
         0, 0, x] + 2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       4*G[-z^(-1), -((1 + y - z)/y), -z^(-1), 0, x] - 
       4*G[-z^(-1), -z^(-1), -((1 + y - z)/y), 0, x] + 
       2*G[-z^(-1), -z^(-1), -z^(-1), 0, x] - 6*G[z, 0, 0, 0, y] - 
       6*G[z, 0, 0, -1 + z, y] - 12*G[z, 0, -1 + z, 0, y] + 
       6*G[z, 0, z, 0, y] - 6*G[z, 0, z, -1 + z, y] + 
       12*G[z, -1 + z, 0, 0, y] + 12*G[z, -1 + z, 0, -1 + z, y] + 
       12*G[z, -1 + z, z, 0, y] - 12*G[z, -1 + z, z, -1 + z, y] - 
       18*G[z, z, 0, 0, y] - 18*G[z, z, 0, -1 + z, y] + 
       36*G[z, z, -1 + z, 0, y] - 54*G[z, z, z, 0, y] + 
       54*G[z, z, z, -1 + z, y] + 8*G[-(z/y), -1, 0, 0, x] - 
       4*G[-(z/y), -1, -(1 + y - z)^(-1), 0, x] + 
       4*G[-(z/y), -1, -((1 + y - z)/y), 0, x] - 
       4*G[-(z/y), -1, -z^(-1), 0, x] + 4*G[-(z/y), -1, -(z/y), 0, x] + 
       94*G[-(z/y), 0, 0, 0, x] + 4*G[-(z/y), 0, -(1 + y - z)^(-1), 0, x] + 
       4*G[-(z/y), 0, -z^(-1), 0, x] + 6*G[-(z/y), 0, -(z/y), 0, x] + 
       8*G[-(z/y), -y^(-1), 0, 0, x] - 4*G[-(z/y), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] + 4*G[-(z/y), -y^(-1), -((1 + y - z)/y), 0, 
         x] - 4*G[-(z/y), -y^(-1), -z^(-1), 0, x] + 
       4*G[-(z/y), -y^(-1), -(z/y), 0, x] - 2*G[-(z/y), -(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), 0, x] + 4*G[-(z/y), -(1 + y - z)^(-1), -(z/y), 0, 
         x] + 14*G[-(z/y), -(z/y), 0, 0, x] + 
       4*G[-(z/y), -(z/y), -(1 + y - z)^(-1), 0, x] - 
       2*G[-(z/y), -(z/y), -(z/y), 0, x] + G[0, y]*((Pi^2*G[0, z])/3 + 
         (Pi^2*G[1, z])/3 - 2*G[0, 0, 0, z] - 2*G[0, 0, 1, z] - 
         2*G[0, 1, 0, z] - 2*G[0, 1, 1, z] - 2*G[1, 0, 0, z] - 
         2*G[1, 0, 1, z] - 2*G[1, 1, 0, z] - 2*G[1, 1, 1, z] - 12*Zeta[3]) + 
       G[-y^(-1), x]*(((8*I)/3)*Pi^3 - (20*I)*Pi*G[0, 0, z] - 
         (24*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[0, -1 + z, y] + 
         (8*I)*Pi*G[0, z, y] - (24*I)*Pi*G[1, 0, z] + 
         G[z, y]*(12*Pi^2 - 24*G[0, 0, z] - 24*G[0, 1, z] - 24*G[1, 0, z] - 
           24*G[1, 1, z]) - (20*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          (4*G[0, 0, z] + 4*G[0, 1, z] + 4*G[1, 0, z] + 24*G[1, 1, z]) + 
         (4*I)*Pi*G[-1 + z, 0, y] + (4*I)*Pi*G[-1 + z, -1 + z, y] + 
         (8*I)*Pi*G[-1 + z, z, y] + (16*I)*Pi*G[z, -1 + z, y] - 
         (48*I)*Pi*G[z, z, y] - 20*G[0, 0, 1, z] - 20*G[0, 1, 0, z] - 
         20*G[0, 1, 1, z] + 4*G[0, -1 + z, 0, y] - 
         4*G[0, -1 + z, -1 + z, y] - 4*G[0, z, 0, y] + 4*G[0, z, -1 + z, y] - 
         20*G[1, 0, 0, z] - 20*G[1, 0, 1, z] - 20*G[1, 1, 0, z] - 
         8*G[-1 + z, 0, 0, y] - 8*G[-1 + z, 0, -1 + z, y] - 
         4*G[-1 + z, -1 + z, 0, y] + 20*G[-1 + z, -1 + z, -1 + z, y] - 
         4*G[-1 + z, z, 0, y] + 4*G[-1 + z, z, -1 + z, y] + 8*G[z, 0, 0, y] + 
         8*G[z, 0, -1 + z, y] - 16*G[z, -1 + z, 0, y] + 24*G[z, z, 0, y] - 
         24*G[z, z, -1 + z, y] - 8*Zeta[3]) + 
       G[-1, x]*(((8*I)/3)*Pi^3 - (20*I)*Pi*G[0, 0, z] - 
         (24*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[0, -1 + z, y] + 
         (8*I)*Pi*G[0, z, y] - (24*I)*Pi*G[1, 0, z] + 
         G[0, y]*((-10*Pi^2)/3 + (4*I)*Pi*G[0, z] + (4*I)*Pi*G[1, z] + 
           4*G[0, 1, z] + 4*G[1, 0, z]) + G[z, y]*(12*Pi^2 - 24*G[0, 0, z] - 
           24*G[0, 1, z] - 24*G[1, 0, z] - 24*G[1, 1, z]) - 
         (20*I)*Pi*G[1, 1, z] + G[-1 + z, y]*(4*G[0, 0, z] + 4*G[0, 1, z] + 
           4*G[1, 0, z] + 24*G[1, 1, z]) + (4*I)*Pi*G[-1 + z, 0, y] + 
         (4*I)*Pi*G[-1 + z, -1 + z, y] + (8*I)*Pi*G[-1 + z, z, y] + 
         (16*I)*Pi*G[z, -1 + z, y] + G[0, z]*(12*Pi^2 + 
           (8*I)*Pi*G[-1 + z, y] - (32*I)*Pi*G[z, y] + 4*G[0, z, y] - 
           4*G[-1 + z, 0, y] + 4*G[-1 + z, z, y] + 8*G[z, 0, y] - 
           24*G[z, z, y]) + G[1, z]*(12*Pi^2 + (12*I)*Pi*G[-1 + z, y] - 
           (32*I)*Pi*G[z, y] - 4*G[0, -1 + z, y] + 4*G[0, z, y] - 
           8*G[-1 + z, 0, y] + 20*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 
           8*G[z, 0, y] - 24*G[z, z, y]) - (48*I)*Pi*G[z, z, y] - 
         20*G[0, 0, 1, z] - 20*G[0, 1, 0, z] - 20*G[0, 1, 1, z] + 
         4*G[0, -1 + z, 0, y] - 4*G[0, -1 + z, -1 + z, y] - 4*G[0, z, 0, y] + 
         4*G[0, z, -1 + z, y] - 20*G[1, 0, 0, z] - 20*G[1, 0, 1, z] - 
         20*G[1, 1, 0, z] - 8*G[-1 + z, 0, 0, y] - 
         8*G[-1 + z, 0, -1 + z, y] - 4*G[-1 + z, -1 + z, 0, y] + 
         20*G[-1 + z, -1 + z, -1 + z, y] - 4*G[-1 + z, z, 0, y] + 
         4*G[-1 + z, z, -1 + z, y] + 8*G[z, 0, 0, y] + 8*G[z, 0, -1 + z, y] - 
         16*G[z, -1 + z, 0, y] + 24*G[z, z, 0, y] - 24*G[z, z, -1 + z, y] - 
         8*Zeta[3]) + G[-(1 + y - z)^(-1), x]*(((-4*I)/3)*Pi^3 + 
         (2*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, z, y] + 
         G[-1 + z, y]*((-16*Pi^2)/3 + 4*G[0, 0, z] + 4*G[0, 1, z] + 
           4*G[1, 0, z] - 16*G[1, 1, z]) + G[z, y]*(3*Pi^2 - 6*G[0, 0, z] - 
           6*G[0, 1, z] - 6*G[1, 0, z] - 6*G[1, 1, z]) - 
         (4*I)*Pi*G[1, 1, z] - (4*I)*Pi*G[-1 + z, 0, y] - 
         (4*I)*Pi*G[-1 + z, -1 + z, y] + (8*I)*Pi*G[-1 + z, z, y] + 
         (4*I)*Pi*G[z, -1 + z, y] - (12*I)*Pi*G[z, z, y] - 2*G[0, 0, 1, z] + 
         2*G[0, 0, -1 + z, y] - 2*G[0, 1, 0, z] - 2*G[0, 1, 1, z] + 
         4*G[0, -1 + z, -1 + z, y] + 2*G[0, z, 0, y] - 2*G[0, z, -1 + z, y] - 
         2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 2*G[1, 1, 0, z] - 
         22*G[1, 1, 1, z] + 4*G[-1 + z, -1 + z, 0, y] - 
         20*G[-1 + z, -1 + z, -1 + z, y] - 4*G[-1 + z, z, 0, y] + 
         4*G[-1 + z, z, -1 + z, y] + 2*G[z, 0, 0, y] + 2*G[z, 0, -1 + z, y] - 
         4*G[z, -1 + z, 0, y] + 6*G[z, z, 0, y] - 6*G[z, z, -1 + z, y] - 
         6*Zeta[3]) + G[-z^(-1), x]*(((-4*I)/3)*Pi^3 + (2*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, -1 + z, y] - 
         (4*I)*Pi*G[0, z, y] + G[z, y]*(3*Pi^2 - 6*G[0, 0, z] - 
           6*G[0, 1, z] - 6*G[1, 0, z] - 6*G[1, 1, z]) - 
         (2*I)*Pi*G[1, 1, z] - (2*I)*Pi*G[-1 + z, 0, y] - 
         (2*I)*Pi*G[-1 + z, -1 + z, y] + (8*I)*Pi*G[-1 + z, z, y] + 
         (4*I)*Pi*G[z, -1 + z, y] - (12*I)*Pi*G[z, z, y] - 22*G[0, 0, 0, z] - 
         2*G[0, 0, 1, z] - 2*G[0, 1, 0, z] - 2*G[0, 1, 1, z] - 
         2*G[0, -1 + z, 0, y] + 2*G[0, -1 + z, -1 + z, y] + 2*G[0, z, 0, y] - 
         2*G[0, z, -1 + z, y] - 2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 
         2*G[1, 1, 0, z] - 2*G[-1 + z, 0, 0, y] - 2*G[-1 + z, 0, -1 + z, y] + 
         2*G[-1 + z, -1 + z, 0, y] + 2*G[-1 + z, -1 + z, -1 + z, y] - 
         4*G[-1 + z, z, 0, y] + 4*G[-1 + z, z, -1 + z, y] + 2*G[z, 0, 0, y] + 
         2*G[z, 0, -1 + z, y] - 4*G[z, -1 + z, 0, y] + 6*G[z, z, 0, y] - 
         6*G[z, z, -1 + z, y] - 6*Zeta[3]) + G[-(z/y), x]*
        (((4*I)/3)*Pi^3 - (2*I)*Pi*G[0, 0, y] - (10*I)*Pi*G[0, 0, z] - 
         (8*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[0, -1 + z, y] + 
         (4*I)*Pi*G[0, z, y] - (8*I)*Pi*G[1, 0, z] - (8*I)*Pi*G[1, 1, z] + 
         (4*I)*Pi*G[z, -1 + z, y] - (12*I)*Pi*G[z, z, y] + 4*G[0, 0, 0, y] - 
         28*G[0, 0, 0, z] - 6*G[0, 0, 1, z] + 2*G[0, 0, -1 + z, y] - 
         6*G[0, 1, 0, z] - 6*G[0, 1, 1, z] + 4*G[0, -1 + z, 0, y] - 
         2*G[0, z, 0, y] + 2*G[0, z, -1 + z, y] - 6*G[1, 0, 0, z] - 
         6*G[1, 0, 1, z] - 6*G[1, 1, 0, z] - 6*G[1, 1, 1, z] + 
         2*G[z, 0, 0, y] + 2*G[z, 0, -1 + z, y] - 4*G[z, -1 + z, 0, y] + 
         6*G[z, z, 0, y] - 6*G[z, z, -1 + z, y] - 2*Zeta[3]) + 
       G[-((1 + y - z)/y), x]*(((4*I)/3)*Pi^3 - (2*I)*Pi*G[0, 0, y] - 
         (8*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] - 
         (6*I)*Pi*G[0, -1 + z, y] + (4*I)*Pi*G[0, z, y] - 
         (8*I)*Pi*G[1, 0, z] + G[-1 + z, y]*((-4*Pi^2)/3 - 22*G[1, 1, z]) + 
         G[z, y]*(3*Pi^2 - 6*G[0, 0, z] - 6*G[0, 1, z] - 6*G[1, 0, z] - 
           6*G[1, 1, z]) - (10*I)*Pi*G[1, 1, z] - (2*I)*Pi*G[-1 + z, 0, y] - 
         (2*I)*Pi*G[-1 + z, -1 + z, y] + (4*I)*Pi*G[z, -1 + z, y] - 
         (12*I)*Pi*G[z, z, y] + 4*G[0, 0, 0, y] - 6*G[0, 0, 0, z] - 
         6*G[0, 0, 1, z] + 4*G[0, 0, -1 + z, y] - 6*G[0, 1, 0, z] - 
         6*G[0, 1, 1, z] + 6*G[0, -1 + z, 0, y] + 2*G[0, -1 + z, -1 + z, y] - 
         2*G[0, z, 0, y] + 2*G[0, z, -1 + z, y] - 6*G[1, 0, 0, z] - 
         6*G[1, 0, 1, z] - 6*G[1, 1, 0, z] - 28*G[1, 1, 1, z] + 
         2*G[-1 + z, 0, 0, y] + 2*G[-1 + z, 0, -1 + z, y] + 
         2*G[-1 + z, -1 + z, 0, y] - 22*G[-1 + z, -1 + z, -1 + z, y] + 
         2*G[z, 0, 0, y] + 2*G[z, 0, -1 + z, y] - 4*G[z, -1 + z, 0, y] + 
         6*G[z, z, 0, y] - 6*G[z, z, -1 + z, y] - 2*Zeta[3]) + 
       (40*I)*Pi*Zeta[3] + G[-1 + z, y]*(((4*I)/3)*Pi^3 - 
         (16*I)*Pi*G[0, 0, z] - (16*I)*Pi*G[0, 1, z] - (16*I)*Pi*G[1, 0, z] - 
         (16*I)*Pi*G[1, 1, z] - 12*G[0, 0, 0, z] - 12*G[0, 0, 1, z] - 
         12*G[0, 1, 0, z] - 12*G[0, 1, 1, z] - 12*G[1, 0, 0, z] - 
         12*G[1, 0, 1, z] - 12*G[1, 1, 0, z] - 12*G[1, 1, 1, z] + 
         4*Zeta[3]) + G[z, y]*((-4*I)*Pi^3 + (48*I)*Pi*G[0, 0, z] + 
         (48*I)*Pi*G[0, 1, z] + (48*I)*Pi*G[1, 0, z] + (48*I)*Pi*G[1, 1, z] + 
         42*G[0, 0, 0, z] + 42*G[0, 0, 1, z] + 42*G[0, 1, 0, z] + 
         42*G[0, 1, 1, z] + 42*G[1, 0, 0, z] + 42*G[1, 0, 1, z] + 
         42*G[1, 1, 0, z] + 42*G[1, 1, 1, z] + 24*Zeta[3]) + 
       G[0, z]*(((-8*I)/3)*Pi^3 + 28*Zeta[3]) + 
       G[1, z]*(((-8*I)/3)*Pi^3 + 28*Zeta[3]) + 
       G[0, x]*(((-16*I)/3)*Pi^3 + (64*I)*Pi*G[0, 0, z] + 
         (64*I)*Pi*G[0, 1, z] + (16*I)*Pi*G[0, -1 + z, y] - 
         (16*I)*Pi*G[0, z, y] + (64*I)*Pi*G[1, 0, z] + 
         G[-1 + z, y]*((32*Pi^2)/3 - 16*G[0, 0, z] - 16*G[0, 1, z] - 
           16*G[1, 0, z] - 16*G[1, 1, z]) + G[0, y]*((4*Pi^2)/3 - 
           8*G[0, 0, z] - 8*G[0, 1, z] - 8*G[1, 0, z] - 8*G[1, 1, z]) + 
         (64*I)*Pi*G[1, 1, z] + G[z, y]*(-36*Pi^2 + 72*G[0, 0, z] + 
           72*G[0, 1, z] + 72*G[1, 0, z] + 72*G[1, 1, z]) - 
         (32*I)*Pi*G[-1 + z, z, y] - (48*I)*Pi*G[z, -1 + z, y] + 
         (144*I)*Pi*G[z, z, y] + G[0, z]*((-76*Pi^2)/3 - 
           (32*I)*Pi*G[-1 + z, y] + (96*I)*Pi*G[z, y] - 8*G[0, 0, y] - 
           8*G[0, z, y] + 16*G[-1 + z, 0, y] - 16*G[-1 + z, z, y] - 
           24*G[z, 0, y] + 72*G[z, z, y]) + G[1, z]*((-76*Pi^2)/3 - 
           (32*I)*Pi*G[-1 + z, y] + (96*I)*Pi*G[z, y] - 8*G[0, 0, y] - 
           8*G[0, z, y] + 16*G[-1 + z, 0, y] - 16*G[-1 + z, z, y] - 
           24*G[z, 0, y] + 72*G[z, z, y]) - 8*G[0, 0, 0, y] + 
         56*G[0, 0, 0, z] + 56*G[0, 0, 1, z] - 8*G[0, 0, -1 + z, y] + 
         56*G[0, 1, 0, z] + 56*G[0, 1, 1, z] - 16*G[0, -1 + z, 0, y] + 
         8*G[0, z, 0, y] - 8*G[0, z, -1 + z, y] + 56*G[1, 0, 0, z] + 
         56*G[1, 0, 1, z] + 56*G[1, 1, 0, z] + 56*G[1, 1, 1, z] + 
         16*G[-1 + z, 0, 0, y] + 16*G[-1 + z, 0, -1 + z, y] + 
         16*G[-1 + z, z, 0, y] - 16*G[-1 + z, z, -1 + z, y] - 
         24*G[z, 0, 0, y] - 24*G[z, 0, -1 + z, y] + 48*G[z, -1 + z, 0, y] - 
         72*G[z, z, 0, y] + 72*G[z, z, -1 + z, y] + 32*Zeta[3]))
 
Int[p23, 18] = -(ep*((-I)*Pi - G[0, x] - G[0, z])) - 
     ep^2*((13*Pi^2)/6 - (2*I)*Pi*G[0, z] + G[0, y]*(I*Pi + G[0, z]) - 
       I*Pi*G[1, z] - G[0, y]*G[-((1 + y - z)/y), x] + 
       G[1, z]*G[-((1 + y - z)/y), x] + G[0, x]*((-I)*Pi + G[0, y] + 
         2*G[0, z] - G[1, z] - G[-1 + z, y]) + (I*Pi + G[1, z])*
        G[-1 + z, y] + G[-((1 + y - z)/y), x]*(I*Pi + G[-1 + z, y]) + 
       (2*I)*Pi*G[-z^(-1), x] + 2*G[0, z]*G[-z^(-1), x] - (2*I)*Pi*G[z, y] - 
       G[0, z]*G[z, y] - G[1, z]*G[z, y] + 3*G[0, 0, x] + G[0, 0, z] - 
       G[0, 1, z] - G[1, 0, z] - G[-((1 + y - z)/y), 0, x] - 
       G[-1 + z, 0, y] + G[-1 + z, -1 + z, y] + 2*G[-z^(-1), 0, x] + 
       G[z, 0, y] - G[z, -1 + z, y]) - 
     ep^3*(((5*I)/3)*Pi^3 + (7*Pi^2*G[0, z])/6 + (Pi^2*G[1, z])/2 - 
       (4*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), x] + (2*I)*Pi*G[-1, -z^(-1), x] + 
       (2*I)*Pi*G[-1, -(z/y), x] + (11*I)*Pi*G[0, 0, x] - I*Pi*G[0, 0, y] + 
       (2*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, -(1 + y - z)^(-1), x] - 
       (5*I)*Pi*G[0, -((1 + y - z)/y), x] - I*Pi*G[0, -1 + z, y] - 
       (4*I)*Pi*G[0, -z^(-1), x] + (2*I)*Pi*G[0, z, y] - 
       (2*I)*Pi*G[0, -(z/y), x] + G[0, y]*((-13*Pi^2)/6 + (2*I)*Pi*G[0, z] + 
         I*Pi*G[1, z] - G[0, 0, z] + G[0, 1, z] + G[1, 0, z]) + 
       G[-1 + z, y]*(2*Pi^2 - 2*G[0, 0, z] - 2*G[0, 1, z] - 2*G[1, 0, z] - 
         3*G[1, 1, z]) + I*Pi*G[1, 1, z] + 
       G[z, y]*((-3*Pi^2)/2 + 3*G[0, 0, z] + 3*G[0, 1, z] + 3*G[1, 0, z] + 
         3*G[1, 1, z]) - (4*I)*Pi*G[-y^(-1), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), x] + (2*I)*Pi*G[-y^(-1), -(z/y), x] - 
       (5*I)*Pi*G[-((1 + y - z)/y), 0, x] + 
       I*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + I*Pi*G[-1 + z, 0, y] + 
       I*Pi*G[-1 + z, -1 + z, y] - (4*I)*Pi*G[-1 + z, z, y] + 
       (2*I)*Pi*G[-z^(-1), 0, x] + G[-1 + z, y]*((-2*I)*Pi*G[-z^(-1), x] - 
         2*G[-1, 0, x] + 2*G[-1, -(1 + y - z)^(-1), x] + 
         2*G[-1, -((1 + y - z)/y), x] + 7*G[0, 0, x] - 
         4*G[0, -(1 + y - z)^(-1), x] - 5*G[0, -((1 + y - z)/y), x] - 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), x] - 3*G[-((1 + y - z)/y), 0, x] + 
         G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 2*G[-z^(-1), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), x]) + 
       G[1, z]*(-2*G[-1 + z, y]*G[-z^(-1), x] + G[-((1 + y - z)/y), x]*
          ((-3*I)*Pi - G[-1 + z, y] - 2*G[z, y]) + G[-y^(-1), x]*
          ((-2*I)*Pi + 2*G[-1 + z, y] - 2*G[z, y]) + G[-z^(-1), x]*
          ((2*I)*Pi + 2*G[z, y]) - 2*G[-1, 0, x] + 
         2*G[-1, -(1 + y - z)^(-1), x] + 2*G[-1, -((1 + y - z)/y), x] + 
         7*G[0, 0, x] - 4*G[0, -(1 + y - z)^(-1), x] - 
         5*G[0, -((1 + y - z)/y), x] - 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -((1 + y - z)/y), 
           x] - 3*G[-((1 + y - z)/y), 0, x] + G[-((1 + y - z)/y), 
          -((1 + y - z)/y), x] + 2*G[-z^(-1), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), x]) - 
       (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), x] + 
       G[0, y]*(I*Pi*G[-((1 + y - z)/y), x] + G[1, z]*G[-((1 + y - z)/y), 
           x] + G[0, z]*(2*G[-((1 + y - z)/y), x] - 2*G[-z^(-1), x]) - 
         (2*I)*Pi*G[-z^(-1), x] - 2*G[-1, -((1 + y - z)/y), x] - 
         2*G[-1, -(z/y), x] - 3*G[0, 0, x] + 5*G[0, -((1 + y - z)/y), x] + 
         2*G[0, -(z/y), x] - 2*G[-y^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -(z/y), x] + 5*G[-((1 + y - z)/y), 0, x] - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 2*G[-z^(-1), 0, x] + 
         2*G[-z^(-1), -((1 + y - z)/y), x]) + 
       G[0, z]*(G[-y^(-1), x]*((-2*I)*Pi - 2*G[z, y]) + 
         G[-((1 + y - z)/y), x]*((-4*I)*Pi - 2*G[z, y]) + 
         G[-z^(-1), x]*((4*I)*Pi + 2*G[z, y]) - 2*G[-1, 0, x] + 
         2*G[-1, -z^(-1), x] + 2*G[-1, -(z/y), x] - 2*G[0, 0, x] - 
         4*G[0, -z^(-1), x] - 2*G[0, -(z/y), x] - 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -z^(-1), x] + 2*G[-y^(-1), -(z/y), x] + 
         2*G[-((1 + y - z)/y), -z^(-1), x] - 4*G[-z^(-1), 0, x] - 
         4*G[-z^(-1), -z^(-1), x]) - (4*I)*Pi*G[-z^(-1), -z^(-1), x] + 
       G[-((1 + y - z)/y), x]*(2*Pi^2 + I*Pi*G[-1 + z, y] - 
         (4*I)*Pi*G[z, y] + G[0, 0, y] - 2*G[0, 0, z] - 2*G[0, 1, z] + 
         G[0, -1 + z, y] - 2*G[1, 0, z] - 3*G[1, 1, z] - G[-1 + z, 0, y] - 
         G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) + 
       G[-y^(-1), x]*((5*Pi^2)/3 + (2*I)*Pi*G[-1 + z, y] - (4*I)*Pi*G[z, y] - 
         2*G[0, 1, z] - 2*G[1, 0, z] - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) + 
       G[-1, x]*((5*Pi^2)/3 + (2*I)*Pi*G[-1 + z, y] + 
         G[0, z]*((-2*I)*Pi - 2*G[z, y]) + G[1, z]*((-2*I)*Pi + 
           2*G[-1 + z, y] - 2*G[z, y]) - (4*I)*Pi*G[z, y] - 2*G[0, 1, z] - 
         2*G[1, 0, z] - 2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) - (2*I)*Pi*G[z, -1 + z, y] + 
       G[-z^(-1), x]*((-13*Pi^2)/3 + (4*I)*Pi*G[z, y] - 2*G[0, 0, z] + 
         2*G[0, 1, z] + 2*G[1, 0, z] + 2*G[-1 + z, 0, y] - 
         2*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[0, x]*((-8*Pi^2)/3 + G[0, y]*(I*Pi - 2*G[0, z] + G[1, z]) - 
         (5*I)*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] + 
         G[0, z]*((6*I)*Pi + 4*G[z, y]) + G[1, z]*((3*I)*Pi - 
           3*G[-1 + z, y] + 4*G[z, y]) - G[0, 0, y] - 2*G[0, 0, z] + 
         4*G[0, 1, z] + G[0, -1 + z, y] + 4*G[1, 0, z] + G[1, 1, z] + 
         5*G[-1 + z, 0, y] - 3*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + (6*I)*Pi*G[z, z, y] + 
       G[0, z]*((-4*I)*Pi*G[-1 + z, y] + (4*I)*Pi*G[z, y] - G[0, 0, y] + 
         G[0, z, y] + 2*G[-1 + z, 0, y] - 2*G[-1 + z, z, y] - G[z, 0, y] + 
         3*G[z, z, y]) + G[1, z]*((-3*I)*Pi*G[-1 + z, y] + (4*I)*Pi*G[z, y] - 
         G[0, -1 + z, y] + G[0, z, y] + G[-1 + z, 0, y] - 
         G[-1 + z, -1 + z, y] - 2*G[-1 + z, z, y] - G[z, 0, y] + 
         3*G[z, z, y]) - 4*G[-1, 0, 0, x] + 2*G[-1, -(1 + y - z)^(-1), 0, 
         x] - 2*G[-1, -((1 + y - z)/y), 0, x] + 2*G[-1, -z^(-1), 0, x] - 
       2*G[-1, -(z/y), 0, x] - G[0, 0, 0, x] - G[0, 0, 0, z] + 
       G[0, 0, 1, z] + G[0, 1, 0, z] + G[0, 1, 1, z] - 
       4*G[0, -(1 + y - z)^(-1), 0, x] + 5*G[0, -((1 + y - z)/y), 0, x] + 
       G[0, -1 + z, 0, y] - G[0, -1 + z, -1 + z, y] - 4*G[0, -z^(-1), 0, x] - 
       G[0, z, 0, y] + G[0, z, -1 + z, y] + 2*G[0, -(z/y), 0, x] + 
       G[1, 0, 0, z] + G[1, 0, 1, z] + G[1, 1, 0, z] - 
       4*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[-y^(-1), -((1 + y - z)/y), 0, x] + 2*G[-y^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -(z/y), 0, x] + 7*G[-((1 + y - z)/y), 0, 0, x] - 
       G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       2*G[-((1 + y - z)/y), -z^(-1), 0, x] + G[-1 + z, 0, 0, y] + 
       G[-1 + z, 0, -1 + z, y] - G[-1 + z, -1 + z, 0, y] - 
       G[-1 + z, -1 + z, -1 + z, y] + 2*G[-1 + z, z, 0, y] - 
       2*G[-1 + z, z, -1 + z, y] - 6*G[-z^(-1), 0, 0, x] + 
       2*G[-z^(-1), -((1 + y - z)/y), 0, x] - 4*G[-z^(-1), -z^(-1), 0, x] - 
       G[z, 0, 0, y] - G[z, 0, -1 + z, y] + 2*G[z, -1 + z, 0, y] - 
       3*G[z, z, 0, y] + 3*G[z, z, -1 + z, y]) - 
     ep^4*((-97*Pi^4)/120 - (7*Pi^2*G[0, 0, z])/6 + (Pi^2*G[0, 1, z])/6 + 
       G[0, 0, y]*((13*Pi^2)/6 + G[0, 0, z] - G[0, 1, z] - G[1, 0, z]) + 
       (Pi^2*G[1, 0, z])/6 + G[0, z, y]*((3*Pi^2)/2 - 3*G[1, 0, z] - 
         3*G[1, 1, z]) - (Pi^2*G[1, 1, z])/2 + G[0, -1 + z, y]*
        (-2*Pi^2 + 2*G[1, 0, z] + 3*G[1, 1, z]) - (Pi^2*G[-1 + z, 0, y])/3 - 
       (2*Pi^2*G[-1 + z, -1 + z, y])/3 - 3*Pi^2*G[-1 + z, z, y] + 
       G[0, -1 + z, y]*(-4*G[0, -(z/y), x] + 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -((1 + y - z)/y), 
           x] + 4*G[-y^(-1), -(z/y), x] - 5*G[-((1 + y - z)/y), 0, x] + 
         G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 2*G[-z^(-1), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), x]) + G[0, 0, y]*
        (-5*G[0, -((1 + y - z)/y), x] - 2*G[0, -(z/y), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-y^(-1), -(z/y), x] - 
         5*G[-((1 + y - z)/y), 0, x] + G[-((1 + y - z)/y), -((1 + y - z)/y), 
          x] + 2*G[-z^(-1), 0, x] - 2*G[-z^(-1), -((1 + y - z)/y), x]) + 
       G[1, 1, z]*(2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -(z/y), x] + 
         11*G[-((1 + y - z)/y), 0, x] - 3*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 2*G[-z^(-1), 0, x] + 
         6*G[-z^(-1), -((1 + y - z)/y), x]) + G[-1 + z, 0, y]*
        (4*G[-z^(-1), -1, x] - 10*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -y^(-1), x] + 2*G[-z^(-1), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -z^(-1), x]) + G[1, 0, z]*(-2*G[-y^(-1), -1, x] + 
         8*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), x] - 4*G[-y^(-1), -((1 + y - z)/y), 
           x] + 2*G[-y^(-1), -z^(-1), x] - 4*G[-y^(-1), -(z/y), x] - 
         4*G[-((1 + y - z)/y), -1, x] + 8*G[-((1 + y - z)/y), 0, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), x] + 4*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 4*G[-((1 + y - z)/y), -z^(-1), x] + 
         4*G[-z^(-1), -1, x] - 8*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -y^(-1), x] + 4*G[-z^(-1), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -z^(-1), x]) + G[0, 1, z]*(8*G[0, -y^(-1), x] - 
         4*G[0, -(1 + y - z)^(-1), x] + 4*G[0, -((1 + y - z)/y), x] - 
         4*G[0, -z^(-1), x] + 4*G[0, -(z/y), x] - 2*G[-y^(-1), -1, x] + 
         8*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), x] - 4*G[-y^(-1), -((1 + y - z)/y), 
           x] + 2*G[-y^(-1), -z^(-1), x] - 4*G[-y^(-1), -(z/y), x] - 
         4*G[-((1 + y - z)/y), -1, x] + 8*G[-((1 + y - z)/y), 0, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), x] + 4*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 4*G[-((1 + y - z)/y), -z^(-1), x] + 
         4*G[-z^(-1), -1, x] - 8*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -y^(-1), x] + 4*G[-z^(-1), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -z^(-1), x]) + G[-1 + z, -1 + z, y]*
        (-4*G[-z^(-1), -1, x] + 6*G[-z^(-1), 0, x] - 
         4*G[-z^(-1), -y^(-1), x] + 2*G[-z^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -z^(-1), x]) + G[0, 0, z]*
        (4*G[0, -((1 + y - z)/y), x] + 4*G[0, -z^(-1), x] + 
         6*G[0, -(z/y), x] + 2*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -z^(-1), x] - 
         6*G[-y^(-1), -(z/y), x] + 8*G[-((1 + y - z)/y), 0, x] + 
         4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-((1 + y - z)/y), -z^(-1), x] + 4*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), x] + 4*G[-z^(-1), -z^(-1), x]) + 
       G[z, y]*((-4*I)*Pi*G[-1, -1, x] + (16*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -y^(-1), x] + (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (8*I)*Pi*G[-1, -((1 + y - z)/y), x] + (4*I)*Pi*G[-1, -z^(-1), x] - 
         (8*I)*Pi*G[-1, -(z/y), x] + (16*I)*Pi*G[0, -1, x] - 
         (32*I)*Pi*G[0, 0, x] + (16*I)*Pi*G[0, -y^(-1), x] - 
         (8*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (8*I)*Pi*
          G[0, -((1 + y - z)/y), x] - (8*I)*Pi*G[0, -z^(-1), x] + 
         (8*I)*Pi*G[0, -(z/y), x] - (4*I)*Pi*G[-y^(-1), -1, x] + 
         (16*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] - (8*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (8*I)*Pi*G[-((1 + y - z)/y), -1, x] + (16*I)*Pi*G[-((1 + y - z)/y), 
           0, x] - (8*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
         (8*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         (8*I)*Pi*G[-z^(-1), -1, x] - (16*I)*Pi*G[-z^(-1), 0, x] + 
         (8*I)*Pi*G[-z^(-1), -y^(-1), x] + (8*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] - (8*I)*Pi*G[-z^(-1), -z^(-1), x]) - 
       (Pi^2*G[z, 0, y])/6 + G[0, 0, x]*((2*Pi^2)/3 + 3*G[0, 0, y] + 
         2*G[0, 0, z] - 16*G[0, 1, z] - 7*G[0, -1 + z, y] - 16*G[1, 0, z] - 
         7*G[1, 1, z] - 23*G[-1 + z, 0, y] + 9*G[-1 + z, -1 + z, y] + 
         16*G[z, 0, y] - 16*G[z, -1 + z, y]) + G[-z^(-1), 0, x]*
        ((16*Pi^2)/3 + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[-y^(-1), -(z/y), x]*(4*Pi^2 + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-z^(-1), -z^(-1), x]*((26*Pi^2)/3 + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-1, -(z/y), x]*(4*Pi^2 + 2*G[0, 0, y] - 
         6*G[0, 0, z] - 4*G[0, 1, z] + 4*G[0, -1 + z, y] - 4*G[1, 0, z] - 
         4*G[1, 1, z] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-y^(-1), -((1 + y - z)/y), x]*(4*Pi^2 - 2*G[-1 + z, 0, y] - 
         2*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-1, -((1 + y - z)/y), x]*(4*Pi^2 + 2*G[0, 0, y] - 4*G[0, 0, z] - 
         4*G[0, 1, z] + 2*G[0, -1 + z, y] - 4*G[1, 0, z] - 6*G[1, 1, z] - 
         2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-((1 + y - z)/y), -1, x]*
        ((10*Pi^2)/3 - 4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + G[-((1 + y - z)/y), -y^(-1), x]*
        ((10*Pi^2)/3 - 4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + G[-((1 + y - z)/y), -z^(-1), x]*
        ((11*Pi^2)/3 - 4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + G[0, -z^(-1), x]*
        ((26*Pi^2)/3 - 4*G[1, 0, z] - 4*G[-1 + z, 0, y] + 
         4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[0, -(1 + y - z)^(-1), x]*((26*Pi^2)/3 + 4*G[0, -1 + z, y] - 
         4*G[1, 0, z] + 4*G[1, 1, z] + 8*G[-1 + z, -1 + z, y] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + G[-y^(-1), -1, x]*
        ((5*Pi^2)/3 - 2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) + G[-y^(-1), -y^(-1), x]*
        ((5*Pi^2)/3 - 2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) + G[-1, -1, x]*
        ((5*Pi^2)/3 - 2*G[0, 1, z] - 2*G[1, 0, z] - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) + 
       G[-1, -y^(-1), x]*((5*Pi^2)/3 - 2*G[0, 1, z] - 2*G[1, 0, z] - 
         2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 
         2*G[z, -1 + z, y]) - (4*Pi^2*G[z, -1 + z, y])/3 + 
       G[-y^(-1), -(1 + y - z)^(-1), x]*((-13*Pi^2)/3 - 
         4*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[-1, -(1 + y - z)^(-1), x]*((-13*Pi^2)/3 + 2*G[0, 1, z] - 
         2*G[0, -1 + z, y] + 2*G[1, 0, z] - 2*G[1, 1, z] - 
         4*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[-y^(-1), -z^(-1), x]*((-13*Pi^2)/3 + 2*G[-1 + z, 0, y] - 
         2*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[-1, -z^(-1), x]*((-13*Pi^2)/3 - 2*G[0, 0, z] + 2*G[0, 1, z] + 
         2*G[1, 0, z] + 2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y] - 
         2*G[z, 0, y] + 2*G[z, -1 + z, y]) + G[-z^(-1), -((1 + y - z)/y), x]*
        (-4*Pi^2 - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-z^(-1), -1, x]*((-10*Pi^2)/3 - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-z^(-1), -y^(-1), x]*((-10*Pi^2)/3 - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[0, -(z/y), x]*(-4*Pi^2 + 4*G[1, 0, z] + 
         4*G[1, 1, z] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), x]*(-6*Pi^2 + 
         5*G[-1 + z, 0, y] - 7*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[0, -((1 + y - z)/y), x]*
        (-2*Pi^2 - 5*G[0, -1 + z, y] + 4*G[1, 0, z] + 15*G[1, 1, z] - 
         G[-1 + z, 0, y] + 11*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[0, -y^(-1), x]*((-20*Pi^2)/3 + 8*G[1, 0, z] + 
         8*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[0, -1, x]*((-20*Pi^2)/3 + 8*G[0, 1, z] + 
         8*G[1, 0, z] + 8*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 
         8*G[z, 0, y] + 8*G[z, -1 + z, y]) + G[-y^(-1), 0, x]*
        ((-4*Pi^2)/3 + 10*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 
         8*G[z, 0, y] + 8*G[z, -1 + z, y]) + G[-1, 0, x]*
        ((-4*Pi^2)/3 + 2*G[0, 0, z] + 8*G[0, 1, z] + 2*G[0, -1 + z, y] + 
         8*G[1, 0, z] + 2*G[1, 1, z] + 10*G[-1 + z, 0, y] - 
         6*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), 0, x]*((-22*Pi^2)/3 + 3*G[-1 + z, 0, y] + 
         3*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[1, 0, z]*(-2*G[-1 + z, 0, y] + 6*G[-1 + z, z, y] + G[z, 0, y] + 
         2*G[z, -1 + z, y] - 9*G[z, z, y]) + G[0, 0, z]*
        (2*G[0, -1 + z, y] - 3*G[0, z, y] - 2*G[-1 + z, 0, y] + 
         6*G[-1 + z, z, y] + G[z, 0, y] + 2*G[z, -1 + z, y] - 9*G[z, z, y]) + 
       G[0, 1, z]*(2*G[0, -1 + z, y] - 3*G[0, z, y] - 2*G[-1 + z, 0, y] + 
         6*G[-1 + z, z, y] + G[z, 0, y] + 2*G[z, -1 + z, y] - 9*G[z, z, y]) + 
       G[1, 1, z]*(-G[-1 + z, 0, y] + G[-1 + z, -1 + z, y] + 
         6*G[-1 + z, z, y] + G[z, 0, y] + 2*G[z, -1 + z, y] - 9*G[z, z, y]) + 
       (9*Pi^2*G[z, z, y])/2 - (4*I)*Pi*G[-1, -1, 0, x] + 
       (2*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-1, -1, -z^(-1), x] + (2*I)*Pi*G[-1, -1, -(z/y), x] + 
       (20*I)*Pi*G[-1, 0, 0, x] - (8*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] - 
       (10*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-1, 0, -z^(-1), x] - (10*I)*Pi*G[-1, 0, -(z/y), x] - 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] + (2*I)*Pi*G[-1, -y^(-1), 
         -(1 + y - z)^(-1), x] + (2*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), 
         x] + (2*I)*Pi*G[-1, -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-1, -y^(-1), -(z/y), x] + (2*I)*Pi*G[-1, -(1 + y - z)^(-1), 
         0, x] - (4*I)*Pi*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-1, -(1 + y - z)^(-1), -(z/y), x] - 
       (10*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] + 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), -z^(-1), x] + 
       (2*I)*Pi*G[-1, -z^(-1), 0, x] - (2*I)*Pi*G[-1, -z^(-1), 
         -((1 + y - z)/y), x] - (4*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - 
       (10*I)*Pi*G[-1, -(z/y), 0, x] + (4*I)*Pi*G[-1, -(z/y), 
         -(1 + y - z)^(-1), x] + (2*I)*Pi*G[-1, -(z/y), -(z/y), x] + 
       (16*I)*Pi*G[0, -1, 0, x] - (8*I)*Pi*G[0, -1, -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[0, -1, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[0, -1, -z^(-1), x] - (8*I)*Pi*G[0, -1, -(z/y), x] - 
       (49*I)*Pi*G[0, 0, 0, x] + I*Pi*G[0, 0, 0, y] - 
       (2*I)*Pi*G[0, 0, 0, z] + (16*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] + 
       (23*I)*Pi*G[0, 0, -((1 + y - z)/y), x] + I*Pi*G[0, 0, -1 + z, y] + 
       (16*I)*Pi*G[0, 0, -z^(-1), x] - (2*I)*Pi*G[0, 0, z, y] + 
       (14*I)*Pi*G[0, 0, -(z/y), x] + (16*I)*Pi*G[0, -y^(-1), 0, x] - 
       (8*I)*Pi*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[0, -y^(-1), -z^(-1), x] - (8*I)*Pi*G[0, -y^(-1), -(z/y), 
         x] - (4*I)*Pi*G[0, -(1 + y - z)^(-1), 0, x] + 
       (8*I)*Pi*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[0, -(1 + y - z)^(-1), -(z/y), x] + 
       (19*I)*Pi*G[0, -((1 + y - z)/y), 0, x] + 
       I*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[0, -((1 + y - z)/y), -z^(-1), x] - 
       I*Pi*G[0, -1 + z, 0, y] - I*Pi*G[0, -1 + z, -1 + z, y] + 
       (4*I)*Pi*G[0, -1 + z, z, y] - (4*I)*Pi*G[0, -z^(-1), 0, x] + 
       (4*I)*Pi*G[0, -z^(-1), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[0, -z^(-1), -z^(-1), x] + (2*I)*Pi*G[0, z, -1 + z, y] - 
       (6*I)*Pi*G[0, z, z, y] + (10*I)*Pi*G[0, -(z/y), 0, x] - 
       (4*I)*Pi*G[0, -(z/y), -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[0, -(z/y), -(z/y), x] + G[0, y]*(((-5*I)/3)*Pi^3 - 
         (7*Pi^2*G[0, z])/6 - (Pi^2*G[1, z])/2 - (2*I)*Pi*G[0, 0, z] - 
         I*Pi*G[1, 1, z] + G[0, 0, 0, z] - G[0, 0, 1, z] - G[0, 1, 0, z] - 
         G[0, 1, 1, z] - G[1, 0, 0, z] - G[1, 0, 1, z] - G[1, 1, 0, z]) - 
       I*Pi*G[1, 1, 1, z] - (4*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-y^(-1), -1, -z^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, -(z/y), 
         x] + (20*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (8*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
       (10*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-y^(-1), 0, -z^(-1), x] - (10*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] - (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
       (10*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), x] - (4*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (10*I)*Pi*G[-y^(-1), -(z/y), 0, x] + (4*I)*Pi*G[-y^(-1), -(z/y), 
         -(1 + y - z)^(-1), x] + (2*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] - 
       (8*I)*Pi*G[-((1 + y - z)/y), -1, 0, x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -z^(-1), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -(z/y), x] + 
       (23*I)*Pi*G[-((1 + y - z)/y), 0, 0, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), x] - 
       (3*I)*Pi*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), 0, -z^(-1), x] - 
       (8*I)*Pi*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
       I*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       (5*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] - 
       I*Pi*G[-1 + z, 0, 0, y] + (3*I)*Pi*G[-1 + z, 0, -1 + z, y] - 
       (4*I)*Pi*G[-1 + z, 0, z, y] - I*Pi*G[-1 + z, -1 + z, 0, y] - 
       I*Pi*G[-1 + z, -1 + z, -1 + z, y] - (4*I)*Pi*G[-1 + z, z, -1 + z, y] + 
       (12*I)*Pi*G[-1 + z, z, z, y] + (8*I)*Pi*G[-z^(-1), -1, 0, x] - 
       (4*I)*Pi*G[-z^(-1), -1, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), -1, -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-z^(-1), -1, -z^(-1), x] - (4*I)*Pi*G[-z^(-1), -1, -(z/y), 
         x] - (22*I)*Pi*G[-z^(-1), 0, 0, x] + 
       (8*I)*Pi*G[-z^(-1), 0, -(1 + y - z)^(-1), x] + 
       (10*I)*Pi*G[-z^(-1), 0, -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-z^(-1), 0, -z^(-1), x] + (4*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] + (8*I)*Pi*G[-z^(-1), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] + 
       (10*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
       (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -z^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), -z^(-1), 0, x] + G[0, y]*((4*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (2*I)*Pi*G[-1, -((1 + y - z)/y), x] - (2*I)*Pi*G[-1, -z^(-1), x] + 
         (2*I)*Pi*G[-1, -(z/y), x] - (11*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, -(1 + y - z)^(-1), x] + I*Pi*G[0, -((1 + y - z)/y), 
           x] + (4*I)*Pi*G[0, -z^(-1), x] - (2*I)*Pi*G[0, -(z/y), x] + 
         G[-z^(-1), x]*((13*Pi^2)/3 + 2*G[0, 0, z] - 2*G[0, 1, z] - 
           2*G[1, 0, z]) + G[-y^(-1), x]*((-5*Pi^2)/3 + 2*G[0, 1, z] + 
           2*G[1, 0, z]) + G[-((1 + y - z)/y), x]*(-Pi^2/3 - 2*G[0, 0, z] - 
           2*G[0, 1, z] - 2*G[1, 0, z] - G[1, 1, z]) + 
         (4*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 
           x] + (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (2*I)*Pi*G[-y^(-1), -z^(-1), x] + (2*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (3*I)*Pi*G[-((1 + y - z)/y), 0, x] - (5*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
         (2*I)*Pi*G[-z^(-1), 0, x] + G[1, z]*((2*I)*Pi*G[-y^(-1), x] - 
           I*Pi*G[-((1 + y - z)/y), x] - (2*I)*Pi*G[-z^(-1), x] + 
           2*G[-1, 0, x] - 2*G[-1, -(1 + y - z)^(-1), x] + 
           2*G[-1, -((1 + y - z)/y), x] + 4*G[-1, -(z/y), x] - 7*G[0, 0, x] + 
           4*G[0, -(1 + y - z)^(-1), x] - 5*G[0, -((1 + y - z)/y), x] - 
           4*G[0, -(z/y), x] + 2*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           2*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -(z/y), x] - 
           5*G[-((1 + y - z)/y), 0, x] + G[-((1 + y - z)/y), 
            -((1 + y - z)/y), x] - 2*G[-z^(-1), 0, x] - 
           2*G[-z^(-1), -((1 + y - z)/y), x]) - 
         (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-z^(-1), -z^(-1), x] + G[0, z]*((2*I)*Pi*G[-y^(-1), x] - 
           (4*I)*Pi*G[-z^(-1), x] + 2*G[-1, 0, x] + 
           4*G[-1, -((1 + y - z)/y), x] - 2*G[-1, -z^(-1), x] + 
           2*G[-1, -(z/y), x] + 2*G[0, 0, x] - 4*G[0, -((1 + y - z)/y), x] + 
           4*G[0, -z^(-1), x] - 2*G[0, -(z/y), x] + 2*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -z^(-1), x] + 
           2*G[-y^(-1), -(z/y), x] - 8*G[-((1 + y - z)/y), 0, x] - 
           4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
           4*G[-((1 + y - z)/y), -z^(-1), x] + 4*G[-z^(-1), 0, x] - 
           4*G[-z^(-1), -((1 + y - z)/y), x] + 4*G[-z^(-1), -z^(-1), x]) - 
         2*G[-1, -1, -((1 + y - z)/y), x] - 2*G[-1, -1, -(z/y), x] + 
         4*G[-1, 0, 0, x] + 10*G[-1, 0, -((1 + y - z)/y), x] + 
         10*G[-1, 0, -(z/y), x] - 2*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-1, -y^(-1), -(z/y), x] - 2*G[-1, -(1 + y - z)^(-1), 0, x] + 
         2*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
         10*G[-1, -((1 + y - z)/y), 0, x] - 2*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 2*G[-1, -z^(-1), 0, x] + 
         2*G[-1, -z^(-1), -((1 + y - z)/y), x] + 10*G[-1, -(z/y), 0, x] - 
         2*G[-1, -(z/y), -(z/y), x] + 8*G[0, -1, -((1 + y - z)/y), x] + 
         8*G[0, -1, -(z/y), x] + G[0, 0, 0, x] - 
         23*G[0, 0, -((1 + y - z)/y), x] - 14*G[0, 0, -(z/y), x] + 
         8*G[0, -y^(-1), -((1 + y - z)/y), x] + 8*G[0, -y^(-1), -(z/y), x] + 
         4*G[0, -(1 + y - z)^(-1), 0, x] - 4*G[0, -(1 + y - z)^(-1), -(z/y), 
           x] - 19*G[0, -((1 + y - z)/y), 0, x] - G[0, -((1 + y - z)/y), 
          -((1 + y - z)/y), x] + 4*G[0, -z^(-1), 0, x] - 
         4*G[0, -z^(-1), -((1 + y - z)/y), x] - 10*G[0, -(z/y), 0, x] + 
         2*G[0, -(z/y), -(z/y), x] - 2*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -1, -(z/y), x] + 4*G[-y^(-1), 0, 0, x] + 
         10*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         10*G[-y^(-1), 0, -(z/y), x] - 2*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] - 2*G[-y^(-1), -y^(-1), -(z/y), x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         10*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         2*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -z^(-1), 0, x] + 2*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 10*G[-y^(-1), -(z/y), 0, x] - 
         2*G[-y^(-1), -(z/y), -(z/y), x] - 4*G[-((1 + y - z)/y), -1, 
           -((1 + y - z)/y), x] - 4*G[-((1 + y - z)/y), -1, -(z/y), x] - 
         23*G[-((1 + y - z)/y), 0, 0, x] + 3*G[-((1 + y - z)/y), 0, 
           -((1 + y - z)/y), x] - 4*G[-((1 + y - z)/y), -y^(-1), 
           -((1 + y - z)/y), x] - 4*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
         5*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -1, -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -1, -(z/y), x] + 6*G[-z^(-1), 0, 0, x] - 
         10*G[-z^(-1), 0, -((1 + y - z)/y), x] - 4*G[-z^(-1), 0, -(z/y), x] + 
         4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -y^(-1), -(z/y), x] - 10*G[-z^(-1), -((1 + y - z)/y), 
           0, x] + 2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -z^(-1), 0, x] - 4*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x]) + (4*I)*Pi*G[-z^(-1), -z^(-1), 
         -((1 + y - z)/y), x] + G[-1 + z, y]*((2*I)*Pi*G[-1, -1, x] - 
         (10*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] + 
         (2*I)*Pi*G[-1, -((1 + y - z)/y), x] - (2*I)*Pi*G[-1, -z^(-1), x] - 
         (8*I)*Pi*G[0, -1, x] + (23*I)*Pi*G[0, 0, x] - 
         (8*I)*Pi*G[0, -y^(-1), x] + I*Pi*G[0, -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[0, -z^(-1), x] + G[-z^(-1), x]*(-4*Pi^2 + 4*G[0, 0, z] + 
           4*G[0, 1, z] + 4*G[1, 0, z] + 6*G[1, 1, z]) + 
         (2*I)*Pi*G[-y^(-1), -1, x] - (10*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), 
           -((1 + y - z)/y), x] - (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         (4*I)*Pi*G[-((1 + y - z)/y), -1, x] - (3*I)*Pi*G[-((1 + y - z)/y), 
           0, x] + (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] - 
         (5*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
         (4*I)*Pi*G[-z^(-1), -1, x] + (10*I)*Pi*G[-z^(-1), 0, x] - 
         (4*I)*Pi*G[-z^(-1), -y^(-1), x] - (2*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] + (4*I)*Pi*G[-z^(-1), -z^(-1), x] - 
         2*G[-1, -1, 0, x] + 2*G[-1, -1, -(1 + y - z)^(-1), x] + 
         2*G[-1, -1, -((1 + y - z)/y), x] + 14*G[-1, 0, 0, x] - 
         8*G[-1, 0, -(1 + y - z)^(-1), x] - 10*G[-1, 0, -((1 + y - z)/y), 
           x] - 2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -(1 + y - z)^(-1), 
           x] + 2*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-1, -(1 + y - z)^(-1), 0, x] - 4*G[-1, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 6*G[-1, -((1 + y - z)/y), 0, x] + 
         2*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[-1, -z^(-1), 0, x] - 2*G[-1, -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 8*G[0, -1, 0, x] - 
         8*G[0, -1, -(1 + y - z)^(-1), x] - 8*G[0, -1, -((1 + y - z)/y), x] - 
         37*G[0, 0, 0, x] + 16*G[0, 0, -(1 + y - z)^(-1), x] + 
         23*G[0, 0, -((1 + y - z)/y), x] + 8*G[0, -y^(-1), 0, x] - 
         8*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         8*G[0, -y^(-1), -((1 + y - z)/y), x] + 8*G[0, -(1 + y - z)^(-1), 0, 
           x] + 8*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         9*G[0, -((1 + y - z)/y), 0, x] + G[0, -((1 + y - z)/y), 
          -((1 + y - z)/y), x] - 4*G[0, -z^(-1), 0, x] + 
         4*G[0, -z^(-1), -((1 + y - z)/y), x] - 
         4*G[0, -(z/y), -(1 + y - z)^(-1), x] - 2*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] + 14*G[-y^(-1), 0, 0, x] - 
         8*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
         10*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         2*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -z^(-1), 0, x] - 2*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 4*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] - 4*G[-((1 + y - z)/y), -1, 0, x] + 
         4*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] + 
         4*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] + 
         9*G[-((1 + y - z)/y), 0, 0, x] - 4*G[-((1 + y - z)/y), 0, 
           -(1 + y - z)^(-1), x] - 3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 
           x] - 4*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] + 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         5*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -1, 0, x] - 4*G[-z^(-1), -1, -(1 + y - z)^(-1), x] - 
         4*G[-z^(-1), -1, -((1 + y - z)/y), x] - 14*G[-z^(-1), 0, 0, x] + 
         8*G[-z^(-1), 0, -(1 + y - z)^(-1), x] + 
         10*G[-z^(-1), 0, -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -y^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 6*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -z^(-1), 0, x] + 4*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x]) + G[1, z]*((-2*I)*Pi*G[-1, -1, x] + 
         (6*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, -y^(-1), x] + 
         (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (6*I)*Pi*G[-1, -((1 + y - z)/y), x] + (2*I)*Pi*G[-1, -z^(-1), x] - 
         (8*I)*Pi*G[-1, -(z/y), x] + (8*I)*Pi*G[0, -1, x] - 
         (9*I)*Pi*G[0, 0, x] + (8*I)*Pi*G[0, -y^(-1), x] - 
         (8*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (9*I)*Pi*
          G[0, -((1 + y - z)/y), x] - (4*I)*Pi*G[0, -z^(-1), x] + 
         (8*I)*Pi*G[0, -(z/y), x] - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (6*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (2*I)*Pi*G[-y^(-1), -z^(-1), x] - (8*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (4*I)*Pi*G[-((1 + y - z)/y), -1, x] + (13*I)*Pi*G[-((1 + y - z)/y), 
           0, x] - (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
         (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         (4*I)*Pi*G[-z^(-1), -1, x] - (6*I)*Pi*G[-z^(-1), 0, x] + 
         (4*I)*Pi*G[-z^(-1), -y^(-1), x] + (6*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] + G[z, y]*(-2*G[-1, -1, x] + 8*G[-1, 0, x] - 
           2*G[-1, -y^(-1), x] + 2*G[-1, -(1 + y - z)^(-1), x] - 
           4*G[-1, -((1 + y - z)/y), x] + 2*G[-1, -z^(-1), x] - 
           4*G[-1, -(z/y), x] + 8*G[0, -1, x] - 16*G[0, 0, x] + 
           8*G[0, -y^(-1), x] - 4*G[0, -(1 + y - z)^(-1), x] + 
           4*G[0, -((1 + y - z)/y), x] - 4*G[0, -z^(-1), x] + 
           4*G[0, -(z/y), x] - 2*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           4*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-y^(-1), -z^(-1), x] - 
           4*G[-y^(-1), -(z/y), x] - 4*G[-((1 + y - z)/y), -1, x] + 
           8*G[-((1 + y - z)/y), 0, x] - 4*G[-((1 + y - z)/y), -y^(-1), x] + 
           4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
           4*G[-((1 + y - z)/y), -z^(-1), x] + 4*G[-z^(-1), -1, x] - 
           8*G[-z^(-1), 0, x] + 4*G[-z^(-1), -y^(-1), x] + 
           4*G[-z^(-1), -((1 + y - z)/y), x] - 4*G[-z^(-1), -z^(-1), x]) - 
         (4*I)*Pi*G[-z^(-1), -z^(-1), x] + G[-1 + z, y]*
          ((6*I)*Pi*G[-z^(-1), x] + 2*G[-1, -1, x] - 6*G[-1, 0, x] + 
           2*G[-1, -y^(-1), x] - 4*G[-1, -(1 + y - z)^(-1), x] - 
           2*G[-1, -((1 + y - z)/y), x] - 2*G[-1, -z^(-1), x] - 
           8*G[0, -1, x] + 9*G[0, 0, x] - 8*G[0, -y^(-1), x] + 
           8*G[0, -(1 + y - z)^(-1), x] + 11*G[0, -((1 + y - z)/y), x] + 
           4*G[0, -z^(-1), x] + 2*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] + 
           2*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -z^(-1), x] + 
           4*G[-((1 + y - z)/y), -1, x] + 3*G[-((1 + y - z)/y), 0, x] + 
           4*G[-((1 + y - z)/y), -y^(-1), x] - 7*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x] + 4*G[-((1 + y - z)/y), -z^(-1), x] - 
           4*G[-z^(-1), -1, x] + 6*G[-z^(-1), 0, x] - 
           4*G[-z^(-1), -y^(-1), x] + 2*G[-z^(-1), -((1 + y - z)/y), x] + 
           4*G[-z^(-1), -z^(-1), x]) + G[-z^(-1), x]*
          (-Pi^2 - (8*I)*Pi*G[z, y] + 2*G[0, -1 + z, y] - 2*G[0, z, y] - 
           2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 
           2*G[z, 0, y] - 6*G[z, z, y]) + G[-((1 + y - z)/y), x]*
          ((-11*Pi^2)/3 - I*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] - G[0, 0, y] + 
           G[0, -1 + z, y] - 2*G[0, z, y] + G[-1 + z, 0, y] + 
           G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 6*G[z, z, y]) + 
         G[-y^(-1), x]*(Pi^2 - (6*I)*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] - 
           2*G[0, -1 + z, y] + 2*G[0, z, y] + 2*G[-1 + z, 0, y] - 
           2*G[-1 + z, -1 + z, y] - 4*G[-1 + z, z, y] - 2*G[z, 0, y] + 
           6*G[z, z, y]) - 2*G[-1, -1, 0, x] + 2*G[-1, -1, -(1 + y - z)^(-1), 
           x] + 2*G[-1, -1, -((1 + y - z)/y), x] + 14*G[-1, 0, 0, x] - 
         8*G[-1, 0, -(1 + y - z)^(-1), x] - 10*G[-1, 0, -((1 + y - z)/y), 
           x] - 2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -(1 + y - z)^(-1), 
           x] + 2*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-1, -(1 + y - z)^(-1), 0, x] - 4*G[-1, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 6*G[-1, -((1 + y - z)/y), 0, x] + 
         2*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[-1, -z^(-1), 0, x] - 2*G[-1, -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 8*G[0, -1, 0, x] - 
         8*G[0, -1, -(1 + y - z)^(-1), x] - 8*G[0, -1, -((1 + y - z)/y), x] - 
         37*G[0, 0, 0, x] + 16*G[0, 0, -(1 + y - z)^(-1), x] + 
         23*G[0, 0, -((1 + y - z)/y), x] + 8*G[0, -y^(-1), 0, x] - 
         8*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         8*G[0, -y^(-1), -((1 + y - z)/y), x] + 8*G[0, -(1 + y - z)^(-1), 0, 
           x] + 8*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         9*G[0, -((1 + y - z)/y), 0, x] + G[0, -((1 + y - z)/y), 
          -((1 + y - z)/y), x] - 4*G[0, -z^(-1), 0, x] + 
         4*G[0, -z^(-1), -((1 + y - z)/y), x] - 
         4*G[0, -(z/y), -(1 + y - z)^(-1), x] - 2*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] + 14*G[-y^(-1), 0, 0, x] - 
         8*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
         10*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         2*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -z^(-1), 0, x] - 2*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 4*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] - 4*G[-((1 + y - z)/y), -1, 0, x] + 
         4*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] + 
         4*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] + 
         9*G[-((1 + y - z)/y), 0, 0, x] - 4*G[-((1 + y - z)/y), 0, 
           -(1 + y - z)^(-1), x] - 3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 
           x] - 4*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] + 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         5*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -1, 0, x] - 4*G[-z^(-1), -1, -(1 + y - z)^(-1), x] - 
         4*G[-z^(-1), -1, -((1 + y - z)/y), x] - 14*G[-z^(-1), 0, 0, x] + 
         8*G[-z^(-1), 0, -(1 + y - z)^(-1), x] + 
         10*G[-z^(-1), 0, -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -y^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 6*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -z^(-1), 0, x] + 4*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x]) + (8*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + 
       G[0, z]*((8*I)*Pi*G[-1 + z, y]*G[-z^(-1), x] - (2*I)*Pi*G[-1, -1, x] + 
         (6*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, -y^(-1), x] + 
         (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (8*I)*Pi*G[-1, -((1 + y - z)/y), x] + (4*I)*Pi*G[-1, -z^(-1), x] - 
         (6*I)*Pi*G[-1, -(z/y), x] + (8*I)*Pi*G[0, -1, x] - 
         (18*I)*Pi*G[0, 0, x] + (8*I)*Pi*G[0, -y^(-1), x] - 
         (4*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (8*I)*Pi*
          G[0, -((1 + y - z)/y), x] - (8*I)*Pi*G[0, -z^(-1), x] + 
         (6*I)*Pi*G[0, -(z/y), x] - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (6*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] - (6*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (4*I)*Pi*G[-((1 + y - z)/y), -1, x] + (16*I)*Pi*G[-((1 + y - z)/y), 
           0, x] - (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
         (8*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         (4*I)*Pi*G[-z^(-1), -1, x] - (12*I)*Pi*G[-z^(-1), 0, x] + 
         (4*I)*Pi*G[-z^(-1), -y^(-1), x] + (8*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] + G[z, y]*(-2*G[-1, -1, x] + 8*G[-1, 0, x] - 
           2*G[-1, -y^(-1), x] + 2*G[-1, -(1 + y - z)^(-1), x] - 
           4*G[-1, -((1 + y - z)/y), x] + 2*G[-1, -z^(-1), x] - 
           4*G[-1, -(z/y), x] + 8*G[0, -1, x] - 16*G[0, 0, x] + 
           8*G[0, -y^(-1), x] - 4*G[0, -(1 + y - z)^(-1), x] + 
           4*G[0, -((1 + y - z)/y), x] - 4*G[0, -z^(-1), x] + 
           4*G[0, -(z/y), x] - 2*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           4*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-y^(-1), -z^(-1), x] - 
           4*G[-y^(-1), -(z/y), x] - 4*G[-((1 + y - z)/y), -1, x] + 
           8*G[-((1 + y - z)/y), 0, x] - 4*G[-((1 + y - z)/y), -y^(-1), x] + 
           4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
           4*G[-((1 + y - z)/y), -z^(-1), x] + 4*G[-z^(-1), -1, x] - 
           8*G[-z^(-1), 0, x] + 4*G[-z^(-1), -y^(-1), x] + 
           4*G[-z^(-1), -((1 + y - z)/y), x] - 4*G[-z^(-1), -z^(-1), x]) - 
         (8*I)*Pi*G[-z^(-1), -z^(-1), x] + G[-z^(-1), x]*
          ((-7*Pi^2)/3 - (8*I)*Pi*G[z, y] + 2*G[0, 0, y] - 2*G[0, z, y] - 
           4*G[-1 + z, 0, y] + 4*G[-1 + z, z, y] + 2*G[z, 0, y] - 
           6*G[z, z, y]) + G[-((1 + y - z)/y), x]*(-3*Pi^2 + 
           (8*I)*Pi*G[z, y] - 2*G[0, 0, y] - 2*G[0, z, y] - 2*G[z, 0, y] + 
           6*G[z, z, y]) + G[-y^(-1), x]*(Pi^2 - (8*I)*Pi*G[-1 + z, y] + 
           (8*I)*Pi*G[z, y] + 2*G[0, z, y] + 4*G[-1 + z, 0, y] - 
           4*G[-1 + z, z, y] - 2*G[z, 0, y] + 6*G[z, z, y]) - 
         2*G[-1, -1, 0, x] + 2*G[-1, -1, -z^(-1), x] + 
         2*G[-1, -1, -(z/y), x] + 14*G[-1, 0, 0, x] - 
         8*G[-1, 0, -z^(-1), x] - 10*G[-1, 0, -(z/y), x] - 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -z^(-1), x] + 
         2*G[-1, -y^(-1), -(z/y), x] + 2*G[-1, -(1 + y - z)^(-1), 0, x] - 
         2*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
         4*G[-1, -((1 + y - z)/y), -z^(-1), x] - 4*G[-1, -z^(-1), 0, x] - 
         4*G[-1, -z^(-1), -z^(-1), x] - 6*G[-1, -(z/y), 0, x] + 
         2*G[-1, -(z/y), -(z/y), x] + 8*G[0, -1, 0, x] - 
         8*G[0, -1, -z^(-1), x] - 8*G[0, -1, -(z/y), x] - 10*G[0, 0, 0, x] + 
         16*G[0, 0, -z^(-1), x] + 14*G[0, 0, -(z/y), x] + 
         8*G[0, -y^(-1), 0, x] - 8*G[0, -y^(-1), -z^(-1), x] - 
         8*G[0, -y^(-1), -(z/y), x] - 4*G[0, -(1 + y - z)^(-1), 0, x] + 
         4*G[0, -(1 + y - z)^(-1), -(z/y), x] - 
         4*G[0, -((1 + y - z)/y), -z^(-1), x] + 8*G[0, -z^(-1), 0, x] + 
         8*G[0, -z^(-1), -z^(-1), x] + 6*G[0, -(z/y), 0, x] - 
         2*G[0, -(z/y), -(z/y), x] - 2*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, -z^(-1), x] + 2*G[-y^(-1), -1, -(z/y), x] + 
         14*G[-y^(-1), 0, 0, x] - 8*G[-y^(-1), 0, -z^(-1), x] - 
         10*G[-y^(-1), 0, -(z/y), x] - 2*G[-y^(-1), -y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), -z^(-1), x] + 2*G[-y^(-1), -y^(-1), -(z/y), 
           x] + 2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         4*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] - 
         4*G[-y^(-1), -z^(-1), 0, x] - 4*G[-y^(-1), -z^(-1), -z^(-1), x] - 
         6*G[-y^(-1), -(z/y), 0, x] + 2*G[-y^(-1), -(z/y), -(z/y), x] - 
         4*G[-((1 + y - z)/y), -1, 0, x] + 4*G[-((1 + y - z)/y), -1, -z^(-1), 
           x] + 4*G[-((1 + y - z)/y), -1, -(z/y), x] - 
         4*G[-((1 + y - z)/y), 0, -z^(-1), x] - 
         4*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -z^(-1), x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] - 
         4*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), x] - 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         2*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] + 
         4*G[-z^(-1), -1, 0, x] - 4*G[-z^(-1), -1, -z^(-1), x] - 
         4*G[-z^(-1), -1, -(z/y), x] + 4*G[-z^(-1), 0, 0, x] + 
         8*G[-z^(-1), 0, -z^(-1), x] + 4*G[-z^(-1), 0, -(z/y), x] + 
         4*G[-z^(-1), -y^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), -z^(-1), x] - 
         4*G[-z^(-1), -y^(-1), -(z/y), x] - 4*G[-z^(-1), -((1 + y - z)/y), 
           -z^(-1), x] + 8*G[-z^(-1), -z^(-1), 0, x] + 
         8*G[-z^(-1), -z^(-1), -z^(-1), x]) - (2*I)*Pi*G[z, 0, -1 + z, y] + 
       (2*I)*Pi*G[z, 0, z, y] + (4*I)*Pi*G[z, -1 + z, z, y] + 
       G[-z^(-1), x]*(((-10*I)/3)*Pi^3 + (2*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, -1 + z, y] - 
         (4*I)*Pi*G[0, z, y] + G[z, y]*(3*Pi^2 - 6*G[0, 0, z] - 
           6*G[0, 1, z] - 6*G[1, 0, z] - 6*G[1, 1, z]) - 
         (2*I)*Pi*G[1, 1, z] - (2*I)*Pi*G[-1 + z, 0, y] - 
         (2*I)*Pi*G[-1 + z, -1 + z, y] + (8*I)*Pi*G[-1 + z, z, y] + 
         (4*I)*Pi*G[z, -1 + z, y] - (12*I)*Pi*G[z, z, y] + 2*G[0, 0, 0, z] - 
         2*G[0, 0, 1, z] - 2*G[0, 1, 0, z] - 2*G[0, 1, 1, z] - 
         2*G[0, -1 + z, 0, y] + 2*G[0, -1 + z, -1 + z, y] + 2*G[0, z, 0, y] - 
         2*G[0, z, -1 + z, y] - 2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 
         2*G[1, 1, 0, z] - 2*G[-1 + z, 0, 0, y] - 2*G[-1 + z, 0, -1 + z, y] + 
         2*G[-1 + z, -1 + z, 0, y] + 2*G[-1 + z, -1 + z, -1 + z, y] - 
         4*G[-1 + z, z, 0, y] + 4*G[-1 + z, z, -1 + z, y] + 2*G[z, 0, 0, y] + 
         2*G[z, 0, -1 + z, y] - 4*G[z, -1 + z, 0, y] + 6*G[z, z, 0, y] - 
         6*G[z, z, -1 + z, y]) + (6*I)*Pi*G[z, z, -1 + z, y] + 
       G[0, z]*(-3*Pi^2*G[-1 + z, y] + (19*Pi^2*G[z, y])/6 - 
         (2*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, -1 + z, y] - 
         (4*I)*Pi*G[0, z, y] + (8*I)*Pi*G[-1 + z, z, y] + 
         (4*I)*Pi*G[z, -1 + z, y] - (12*I)*Pi*G[z, z, y] + G[0, 0, 0, y] - 
         G[0, 0, z, y] - 2*G[0, -1 + z, 0, y] + 2*G[0, -1 + z, z, y] + 
         G[0, z, 0, y] - 3*G[0, z, z, y] - 2*G[-1 + z, 0, 0, y] - 
         2*G[-1 + z, 0, z, y] - 2*G[-1 + z, z, 0, y] + 6*G[-1 + z, z, z, y] + 
         G[z, 0, 0, y] + G[z, 0, z, y] - 2*G[z, -1 + z, 0, y] + 
         2*G[z, -1 + z, z, y] + 3*G[z, z, 0, y] - 9*G[z, z, z, y]) + 
       G[1, z]*((-11*Pi^2*G[-1 + z, y])/3 + (19*Pi^2*G[z, y])/6 - 
         I*Pi*G[0, 0, y] + (3*I)*Pi*G[0, -1 + z, y] - (4*I)*Pi*G[0, z, y] - 
         I*Pi*G[-1 + z, 0, y] - I*Pi*G[-1 + z, -1 + z, y] + 
         (8*I)*Pi*G[-1 + z, z, y] + (4*I)*Pi*G[z, -1 + z, y] - 
         (12*I)*Pi*G[z, z, y] + G[0, 0, -1 + z, y] - G[0, 0, z, y] - 
         G[0, -1 + z, 0, y] + G[0, -1 + z, -1 + z, y] + 
         2*G[0, -1 + z, z, y] + G[0, z, 0, y] - 3*G[0, z, z, y] - 
         G[-1 + z, 0, 0, y] + G[-1 + z, 0, -1 + z, y] - 
         2*G[-1 + z, 0, z, y] + G[-1 + z, -1 + z, 0, y] + 
         G[-1 + z, -1 + z, -1 + z, y] - 2*G[-1 + z, z, 0, y] + 
         6*G[-1 + z, z, z, y] + G[z, 0, 0, y] + G[z, 0, z, y] - 
         2*G[z, -1 + z, 0, y] + 2*G[z, -1 + z, z, y] + 3*G[z, z, 0, y] - 
         9*G[z, z, z, y]) - (18*I)*Pi*G[z, z, z, y] - 4*G[-1, -1, 0, 0, x] + 
       2*G[-1, -1, -(1 + y - z)^(-1), 0, x] - 
       2*G[-1, -1, -((1 + y - z)/y), 0, x] + 2*G[-1, -1, -z^(-1), 0, x] - 
       2*G[-1, -1, -(z/y), 0, x] + 36*G[-1, 0, 0, 0, x] - 
       8*G[-1, 0, -(1 + y - z)^(-1), 0, x] + 10*G[-1, 0, -((1 + y - z)/y), 0, 
         x] - 8*G[-1, 0, -z^(-1), 0, x] + 10*G[-1, 0, -(z/y), 0, x] - 
       4*G[-1, -y^(-1), 0, 0, x] + 2*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, 
         x] - 2*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] + 
       2*G[-1, -y^(-1), -z^(-1), 0, x] - 2*G[-1, -y^(-1), -(z/y), 0, x] - 
       6*G[-1, -(1 + y - z)^(-1), 0, 0, x] - 
       4*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       2*G[-1, -(1 + y - z)^(-1), -(z/y), 0, x] + 
       14*G[-1, -((1 + y - z)/y), 0, 0, x] - 
       2*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       4*G[-1, -((1 + y - z)/y), -z^(-1), 0, x] - 6*G[-1, -z^(-1), 0, 0, x] + 
       2*G[-1, -z^(-1), -((1 + y - z)/y), 0, x] - 
       4*G[-1, -z^(-1), -z^(-1), 0, x] + 14*G[-1, -(z/y), 0, 0, x] + 
       4*G[-1, -(z/y), -(1 + y - z)^(-1), 0, x] - 
       2*G[-1, -(z/y), -(z/y), 0, x] + 16*G[0, -1, 0, 0, x] - 
       8*G[0, -1, -(1 + y - z)^(-1), 0, x] + 8*G[0, -1, -((1 + y - z)/y), 0, 
         x] - 8*G[0, -1, -z^(-1), 0, x] + 8*G[0, -1, -(z/y), 0, x] - 
       45*G[0, 0, 0, 0, x] + G[0, 0, 0, 0, z] - G[0, 0, 0, 1, z] - 
       G[0, 0, 1, 0, z] - G[0, 0, 1, 1, z] + 16*G[0, 0, -(1 + y - z)^(-1), 0, 
         x] - 23*G[0, 0, -((1 + y - z)/y), 0, x] - G[0, 0, -1 + z, 0, y] + 
       G[0, 0, -1 + z, -1 + z, y] + 16*G[0, 0, -z^(-1), 0, x] + 
       G[0, 0, z, 0, y] - G[0, 0, z, -1 + z, y] - 14*G[0, 0, -(z/y), 0, x] - 
       G[0, 1, 0, 0, z] - G[0, 1, 0, 1, z] - G[0, 1, 1, 0, z] - 
       G[0, 1, 1, 1, z] + 16*G[0, -y^(-1), 0, 0, x] - 
       8*G[0, -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       8*G[0, -y^(-1), -((1 + y - z)/y), 0, x] - 
       8*G[0, -y^(-1), -z^(-1), 0, x] + 8*G[0, -y^(-1), -(z/y), 0, x] + 
       12*G[0, -(1 + y - z)^(-1), 0, 0, x] + 
       8*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[0, -(1 + y - z)^(-1), -(z/y), 0, x] - 
       29*G[0, -((1 + y - z)/y), 0, 0, x] - G[0, -((1 + y - z)/y), 
        -((1 + y - z)/y), 0, x] - 4*G[0, -((1 + y - z)/y), -z^(-1), 0, x] - 
       G[0, -1 + z, 0, 0, y] - G[0, -1 + z, 0, -1 + z, y] + 
       G[0, -1 + z, -1 + z, 0, y] + G[0, -1 + z, -1 + z, -1 + z, y] - 
       2*G[0, -1 + z, z, 0, y] + 2*G[0, -1 + z, z, -1 + z, y] + 
       12*G[0, -z^(-1), 0, 0, x] - 4*G[0, -z^(-1), -((1 + y - z)/y), 0, x] + 
       8*G[0, -z^(-1), -z^(-1), 0, x] + G[0, z, 0, 0, y] + 
       G[0, z, 0, -1 + z, y] - 2*G[0, z, -1 + z, 0, y] + 3*G[0, z, z, 0, y] - 
       3*G[0, z, z, -1 + z, y] - 14*G[0, -(z/y), 0, 0, x] - 
       4*G[0, -(z/y), -(1 + y - z)^(-1), 0, x] + 
       2*G[0, -(z/y), -(z/y), 0, x] - G[1, 0, 0, 0, z] - G[1, 0, 0, 1, z] - 
       G[1, 0, 1, 0, z] - G[1, 0, 1, 1, z] - G[1, 1, 0, 0, z] - 
       G[1, 1, 0, 1, z] - G[1, 1, 1, 0, z] - 4*G[-y^(-1), -1, 0, 0, x] + 
       2*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, x] - 
       2*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] + 
       2*G[-y^(-1), -1, -z^(-1), 0, x] - 2*G[-y^(-1), -1, -(z/y), 0, x] + 
       36*G[-y^(-1), 0, 0, 0, x] - 8*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, x] + 
       10*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] - 
       8*G[-y^(-1), 0, -z^(-1), 0, x] + 10*G[-y^(-1), 0, -(z/y), 0, x] - 
       4*G[-y^(-1), -y^(-1), 0, 0, x] + 2*G[-y^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] + 2*G[-y^(-1), -y^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 6*G[-y^(-1), -(1 + y - z)^(-1), 
         0, 0, x] - 4*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 
         x] + 2*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), 0, x] + 
       14*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] - 
       2*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       4*G[-y^(-1), -((1 + y - z)/y), -z^(-1), 0, x] - 
       6*G[-y^(-1), -z^(-1), 0, 0, x] + 2*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), 0, x] - 4*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 
       14*G[-y^(-1), -(z/y), 0, 0, x] + 4*G[-y^(-1), -(z/y), 
         -(1 + y - z)^(-1), 0, x] - 2*G[-y^(-1), -(z/y), -(z/y), 0, x] - 
       8*G[-((1 + y - z)/y), -1, 0, 0, x] + 4*G[-((1 + y - z)/y), -1, 
         -(1 + y - z)^(-1), 0, x] - 4*G[-((1 + y - z)/y), -1, 
         -((1 + y - z)/y), 0, x] + 4*G[-((1 + y - z)/y), -1, -z^(-1), 0, x] - 
       4*G[-((1 + y - z)/y), -1, -(z/y), 0, x] - 
       37*G[-((1 + y - z)/y), 0, 0, 0, x] - 
       4*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), 0, x] + 
       3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 0, x] - 
       4*G[-((1 + y - z)/y), 0, -z^(-1), 0, x] - 
       8*G[-((1 + y - z)/y), -y^(-1), 0, 0, x] + 
       4*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), 0, x] + 
       4*G[-((1 + y - z)/y), -y^(-1), -z^(-1), 0, x] - 
       4*G[-((1 + y - z)/y), -y^(-1), -(z/y), 0, x] + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 0, x] + 
       5*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       4*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), 0, x] - 
       4*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), 0, x] + 
       2*G[-((1 + y - z)/y), -z^(-1), -z^(-1), 0, x] - 
       G[-1 + z, 0, 0, 0, y] - G[-1 + z, 0, 0, -1 + z, y] - 
       3*G[-1 + z, 0, -1 + z, 0, y] + G[-1 + z, 0, -1 + z, -1 + z, y] + 
       2*G[-1 + z, 0, z, 0, y] - 2*G[-1 + z, 0, z, -1 + z, y] + 
       G[-1 + z, -1 + z, 0, 0, y] + G[-1 + z, -1 + z, 0, -1 + z, y] + 
       G[-1 + z, -1 + z, -1 + z, 0, y] + G[-1 + z, -1 + z, -1 + z, -1 + z, 
        y] - 2*G[-1 + z, z, 0, 0, y] - 2*G[-1 + z, z, 0, -1 + z, y] + 
       4*G[-1 + z, z, -1 + z, 0, y] - 6*G[-1 + z, z, z, 0, y] + 
       6*G[-1 + z, z, z, -1 + z, y] + 8*G[-z^(-1), -1, 0, 0, x] - 
       4*G[-z^(-1), -1, -(1 + y - z)^(-1), 0, x] + 
       4*G[-z^(-1), -1, -((1 + y - z)/y), 0, x] - 
       4*G[-z^(-1), -1, -z^(-1), 0, x] + 4*G[-z^(-1), -1, -(z/y), 0, x] + 
       2*G[-z^(-1), 0, 0, 0, x] + 8*G[-z^(-1), 0, -(1 + y - z)^(-1), 0, x] - 
       10*G[-z^(-1), 0, -((1 + y - z)/y), 0, x] + 
       8*G[-z^(-1), 0, -z^(-1), 0, x] - 4*G[-z^(-1), 0, -(z/y), 0, x] + 
       8*G[-z^(-1), -y^(-1), 0, 0, x] - 4*G[-z^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] + 4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] - 4*G[-z^(-1), -y^(-1), -z^(-1), 0, x] + 
       4*G[-z^(-1), -y^(-1), -(z/y), 0, x] - 14*G[-z^(-1), -((1 + y - z)/y), 
         0, 0, x] + 2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       4*G[-z^(-1), -((1 + y - z)/y), -z^(-1), 0, x] + 
       12*G[-z^(-1), -z^(-1), 0, 0, x] - 4*G[-z^(-1), -z^(-1), 
         -((1 + y - z)/y), 0, x] + 8*G[-z^(-1), -z^(-1), -z^(-1), 0, x] + 
       G[z, 0, 0, 0, y] + G[z, 0, 0, -1 + z, y] + 2*G[z, 0, -1 + z, 0, y] - 
       G[z, 0, z, 0, y] + G[z, 0, z, -1 + z, y] - 2*G[z, -1 + z, 0, 0, y] - 
       2*G[z, -1 + z, 0, -1 + z, y] - 2*G[z, -1 + z, z, 0, y] + 
       2*G[z, -1 + z, z, -1 + z, y] + 3*G[z, z, 0, 0, y] + 
       3*G[z, z, 0, -1 + z, y] - 6*G[z, z, -1 + z, 0, y] + 
       9*G[z, z, z, 0, y] - 9*G[z, z, z, -1 + z, y] + 
       G[0, x]*(((-7*I)/3)*Pi^3 - I*Pi*G[0, 0, y] - (6*I)*Pi*G[0, 0, z] + 
         (5*I)*Pi*G[0, -1 + z, y] - (8*I)*Pi*G[0, z, y] + 
         G[z, y]*(6*Pi^2 - 12*G[0, 0, z] - 12*G[0, 1, z] - 12*G[1, 0, z] - 
           12*G[1, 1, z]) + G[0, y]*((8*Pi^2)/3 - (6*I)*Pi*G[0, z] - 
           (3*I)*Pi*G[1, z] + 2*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
           G[1, 1, z]) - (3*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          ((-22*Pi^2)/3 + 8*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] + 
           11*G[1, 1, z]) - (3*I)*Pi*G[-1 + z, 0, y] - 
         (3*I)*Pi*G[-1 + z, -1 + z, y] + (16*I)*Pi*G[-1 + z, z, y] + 
         (8*I)*Pi*G[z, -1 + z, y] + G[0, z]*((-10*Pi^2)/3 + 
           (16*I)*Pi*G[-1 + z, y] - (16*I)*Pi*G[z, y] + 2*G[0, 0, y] - 
           4*G[0, z, y] - 8*G[-1 + z, 0, y] + 8*G[-1 + z, z, y] + 
           4*G[z, 0, y] - 12*G[z, z, y]) + G[1, z]*((-4*Pi^2)/3 + 
           (13*I)*Pi*G[-1 + z, y] - (16*I)*Pi*G[z, y] - G[0, 0, y] + 
           3*G[0, -1 + z, y] - 4*G[0, z, y] - 5*G[-1 + z, 0, y] + 
           3*G[-1 + z, -1 + z, y] + 8*G[-1 + z, z, y] + 4*G[z, 0, y] - 
           12*G[z, z, y]) - (24*I)*Pi*G[z, z, y] + G[0, 0, 0, y] + 
         2*G[0, 0, 0, z] - 4*G[0, 0, 1, z] - G[0, 0, -1 + z, y] - 
         4*G[0, 1, 0, z] - 4*G[0, 1, 1, z] - 5*G[0, -1 + z, 0, y] + 
         3*G[0, -1 + z, -1 + z, y] + 4*G[0, z, 0, y] - 4*G[0, z, -1 + z, y] - 
         4*G[1, 0, 0, z] - 4*G[1, 0, 1, z] - 4*G[1, 1, 0, z] - 
         G[1, 1, 1, z] - 5*G[-1 + z, 0, 0, y] - 5*G[-1 + z, 0, -1 + z, y] + 
         3*G[-1 + z, -1 + z, 0, y] + 3*G[-1 + z, -1 + z, -1 + z, y] - 
         8*G[-1 + z, z, 0, y] + 8*G[-1 + z, z, -1 + z, y] + 4*G[z, 0, 0, y] + 
         4*G[z, 0, -1 + z, y] - 8*G[z, -1 + z, 0, y] + 12*G[z, z, 0, y] - 
         12*G[z, z, -1 + z, y] - 18*Zeta[3]) + 
       G[0, z]*(((2*I)/3)*Pi^3 - 10*Zeta[3]) + 
       G[1, z]*((I/3)*Pi^3 - 8*Zeta[3]) + G[z, y]*(((2*I)/3)*Pi^3 - 
         (8*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] - (8*I)*Pi*G[1, 0, z] - 
         (8*I)*Pi*G[1, 1, z] - 7*G[0, 0, 0, z] - 7*G[0, 0, 1, z] - 
         7*G[0, 1, 0, z] - 7*G[0, 1, 1, z] - 7*G[1, 0, 0, z] - 
         7*G[1, 0, 1, z] - 7*G[1, 1, 0, z] - 7*G[1, 1, 1, z] - 4*Zeta[3]) + 
       G[-1 + z, y]*((-I/3)*Pi^3 + (8*I)*Pi*G[0, 0, z] + 
         (8*I)*Pi*G[0, 1, z] + (8*I)*Pi*G[1, 0, z] + (7*I)*Pi*G[1, 1, z] + 
         6*G[0, 0, 0, z] + 6*G[0, 0, 1, z] + 6*G[0, 1, 0, z] + 
         6*G[0, 1, 1, z] + 6*G[1, 0, 0, z] + 6*G[1, 0, 1, z] + 
         6*G[1, 1, 0, z] + 7*G[1, 1, 1, z] - 4*Zeta[3]) + 
       G[-((1 + y - z)/y), x]*((-I/3)*Pi^3 - I*Pi*G[0, 0, y] + 
         (8*I)*Pi*G[0, 0, z] + (8*I)*Pi*G[0, 1, z] + 
         (3*I)*Pi*G[0, -1 + z, y] - (4*I)*Pi*G[0, z, y] + 
         (8*I)*Pi*G[1, 0, z] + (7*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          ((-2*Pi^2)/3 + G[1, 1, z]) + G[z, y]*(-3*Pi^2 + 6*G[0, 0, z] + 
           6*G[0, 1, z] + 6*G[1, 0, z] + 6*G[1, 1, z]) - 
         I*Pi*G[-1 + z, 0, y] - I*Pi*G[-1 + z, -1 + z, y] - 
         (4*I)*Pi*G[z, -1 + z, y] + (12*I)*Pi*G[z, z, y] - G[0, 0, 0, y] + 
         6*G[0, 0, 0, z] + 6*G[0, 0, 1, z] - G[0, 0, -1 + z, y] + 
         6*G[0, 1, 0, z] + 6*G[0, 1, 1, z] - 3*G[0, -1 + z, 0, y] + 
         G[0, -1 + z, -1 + z, y] + 2*G[0, z, 0, y] - 2*G[0, z, -1 + z, y] + 
         6*G[1, 0, 0, z] + 6*G[1, 0, 1, z] + 6*G[1, 1, 0, z] + 
         7*G[1, 1, 1, z] + G[-1 + z, 0, 0, y] + G[-1 + z, 0, -1 + z, y] + 
         G[-1 + z, -1 + z, 0, y] + G[-1 + z, -1 + z, -1 + z, y] - 
         2*G[z, 0, 0, y] - 2*G[z, 0, -1 + z, y] + 4*G[z, -1 + z, 0, y] - 
         6*G[z, z, 0, y] + 6*G[z, z, -1 + z, y] - 4*Zeta[3]) - 
       (18*I)*Pi*Zeta[3] + G[-y^(-1), x]*(((4*I)/3)*Pi^3 + 
         (2*I)*Pi*G[0, 0, z] - (2*I)*Pi*G[0, -1 + z, y] + 
         (4*I)*Pi*G[0, z, y] + G[-1 + z, y]*(4*Pi^2 - 4*G[0, 0, z] - 
           4*G[0, 1, z] - 4*G[1, 0, z] - 6*G[1, 1, z]) + 
         (2*I)*Pi*G[1, 1, z] + G[z, y]*(-3*Pi^2 + 6*G[0, 0, z] + 
           6*G[0, 1, z] + 6*G[1, 0, z] + 6*G[1, 1, z]) + 
         (2*I)*Pi*G[-1 + z, 0, y] + (2*I)*Pi*G[-1 + z, -1 + z, y] - 
         (8*I)*Pi*G[-1 + z, z, y] - (4*I)*Pi*G[z, -1 + z, y] + 
         (12*I)*Pi*G[z, z, y] + 2*G[0, 0, 1, z] + 2*G[0, 1, 0, z] + 
         2*G[0, 1, 1, z] + 2*G[0, -1 + z, 0, y] - 2*G[0, -1 + z, -1 + z, y] - 
         2*G[0, z, 0, y] + 2*G[0, z, -1 + z, y] + 2*G[1, 0, 0, z] + 
         2*G[1, 0, 1, z] + 2*G[1, 1, 0, z] + 2*G[-1 + z, 0, 0, y] + 
         2*G[-1 + z, 0, -1 + z, y] - 2*G[-1 + z, -1 + z, 0, y] - 
         2*G[-1 + z, -1 + z, -1 + z, y] + 4*G[-1 + z, z, 0, y] - 
         4*G[-1 + z, z, -1 + z, y] - 2*G[z, 0, 0, y] - 2*G[z, 0, -1 + z, y] + 
         4*G[z, -1 + z, 0, y] - 6*G[z, z, 0, y] + 6*G[z, z, -1 + z, y] + 
         8*Zeta[3]) + G[-1, x]*(((4*I)/3)*Pi^3 + (2*I)*Pi*G[0, 0, z] - 
         (2*I)*Pi*G[0, -1 + z, y] + (4*I)*Pi*G[0, z, y] + 
         G[0, y]*((-5*Pi^2)/3 + (2*I)*Pi*G[0, z] + (2*I)*Pi*G[1, z] + 
           2*G[0, 1, z] + 2*G[1, 0, z]) + G[-1 + z, y]*
          (4*Pi^2 - 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
           6*G[1, 1, z]) + (2*I)*Pi*G[1, 1, z] + 
         G[z, y]*(-3*Pi^2 + 6*G[0, 0, z] + 6*G[0, 1, z] + 6*G[1, 0, z] + 
           6*G[1, 1, z]) + (2*I)*Pi*G[-1 + z, 0, y] + 
         (2*I)*Pi*G[-1 + z, -1 + z, y] - (8*I)*Pi*G[-1 + z, z, y] - 
         (4*I)*Pi*G[z, -1 + z, y] + (12*I)*Pi*G[z, z, y] + 
         G[0, z]*(Pi^2 - (8*I)*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] + 
           2*G[0, z, y] + 4*G[-1 + z, 0, y] - 4*G[-1 + z, z, y] - 
           2*G[z, 0, y] + 6*G[z, z, y]) + G[1, z]*
          (Pi^2 - (6*I)*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] - 
           2*G[0, -1 + z, y] + 2*G[0, z, y] + 2*G[-1 + z, 0, y] - 
           2*G[-1 + z, -1 + z, y] - 4*G[-1 + z, z, y] - 2*G[z, 0, y] + 
           6*G[z, z, y]) + 2*G[0, 0, 1, z] + 2*G[0, 1, 0, z] + 
         2*G[0, 1, 1, z] + 2*G[0, -1 + z, 0, y] - 2*G[0, -1 + z, -1 + z, y] - 
         2*G[0, z, 0, y] + 2*G[0, z, -1 + z, y] + 2*G[1, 0, 0, z] + 
         2*G[1, 0, 1, z] + 2*G[1, 1, 0, z] + 2*G[-1 + z, 0, 0, y] + 
         2*G[-1 + z, 0, -1 + z, y] - 2*G[-1 + z, -1 + z, 0, y] - 
         2*G[-1 + z, -1 + z, -1 + z, y] + 4*G[-1 + z, z, 0, y] - 
         4*G[-1 + z, z, -1 + z, y] - 2*G[z, 0, 0, y] - 2*G[z, 0, -1 + z, y] + 
         4*G[z, -1 + z, 0, y] - 6*G[z, z, 0, y] + 6*G[z, z, -1 + z, y] + 
         8*Zeta[3]))
 
Int[p23, 19] = -(ep*((-I)*Pi + G[0, x] + G[0, y] - G[0, z])) - 
     ep^2*(2*Pi^2 + G[0, x]*((2*I)*Pi - 2*G[0, y]) - (2*I)*Pi*G[1, z] + 
       G[0, y]*((2*I)*Pi - G[0, z] + G[1, z]) + G[-(1 + y - z)^(-1), x]*
        (I*Pi + G[1, z] + G[-1 + z, y]) - (2*I)*Pi*G[z, y] - 
       G[0, z]*G[z, y] - G[1, z]*G[z, y] - 2*G[0, y]*G[-(z/y), x] + 
       ((2*I)*Pi + 2*G[0, z])*G[-(z/y), x] - 4*G[0, 0, x] - G[0, 0, y] + 
       3*G[0, 0, z] - G[0, 1, z] + G[0, -1 + z, y] - G[1, 0, z] - 
       G[1, 1, z] + G[-(1 + y - z)^(-1), 0, x] + G[z, 0, y] - 
       G[z, -1 + z, y] - 2*G[-(z/y), 0, x]) - 
     ep^3*((I/3)*Pi^3 - (17*Pi^2*G[0, z])/6 - (3*Pi^2*G[1, z])/2 + 
       (4*I)*Pi*G[z, y]*G[-(z/y), x] - (4*I)*Pi*G[-1, 0, x] + 
       (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), x] + (2*I)*Pi*G[-1, -z^(-1), x] + 
       (2*I)*Pi*G[-1, -(z/y), x] - (2*I)*Pi*G[0, 0, x] - 
       (2*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] - 
       (2*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (2*I)*Pi*G[0, -1 + z, y] - 
       (2*I)*Pi*G[0, -z^(-1), x] - (2*I)*Pi*G[0, z, y] - 
       (6*I)*Pi*G[0, -(z/y), x] + (4*I)*Pi*G[1, 0, z] + 
       G[0, y]*((-7*Pi^2)/6 - (2*I)*Pi*G[0, z] + G[0, 0, z] - G[0, 1, z] - 
         G[1, 0, z] - G[1, 1, z]) + (4*I)*Pi*G[1, 1, z] + 
       G[z, y]*((-3*Pi^2)/2 + (4*I)*Pi*G[1, z] + 3*G[0, 0, z] + 
         3*G[0, 1, z] + 3*G[1, 0, z] + 3*G[1, 1, z]) - 
       (4*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 
         x] + (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), x] + (2*I)*Pi*G[-y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), 0, x] + 
       I*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + G[-(1 + y - z)^(-1), x]*
        ((11*Pi^2)/6 - (4*I)*Pi*G[z, y] - 2*G[0, 1, z] + 2*G[0, -1 + z, y] - 
         2*G[1, 0, z] - 4*G[1, 1, z] - 2*G[-1 + z, -1 + z, y] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) + G[-y^(-1), x]*
        ((5*Pi^2)/3 + (2*I)*Pi*G[-1 + z, y] - (4*I)*Pi*G[z, y] - 
         2*G[0, 1, z] - 2*G[1, 0, z] - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) + 
       G[-1, x]*((5*Pi^2)/3 + (2*I)*Pi*G[-1 + z, y] + 
         G[0, z]*((-2*I)*Pi - 2*G[z, y]) + G[1, z]*((-2*I)*Pi + 
           2*G[-1 + z, y] - 2*G[z, y]) - (4*I)*Pi*G[z, y] - 2*G[0, 1, z] - 
         2*G[1, 0, z] - 2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) - (2*I)*Pi*G[z, -1 + z, y] + 
       G[-(z/y), x]*(-4*Pi^2 + 2*G[0, 0, y] - 6*G[0, 0, z] + 2*G[0, 1, z] - 
         2*G[0, -1 + z, y] + 2*G[1, 0, z] + 2*G[1, 1, z] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[0, x]*((-20*Pi^2)/3 + 
         G[0, y]*((-6*I)*Pi + 2*G[0, z] - 4*G[1, z]) + (8*I)*Pi*G[z, y] + 
         G[0, z]*((2*I)*Pi + 4*G[z, y]) + G[1, z]*((8*I)*Pi + 4*G[z, y]) + 
         2*G[0, 0, y] - 2*G[0, 0, z] + 4*G[0, 1, z] - 4*G[0, -1 + z, y] + 
         4*G[1, 0, z] + 4*G[1, 1, z] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       (6*I)*Pi*G[z, z, y] + G[1, z]*(-G[0, 0, y] - G[0, z, y] - G[z, 0, y] + 
         3*G[z, z, y]) + G[0, z]*((4*I)*Pi*G[z, y] + G[0, 0, y] - 
         G[0, z, y] - G[z, 0, y] + 3*G[z, z, y]) - (4*I)*Pi*G[-(z/y), 0, x] + 
       G[-1 + z, y]*(-2*G[-1, 0, x] + 2*G[-1, -(1 + y - z)^(-1), x] + 
         2*G[-1, -((1 + y - z)/y), x] - 2*G[0, -(1 + y - z)^(-1), x] - 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-(1 + y - z)^(-1), 0, x] + 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         2*G[-(z/y), -(1 + y - z)^(-1), x]) + 
       G[1, z]*(G[-(1 + y - z)^(-1), x]*((-4*I)*Pi - 2*G[-1 + z, y] - 
           2*G[z, y]) + G[-y^(-1), x]*((-2*I)*Pi + 2*G[-1 + z, y] - 
           2*G[z, y]) + (4*I)*Pi*G[-(z/y), x] + 2*G[z, y]*G[-(z/y), x] - 
         2*G[-1, 0, x] + 2*G[-1, -(1 + y - z)^(-1), x] + 
         2*G[-1, -((1 + y - z)/y), x] - 2*G[0, -(1 + y - z)^(-1), x] - 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-(1 + y - z)^(-1), 0, x] + 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         2*G[-(z/y), -(1 + y - z)^(-1), x]) - 
       (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + 
       G[0, z]*(G[-y^(-1), x]*((-2*I)*Pi - 2*G[z, y]) + 
         G[-(1 + y - z)^(-1), x]*((-2*I)*Pi - 2*G[z, y]) + 
         2*G[z, y]*G[-(z/y), x] - 2*G[-1, 0, x] + 2*G[-1, -z^(-1), x] + 
         2*G[-1, -(z/y), x] + 6*G[0, 0, x] - 2*G[0, -z^(-1), x] - 
         6*G[0, -(z/y), x] - 2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -z^(-1), x] + 
         2*G[-y^(-1), -(z/y), x] - 2*G[-(1 + y - z)^(-1), 0, x] + 
         2*G[-(1 + y - z)^(-1), -(z/y), x] - 4*G[-(z/y), -(z/y), x]) - 
       (4*I)*Pi*G[-(z/y), -(z/y), x] + 
       G[0, y]*((2*I)*Pi*G[-(1 + y - z)^(-1), x] + 
         G[1, z]*(2*G[-(1 + y - z)^(-1), x] - 2*G[-(z/y), x]) - 
         (4*I)*Pi*G[-(z/y), x] + 2*G[0, z]*G[-(z/y), x] - 
         2*G[-1, -((1 + y - z)/y), x] - 2*G[-1, -(z/y), x] + 2*G[0, 0, x] + 
         6*G[0, -(z/y), x] - 2*G[-y^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -(z/y), x] + 2*G[-(1 + y - z)^(-1), 0, x] - 
         2*G[-(1 + y - z)^(-1), -(z/y), x] + 4*G[-(z/y), 0, x] + 
         4*G[-(z/y), -(z/y), x]) - 4*G[-1, 0, 0, x] + 
       2*G[-1, -(1 + y - z)^(-1), 0, x] - 2*G[-1, -((1 + y - z)/y), 0, x] + 
       2*G[-1, -z^(-1), 0, x] - 2*G[-1, -(z/y), 0, x] + 10*G[0, 0, 0, x] + 
       G[0, 0, 0, y] - 7*G[0, 0, 0, z] + 3*G[0, 0, 1, z] - 
       G[0, 0, -1 + z, y] + 3*G[0, 1, 0, z] + 3*G[0, 1, 1, z] - 
       2*G[0, -(1 + y - z)^(-1), 0, x] - 2*G[0, -1 + z, 0, y] - 
       2*G[0, -z^(-1), 0, x] + G[0, z, 0, y] - G[0, z, -1 + z, y] + 
       6*G[0, -(z/y), 0, x] + 3*G[1, 0, 0, z] + 3*G[1, 0, 1, z] + 
       3*G[1, 1, 0, z] + 3*G[1, 1, 1, z] - 4*G[-y^(-1), 0, 0, x] + 
       2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[-y^(-1), -((1 + y - z)/y), 0, x] + 2*G[-y^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -(z/y), 0, x] + G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 
        0, x] - 2*G[-(1 + y - z)^(-1), -(z/y), 0, x] - G[z, 0, 0, y] - 
       G[z, 0, -1 + z, y] + 2*G[z, -1 + z, 0, y] - 3*G[z, z, 0, y] + 
       3*G[z, z, -1 + z, y] + 8*G[-(z/y), 0, 0, x] - 
       2*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 4*G[-(z/y), -(z/y), 0, x] - 
       5*Zeta[3]) - ep^4*((-19*Pi^4)/40 + (9*Pi^2*G[0, 0, z])/2 + 
       (19*Pi^2*G[0, 1, z])/6 + 4*Pi^2*G[0, -(z/y), x] + 
       (19*Pi^2*G[1, 0, z])/6 + G[0, -1 + z, y]*((4*Pi^2)/3 - 2*G[1, 0, z] - 
         2*G[1, 1, z]) + (19*Pi^2*G[1, 1, z])/6 + 
       G[0, 0, y]*((7*Pi^2)/6 - G[0, 0, z] + G[0, 1, z] + G[1, 0, z] + 
         G[1, 1, z]) + G[0, z, y]*((-3*Pi^2)/2 + 3*G[1, 0, z] + 
         3*G[1, 1, z]) - (Pi^2*G[z, 0, y])/6 + 
       G[0, 0, x]*((68*Pi^2)/3 - 2*G[0, 0, y] - 10*G[0, 0, z] - 
         16*G[0, 1, z] + 16*G[0, -1 + z, y] - 16*G[1, 0, z] - 16*G[1, 1, z] + 
         16*G[z, 0, y] - 16*G[z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -(z/y), x]*(4*Pi^2 + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-y^(-1), -(1 + y - z)^(-1), x]*
        ((11*Pi^2)/3 - 4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-1, -(1 + y - z)^(-1), x]*
        ((11*Pi^2)/3 - 4*G[0, 1, z] + 4*G[0, -1 + z, y] - 4*G[1, 0, z] - 
         8*G[1, 1, z] - 4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-(1 + y - z)^(-1), -1, x]*
        ((10*Pi^2)/3 - 4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + G[-(1 + y - z)^(-1), -y^(-1), x]*
        ((10*Pi^2)/3 - 4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + G[-y^(-1), -z^(-1), x]*
        ((11*Pi^2)/3 - 4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + G[-1, -z^(-1), x]*
        ((11*Pi^2)/3 - 8*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
         4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-y^(-1), -1, x]*((5*Pi^2)/3 - 
         2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 
         2*G[z, -1 + z, y]) + G[-y^(-1), -y^(-1), x]*
        ((5*Pi^2)/3 - 2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) + G[-1, -1, x]*
        ((5*Pi^2)/3 - 2*G[0, 1, z] - 2*G[1, 0, z] - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) + 
       G[-1, -y^(-1), x]*((5*Pi^2)/3 - 2*G[0, 1, z] - 2*G[1, 0, z] - 
         2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 
         2*G[z, -1 + z, y]) - (4*Pi^2*G[z, -1 + z, y])/3 + 
       G[-y^(-1), -(z/y), x]*(-4*Pi^2 - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[-1, -(z/y), x]*(-4*Pi^2 + 2*G[0, 0, y] - 6*G[0, 0, z] + 
         2*G[0, 1, z] - 2*G[0, -1 + z, y] + 2*G[1, 0, z] + 2*G[1, 1, z] - 
         2*G[z, 0, y] + 2*G[z, -1 + z, y]) + G[-y^(-1), -((1 + y - z)/y), x]*
        (-4*Pi^2 + 4*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 
         2*G[z, 0, y] + 2*G[z, -1 + z, y]) + G[-1, -((1 + y - z)/y), x]*
        (-4*Pi^2 + 2*G[0, 0, y] + 2*G[0, 0, z] + 2*G[0, 1, z] + 
         2*G[0, -1 + z, y] + 2*G[1, 0, z] - 6*G[1, 1, z] + 
         4*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[0, -z^(-1), x]*((-11*Pi^2)/3 + 4*G[1, 0, z] + 
         4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[0, -y^(-1), x]*((-10*Pi^2)/3 + 4*G[1, 0, z] + 
         4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[0, -1, x]*((-10*Pi^2)/3 + 4*G[0, 1, z] + 
         4*G[1, 0, z] + 4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 
         4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]*((-37*Pi^2)/6 - 
         2*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[0, -(1 + y - z)^(-1), x]*((-11*Pi^2)/3 - 4*G[0, -1 + z, y] + 
         4*G[1, 0, z] + 8*G[1, 1, z] + 4*G[-1 + z, -1 + z, y] - 
         4*G[z, 0, y] + 4*G[z, -1 + z, y]) + G[-y^(-1), 0, x]*
        ((-22*Pi^2)/3 + 4*G[-1 + z, 0, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-(1 + y - z)^(-1), 0, x]*
        ((-16*Pi^2)/3 + 4*G[-1 + z, 0, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-1, 0, x]*((-22*Pi^2)/3 + 8*G[0, 0, z] + 
         8*G[0, 1, z] - 4*G[0, -1 + z, y] + 8*G[1, 0, z] + 8*G[1, 1, z] + 
         4*G[-1 + z, 0, y] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[1, 0, z]*(G[z, 0, y] + 2*G[z, -1 + z, y] - 9*G[z, z, y]) + 
       G[1, 1, z]*(G[z, 0, y] + 2*G[z, -1 + z, y] - 9*G[z, z, y]) + 
       G[0, 0, z]*(-2*G[0, -1 + z, y] + 3*G[0, z, y] + G[z, 0, y] + 
         2*G[z, -1 + z, y] - 9*G[z, z, y]) + G[0, 1, z]*
        (-2*G[0, -1 + z, y] + 3*G[0, z, y] + G[z, 0, y] + 2*G[z, -1 + z, y] - 
         9*G[z, z, y]) + (9*Pi^2*G[z, z, y])/2 - (10*Pi^2*G[-(z/y), -1, x])/
        3 + (40*Pi^2*G[-(z/y), 0, x])/3 - (10*Pi^2*G[-(z/y), -y^(-1), x])/3 + 
       G[-1 + z, 0, y]*(4*G[-(z/y), -1, x] + 4*G[-(z/y), -y^(-1), x]) - 
       (11*Pi^2*G[-(z/y), -(1 + y - z)^(-1), x])/3 + G[-1 + z, -1 + z, y]*
        (-4*G[-(z/y), -1, x] - 4*G[-(z/y), -y^(-1), x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), x]) + G[0, 0, y]*
        (-6*G[0, -(z/y), x] + 2*G[-y^(-1), -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -(z/y), x] - 2*G[-(1 + y - z)^(-1), 0, x] + 
         2*G[-(1 + y - z)^(-1), -(z/y), x] - 4*G[-(z/y), 0, x] - 
         4*G[-(z/y), -(z/y), x]) + G[z, -1 + z, y]*(4*G[-(z/y), -1, x] - 
         8*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), x] - 4*G[-(z/y), -(z/y), x]) + 
       G[1, 0, z]*(-2*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -z^(-1), x] + 
         2*G[-y^(-1), -(z/y), x] - 4*G[-(1 + y - z)^(-1), -1, x] + 
         8*G[-(1 + y - z)^(-1), 0, x] - 4*G[-(1 + y - z)^(-1), -y^(-1), x] + 
         4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), x] + 4*G[-(z/y), -1, x] - 
         8*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), x] - 4*G[-(z/y), -(z/y), x]) + 
       G[0, 1, z]*(4*G[0, -y^(-1), x] + 4*G[0, -(1 + y - z)^(-1), x] + 
         4*G[0, -z^(-1), x] - 2*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -z^(-1), x] + 
         2*G[-y^(-1), -(z/y), x] - 4*G[-(1 + y - z)^(-1), -1, x] + 
         8*G[-(1 + y - z)^(-1), 0, x] - 4*G[-(1 + y - z)^(-1), -y^(-1), x] + 
         4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), x] + 4*G[-(z/y), -1, x] - 
         8*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), x] - 4*G[-(z/y), -(z/y), x]) + 
       G[1, 1, z]*(8*G[-y^(-1), 0, x] - 8*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-y^(-1), -(z/y), x] + 
         8*G[-(1 + y - z)^(-1), 0, x] + 2*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-(1 + y - z)^(-1), -(z/y), x] - 
         8*G[-(z/y), 0, x] + 8*G[-(z/y), -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -(z/y), x]) + 8*Pi^2*G[-(z/y), -(z/y), x] + 
       G[0, -1 + z, y]*(-4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -(1 + y - z)^(-1), 
           x] + 2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), x] - 
         4*G[-(1 + y - z)^(-1), 0, x] - 4*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 4*G[-(1 + y - z)^(-1), -(z/y), x] + 
         8*G[-(z/y), 0, x] - 4*G[-(z/y), -(1 + y - z)^(-1), x] + 
         4*G[-(z/y), -(z/y), x]) + G[z, 0, y]*(-4*G[-(z/y), -1, x] + 
         8*G[-(z/y), 0, x] - 4*G[-(z/y), -y^(-1), x] - 
         4*G[-(z/y), -(1 + y - z)^(-1), x] + 4*G[-(z/y), -(z/y), x]) + 
       G[0, 0, z]*(8*G[0, -z^(-1), x] + 18*G[0, -(z/y), x] + 
         8*G[-y^(-1), 0, x] + 2*G[-y^(-1), -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -z^(-1), x] - 6*G[-y^(-1), -(z/y), x] + 
         2*G[-(1 + y - z)^(-1), 0, x] - 6*G[-(1 + y - z)^(-1), -(z/y), x] + 
         4*G[-(z/y), 0, x] + 12*G[-(z/y), -(z/y), x]) + 
       G[z, y]*((-4*I)*Pi*G[-1, -1, x] + (16*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -y^(-1), x] - (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[-1, -((1 + y - z)/y), x] - (8*I)*Pi*G[-1, -z^(-1), x] + 
         (4*I)*Pi*G[-1, -(z/y), x] + (8*I)*Pi*G[0, -1, x] - 
         (32*I)*Pi*G[0, 0, x] + (8*I)*Pi*G[0, -y^(-1), x] + 
         (8*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (8*I)*Pi*G[0, -z^(-1), x] + 
         G[-(z/y), x]*(3*Pi^2 - 6*G[0, 0, z] - 6*G[0, 1, z] - 6*G[1, 0, z] - 
           6*G[1, 1, z]) - (4*I)*Pi*G[-y^(-1), -1, x] + 
         (16*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (4*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (8*I)*Pi*G[-(1 + y - z)^(-1), -1, x] + (16*I)*Pi*
          G[-(1 + y - z)^(-1), 0, x] - (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 
           x] + (8*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         (8*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + 
         (8*I)*Pi*G[-(z/y), -1, x] - (16*I)*Pi*G[-(z/y), 0, x] + 
         (8*I)*Pi*G[-(z/y), -y^(-1), x] + (8*I)*Pi*G[-(z/y), 
           -(1 + y - z)^(-1), x] - (8*I)*Pi*G[-(z/y), -(z/y), x]) - 
       (4*I)*Pi*G[-1, -1, 0, x] + (2*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-1, -1, -z^(-1), x] + (2*I)*Pi*G[-1, -1, -(z/y), x] + 
       (8*I)*Pi*G[-1, 0, 0, x] - (2*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-1, 0, -z^(-1), x] - (4*I)*Pi*G[-1, 0, -(z/y), x] - 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] + (2*I)*Pi*G[-1, -y^(-1), 
         -(1 + y - z)^(-1), x] + (2*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), 
         x] + (2*I)*Pi*G[-1, -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-1, -y^(-1), -(z/y), x] - (4*I)*Pi*G[-1, -(1 + y - z)^(-1), 
         0, x] + (2*I)*Pi*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] - 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), -z^(-1), x] - 
       (4*I)*Pi*G[-1, -z^(-1), 0, x] + (4*I)*Pi*G[-1, -z^(-1), 
         -((1 + y - z)/y), x] + (2*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-1, -(z/y), 0, x] - (2*I)*Pi*G[-1, -(z/y), 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-1, -(z/y), -(z/y), x] + 
       (8*I)*Pi*G[0, -1, 0, x] - (4*I)*Pi*G[0, -1, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[0, -1, -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[0, -1, -z^(-1), x] - (4*I)*Pi*G[0, -1, -(z/y), x] - 
       (10*I)*Pi*G[0, 0, 0, x] + (2*I)*Pi*G[0, 0, 0, y] - 
       (6*I)*Pi*G[0, 0, 0, z] - (8*I)*Pi*G[0, 0, 1, z] + 
       (8*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] - (2*I)*Pi*G[0, 0, -1 + z, y] + 
       (8*I)*Pi*G[0, 0, -z^(-1), x] + (2*I)*Pi*G[0, 0, z, y] + 
       (18*I)*Pi*G[0, 0, -(z/y), x] - (8*I)*Pi*G[0, 1, 0, z] - 
       (8*I)*Pi*G[0, 1, 1, z] + (8*I)*Pi*G[0, -y^(-1), 0, x] - 
       (4*I)*Pi*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[0, -y^(-1), -z^(-1), x] - (4*I)*Pi*G[0, -y^(-1), -(z/y), 
         x] + (4*I)*Pi*G[0, -(1 + y - z)^(-1), 0, x] - 
       (2*I)*Pi*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[0, -(1 + y - z)^(-1), -(z/y), x] - 
       (4*I)*Pi*G[0, -1 + z, z, y] + (4*I)*Pi*G[0, -z^(-1), 0, x] - 
       (4*I)*Pi*G[0, -z^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[0, -z^(-1), -z^(-1), x] - (2*I)*Pi*G[0, z, -1 + z, y] + 
       (6*I)*Pi*G[0, z, z, y] + (18*I)*Pi*G[0, -(z/y), 0, x] + 
       (6*I)*Pi*G[0, -(z/y), -(z/y), x] - (8*I)*Pi*G[1, 0, 0, z] - 
       (8*I)*Pi*G[1, 0, 1, z] - (8*I)*Pi*G[1, 1, 0, z] - 
       (8*I)*Pi*G[1, 1, 1, z] - (4*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-y^(-1), -1, -z^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, -(z/y), 
         x] + (8*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (2*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-y^(-1), 0, -z^(-1), x] - (4*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] - (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -z^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), x] + (2*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -(z/y), 0, x] - (2*I)*Pi*G[-y^(-1), -(z/y), 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] - 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -1, 0, x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, -z^(-1), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, -(z/y), x] + 
       (22*I)*Pi*G[-(1 + y - z)^(-1), 0, 0, x] - 
       (8*I)*Pi*G[-(1 + y - z)^(-1), 0, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-(1 + y - z)^(-1), 0, -z^(-1), x] - 
       (10*I)*Pi*G[-(1 + y - z)^(-1), 0, -(z/y), x] - 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 0, x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       (5*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 
         x] - (4*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
       (10*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), 0, x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] - 
       (2*I)*Pi*G[z, 0, -1 + z, y] + (2*I)*Pi*G[z, 0, z, y] + 
       (4*I)*Pi*G[z, -1 + z, z, y] + (6*I)*Pi*G[z, z, -1 + z, y] + 
       G[0, z]*((19*Pi^2*G[z, y])/6 + (2*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, -1 + z, y] + (4*I)*Pi*G[0, z, y] + 
         (4*I)*Pi*G[z, -1 + z, y] - (12*I)*Pi*G[z, z, y] - G[0, 0, 0, y] + 
         G[0, 0, z, y] + 2*G[0, -1 + z, 0, y] - 2*G[0, -1 + z, z, y] - 
         G[0, z, 0, y] + 3*G[0, z, z, y] + G[z, 0, 0, y] + G[z, 0, z, y] - 
         2*G[z, -1 + z, 0, y] + 2*G[z, -1 + z, z, y] + 3*G[z, z, 0, y] - 
         9*G[z, z, z, y]) + G[1, z]*((19*Pi^2*G[z, y])/6 - 
         (4*I)*Pi*G[0, -1 + z, y] + (4*I)*Pi*G[0, z, y] + 
         (4*I)*Pi*G[z, -1 + z, y] - (12*I)*Pi*G[z, z, y] + G[0, 0, 0, y] + 
         G[0, 0, z, y] + 2*G[0, -1 + z, 0, y] - 2*G[0, -1 + z, z, y] - 
         G[0, z, 0, y] + 3*G[0, z, z, y] + G[z, 0, 0, y] + G[z, 0, z, y] - 
         2*G[z, -1 + z, 0, y] + 2*G[z, -1 + z, z, y] + 3*G[z, z, 0, y] - 
         9*G[z, z, z, y]) - (18*I)*Pi*G[z, z, z, y] + 
       (8*I)*Pi*G[-(z/y), -1, 0, x] - (4*I)*Pi*G[-(z/y), -1, 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-(z/y), -1, -((1 + y - z)/y), 
         x] - (4*I)*Pi*G[-(z/y), -1, -z^(-1), x] - 
       (4*I)*Pi*G[-(z/y), -1, -(z/y), x] + (4*I)*Pi*G[-(z/y), 0, 0, x] + 
       (4*I)*Pi*G[-(z/y), 0, -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-(z/y), 0, -z^(-1), x] + (12*I)*Pi*G[-(z/y), 0, -(z/y), 
         x] + (8*I)*Pi*G[-(z/y), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] + 
       (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
       (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -(z/y), x] + 
       (8*I)*Pi*G[-(z/y), -(z/y), 0, x] + (4*I)*Pi*G[-(z/y), -(z/y), 
         -(1 + y - z)^(-1), x] + G[-1 + z, y]*((2*I)*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + (4*I)*Pi*G[-1, -z^(-1), x] - 
         (4*I)*Pi*G[0, -1, x] - (4*I)*Pi*G[0, -y^(-1), x] - 
         (4*I)*Pi*G[0, -z^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] + (4*I)*Pi*G[-(1 + y - z)^(-1), -1, 
           x] - (4*I)*Pi*G[-(1 + y - z)^(-1), 0, x] + 
         (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[-(z/y), -1, x] - (4*I)*Pi*G[-(z/y), -y^(-1), x] - 
         2*G[-1, -1, 0, x] + 2*G[-1, -1, -(1 + y - z)^(-1), x] + 
         2*G[-1, -1, -((1 + y - z)/y), x] + 8*G[-1, 0, 0, x] - 
         2*G[-1, 0, -(1 + y - z)^(-1), x] - 4*G[-1, 0, -((1 + y - z)/y), x] - 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-1, -(1 + y - z)^(-1), 0, x] + 2*G[-1, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 4*G[-1, -z^(-1), 0, x] + 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         2*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 4*G[0, -1, 0, x] - 
         4*G[0, -1, -(1 + y - z)^(-1), x] - 4*G[0, -1, -((1 + y - z)/y), x] + 
         8*G[0, 0, -(1 + y - z)^(-1), x] + 4*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[0, -y^(-1), -((1 + y - z)/y), x] + 4*G[0, -(1 + y - z)^(-1), 0, 
           x] - 2*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[0, -z^(-1), 0, x] - 4*G[0, -z^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] + 8*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), 0, -((1 + y - z)/y), x] - 2*G[-y^(-1), -y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] - 4*G[-(1 + y - z)^(-1), -1, 0, x] + 
         4*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] + 
         4*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] + 
         8*G[-(1 + y - z)^(-1), 0, 0, x] - 8*G[-(1 + y - z)^(-1), 0, 
           -(1 + y - z)^(-1), x] - 4*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] - 4*G[-(1 + y - z)^(-1), -y^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         5*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), -(1 + y - z)^(-1), x] + 
         4*G[-(z/y), -1, 0, x] - 4*G[-(z/y), -1, -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -1, -((1 + y - z)/y), x] + 
         4*G[-(z/y), 0, -(1 + y - z)^(-1), x] + 4*G[-(z/y), -y^(-1), 0, x] - 
         4*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
         2*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-(z/y), -(z/y), -(1 + y - z)^(-1), x]) + 
       G[1, z]*((-2*I)*Pi*G[-1, -1, x] + (12*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (4*I)*Pi*G[-1, -z^(-1), x] + (4*I)*Pi*G[-1, -(z/y), x] + 
         (4*I)*Pi*G[0, -1, x] - (32*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (8*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[0, -z^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (12*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] + (4*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (4*I)*Pi*G[-(1 + y - z)^(-1), -1, x] + (12*I)*Pi*
          G[-(1 + y - z)^(-1), 0, x] - (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 
           x] + (8*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         (8*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + G[-(z/y), x]*
          (3*Pi^2 + 2*G[0, 0, y] + 2*G[0, z, y] + 2*G[z, 0, y] - 
           6*G[z, z, y]) + G[-(1 + y - z)^(-1), x]*((7*Pi^2)/3 - 
           (4*I)*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] - 2*G[0, 0, y] - 
           4*G[0, -1 + z, y] + 2*G[0, z, y] + 8*G[-1 + z, -1 + z, y] - 
           4*G[-1 + z, z, y] - 2*G[z, 0, y] + 6*G[z, z, y]) + 
         G[-y^(-1), x]*(-7*Pi^2 + (8*I)*Pi*G[z, y] + 4*G[0, -1 + z, y] - 
           4*G[0, z, y] + 2*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] + 
           2*G[-1 + z, z, y] - 2*G[z, 0, y] + 6*G[z, z, y]) + 
         (4*I)*Pi*G[-(z/y), -1, x] - (16*I)*Pi*G[-(z/y), 0, x] + 
         (4*I)*Pi*G[-(z/y), -y^(-1), x] + (8*I)*Pi*G[-(z/y), 
           -(1 + y - z)^(-1), x] + G[-1 + z, y]*(2*G[-1, -1, x] + 
           2*G[-1, -y^(-1), x] - 4*G[-1, -(1 + y - z)^(-1), x] - 
           8*G[-1, -((1 + y - z)/y), x] + 4*G[-1, -z^(-1), x] - 
           4*G[0, -1, x] - 4*G[0, -y^(-1), x] + 4*G[0, -(1 + y - z)^(-1), 
             x] - 4*G[0, -z^(-1), x] + 2*G[-y^(-1), -1, x] + 
           2*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           8*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x] + 
           4*G[-(1 + y - z)^(-1), -1, x] + 4*G[-(1 + y - z)^(-1), -y^(-1), 
             x] - 2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
           4*G[-(z/y), -1, x] - 4*G[-(z/y), -y^(-1), x] + 
           4*G[-(z/y), -(1 + y - z)^(-1), x]) + 
         G[z, y]*((-8*I)*Pi*G[-(z/y), x] - 2*G[-1, -1, x] + 8*G[-1, 0, x] - 
           2*G[-1, -y^(-1), x] - 4*G[-1, -(1 + y - z)^(-1), x] + 
           2*G[-1, -((1 + y - z)/y), x] - 4*G[-1, -z^(-1), x] + 
           2*G[-1, -(z/y), x] + 4*G[0, -1, x] - 16*G[0, 0, x] + 
           4*G[0, -y^(-1), x] + 4*G[0, -(1 + y - z)^(-1), x] + 
           4*G[0, -z^(-1), x] - 2*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           2*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -z^(-1), x] + 
           2*G[-y^(-1), -(z/y), x] - 4*G[-(1 + y - z)^(-1), -1, x] + 
           8*G[-(1 + y - z)^(-1), 0, x] - 4*G[-(1 + y - z)^(-1), -y^(-1), 
             x] + 4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
           4*G[-(1 + y - z)^(-1), -(z/y), x] + 4*G[-(z/y), -1, x] - 
           8*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] + 
           4*G[-(z/y), -(1 + y - z)^(-1), x] - 4*G[-(z/y), -(z/y), x]) - 
         (8*I)*Pi*G[-(z/y), -(z/y), x] - 2*G[-1, -1, 0, x] + 
         2*G[-1, -1, -(1 + y - z)^(-1), x] + 2*G[-1, -1, -((1 + y - z)/y), 
           x] + 8*G[-1, 0, 0, x] - 2*G[-1, 0, -(1 + y - z)^(-1), x] - 
         4*G[-1, 0, -((1 + y - z)/y), x] - 2*G[-1, -y^(-1), 0, x] + 
         2*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-1, -(1 + y - z)^(-1), 0, x] + 2*G[-1, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 4*G[-1, -z^(-1), 0, x] + 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         2*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 4*G[0, -1, 0, x] - 
         4*G[0, -1, -(1 + y - z)^(-1), x] - 4*G[0, -1, -((1 + y - z)/y), x] + 
         8*G[0, 0, -(1 + y - z)^(-1), x] + 4*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[0, -y^(-1), -((1 + y - z)/y), x] + 4*G[0, -(1 + y - z)^(-1), 0, 
           x] - 2*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[0, -z^(-1), 0, x] - 4*G[0, -z^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] + 8*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), 0, -((1 + y - z)/y), x] - 2*G[-y^(-1), -y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] - 4*G[-(1 + y - z)^(-1), -1, 0, x] + 
         4*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] + 
         4*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] + 
         8*G[-(1 + y - z)^(-1), 0, 0, x] - 8*G[-(1 + y - z)^(-1), 0, 
           -(1 + y - z)^(-1), x] - 4*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] - 4*G[-(1 + y - z)^(-1), -y^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         5*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), -(1 + y - z)^(-1), x] + 
         4*G[-(z/y), -1, 0, x] - 4*G[-(z/y), -1, -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -1, -((1 + y - z)/y), x] + 
         4*G[-(z/y), 0, -(1 + y - z)^(-1), x] + 4*G[-(z/y), -y^(-1), 0, x] - 
         4*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
         2*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-(z/y), -(z/y), -(1 + y - z)^(-1), x]) + 
       G[0, y]*((-8*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -(1 + y - z)^(-1), 
           x] - (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-1, -z^(-1), x] - (4*I)*Pi*G[-1, -(z/y), x] + 
         (18*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, -(1 + y - z)^(-1), x] - 
         (4*I)*Pi*G[0, -z^(-1), x] + (6*I)*Pi*G[0, -(z/y), x] + 
         G[-y^(-1), x]*((10*Pi^2)/3 - 4*G[0, 1, z] - 4*G[1, 0, z]) + 
         G[-(1 + y - z)^(-1), x]*((-13*Pi^2)/3 + 2*G[0, 1, z] + 
           2*G[1, 0, z] - 2*G[1, 1, z]) + G[-(z/y), x]*((7*Pi^2)/3 - 
           2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] + 2*G[1, 1, z]) - 
         (8*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 
           x] - (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] - (4*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (2*I)*Pi*G[-(1 + y - z)^(-1), 0, x] - (4*I)*Pi*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + 
         (12*I)*Pi*G[-(z/y), 0, x] - (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), 
           x] + G[0, z]*((-4*I)*Pi*G[-y^(-1), x] + (2*I)*Pi*
            G[-(1 + y - z)^(-1), x] + (4*I)*Pi*G[-(z/y), x] - 4*G[-1, 0, x] - 
           2*G[-1, -((1 + y - z)/y), x] + 4*G[-1, -z^(-1), x] + 
           2*G[-1, -(z/y), x] - 2*G[0, 0, x] - 4*G[0, -z^(-1), x] - 
           6*G[0, -(z/y), x] - 4*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x] + 
           2*G[-y^(-1), -(z/y), x] + 2*G[-(1 + y - z)^(-1), 0, x] + 
           2*G[-(1 + y - z)^(-1), -(z/y), x] - 4*G[-(z/y), 0, x] - 
           4*G[-(z/y), -(z/y), x]) + (8*I)*Pi*G[-(z/y), -(z/y), x] + 
         G[1, z]*((-4*I)*Pi*G[-y^(-1), x] + (4*I)*Pi*G[-(1 + y - z)^(-1), 
             x] - 4*G[-1, 0, x] + 4*G[-1, -(1 + y - z)^(-1), x] + 
           2*G[-1, -((1 + y - z)/y), x] - 2*G[-1, -(z/y), x] + 
           16*G[0, 0, x] - 4*G[0, -(1 + y - z)^(-1), x] - 
           4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), x] - 
           4*G[-(1 + y - z)^(-1), 0, x] - 4*G[-(1 + y - z)^(-1), 
             -(1 + y - z)^(-1), x] + 4*G[-(1 + y - z)^(-1), -(z/y), x] + 
           8*G[-(z/y), 0, x] - 4*G[-(z/y), -(1 + y - z)^(-1), x] + 
           4*G[-(z/y), -(z/y), x]) - 2*G[-1, -1, -((1 + y - z)/y), x] - 
         2*G[-1, -1, -(z/y), x] - 8*G[-1, 0, 0, x] + 
         4*G[-1, 0, -((1 + y - z)/y), x] + 4*G[-1, 0, -(z/y), x] - 
         2*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-1, -y^(-1), -(z/y), x] + 4*G[-1, -(1 + y - z)^(-1), 0, x] - 
         4*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
         4*G[-1, -((1 + y - z)/y), 0, x] + 4*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 4*G[-1, -z^(-1), 0, x] - 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] + 4*G[-1, -(z/y), 0, x] + 
         4*G[-1, -(z/y), -(z/y), x] + 4*G[0, -1, -((1 + y - z)/y), x] + 
         4*G[0, -1, -(z/y), x] + 10*G[0, 0, 0, x] - 18*G[0, 0, -(z/y), x] + 
         4*G[0, -y^(-1), -((1 + y - z)/y), x] + 4*G[0, -y^(-1), -(z/y), x] - 
         4*G[0, -(1 + y - z)^(-1), 0, x] + 4*G[0, -(1 + y - z)^(-1), -(z/y), 
           x] - 4*G[0, -z^(-1), 0, x] + 4*G[0, -z^(-1), -((1 + y - z)/y), 
           x] - 18*G[0, -(z/y), 0, x] - 6*G[0, -(z/y), -(z/y), x] - 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -1, -(z/y), x] - 8*G[-y^(-1), 0, 0, x] + 
         4*G[-y^(-1), 0, -((1 + y - z)/y), x] + 4*G[-y^(-1), 0, -(z/y), x] - 
         2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -y^(-1), -(z/y), x] + 4*G[-y^(-1), -(1 + y - z)^(-1), 
           0, x] - 4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         4*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -z^(-1), 0, x] - 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 4*G[-y^(-1), -(z/y), 0, x] + 
         4*G[-y^(-1), -(z/y), -(z/y), x] - 4*G[-(1 + y - z)^(-1), -1, 
           -((1 + y - z)/y), x] - 4*G[-(1 + y - z)^(-1), -1, -(z/y), x] - 
         6*G[-(1 + y - z)^(-1), 0, 0, x] + 4*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] + 10*G[-(1 + y - z)^(-1), 0, -(z/y), x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), x] - 
         4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         10*G[-(1 + y - z)^(-1), -(z/y), 0, x] - 
         2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 
         4*G[-(z/y), -1, -((1 + y - z)/y), x] + 4*G[-(z/y), -1, -(z/y), x] - 
         4*G[-(z/y), 0, 0, x] - 12*G[-(z/y), 0, -(z/y), x] + 
         4*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-(z/y), -y^(-1), -(z/y), x] - 4*G[-(z/y), -(1 + y - z)^(-1), 0, 
           x] + 4*G[-(z/y), -(1 + y - z)^(-1), -(z/y), x] - 
         8*G[-(z/y), -(z/y), 0, x] - 8*G[-(z/y), -(z/y), -(z/y), x]) + 
       (8*I)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, z]*((-2*I)*Pi*G[-1, -1, x] + (12*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[-1, -((1 + y - z)/y), x] - (8*I)*Pi*G[-1, -z^(-1), x] + 
         (4*I)*Pi*G[0, -1, x] - (14*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
         (8*I)*Pi*G[0, -z^(-1), x] + (6*I)*Pi*G[0, -(z/y), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (12*I)*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] + (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] - (4*I)*Pi*G[-(1 + y - z)^(-1), -1, 
           x] + (6*I)*Pi*G[-(1 + y - z)^(-1), 0, x] - 
         (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         (6*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + G[-(z/y), x]*
          ((17*Pi^2)/3 - 2*G[0, 0, y] + 2*G[0, z, y] + 2*G[z, 0, y] - 
           6*G[z, z, y]) + G[-(1 + y - z)^(-1), x]*
          (Pi^2 - (8*I)*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] + 2*G[0, z, y] + 
           4*G[-1 + z, 0, y] - 4*G[-1 + z, z, y] - 2*G[z, 0, y] + 
           6*G[z, z, y]) + G[-y^(-1), x]*(-7*Pi^2 + (4*I)*Pi*G[-1 + z, y] + 
           (8*I)*Pi*G[z, y] - 4*G[0, z, y] - 2*G[-1 + z, 0, y] + 
           2*G[-1 + z, z, y] - 2*G[z, 0, y] + 6*G[z, z, y]) + 
         (4*I)*Pi*G[-(z/y), -1, x] - (4*I)*Pi*G[-(z/y), 0, x] + 
         (4*I)*Pi*G[-(z/y), -y^(-1), x] + (4*I)*Pi*G[-(z/y), 
           -(1 + y - z)^(-1), x] + G[z, y]*((-8*I)*Pi*G[-(z/y), x] - 
           2*G[-1, -1, x] + 8*G[-1, 0, x] - 2*G[-1, -y^(-1), x] - 
           4*G[-1, -(1 + y - z)^(-1), x] + 2*G[-1, -((1 + y - z)/y), x] - 
           4*G[-1, -z^(-1), x] + 2*G[-1, -(z/y), x] + 4*G[0, -1, x] - 
           16*G[0, 0, x] + 4*G[0, -y^(-1), x] + 4*G[0, -(1 + y - z)^(-1), 
             x] + 4*G[0, -z^(-1), x] - 2*G[-y^(-1), -1, x] + 
           8*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] - 
           4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           2*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -z^(-1), x] + 
           2*G[-y^(-1), -(z/y), x] - 4*G[-(1 + y - z)^(-1), -1, x] + 
           8*G[-(1 + y - z)^(-1), 0, x] - 4*G[-(1 + y - z)^(-1), -y^(-1), 
             x] + 4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
           4*G[-(1 + y - z)^(-1), -(z/y), x] + 4*G[-(z/y), -1, x] - 
           8*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] + 
           4*G[-(z/y), -(1 + y - z)^(-1), x] - 4*G[-(z/y), -(z/y), x]) - 
         2*G[-1, -1, 0, x] + 2*G[-1, -1, -z^(-1), x] + 
         2*G[-1, -1, -(z/y), x] + 8*G[-1, 0, 0, x] - 2*G[-1, 0, -z^(-1), x] - 
         4*G[-1, 0, -(z/y), x] - 2*G[-1, -y^(-1), 0, x] + 
         2*G[-1, -y^(-1), -z^(-1), x] + 2*G[-1, -y^(-1), -(z/y), x] - 
         4*G[-1, -(1 + y - z)^(-1), 0, x] + 4*G[-1, -(1 + y - z)^(-1), 
           -(z/y), x] - 2*G[-1, -((1 + y - z)/y), -z^(-1), x] - 
         4*G[-1, -z^(-1), 0, x] + 2*G[-1, -z^(-1), -z^(-1), x] - 
         4*G[-1, -(z/y), -(z/y), x] + 4*G[0, -1, 0, x] - 
         4*G[0, -1, -z^(-1), x] - 4*G[0, -1, -(z/y), x] - 30*G[0, 0, 0, x] + 
         8*G[0, 0, -z^(-1), x] + 18*G[0, 0, -(z/y), x] + 
         4*G[0, -y^(-1), 0, x] - 4*G[0, -y^(-1), -z^(-1), x] - 
         4*G[0, -y^(-1), -(z/y), x] + 4*G[0, -(1 + y - z)^(-1), 0, x] - 
         4*G[0, -(1 + y - z)^(-1), -(z/y), x] + 4*G[0, -z^(-1), 0, x] - 
         2*G[0, -z^(-1), -z^(-1), x] + 6*G[0, -(z/y), 0, x] + 
         6*G[0, -(z/y), -(z/y), x] - 2*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, -z^(-1), x] + 2*G[-y^(-1), -1, -(z/y), x] + 
         8*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -z^(-1), x] - 
         4*G[-y^(-1), 0, -(z/y), x] - 2*G[-y^(-1), -y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), -z^(-1), x] + 2*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] - 
         4*G[-y^(-1), -z^(-1), 0, x] + 2*G[-y^(-1), -z^(-1), -z^(-1), x] - 
         4*G[-y^(-1), -(z/y), -(z/y), x] - 4*G[-(1 + y - z)^(-1), -1, 0, x] + 
         4*G[-(1 + y - z)^(-1), -1, -z^(-1), x] + 
         4*G[-(1 + y - z)^(-1), -1, -(z/y), x] + 
         14*G[-(1 + y - z)^(-1), 0, 0, x] - 8*G[-(1 + y - z)^(-1), 0, 
           -z^(-1), x] - 10*G[-(1 + y - z)^(-1), 0, -(z/y), x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), x] + 
         4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
         6*G[-(1 + y - z)^(-1), -(z/y), 0, x] + 
         2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 4*G[-(z/y), -1, 0, x] - 
         4*G[-(z/y), -1, -z^(-1), x] - 4*G[-(z/y), -1, -(z/y), x] - 
         12*G[-(z/y), 0, 0, x] + 4*G[-(z/y), 0, -z^(-1), x] + 
         12*G[-(z/y), 0, -(z/y), x] + 4*G[-(z/y), -y^(-1), 0, x] - 
         4*G[-(z/y), -y^(-1), -z^(-1), x] - 4*G[-(z/y), -y^(-1), -(z/y), x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
         4*G[-(z/y), -(1 + y - z)^(-1), -(z/y), x] + 
         8*G[-(z/y), -(z/y), -(z/y), x]) - 4*G[-1, -1, 0, 0, x] + 
       2*G[-1, -1, -(1 + y - z)^(-1), 0, x] - 
       2*G[-1, -1, -((1 + y - z)/y), 0, x] + 2*G[-1, -1, -z^(-1), 0, x] - 
       2*G[-1, -1, -(z/y), 0, x] - 2*G[-1, 0, -(1 + y - z)^(-1), 0, x] + 
       4*G[-1, 0, -((1 + y - z)/y), 0, x] - 2*G[-1, 0, -z^(-1), 0, x] + 
       4*G[-1, 0, -(z/y), 0, x] - 4*G[-1, -y^(-1), 0, 0, x] + 
       2*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] + 
       2*G[-1, -y^(-1), -z^(-1), 0, x] - 2*G[-1, -y^(-1), -(z/y), 0, x] + 
       2*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[-1, -(1 + y - z)^(-1), -(z/y), 0, x] + 
       8*G[-1, -((1 + y - z)/y), 0, 0, x] + 4*G[-1, -((1 + y - z)/y), 
         -((1 + y - z)/y), 0, x] - 2*G[-1, -((1 + y - z)/y), -z^(-1), 0, x] - 
       4*G[-1, -z^(-1), -((1 + y - z)/y), 0, x] + 
       2*G[-1, -z^(-1), -z^(-1), 0, x] + 8*G[-1, -(z/y), 0, 0, x] - 
       2*G[-1, -(z/y), -(1 + y - z)^(-1), 0, x] + 
       4*G[-1, -(z/y), -(z/y), 0, x] + 8*G[0, -1, 0, 0, x] - 
       4*G[0, -1, -(1 + y - z)^(-1), 0, x] + 4*G[0, -1, -((1 + y - z)/y), 0, 
         x] - 4*G[0, -1, -z^(-1), 0, x] + 4*G[0, -1, -(z/y), 0, x] - 
       10*G[0, 0, 0, 0, x] - G[0, 0, 0, 0, y] + 15*G[0, 0, 0, 0, z] - 
       7*G[0, 0, 0, 1, z] + G[0, 0, 0, -1 + z, y] - 7*G[0, 0, 1, 0, z] - 
       7*G[0, 0, 1, 1, z] + 8*G[0, 0, -(1 + y - z)^(-1), 0, x] + 
       2*G[0, 0, -1 + z, 0, y] + 8*G[0, 0, -z^(-1), 0, x] - 
       G[0, 0, z, 0, y] + G[0, 0, z, -1 + z, y] - 18*G[0, 0, -(z/y), 0, x] - 
       7*G[0, 1, 0, 0, z] - 7*G[0, 1, 0, 1, z] - 7*G[0, 1, 1, 0, z] - 
       7*G[0, 1, 1, 1, z] + 8*G[0, -y^(-1), 0, 0, x] - 
       4*G[0, -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[0, -y^(-1), -((1 + y - z)/y), 0, x] - 
       4*G[0, -y^(-1), -z^(-1), 0, x] + 4*G[0, -y^(-1), -(z/y), 0, x] - 
       2*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[0, -(1 + y - z)^(-1), -(z/y), 0, x] + 2*G[0, -1 + z, 0, 0, y] + 
       2*G[0, -1 + z, 0, -1 + z, y] + 2*G[0, -1 + z, z, 0, y] - 
       2*G[0, -1 + z, z, -1 + z, y] + 4*G[0, -z^(-1), -((1 + y - z)/y), 0, 
         x] - 2*G[0, -z^(-1), -z^(-1), 0, x] - G[0, z, 0, 0, y] - 
       G[0, z, 0, -1 + z, y] + 2*G[0, z, -1 + z, 0, y] - 3*G[0, z, z, 0, y] + 
       3*G[0, z, z, -1 + z, y] - 30*G[0, -(z/y), 0, 0, x] - 
       6*G[0, -(z/y), -(z/y), 0, x] - 7*G[1, 0, 0, 0, z] - 
       7*G[1, 0, 0, 1, z] - 7*G[1, 0, 1, 0, z] - 7*G[1, 0, 1, 1, z] - 
       7*G[1, 1, 0, 0, z] - 7*G[1, 1, 0, 1, z] - 7*G[1, 1, 1, 0, z] - 
       7*G[1, 1, 1, 1, z] - 4*G[-y^(-1), -1, 0, 0, x] + 
       2*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, x] - 
       2*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] + 
       2*G[-y^(-1), -1, -z^(-1), 0, x] - 2*G[-y^(-1), -1, -(z/y), 0, x] - 
       2*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, x] + 
       4*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] - 
       2*G[-y^(-1), 0, -z^(-1), 0, x] + 4*G[-y^(-1), 0, -(z/y), 0, x] - 
       4*G[-y^(-1), -y^(-1), 0, 0, x] + 2*G[-y^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] + 2*G[-y^(-1), -y^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), -(z/y), 0, x] + 2*G[-y^(-1), -(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), 0, x] - 4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), 
         0, x] + 8*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] + 
       4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       2*G[-y^(-1), -((1 + y - z)/y), -z^(-1), 0, x] - 
       4*G[-y^(-1), -z^(-1), -((1 + y - z)/y), 0, x] + 
       2*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 8*G[-y^(-1), -(z/y), 0, 0, x] - 
       2*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 0, x] + 
       4*G[-y^(-1), -(z/y), -(z/y), 0, x] - 8*G[-(1 + y - z)^(-1), -1, 0, 0, 
         x] + 4*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), 0, x] + 
       4*G[-(1 + y - z)^(-1), -1, -z^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), -1, -(z/y), 0, x] + 
       10*G[-(1 + y - z)^(-1), 0, 0, 0, x] - 
       8*G[-(1 + y - z)^(-1), 0, -(1 + y - z)^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), 0, x] - 
       8*G[-(1 + y - z)^(-1), 0, -z^(-1), 0, x] + 
       10*G[-(1 + y - z)^(-1), 0, -(z/y), 0, x] - 
       8*G[-(1 + y - z)^(-1), -y^(-1), 0, 0, x] + 
       4*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), 0, x] + 
       4*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), 0, x] - 
       6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 0, x] - 
       5*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), 0, x] + 
       14*G[-(1 + y - z)^(-1), -(z/y), 0, 0, x] + 
       4*G[-(1 + y - z)^(-1), -(z/y), -(1 + y - z)^(-1), 0, x] - 
       2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), 0, x] + G[z, 0, 0, 0, y] + 
       G[z, 0, 0, -1 + z, y] + 2*G[z, 0, -1 + z, 0, y] - G[z, 0, z, 0, y] + 
       G[z, 0, z, -1 + z, y] - 2*G[z, -1 + z, 0, 0, y] - 
       2*G[z, -1 + z, 0, -1 + z, y] - 2*G[z, -1 + z, z, 0, y] + 
       2*G[z, -1 + z, z, -1 + z, y] + 3*G[z, z, 0, 0, y] + 
       3*G[z, z, 0, -1 + z, y] - 6*G[z, z, -1 + z, 0, y] + 
       9*G[z, z, z, 0, y] - 9*G[z, z, z, -1 + z, y] + 
       8*G[-(z/y), -1, 0, 0, x] - 4*G[-(z/y), -1, -(1 + y - z)^(-1), 0, x] + 
       4*G[-(z/y), -1, -((1 + y - z)/y), 0, x] - 
       4*G[-(z/y), -1, -z^(-1), 0, x] + 4*G[-(z/y), -1, -(z/y), 0, x] - 
       20*G[-(z/y), 0, 0, 0, x] + 4*G[-(z/y), 0, -(1 + y - z)^(-1), 0, x] + 
       4*G[-(z/y), 0, -z^(-1), 0, x] - 12*G[-(z/y), 0, -(z/y), 0, x] + 
       8*G[-(z/y), -y^(-1), 0, 0, x] - 4*G[-(z/y), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] + 4*G[-(z/y), -y^(-1), -((1 + y - z)/y), 0, 
         x] - 4*G[-(z/y), -y^(-1), -z^(-1), 0, x] + 
       4*G[-(z/y), -y^(-1), -(z/y), 0, x] - 2*G[-(z/y), -(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), 0, x] + 4*G[-(z/y), -(1 + y - z)^(-1), -(z/y), 0, 
         x] - 16*G[-(z/y), -(z/y), 0, 0, x] + 
       4*G[-(z/y), -(z/y), -(1 + y - z)^(-1), 0, x] - 
       8*G[-(z/y), -(z/y), -(z/y), 0, x] + G[1, z]*(((2*I)/3)*Pi^3 - 
         4*Zeta[3]) + G[z, y]*(((2*I)/3)*Pi^3 - (8*I)*Pi*G[0, 0, z] - 
         (8*I)*Pi*G[0, 1, z] - (8*I)*Pi*G[1, 0, z] - (8*I)*Pi*G[1, 1, z] - 
         7*G[0, 0, 0, z] - 7*G[0, 0, 1, z] - 7*G[0, 1, 0, z] - 
         7*G[0, 1, 1, z] - 7*G[1, 0, 0, z] - 7*G[1, 0, 1, z] - 
         7*G[1, 1, 0, z] - 7*G[1, 1, 1, z] - 4*Zeta[3]) + 
       G[-y^(-1), x]*(((-8*I)/3)*Pi^3 + (8*I)*Pi*G[0, 0, z] + 
         (12*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[0, -1 + z, y] - 
         (8*I)*Pi*G[0, z, y] + (12*I)*Pi*G[1, 0, z] + 
         G[-1 + z, y]*(-4*Pi^2 + 2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] - 
           6*G[1, 1, z]) + (8*I)*Pi*G[1, 1, z] + 
         G[z, y]*(-3*Pi^2 + 6*G[0, 0, z] + 6*G[0, 1, z] + 6*G[1, 0, z] + 
           6*G[1, 1, z]) - (4*I)*Pi*G[-1 + z, 0, y] - 
         (4*I)*Pi*G[-1 + z, -1 + z, y] + (4*I)*Pi*G[-1 + z, z, y] - 
         (4*I)*Pi*G[z, -1 + z, y] + (12*I)*Pi*G[z, z, y] + 8*G[0, 0, 1, z] + 
         8*G[0, 1, 0, z] + 8*G[0, 1, 1, z] - 4*G[0, -1 + z, 0, y] + 
         4*G[0, -1 + z, -1 + z, y] + 4*G[0, z, 0, y] - 4*G[0, z, -1 + z, y] + 
         8*G[1, 0, 0, z] + 8*G[1, 0, 1, z] + 8*G[1, 1, 0, z] + 
         2*G[-1 + z, 0, 0, y] + 2*G[-1 + z, 0, -1 + z, y] + 
         4*G[-1 + z, -1 + z, 0, y] - 8*G[-1 + z, -1 + z, -1 + z, y] - 
         2*G[-1 + z, z, 0, y] + 2*G[-1 + z, z, -1 + z, y] - 2*G[z, 0, 0, y] - 
         2*G[z, 0, -1 + z, y] + 4*G[z, -1 + z, 0, y] - 6*G[z, z, 0, y] + 
         6*G[z, z, -1 + z, y] - 4*Zeta[3]) + 
       G[-1, x]*(((-8*I)/3)*Pi^3 + (8*I)*Pi*G[0, 0, z] + 
         (12*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[0, -1 + z, y] - 
         (8*I)*Pi*G[0, z, y] + G[0, y]*((10*Pi^2)/3 - (4*I)*Pi*G[0, z] - 
           (4*I)*Pi*G[1, z] - 4*G[0, 1, z] - 4*G[1, 0, z]) + 
         (12*I)*Pi*G[1, 0, z] + G[-1 + z, y]*(-4*Pi^2 + 2*G[0, 0, z] + 
           2*G[0, 1, z] + 2*G[1, 0, z] - 6*G[1, 1, z]) + 
         (8*I)*Pi*G[1, 1, z] + G[z, y]*(-3*Pi^2 + 6*G[0, 0, z] + 
           6*G[0, 1, z] + 6*G[1, 0, z] + 6*G[1, 1, z]) - 
         (4*I)*Pi*G[-1 + z, 0, y] - (4*I)*Pi*G[-1 + z, -1 + z, y] + 
         (4*I)*Pi*G[-1 + z, z, y] - (4*I)*Pi*G[z, -1 + z, y] + 
         (12*I)*Pi*G[z, z, y] + G[0, z]*(-7*Pi^2 + (4*I)*Pi*G[-1 + z, y] + 
           (8*I)*Pi*G[z, y] - 4*G[0, z, y] - 2*G[-1 + z, 0, y] + 
           2*G[-1 + z, z, y] - 2*G[z, 0, y] + 6*G[z, z, y]) + 
         G[1, z]*(-7*Pi^2 + (8*I)*Pi*G[z, y] + 4*G[0, -1 + z, y] - 
           4*G[0, z, y] + 2*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] + 
           2*G[-1 + z, z, y] - 2*G[z, 0, y] + 6*G[z, z, y]) + 
         8*G[0, 0, 1, z] + 8*G[0, 1, 0, z] + 8*G[0, 1, 1, z] - 
         4*G[0, -1 + z, 0, y] + 4*G[0, -1 + z, -1 + z, y] + 4*G[0, z, 0, y] - 
         4*G[0, z, -1 + z, y] + 8*G[1, 0, 0, z] + 8*G[1, 0, 1, z] + 
         8*G[1, 1, 0, z] + 2*G[-1 + z, 0, 0, y] + 2*G[-1 + z, 0, -1 + z, y] + 
         4*G[-1 + z, -1 + z, 0, y] - 8*G[-1 + z, -1 + z, -1 + z, y] - 
         2*G[-1 + z, z, 0, y] + 2*G[-1 + z, z, -1 + z, y] - 2*G[z, 0, 0, y] - 
         2*G[z, 0, -1 + z, y] + 4*G[z, -1 + z, 0, y] - 6*G[z, z, 0, y] + 
         6*G[z, z, -1 + z, y] - 4*Zeta[3]) - (14*I)*Pi*Zeta[3] + 
       G[-(1 + y - z)^(-1), x]*(((7*I)/3)*Pi^3 - (2*I)*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, z, y] + (4*I)*Pi*G[1, 1, z] + 
         G[-1 + z, y]*((16*Pi^2)/3 - 4*G[0, 0, z] - 4*G[0, 1, z] - 
           4*G[1, 0, z] + 4*G[1, 1, z]) + G[z, y]*(-3*Pi^2 + 6*G[0, 0, z] + 
           6*G[0, 1, z] + 6*G[1, 0, z] + 6*G[1, 1, z]) + 
         (4*I)*Pi*G[-1 + z, 0, y] + (4*I)*Pi*G[-1 + z, -1 + z, y] - 
         (8*I)*Pi*G[-1 + z, z, y] - (4*I)*Pi*G[z, -1 + z, y] + 
         (12*I)*Pi*G[z, z, y] + 2*G[0, 0, 1, z] - 2*G[0, 0, -1 + z, y] + 
         2*G[0, 1, 0, z] + 2*G[0, 1, 1, z] - 4*G[0, -1 + z, -1 + z, y] - 
         2*G[0, z, 0, y] + 2*G[0, z, -1 + z, y] + 2*G[1, 0, 0, z] + 
         2*G[1, 0, 1, z] + 2*G[1, 1, 0, z] + 10*G[1, 1, 1, z] - 
         4*G[-1 + z, -1 + z, 0, y] + 8*G[-1 + z, -1 + z, -1 + z, y] + 
         4*G[-1 + z, z, 0, y] - 4*G[-1 + z, z, -1 + z, y] - 2*G[z, 0, 0, y] - 
         2*G[z, 0, -1 + z, y] + 4*G[z, -1 + z, 0, y] - 6*G[z, z, 0, y] + 
         6*G[z, z, -1 + z, y] + 3*Zeta[3]) + 
       G[0, y]*(((-2*I)/3)*Pi^3 + (7*Pi^2*G[0, z])/6 - (Pi^2*G[1, z])/6 + 
         (2*I)*Pi*G[0, 0, z] - G[0, 0, 0, z] + G[0, 0, 1, z] + 
         G[0, 1, 0, z] + G[0, 1, 1, z] + G[1, 0, 0, z] + G[1, 0, 1, z] + 
         G[1, 1, 0, z] + G[1, 1, 1, z] + 10*Zeta[3]) + 
       G[-(z/y), x]*(((-2*I)/3)*Pi^3 + (4*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -1 + z, y] + (4*I)*Pi*G[0, z, y] - 
         (8*I)*Pi*G[1, 0, z] - (8*I)*Pi*G[1, 1, z] + 
         (4*I)*Pi*G[z, -1 + z, y] - (12*I)*Pi*G[z, z, y] - 2*G[0, 0, 0, y] + 
         14*G[0, 0, 0, z] - 6*G[0, 0, 1, z] + 2*G[0, 0, -1 + z, y] - 
         6*G[0, 1, 0, z] - 6*G[0, 1, 1, z] + 4*G[0, -1 + z, 0, y] - 
         2*G[0, z, 0, y] + 2*G[0, z, -1 + z, y] - 6*G[1, 0, 0, z] - 
         6*G[1, 0, 1, z] - 6*G[1, 1, 0, z] - 6*G[1, 1, 1, z] + 
         2*G[z, 0, 0, y] + 2*G[z, 0, -1 + z, y] - 4*G[z, -1 + z, 0, y] + 
         6*G[z, z, 0, y] - 6*G[z, z, -1 + z, y] + 10*Zeta[3]) + 
       G[0, x]*(((-2*I)/3)*Pi^3 + (6*I)*Pi*G[0, 0, y] - 
         (10*I)*Pi*G[0, 0, z] - (16*I)*Pi*G[0, 1, z] - 
         (8*I)*Pi*G[0, -1 + z, y] + (8*I)*Pi*G[0, z, y] - 
         (16*I)*Pi*G[1, 0, z] + G[z, y]*(6*Pi^2 - 12*G[0, 0, z] - 
           12*G[0, 1, z] - 12*G[1, 0, z] - 12*G[1, 1, z]) - 
         (16*I)*Pi*G[1, 1, z] + G[0, y]*((10*Pi^2)/3 + (6*I)*Pi*G[0, z] - 
           2*G[0, 0, z] + 4*G[0, 1, z] + 4*G[1, 0, z] + 4*G[1, 1, z]) + 
         (8*I)*Pi*G[z, -1 + z, y] + G[0, z]*(10*Pi^2 - (16*I)*Pi*G[z, y] - 
           2*G[0, 0, y] + 4*G[0, z, y] + 4*G[z, 0, y] - 12*G[z, z, y]) + 
         G[1, z]*(6*Pi^2 - (16*I)*Pi*G[z, y] + 4*G[0, 0, y] + 4*G[0, z, y] + 
           4*G[z, 0, y] - 12*G[z, z, y]) - (24*I)*Pi*G[z, z, y] - 
         2*G[0, 0, 0, y] + 6*G[0, 0, 0, z] - 12*G[0, 0, 1, z] + 
         4*G[0, 0, -1 + z, y] - 12*G[0, 1, 0, z] - 12*G[0, 1, 1, z] + 
         8*G[0, -1 + z, 0, y] - 4*G[0, z, 0, y] + 4*G[0, z, -1 + z, y] - 
         12*G[1, 0, 0, z] - 12*G[1, 0, 1, z] - 12*G[1, 1, 0, z] - 
         12*G[1, 1, 1, z] + 4*G[z, 0, 0, y] + 4*G[z, 0, -1 + z, y] - 
         8*G[z, -1 + z, 0, y] + 12*G[z, z, 0, y] - 12*G[z, z, -1 + z, y] + 
         16*Zeta[3]))
 
Int[p23, 20] = -(ep*((-I)*Pi + G[0, x] + G[0, y] - G[1, z] - G[-1 + z, y])) - 
     ep^2*(2*Pi^2 + G[0, x]*((2*I)*Pi - 2*G[0, y]) - (2*I)*Pi*G[0, z] + 
       G[0, y]*((2*I)*Pi + G[0, z] - G[1, z]) - 
       2*G[0, y]*G[-((1 + y - z)/y), x] + (2*I)*Pi*G[-1 + z, y] + 
       G[-((1 + y - z)/y), x]*((2*I)*Pi + 2*G[1, z] + 2*G[-1 + z, y]) + 
       (I*Pi + G[0, z])*G[-z^(-1), x] + G[1, z]*(4*G[-1 + z, y] - G[z, y]) - 
       (2*I)*Pi*G[z, y] - G[0, z]*G[z, y] - 4*G[0, 0, x] - G[0, 0, y] - 
       G[0, 0, z] - G[0, 1, z] - G[0, -1 + z, y] - G[1, 0, z] + 
       3*G[1, 1, z] - 2*G[-((1 + y - z)/y), 0, x] - 2*G[-1 + z, 0, y] + 
       4*G[-1 + z, -1 + z, y] + G[-z^(-1), 0, x] + G[z, 0, y] - 
       G[z, -1 + z, y]) - ep^3*((I/3)*Pi^3 - (3*Pi^2*G[0, z])/2 - 
       (17*Pi^2*G[1, z])/6 - (4*I)*Pi*G[-1, 0, x] + 
       (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), x] + (2*I)*Pi*G[-1, -z^(-1), x] + 
       (2*I)*Pi*G[-1, -(z/y), x] - (2*I)*Pi*G[0, 0, x] - 
       (2*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] - 
       (2*I)*Pi*G[0, -(1 + y - z)^(-1), x] - (6*I)*Pi*G[0, -((1 + y - z)/y), 
         x] - (2*I)*Pi*G[0, -z^(-1), x] - (2*I)*Pi*G[0, z, y] + 
       (4*I)*Pi*G[1, 0, z] + G[-1 + z, y]*((-4*Pi^2)/3 - 10*G[1, 1, z]) + 
       (2*I)*Pi*G[1, 1, z] + G[0, y]*((-7*Pi^2)/6 - (2*I)*Pi*G[1, z] - 
         G[0, 0, z] - G[0, 1, z] - G[1, 0, z] + G[1, 1, z]) + 
       G[z, y]*((-3*Pi^2)/2 + (4*I)*Pi*G[0, z] + 3*G[0, 0, z] + 
         3*G[0, 1, z] + 3*G[1, 0, z] + 3*G[1, 1, z]) - 
       (4*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 
         x] + (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), x] + (2*I)*Pi*G[-y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), 0, x] - (4*I)*Pi*G[-((1 + y - z)/y), 
         -((1 + y - z)/y), x] - (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
       (2*I)*Pi*G[-1 + z, 0, y] - (2*I)*Pi*G[-1 + z, -1 + z, y] - 
       (2*I)*Pi*G[-z^(-1), 0, x] + G[0, y]*
        ((-4*I)*Pi*G[-((1 + y - z)/y), x] + 2*G[1, z]*G[-((1 + y - z)/y), 
           x] + (2*I)*Pi*G[-z^(-1), x] + G[0, z]*(-2*G[-((1 + y - z)/y), x] + 
           2*G[-z^(-1), x]) - 2*G[-1, -((1 + y - z)/y), x] - 
         2*G[-1, -(z/y), x] + 2*G[0, 0, x] + 6*G[0, -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), x] + 
         4*G[-((1 + y - z)/y), 0, x] + 4*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 2*G[-z^(-1), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), x]) + 
       (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), x] + 
       G[-1 + z, y]*((2*I)*Pi*G[-z^(-1), x] - 2*G[-1, 0, x] + 
         2*G[-1, -(1 + y - z)^(-1), x] + 2*G[-1, -((1 + y - z)/y), x] + 
         6*G[0, 0, x] - 2*G[0, -(1 + y - z)^(-1), x] - 
         6*G[0, -((1 + y - z)/y), x] - 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -((1 + y - z)/y), 
           x] - 4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         2*G[-z^(-1), 0, x] + 2*G[-z^(-1), -((1 + y - z)/y), x]) + 
       G[1, z]*(2*G[-1 + z, y]*G[-z^(-1), x] + G[-z^(-1), x]*
          ((-2*I)*Pi - 2*G[z, y]) + G[-y^(-1), x]*((-2*I)*Pi + 
           2*G[-1 + z, y] - 2*G[z, y]) + G[-((1 + y - z)/y), x]*
          (-8*G[-1 + z, y] + 2*G[z, y]) - 2*G[-1, 0, x] + 
         2*G[-1, -(1 + y - z)^(-1), x] + 2*G[-1, -((1 + y - z)/y), x] + 
         6*G[0, 0, x] - 2*G[0, -(1 + y - z)^(-1), x] - 
         6*G[0, -((1 + y - z)/y), x] - 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -((1 + y - z)/y), 
           x] - 4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         2*G[-z^(-1), 0, x] + 2*G[-z^(-1), -((1 + y - z)/y), x]) + 
       I*Pi*G[-z^(-1), -z^(-1), x] + G[0, z]*
        (G[-y^(-1), x]*((-2*I)*Pi - 2*G[z, y]) + G[-z^(-1), x]*
          ((-4*I)*Pi - 2*G[z, y]) + G[-((1 + y - z)/y), x]*
          ((4*I)*Pi + 2*G[z, y]) - 2*G[-1, 0, x] + 2*G[-1, -z^(-1), x] + 
         2*G[-1, -(z/y), x] - 2*G[0, -z^(-1), x] - 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -z^(-1), x] + 2*G[-y^(-1), -(z/y), x] - 
         2*G[-((1 + y - z)/y), -z^(-1), x] - 2*G[-z^(-1), 0, x] + 
         G[-z^(-1), -z^(-1), x]) + G[-y^(-1), x]*((5*Pi^2)/3 + 
         (2*I)*Pi*G[-1 + z, y] - (4*I)*Pi*G[z, y] - 2*G[0, 1, z] - 
         2*G[1, 0, z] - 2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) + 
       G[-1, x]*((5*Pi^2)/3 + (2*I)*Pi*G[-1 + z, y] + 
         G[0, z]*((-2*I)*Pi - 2*G[z, y]) + G[1, z]*((-2*I)*Pi + 
           2*G[-1 + z, y] - 2*G[z, y]) - (4*I)*Pi*G[z, y] - 2*G[0, 1, z] - 
         2*G[1, 0, z] - 2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) + G[-z^(-1), x]*
        ((11*Pi^2)/6 - (4*I)*Pi*G[z, y] - 4*G[0, 0, z] - 2*G[0, 1, z] - 
         2*G[1, 0, z] - 2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) - (2*I)*Pi*G[z, -1 + z, y] + 
       G[-((1 + y - z)/y), x]*(-4*Pi^2 - (4*I)*Pi*G[-1 + z, y] + 
         (4*I)*Pi*G[z, y] + 2*G[0, 0, y] + 2*G[0, 0, z] + 2*G[0, 1, z] + 
         2*G[0, -1 + z, y] + 2*G[1, 0, z] - 6*G[1, 1, z] + 
         4*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[0, x]*((-20*Pi^2)/3 + 
         G[0, y]*((-6*I)*Pi - 4*G[0, z] + 2*G[1, z]) - 
         (6*I)*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] + 
         G[0, z]*((8*I)*Pi + 4*G[z, y]) + G[1, z]*((2*I)*Pi - 
           6*G[-1 + z, y] + 4*G[z, y]) + 2*G[0, 0, y] + 4*G[0, 0, z] + 
         4*G[0, 1, z] + 2*G[0, -1 + z, y] + 4*G[1, 0, z] - 2*G[1, 1, z] + 
         6*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + (6*I)*Pi*G[z, z, y] + 
       G[0, z]*(-G[0, 0, y] - G[0, z, y] - G[z, 0, y] + 3*G[z, z, y]) + 
       G[1, z]*((-2*I)*Pi*G[-1 + z, y] + (4*I)*Pi*G[z, y] + G[0, 0, y] + 
         2*G[0, -1 + z, y] - G[0, z, y] + 2*G[-1 + z, 0, y] - 
         10*G[-1 + z, -1 + z, y] - G[z, 0, y] + 3*G[z, z, y]) - 
       4*G[-1, 0, 0, x] + 2*G[-1, -(1 + y - z)^(-1), 0, x] - 
       2*G[-1, -((1 + y - z)/y), 0, x] + 2*G[-1, -z^(-1), 0, x] - 
       2*G[-1, -(z/y), 0, x] + 10*G[0, 0, 0, x] + G[0, 0, 0, y] + 
       3*G[0, 0, 0, z] + 3*G[0, 0, 1, z] + G[0, 0, -1 + z, y] + 
       3*G[0, 1, 0, z] + 3*G[0, 1, 1, z] - 2*G[0, -(1 + y - z)^(-1), 0, x] + 
       6*G[0, -((1 + y - z)/y), 0, x] + 2*G[0, -1 + z, -1 + z, y] - 
       2*G[0, -z^(-1), 0, x] + G[0, z, 0, y] - G[0, z, -1 + z, y] + 
       3*G[1, 0, 0, z] + 3*G[1, 0, 1, z] + 3*G[1, 1, 0, z] - 
       7*G[1, 1, 1, z] - 4*G[-y^(-1), 0, 0, x] + 
       2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[-y^(-1), -((1 + y - z)/y), 0, x] + 2*G[-y^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -(z/y), 0, x] + 8*G[-((1 + y - z)/y), 0, 0, x] + 
       4*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       2*G[-((1 + y - z)/y), -z^(-1), 0, x] + 2*G[-1 + z, 0, 0, y] + 
       2*G[-1 + z, 0, -1 + z, y] + 2*G[-1 + z, -1 + z, 0, y] - 
       10*G[-1 + z, -1 + z, -1 + z, y] - 2*G[-z^(-1), -((1 + y - z)/y), 0, 
         x] + G[-z^(-1), -z^(-1), 0, x] - G[z, 0, 0, y] - 
       G[z, 0, -1 + z, y] + 2*G[z, -1 + z, 0, y] - 3*G[z, z, 0, y] + 
       3*G[z, z, -1 + z, y] - 5*Zeta[3]) - 
     ep^4*((-19*Pi^4)/40 + (19*Pi^2*G[0, 0, z])/6 + (19*Pi^2*G[0, 1, z])/6 + 
       (19*Pi^2*G[1, 0, z])/6 + G[0, -1 + z, y]*((8*Pi^2)/3 - 2*G[1, 0, z] - 
         4*G[1, 1, z]) + G[0, 0, y]*((7*Pi^2)/6 + G[0, 0, z] + G[0, 1, z] + 
         G[1, 0, z] - G[1, 1, z]) + (9*Pi^2*G[1, 1, z])/2 + 
       G[0, z, y]*((-3*Pi^2)/2 + 3*G[1, 0, z] + 3*G[1, 1, z]) + 
       (4*Pi^2*G[-1 + z, 0, y])/3 + (4*Pi^2*G[-1 + z, -1 + z, y])/3 + 
       G[0, -((1 + y - z)/y), x]*(4*Pi^2 - 6*G[0, -1 + z, y] + 
         18*G[1, 1, z] - 6*G[-1 + z, 0, y] + 18*G[-1 + z, -1 + z, y]) + 
       G[1, 1, z]*(8*G[-y^(-1), 0, x] - 8*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-y^(-1), -(z/y), x] + 
         4*G[-((1 + y - z)/y), 0, x] + 12*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 2*G[-z^(-1), 0, x] - 
         6*G[-z^(-1), -((1 + y - z)/y), x]) + G[0, 0, y]*
        (-6*G[0, -((1 + y - z)/y), x] + 2*G[-y^(-1), -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -(z/y), x] - 4*G[-((1 + y - z)/y), 0, x] - 
         4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 2*G[-z^(-1), 0, x] + 
         2*G[-z^(-1), -((1 + y - z)/y), x]) + G[0, -1 + z, y]*
        (-4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), x] - 
         4*G[-((1 + y - z)/y), 0, x] - 4*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 2*G[-z^(-1), 0, x] + 
         2*G[-z^(-1), -((1 + y - z)/y), x]) + G[-1 + z, -1 + z, y]*
        (4*G[-z^(-1), -1, x] - 6*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -y^(-1), x] - 2*G[-z^(-1), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -z^(-1), x]) + G[0, 0, z]*(8*G[0, -z^(-1), x] + 
         8*G[-y^(-1), 0, x] + 2*G[-y^(-1), -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -z^(-1), x] - 6*G[-y^(-1), -(z/y), x] - 
         8*G[-((1 + y - z)/y), 0, x] - 4*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 8*G[-((1 + y - z)/y), -z^(-1), x] + 
         8*G[-z^(-1), 0, x] - 4*G[-z^(-1), -((1 + y - z)/y), x] + 
         2*G[-z^(-1), -z^(-1), x]) + G[1, 0, z]*(-2*G[-y^(-1), -1, x] + 
         8*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -((1 + y - z)/y), 
           x] - 4*G[-y^(-1), -z^(-1), x] + 2*G[-y^(-1), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -1, x] - 8*G[-((1 + y - z)/y), 0, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), x] - 4*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 4*G[-((1 + y - z)/y), -z^(-1), x] - 
         4*G[-z^(-1), -1, x] + 8*G[-z^(-1), 0, x] - 
         4*G[-z^(-1), -y^(-1), x] - 4*G[-z^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -z^(-1), x]) + G[0, 1, z]*(4*G[0, -y^(-1), x] + 
         4*G[0, -(1 + y - z)^(-1), x] + 4*G[0, -z^(-1), x] - 
         2*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -z^(-1), x] + 
         2*G[-y^(-1), -(z/y), x] + 4*G[-((1 + y - z)/y), -1, x] - 
         8*G[-((1 + y - z)/y), 0, x] + 4*G[-((1 + y - z)/y), -y^(-1), x] - 
         4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-((1 + y - z)/y), -z^(-1), x] - 4*G[-z^(-1), -1, x] + 
         8*G[-z^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), x] - 
         4*G[-z^(-1), -((1 + y - z)/y), x] + 4*G[-z^(-1), -z^(-1), x]) + 
       G[-1 + z, 0, y]*(-4*G[-z^(-1), -1, x] + 10*G[-z^(-1), 0, x] - 
         4*G[-z^(-1), -y^(-1), x] - 2*G[-z^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -z^(-1), x]) + G[z, y]*((-4*I)*Pi*G[-1, -1, x] + 
         (16*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -y^(-1), x] - 
         (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[-1, -((1 + y - z)/y), x] - (8*I)*Pi*G[-1, -z^(-1), x] + 
         (4*I)*Pi*G[-1, -(z/y), x] + (8*I)*Pi*G[0, -1, x] - 
         (32*I)*Pi*G[0, 0, x] + (8*I)*Pi*G[0, -y^(-1), x] + 
         (8*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (8*I)*Pi*G[0, -z^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -1, x] + (16*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (8*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] + (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (4*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (8*I)*Pi*G[-((1 + y - z)/y), -1, x] - (16*I)*Pi*G[-((1 + y - z)/y), 
           0, x] + (8*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] - 
         (8*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
         (8*I)*Pi*G[-z^(-1), -1, x] + (16*I)*Pi*G[-z^(-1), 0, x] - 
         (8*I)*Pi*G[-z^(-1), -y^(-1), x] - (8*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] + (8*I)*Pi*G[-z^(-1), -z^(-1), x]) - 
       (Pi^2*G[z, 0, y])/6 + G[0, 0, x]*((68*Pi^2)/3 - 2*G[0, 0, y] - 
         16*G[0, 0, z] - 16*G[0, 1, z] - 2*G[0, -1 + z, y] - 16*G[1, 0, z] - 
         10*G[1, 1, z] - 18*G[-1 + z, 0, y] + 6*G[-1 + z, -1 + z, y] + 
         16*G[z, 0, y] - 16*G[z, -1 + z, y]) + G[-((1 + y - z)/y), 0, x]*
        ((40*Pi^2)/3 - 12*G[-1 + z, 0, y] + 12*G[-1 + z, -1 + z, y] + 
         8*G[z, 0, y] - 8*G[z, -1 + z, y]) + G[-z^(-1), -1, x]*
        ((10*Pi^2)/3 + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-z^(-1), -y^(-1), x]*((10*Pi^2)/3 + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-z^(-1), -((1 + y - z)/y), x]*
        (4*Pi^2 + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-y^(-1), -(1 + y - z)^(-1), x]*((11*Pi^2)/3 - 
         4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-1, -(1 + y - z)^(-1), x]*((11*Pi^2)/3 - 4*G[0, 1, z] + 
         4*G[0, -1 + z, y] - 4*G[1, 0, z] - 8*G[1, 1, z] - 
         4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-y^(-1), -z^(-1), x]*((11*Pi^2)/3 - 4*G[-1 + z, 0, y] + 
         4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-1, -z^(-1), x]*((11*Pi^2)/3 - 8*G[0, 0, z] - 4*G[0, 1, z] - 
         4*G[1, 0, z] - 4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), x]*(8*Pi^2 - 8*G[-1 + z, 0, y] + 
         16*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-y^(-1), -1, x]*((5*Pi^2)/3 - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) + 
       G[-y^(-1), -y^(-1), x]*((5*Pi^2)/3 - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) + 
       G[-1, -1, x]*((5*Pi^2)/3 - 2*G[0, 1, z] - 2*G[1, 0, z] - 
         2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 
         2*G[z, -1 + z, y]) + G[-1, -y^(-1), x]*((5*Pi^2)/3 - 2*G[0, 1, z] - 
         2*G[1, 0, z] - 2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) - (4*Pi^2*G[z, -1 + z, y])/3 + 
       G[-y^(-1), -(z/y), x]*(-4*Pi^2 - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[-1, -(z/y), x]*(-4*Pi^2 + 2*G[0, 0, y] - 6*G[0, 0, z] + 
         2*G[0, 1, z] - 2*G[0, -1 + z, y] + 2*G[1, 0, z] + 2*G[1, 1, z] - 
         2*G[z, 0, y] + 2*G[z, -1 + z, y]) + G[-y^(-1), -((1 + y - z)/y), x]*
        (-4*Pi^2 + 4*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 
         2*G[z, 0, y] + 2*G[z, -1 + z, y]) + G[-1, -((1 + y - z)/y), x]*
        (-4*Pi^2 + 2*G[0, 0, y] + 2*G[0, 0, z] + 2*G[0, 1, z] + 
         2*G[0, -1 + z, y] + 2*G[1, 0, z] - 6*G[1, 1, z] + 
         4*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[-z^(-1), -z^(-1), x]*((-37*Pi^2)/6 - 
         4*G[z, 0, y] + 4*G[z, -1 + z, y]) + G[-((1 + y - z)/y), -z^(-1), x]*
        ((-11*Pi^2)/3 + 4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 
         4*G[z, 0, y] + 4*G[z, -1 + z, y]) + G[-((1 + y - z)/y), -1, x]*
        ((-10*Pi^2)/3 + 4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 
         4*G[z, 0, y] + 4*G[z, -1 + z, y]) + G[-((1 + y - z)/y), -y^(-1), x]*
        ((-10*Pi^2)/3 + 4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 
         4*G[z, 0, y] + 4*G[z, -1 + z, y]) + G[0, -z^(-1), x]*
        ((-11*Pi^2)/3 + 4*G[1, 0, z] + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[0, -y^(-1), x]*((-10*Pi^2)/3 + 4*G[1, 0, z] + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[0, -1, x]*((-10*Pi^2)/3 + 4*G[0, 1, z] + 4*G[1, 0, z] + 
         4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[0, -(1 + y - z)^(-1), x]*
        ((-11*Pi^2)/3 - 4*G[0, -1 + z, y] + 4*G[1, 0, z] + 8*G[1, 1, z] + 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-z^(-1), 0, x]*((-16*Pi^2)/3 - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[-y^(-1), 0, x]*((-22*Pi^2)/3 + 4*G[-1 + z, 0, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-1, 0, x]*((-22*Pi^2)/3 + 8*G[0, 0, z] + 
         8*G[0, 1, z] - 4*G[0, -1 + z, y] + 8*G[1, 0, z] + 8*G[1, 1, z] + 
         4*G[-1 + z, 0, y] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[1, 0, z]*(G[z, 0, y] + 2*G[z, -1 + z, y] - 9*G[z, z, y]) + 
       G[0, 0, z]*(-2*G[0, -1 + z, y] + 3*G[0, z, y] + G[z, 0, y] + 
         2*G[z, -1 + z, y] - 9*G[z, z, y]) + G[0, 1, z]*
        (-2*G[0, -1 + z, y] + 3*G[0, z, y] + G[z, 0, y] + 2*G[z, -1 + z, y] - 
         9*G[z, z, y]) + G[1, 1, z]*(-2*G[-1 + z, 0, y] + 
         22*G[-1 + z, -1 + z, y] + G[z, 0, y] + 2*G[z, -1 + z, y] - 
         9*G[z, z, y]) + (9*Pi^2*G[z, z, y])/2 - (4*I)*Pi*G[-1, -1, 0, x] + 
       (2*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-1, -1, -z^(-1), x] + (2*I)*Pi*G[-1, -1, -(z/y), x] + 
       (8*I)*Pi*G[-1, 0, 0, x] - (2*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-1, 0, -z^(-1), x] - (4*I)*Pi*G[-1, 0, -(z/y), x] - 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] + (2*I)*Pi*G[-1, -y^(-1), 
         -(1 + y - z)^(-1), x] + (2*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), 
         x] + (2*I)*Pi*G[-1, -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-1, -y^(-1), -(z/y), x] - (4*I)*Pi*G[-1, -(1 + y - z)^(-1), 
         0, x] + (2*I)*Pi*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] - 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), -z^(-1), x] - 
       (4*I)*Pi*G[-1, -z^(-1), 0, x] + (4*I)*Pi*G[-1, -z^(-1), 
         -((1 + y - z)/y), x] + (2*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-1, -(z/y), 0, x] - (2*I)*Pi*G[-1, -(z/y), 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-1, -(z/y), -(z/y), x] + 
       (8*I)*Pi*G[0, -1, 0, x] - (4*I)*Pi*G[0, -1, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[0, -1, -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[0, -1, -z^(-1), x] - (4*I)*Pi*G[0, -1, -(z/y), x] - 
       (10*I)*Pi*G[0, 0, 0, x] + (2*I)*Pi*G[0, 0, 0, y] - 
       (8*I)*Pi*G[0, 0, 0, z] - (8*I)*Pi*G[0, 0, 1, z] + 
       (8*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] + 
       (18*I)*Pi*G[0, 0, -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[0, 0, -z^(-1), x] + (2*I)*Pi*G[0, 0, z, y] - 
       (8*I)*Pi*G[0, 1, 0, z] - (8*I)*Pi*G[0, 1, 1, z] + 
       (8*I)*Pi*G[0, -y^(-1), 0, x] - (4*I)*Pi*G[0, -y^(-1), 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), 
         x] - (4*I)*Pi*G[0, -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[0, -y^(-1), -(z/y), x] + (4*I)*Pi*G[0, -(1 + y - z)^(-1), 
         0, x] - (2*I)*Pi*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[0, -(1 + y - z)^(-1), -(z/y), x] + 
       (18*I)*Pi*G[0, -((1 + y - z)/y), 0, x] + 
       (6*I)*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[0, -1 + z, 0, y] + (2*I)*Pi*G[0, -1 + z, -1 + z, y] - 
       (4*I)*Pi*G[0, -1 + z, z, y] + (4*I)*Pi*G[0, -z^(-1), 0, x] - 
       (4*I)*Pi*G[0, -z^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[0, -z^(-1), -z^(-1), x] - (2*I)*Pi*G[0, z, -1 + z, y] + 
       (6*I)*Pi*G[0, z, z, y] - (8*I)*Pi*G[1, 0, 0, z] - 
       (8*I)*Pi*G[1, 0, 1, z] - (8*I)*Pi*G[1, 1, 0, z] - 
       (6*I)*Pi*G[1, 1, 1, z] - (4*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-y^(-1), -1, -z^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, -(z/y), 
         x] + (8*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (2*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-y^(-1), 0, -z^(-1), x] - (4*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] - (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -z^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), x] + (2*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -(z/y), 0, x] - (2*I)*Pi*G[-y^(-1), -(z/y), 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), -1, 0, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -z^(-1), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -(z/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), 0, 0, x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), x] + 
       (12*I)*Pi*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), 0, -z^(-1), x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-1 + z, 0, 0, y] + (2*I)*Pi*G[-1 + z, 0, -1 + z, y] + 
       (2*I)*Pi*G[-1 + z, -1 + z, 0, y] + (2*I)*Pi*G[-1 + z, -1 + z, -1 + z, 
         y] - (8*I)*Pi*G[-z^(-1), -1, 0, x] + 
       (4*I)*Pi*G[-z^(-1), -1, -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-z^(-1), -1, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-z^(-1), -1, -z^(-1), x] + (4*I)*Pi*G[-z^(-1), -1, -(z/y), 
         x] + (22*I)*Pi*G[-z^(-1), 0, 0, x] - 
       (8*I)*Pi*G[-z^(-1), 0, -(1 + y - z)^(-1), x] - 
       (10*I)*Pi*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-z^(-1), 0, -z^(-1), x] - (4*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] - (8*I)*Pi*G[-z^(-1), -y^(-1), 0, x] + 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] - 
       (10*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
       (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -z^(-1), x] + 
       (4*I)*Pi*G[-z^(-1), -z^(-1), 0, x] + G[-1 + z, y]*
        ((2*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-1, -z^(-1), x] - (4*I)*Pi*G[0, -1, x] + 
         (18*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, -y^(-1), x] + 
         (6*I)*Pi*G[0, -((1 + y - z)/y), x] - (4*I)*Pi*G[0, -z^(-1), x] + 
         G[-z^(-1), x]*(4*Pi^2 - 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
           6*G[1, 1, z]) + (2*I)*Pi*G[-y^(-1), -1, x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] - (4*I)*Pi*G[-((1 + y - z)/y), -1, 
           x] + (12*I)*Pi*G[-((1 + y - z)/y), 0, x] - 
         (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
         (8*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         (4*I)*Pi*G[-z^(-1), -1, x] - (10*I)*Pi*G[-z^(-1), 0, x] + 
         (4*I)*Pi*G[-z^(-1), -y^(-1), x] + (2*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] - (4*I)*Pi*G[-z^(-1), -z^(-1), x] - 
         2*G[-1, -1, 0, x] + 2*G[-1, -1, -(1 + y - z)^(-1), x] + 
         2*G[-1, -1, -((1 + y - z)/y), x] + 8*G[-1, 0, 0, x] - 
         2*G[-1, 0, -(1 + y - z)^(-1), x] - 4*G[-1, 0, -((1 + y - z)/y), x] - 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-1, -(1 + y - z)^(-1), 0, x] + 2*G[-1, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 4*G[-1, -z^(-1), 0, x] + 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         2*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 4*G[0, -1, 0, x] - 
         4*G[0, -1, -(1 + y - z)^(-1), x] - 4*G[0, -1, -((1 + y - z)/y), x] - 
         30*G[0, 0, 0, x] + 8*G[0, 0, -(1 + y - z)^(-1), x] + 
         18*G[0, 0, -((1 + y - z)/y), x] + 4*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[0, -y^(-1), -((1 + y - z)/y), x] + 4*G[0, -(1 + y - z)^(-1), 0, 
           x] - 2*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         6*G[0, -((1 + y - z)/y), 0, x] + 6*G[0, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 4*G[0, -z^(-1), 0, x] - 
         4*G[0, -z^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] + 8*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), 0, -((1 + y - z)/y), x] - 2*G[-y^(-1), -y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] + 4*G[-((1 + y - z)/y), -1, 0, x] - 
         4*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] - 
         4*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] - 
         12*G[-((1 + y - z)/y), 0, 0, x] + 4*G[-((1 + y - z)/y), 0, 
           -(1 + y - z)^(-1), x] + 12*G[-((1 + y - z)/y), 0, 
           -((1 + y - z)/y), x] + 4*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] + 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -1, 0, x] + 4*G[-z^(-1), -1, -(1 + y - z)^(-1), x] + 
         4*G[-z^(-1), -1, -((1 + y - z)/y), x] + 14*G[-z^(-1), 0, 0, x] - 
         8*G[-z^(-1), 0, -(1 + y - z)^(-1), x] - 
         10*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -y^(-1), 0, x] + 4*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 6*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
         2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -z^(-1), 0, x] - 4*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x]) + G[1, z]*((-2*I)*Pi*G[-1, -1, x] + 
         (12*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, -y^(-1), x] - 
         (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-1, -z^(-1), x] + 
         (4*I)*Pi*G[-1, -(z/y), x] + (4*I)*Pi*G[0, -1, x] - 
         (14*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[0, -y^(-1), x] + 
         (8*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (6*I)*Pi*
          G[0, -((1 + y - z)/y), x] + (4*I)*Pi*G[0, -z^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (12*I)*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (8*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -(z/y), x] + (4*I)*Pi*G[-((1 + y - z)/y), -1, 
           x] - (4*I)*Pi*G[-((1 + y - z)/y), 0, x] + 
         (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
         (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
         (4*I)*Pi*G[-z^(-1), -1, x] + (6*I)*Pi*G[-z^(-1), 0, x] - 
         (4*I)*Pi*G[-z^(-1), -y^(-1), x] - (6*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] + G[-1 + z, y]*((-6*I)*Pi*G[-z^(-1), x] + 
           2*G[-1, -1, x] + 2*G[-1, -y^(-1), x] - 4*G[-1, -(1 + y - z)^(-1), 
             x] - 8*G[-1, -((1 + y - z)/y), x] + 4*G[-1, -z^(-1), x] - 
           4*G[0, -1, x] + 6*G[0, 0, x] - 4*G[0, -y^(-1), x] + 
           4*G[0, -(1 + y - z)^(-1), x] + 18*G[0, -((1 + y - z)/y), x] - 
           4*G[0, -z^(-1), x] + 2*G[-y^(-1), -1, x] + 
           2*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           8*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x] - 
           4*G[-((1 + y - z)/y), -1, x] + 12*G[-((1 + y - z)/y), 0, x] - 
           4*G[-((1 + y - z)/y), -y^(-1), x] + 16*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x] - 4*G[-((1 + y - z)/y), -z^(-1), x] + 
           4*G[-z^(-1), -1, x] - 6*G[-z^(-1), 0, x] + 
           4*G[-z^(-1), -y^(-1), x] - 2*G[-z^(-1), -((1 + y - z)/y), x] - 
           4*G[-z^(-1), -z^(-1), x]) + (4*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         G[z, y]*(-2*G[-1, -1, x] + 8*G[-1, 0, x] - 2*G[-1, -y^(-1), x] - 
           4*G[-1, -(1 + y - z)^(-1), x] + 2*G[-1, -((1 + y - z)/y), x] - 
           4*G[-1, -z^(-1), x] + 2*G[-1, -(z/y), x] + 4*G[0, -1, x] - 
           16*G[0, 0, x] + 4*G[0, -y^(-1), x] + 4*G[0, -(1 + y - z)^(-1), 
             x] + 4*G[0, -z^(-1), x] - 2*G[-y^(-1), -1, x] + 
           8*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] - 
           4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           2*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -z^(-1), x] + 
           2*G[-y^(-1), -(z/y), x] + 4*G[-((1 + y - z)/y), -1, x] - 
           8*G[-((1 + y - z)/y), 0, x] + 4*G[-((1 + y - z)/y), -y^(-1), x] - 
           4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
           4*G[-((1 + y - z)/y), -z^(-1), x] - 4*G[-z^(-1), -1, x] + 
           8*G[-z^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), x] - 
           4*G[-z^(-1), -((1 + y - z)/y), x] + 4*G[-z^(-1), -z^(-1), x]) + 
         G[-((1 + y - z)/y), x]*((17*Pi^2)/3 + (4*I)*Pi*G[-1 + z, y] - 
           (8*I)*Pi*G[z, y] - 2*G[0, 0, y] - 4*G[0, -1 + z, y] + 
           2*G[0, z, y] - 4*G[-1 + z, 0, y] + 20*G[-1 + z, -1 + z, y] + 
           2*G[z, 0, y] - 6*G[z, z, y]) + G[-z^(-1), x]*
          (Pi^2 + (8*I)*Pi*G[z, y] - 2*G[0, -1 + z, y] + 2*G[0, z, y] + 
           2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y] - 4*G[-1 + z, z, y] - 
           2*G[z, 0, y] + 6*G[z, z, y]) + G[-y^(-1), x]*
          (-7*Pi^2 + (8*I)*Pi*G[z, y] + 4*G[0, -1 + z, y] - 4*G[0, z, y] + 
           2*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] + 2*G[-1 + z, z, y] - 
           2*G[z, 0, y] + 6*G[z, z, y]) - 2*G[-1, -1, 0, x] + 
         2*G[-1, -1, -(1 + y - z)^(-1), x] + 2*G[-1, -1, -((1 + y - z)/y), 
           x] + 8*G[-1, 0, 0, x] - 2*G[-1, 0, -(1 + y - z)^(-1), x] - 
         4*G[-1, 0, -((1 + y - z)/y), x] - 2*G[-1, -y^(-1), 0, x] + 
         2*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-1, -(1 + y - z)^(-1), 0, x] + 2*G[-1, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 4*G[-1, -z^(-1), 0, x] + 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         2*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 4*G[0, -1, 0, x] - 
         4*G[0, -1, -(1 + y - z)^(-1), x] - 4*G[0, -1, -((1 + y - z)/y), x] - 
         30*G[0, 0, 0, x] + 8*G[0, 0, -(1 + y - z)^(-1), x] + 
         18*G[0, 0, -((1 + y - z)/y), x] + 4*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[0, -y^(-1), -((1 + y - z)/y), x] + 4*G[0, -(1 + y - z)^(-1), 0, 
           x] - 2*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         6*G[0, -((1 + y - z)/y), 0, x] + 6*G[0, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 4*G[0, -z^(-1), 0, x] - 
         4*G[0, -z^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] + 8*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), 0, -((1 + y - z)/y), x] - 2*G[-y^(-1), -y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] + 4*G[-((1 + y - z)/y), -1, 0, x] - 
         4*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] - 
         4*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] - 
         12*G[-((1 + y - z)/y), 0, 0, x] + 4*G[-((1 + y - z)/y), 0, 
           -(1 + y - z)^(-1), x] + 12*G[-((1 + y - z)/y), 0, 
           -((1 + y - z)/y), x] + 4*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] + 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -1, 0, x] + 4*G[-z^(-1), -1, -(1 + y - z)^(-1), x] + 
         4*G[-z^(-1), -1, -((1 + y - z)/y), x] + 14*G[-z^(-1), 0, 0, x] - 
         8*G[-z^(-1), 0, -(1 + y - z)^(-1), x] - 
         10*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -y^(-1), 0, x] + 4*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 6*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
         2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -z^(-1), 0, x] - 4*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x]) - (4*I)*Pi*G[-z^(-1), -z^(-1), 
         -((1 + y - z)/y), x] + G[0, y]*((-8*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + (4*I)*Pi*G[-1, -z^(-1), x] - 
         (4*I)*Pi*G[-1, -(z/y), x] + (18*I)*Pi*G[0, 0, x] - 
         (4*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (6*I)*Pi*
          G[0, -((1 + y - z)/y), x] - (4*I)*Pi*G[0, -z^(-1), x] + 
         G[-y^(-1), x]*((10*Pi^2)/3 - 4*G[0, 1, z] - 4*G[1, 0, z]) + 
         G[-z^(-1), x]*((-13*Pi^2)/3 - 2*G[0, 0, z] + 2*G[0, 1, z] + 
           2*G[1, 0, z]) + G[-((1 + y - z)/y), x]*((7*Pi^2)/3 + 
           2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] - 2*G[1, 1, z]) - 
         (8*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 
           x] - (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] - (4*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (12*I)*Pi*G[-((1 + y - z)/y), 0, x] + (8*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         (2*I)*Pi*G[-z^(-1), 0, x] + (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 
           x] + G[1, z]*((-4*I)*Pi*G[-y^(-1), x] + (4*I)*Pi*
            G[-((1 + y - z)/y), x] + (2*I)*Pi*G[-z^(-1), x] - 4*G[-1, 0, x] + 
           4*G[-1, -(1 + y - z)^(-1), x] + 2*G[-1, -((1 + y - z)/y), x] - 
           2*G[-1, -(z/y), x] - 2*G[0, 0, x] - 4*G[0, -(1 + y - z)^(-1), x] - 
           6*G[0, -((1 + y - z)/y), x] - 4*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), x] - 
           4*G[-((1 + y - z)/y), 0, x] - 4*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x] + 2*G[-z^(-1), 0, x] + 
           2*G[-z^(-1), -((1 + y - z)/y), x]) + 
         G[0, z]*((-4*I)*Pi*G[-y^(-1), x] + (4*I)*Pi*G[-z^(-1), x] - 
           4*G[-1, 0, x] - 2*G[-1, -((1 + y - z)/y), x] + 
           4*G[-1, -z^(-1), x] + 2*G[-1, -(z/y), x] + 16*G[0, 0, x] - 
           4*G[0, -z^(-1), x] - 4*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x] + 
           2*G[-y^(-1), -(z/y), x] + 8*G[-((1 + y - z)/y), 0, x] + 
           4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
           4*G[-((1 + y - z)/y), -z^(-1), x] - 4*G[-z^(-1), 0, x] + 
           4*G[-z^(-1), -((1 + y - z)/y), x] - 4*G[-z^(-1), -z^(-1), x]) - 
         (4*I)*Pi*G[-z^(-1), -z^(-1), x] - 2*G[-1, -1, -((1 + y - z)/y), x] - 
         2*G[-1, -1, -(z/y), x] - 8*G[-1, 0, 0, x] + 
         4*G[-1, 0, -((1 + y - z)/y), x] + 4*G[-1, 0, -(z/y), x] - 
         2*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-1, -y^(-1), -(z/y), x] + 4*G[-1, -(1 + y - z)^(-1), 0, x] - 
         4*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
         4*G[-1, -((1 + y - z)/y), 0, x] + 4*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 4*G[-1, -z^(-1), 0, x] - 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] + 4*G[-1, -(z/y), 0, x] + 
         4*G[-1, -(z/y), -(z/y), x] + 4*G[0, -1, -((1 + y - z)/y), x] + 
         4*G[0, -1, -(z/y), x] + 10*G[0, 0, 0, x] - 
         18*G[0, 0, -((1 + y - z)/y), x] + 4*G[0, -y^(-1), -((1 + y - z)/y), 
           x] + 4*G[0, -y^(-1), -(z/y), x] - 4*G[0, -(1 + y - z)^(-1), 0, 
           x] + 4*G[0, -(1 + y - z)^(-1), -(z/y), x] - 
         18*G[0, -((1 + y - z)/y), 0, x] - 6*G[0, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 4*G[0, -z^(-1), 0, x] + 
         4*G[0, -z^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -1, -(z/y), x] - 8*G[-y^(-1), 0, 0, x] + 
         4*G[-y^(-1), 0, -((1 + y - z)/y), x] + 4*G[-y^(-1), 0, -(z/y), x] - 
         2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -y^(-1), -(z/y), x] + 4*G[-y^(-1), -(1 + y - z)^(-1), 
           0, x] - 4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         4*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -z^(-1), 0, x] - 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 4*G[-y^(-1), -(z/y), 0, x] + 
         4*G[-y^(-1), -(z/y), -(z/y), x] + 4*G[-((1 + y - z)/y), -1, 
           -((1 + y - z)/y), x] + 4*G[-((1 + y - z)/y), -1, -(z/y), x] - 
         4*G[-((1 + y - z)/y), 0, 0, x] - 12*G[-((1 + y - z)/y), 0, 
           -((1 + y - z)/y), x] + 4*G[-((1 + y - z)/y), -y^(-1), 
           -((1 + y - z)/y), x] + 4*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] - 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -1, -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -1, -(z/y), x] - 6*G[-z^(-1), 0, 0, x] + 
         10*G[-z^(-1), 0, -((1 + y - z)/y), x] + 4*G[-z^(-1), 0, -(z/y), x] - 
         4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -y^(-1), -(z/y), x] + 10*G[-z^(-1), -((1 + y - z)/y), 
           0, x] - 2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -z^(-1), 0, x] + 4*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x]) + G[0, z]*((-8*I)*Pi*G[-1 + z, y]*
          G[-z^(-1), x] - (2*I)*Pi*G[-1, -1, x] + (12*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[-1, -((1 + y - z)/y), x] - (8*I)*Pi*G[-1, -z^(-1), x] + 
         (4*I)*Pi*G[0, -1, x] - (32*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
         (8*I)*Pi*G[0, -z^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (12*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (4*I)*Pi*G[-((1 + y - z)/y), -1, 
           x] - (16*I)*Pi*G[-((1 + y - z)/y), 0, x] + 
         (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] - 
         (8*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
         (4*I)*Pi*G[-z^(-1), -1, x] + (12*I)*Pi*G[-z^(-1), 0, x] - 
         (4*I)*Pi*G[-z^(-1), -y^(-1), x] - (8*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] + (8*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         G[z, y]*(-2*G[-1, -1, x] + 8*G[-1, 0, x] - 2*G[-1, -y^(-1), x] - 
           4*G[-1, -(1 + y - z)^(-1), x] + 2*G[-1, -((1 + y - z)/y), x] - 
           4*G[-1, -z^(-1), x] + 2*G[-1, -(z/y), x] + 4*G[0, -1, x] - 
           16*G[0, 0, x] + 4*G[0, -y^(-1), x] + 4*G[0, -(1 + y - z)^(-1), 
             x] + 4*G[0, -z^(-1), x] - 2*G[-y^(-1), -1, x] + 
           8*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] - 
           4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           2*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -z^(-1), x] + 
           2*G[-y^(-1), -(z/y), x] + 4*G[-((1 + y - z)/y), -1, x] - 
           8*G[-((1 + y - z)/y), 0, x] + 4*G[-((1 + y - z)/y), -y^(-1), x] - 
           4*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
           4*G[-((1 + y - z)/y), -z^(-1), x] - 4*G[-z^(-1), -1, x] + 
           8*G[-z^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), x] - 
           4*G[-z^(-1), -((1 + y - z)/y), x] + 4*G[-z^(-1), -z^(-1), x]) + 
         G[-((1 + y - z)/y), x]*(3*Pi^2 - (8*I)*Pi*G[z, y] + 2*G[0, 0, y] + 
           2*G[0, z, y] + 2*G[z, 0, y] - 6*G[z, z, y]) + 
         G[-z^(-1), x]*((7*Pi^2)/3 + (8*I)*Pi*G[z, y] - 2*G[0, 0, y] + 
           2*G[0, z, y] + 4*G[-1 + z, 0, y] - 4*G[-1 + z, z, y] - 
           2*G[z, 0, y] + 6*G[z, z, y]) + G[-y^(-1), x]*
          (-7*Pi^2 + (4*I)*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] - 
           4*G[0, z, y] - 2*G[-1 + z, 0, y] + 2*G[-1 + z, z, y] - 
           2*G[z, 0, y] + 6*G[z, z, y]) - 2*G[-1, -1, 0, x] + 
         2*G[-1, -1, -z^(-1), x] + 2*G[-1, -1, -(z/y), x] + 
         8*G[-1, 0, 0, x] - 2*G[-1, 0, -z^(-1), x] - 4*G[-1, 0, -(z/y), x] - 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -z^(-1), x] + 
         2*G[-1, -y^(-1), -(z/y), x] - 4*G[-1, -(1 + y - z)^(-1), 0, x] + 
         4*G[-1, -(1 + y - z)^(-1), -(z/y), x] - 
         2*G[-1, -((1 + y - z)/y), -z^(-1), x] - 4*G[-1, -z^(-1), 0, x] + 
         2*G[-1, -z^(-1), -z^(-1), x] - 4*G[-1, -(z/y), -(z/y), x] + 
         4*G[0, -1, 0, x] - 4*G[0, -1, -z^(-1), x] - 4*G[0, -1, -(z/y), x] + 
         8*G[0, 0, -z^(-1), x] + 4*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -z^(-1), x] - 4*G[0, -y^(-1), -(z/y), x] + 
         4*G[0, -(1 + y - z)^(-1), 0, x] - 4*G[0, -(1 + y - z)^(-1), -(z/y), 
           x] + 4*G[0, -z^(-1), 0, x] - 2*G[0, -z^(-1), -z^(-1), x] - 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -z^(-1), x] + 
         2*G[-y^(-1), -1, -(z/y), x] + 8*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -z^(-1), x] - 4*G[-y^(-1), 0, -(z/y), x] - 
         2*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), -z^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -(z/y), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), 
           0, x] + 4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] - 
         4*G[-y^(-1), -z^(-1), 0, x] + 2*G[-y^(-1), -z^(-1), -z^(-1), x] - 
         4*G[-y^(-1), -(z/y), -(z/y), x] + 4*G[-((1 + y - z)/y), -1, 0, x] - 
         4*G[-((1 + y - z)/y), -1, -z^(-1), x] - 
         4*G[-((1 + y - z)/y), -1, -(z/y), x] + 
         4*G[-((1 + y - z)/y), 0, -z^(-1), x] + 
         4*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -z^(-1), x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), x] + 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
         2*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] - 
         4*G[-z^(-1), -1, 0, x] + 4*G[-z^(-1), -1, -z^(-1), x] + 
         4*G[-z^(-1), -1, -(z/y), x] + 8*G[-z^(-1), 0, 0, x] - 
         8*G[-z^(-1), 0, -z^(-1), x] - 4*G[-z^(-1), 0, -(z/y), x] - 
         4*G[-z^(-1), -y^(-1), 0, x] + 4*G[-z^(-1), -y^(-1), -z^(-1), x] + 
         4*G[-z^(-1), -y^(-1), -(z/y), x] + 4*G[-z^(-1), -((1 + y - z)/y), 
           -z^(-1), x] - 2*G[-z^(-1), -z^(-1), 0, x] - 
         5*G[-z^(-1), -z^(-1), -z^(-1), x]) - 
       (5*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[z, 0, -1 + z, y] + (2*I)*Pi*G[z, 0, z, y] + 
       (4*I)*Pi*G[z, -1 + z, z, y] + (6*I)*Pi*G[z, z, -1 + z, y] + 
       G[0, z]*((19*Pi^2*G[z, y])/6 - (4*I)*Pi*G[0, -1 + z, y] + 
         (4*I)*Pi*G[0, z, y] + (4*I)*Pi*G[z, -1 + z, y] - 
         (12*I)*Pi*G[z, z, y] + G[0, 0, 0, y] + G[0, 0, z, y] + 
         2*G[0, -1 + z, 0, y] - 2*G[0, -1 + z, z, y] - G[0, z, 0, y] + 
         3*G[0, z, z, y] + G[z, 0, 0, y] + G[z, 0, z, y] - 
         2*G[z, -1 + z, 0, y] + 2*G[z, -1 + z, z, y] + 3*G[z, z, 0, y] - 
         9*G[z, z, z, y]) + G[1, z]*((4*Pi^2*G[-1 + z, y])/3 + 
         (19*Pi^2*G[z, y])/6 + (2*I)*Pi*G[0, 0, y] - 
         (2*I)*Pi*G[0, -1 + z, y] + (4*I)*Pi*G[0, z, y] + 
         (2*I)*Pi*G[-1 + z, 0, y] + (2*I)*Pi*G[-1 + z, -1 + z, y] + 
         (4*I)*Pi*G[z, -1 + z, y] - (12*I)*Pi*G[z, z, y] - G[0, 0, 0, y] - 
         2*G[0, 0, -1 + z, y] + G[0, 0, z, y] - 2*G[0, -1 + z, -1 + z, y] - 
         2*G[0, -1 + z, z, y] - G[0, z, 0, y] + 3*G[0, z, z, y] - 
         2*G[-1 + z, 0, 0, y] - 2*G[-1 + z, 0, -1 + z, y] - 
         2*G[-1 + z, -1 + z, 0, y] + 22*G[-1 + z, -1 + z, -1 + z, y] + 
         G[z, 0, 0, y] + G[z, 0, z, y] - 2*G[z, -1 + z, 0, y] + 
         2*G[z, -1 + z, z, y] + 3*G[z, z, 0, y] - 9*G[z, z, z, y]) - 
       (18*I)*Pi*G[z, z, z, y] - 4*G[-1, -1, 0, 0, x] + 
       2*G[-1, -1, -(1 + y - z)^(-1), 0, x] - 
       2*G[-1, -1, -((1 + y - z)/y), 0, x] + 2*G[-1, -1, -z^(-1), 0, x] - 
       2*G[-1, -1, -(z/y), 0, x] - 2*G[-1, 0, -(1 + y - z)^(-1), 0, x] + 
       4*G[-1, 0, -((1 + y - z)/y), 0, x] - 2*G[-1, 0, -z^(-1), 0, x] + 
       4*G[-1, 0, -(z/y), 0, x] - 4*G[-1, -y^(-1), 0, 0, x] + 
       2*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] + 
       2*G[-1, -y^(-1), -z^(-1), 0, x] - 2*G[-1, -y^(-1), -(z/y), 0, x] + 
       2*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[-1, -(1 + y - z)^(-1), -(z/y), 0, x] + 
       8*G[-1, -((1 + y - z)/y), 0, 0, x] + 4*G[-1, -((1 + y - z)/y), 
         -((1 + y - z)/y), 0, x] - 2*G[-1, -((1 + y - z)/y), -z^(-1), 0, x] - 
       4*G[-1, -z^(-1), -((1 + y - z)/y), 0, x] + 
       2*G[-1, -z^(-1), -z^(-1), 0, x] + 8*G[-1, -(z/y), 0, 0, x] - 
       2*G[-1, -(z/y), -(1 + y - z)^(-1), 0, x] + 
       4*G[-1, -(z/y), -(z/y), 0, x] + 8*G[0, -1, 0, 0, x] - 
       4*G[0, -1, -(1 + y - z)^(-1), 0, x] + 4*G[0, -1, -((1 + y - z)/y), 0, 
         x] - 4*G[0, -1, -z^(-1), 0, x] + 4*G[0, -1, -(z/y), 0, x] - 
       10*G[0, 0, 0, 0, x] - G[0, 0, 0, 0, y] - 7*G[0, 0, 0, 0, z] - 
       7*G[0, 0, 0, 1, z] - G[0, 0, 0, -1 + z, y] - 7*G[0, 0, 1, 0, z] - 
       7*G[0, 0, 1, 1, z] + 8*G[0, 0, -(1 + y - z)^(-1), 0, x] - 
       18*G[0, 0, -((1 + y - z)/y), 0, x] - 2*G[0, 0, -1 + z, -1 + z, y] + 
       8*G[0, 0, -z^(-1), 0, x] - G[0, 0, z, 0, y] + G[0, 0, z, -1 + z, y] - 
       7*G[0, 1, 0, 0, z] - 7*G[0, 1, 0, 1, z] - 7*G[0, 1, 1, 0, z] - 
       7*G[0, 1, 1, 1, z] + 8*G[0, -y^(-1), 0, 0, x] - 
       4*G[0, -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[0, -y^(-1), -((1 + y - z)/y), 0, x] - 
       4*G[0, -y^(-1), -z^(-1), 0, x] + 4*G[0, -y^(-1), -(z/y), 0, x] - 
       2*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[0, -(1 + y - z)^(-1), -(z/y), 0, x] - 
       30*G[0, -((1 + y - z)/y), 0, 0, x] - 
       6*G[0, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       2*G[0, -1 + z, -1 + z, 0, y] - 2*G[0, -1 + z, -1 + z, -1 + z, y] + 
       2*G[0, -1 + z, z, 0, y] - 2*G[0, -1 + z, z, -1 + z, y] + 
       4*G[0, -z^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[0, -z^(-1), -z^(-1), 0, x] - G[0, z, 0, 0, y] - 
       G[0, z, 0, -1 + z, y] + 2*G[0, z, -1 + z, 0, y] - 3*G[0, z, z, 0, y] + 
       3*G[0, z, z, -1 + z, y] - 7*G[1, 0, 0, 0, z] - 7*G[1, 0, 0, 1, z] - 
       7*G[1, 0, 1, 0, z] - 7*G[1, 0, 1, 1, z] - 7*G[1, 1, 0, 0, z] - 
       7*G[1, 1, 0, 1, z] - 7*G[1, 1, 1, 0, z] + 15*G[1, 1, 1, 1, z] - 
       4*G[-y^(-1), -1, 0, 0, x] + 2*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, 
         x] - 2*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] + 
       2*G[-y^(-1), -1, -z^(-1), 0, x] - 2*G[-y^(-1), -1, -(z/y), 0, x] - 
       2*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, x] + 
       4*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] - 
       2*G[-y^(-1), 0, -z^(-1), 0, x] + 4*G[-y^(-1), 0, -(z/y), 0, x] - 
       4*G[-y^(-1), -y^(-1), 0, 0, x] + 2*G[-y^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] + 2*G[-y^(-1), -y^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), -(z/y), 0, x] + 2*G[-y^(-1), -(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), 0, x] - 4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), 
         0, x] + 8*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] + 
       4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       2*G[-y^(-1), -((1 + y - z)/y), -z^(-1), 0, x] - 
       4*G[-y^(-1), -z^(-1), -((1 + y - z)/y), 0, x] + 
       2*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 8*G[-y^(-1), -(z/y), 0, 0, x] - 
       2*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 0, x] + 
       4*G[-y^(-1), -(z/y), -(z/y), 0, x] + 8*G[-((1 + y - z)/y), -1, 0, 0, 
         x] - 4*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), 0, x] - 
       4*G[-((1 + y - z)/y), -1, -z^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -1, -(z/y), 0, x] - 
       20*G[-((1 + y - z)/y), 0, 0, 0, x] + 
       4*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), 0, x] - 
       12*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 0, x] + 
       4*G[-((1 + y - z)/y), 0, -z^(-1), 0, x] + 
       8*G[-((1 + y - z)/y), -y^(-1), 0, 0, x] - 
       4*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), 0, x] - 
       4*G[-((1 + y - z)/y), -y^(-1), -z^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -y^(-1), -(z/y), 0, x] - 
       16*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 0, x] - 
       8*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       4*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[-((1 + y - z)/y), -z^(-1), -z^(-1), 0, x] - 
       2*G[-1 + z, 0, 0, 0, y] - 2*G[-1 + z, 0, 0, -1 + z, y] - 
       2*G[-1 + z, 0, -1 + z, 0, y] - 2*G[-1 + z, 0, -1 + z, -1 + z, y] - 
       2*G[-1 + z, -1 + z, 0, 0, y] - 2*G[-1 + z, -1 + z, 0, -1 + z, y] - 
       2*G[-1 + z, -1 + z, -1 + z, 0, y] + 22*G[-1 + z, -1 + z, -1 + z, 
         -1 + z, y] - 8*G[-z^(-1), -1, 0, 0, x] + 
       4*G[-z^(-1), -1, -(1 + y - z)^(-1), 0, x] - 
       4*G[-z^(-1), -1, -((1 + y - z)/y), 0, x] + 
       4*G[-z^(-1), -1, -z^(-1), 0, x] - 4*G[-z^(-1), -1, -(z/y), 0, x] + 
       10*G[-z^(-1), 0, 0, 0, x] - 8*G[-z^(-1), 0, -(1 + y - z)^(-1), 0, x] + 
       10*G[-z^(-1), 0, -((1 + y - z)/y), 0, x] - 
       8*G[-z^(-1), 0, -z^(-1), 0, x] + 4*G[-z^(-1), 0, -(z/y), 0, x] - 
       8*G[-z^(-1), -y^(-1), 0, 0, x] + 4*G[-z^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] + 4*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       4*G[-z^(-1), -y^(-1), -(z/y), 0, x] + 14*G[-z^(-1), -((1 + y - z)/y), 
         0, 0, x] - 2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       4*G[-z^(-1), -((1 + y - z)/y), -z^(-1), 0, x] - 
       6*G[-z^(-1), -z^(-1), 0, 0, x] + 4*G[-z^(-1), -z^(-1), 
         -((1 + y - z)/y), 0, x] - 5*G[-z^(-1), -z^(-1), -z^(-1), 0, x] + 
       G[z, 0, 0, 0, y] + G[z, 0, 0, -1 + z, y] + 2*G[z, 0, -1 + z, 0, y] - 
       G[z, 0, z, 0, y] + G[z, 0, z, -1 + z, y] - 2*G[z, -1 + z, 0, 0, y] - 
       2*G[z, -1 + z, 0, -1 + z, y] - 2*G[z, -1 + z, z, 0, y] + 
       2*G[z, -1 + z, z, -1 + z, y] + 3*G[z, z, 0, 0, y] + 
       3*G[z, z, 0, -1 + z, y] - 6*G[z, z, -1 + z, 0, y] + 
       9*G[z, z, z, 0, y] - 9*G[z, z, z, -1 + z, y] + 
       G[0, z]*(((2*I)/3)*Pi^3 - 4*Zeta[3]) + 
       G[z, y]*(((2*I)/3)*Pi^3 - (8*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] - 
         (8*I)*Pi*G[1, 0, z] - (8*I)*Pi*G[1, 1, z] - 7*G[0, 0, 0, z] - 
         7*G[0, 0, 1, z] - 7*G[0, 1, 0, z] - 7*G[0, 1, 1, z] - 
         7*G[1, 0, 0, z] - 7*G[1, 0, 1, z] - 7*G[1, 1, 0, z] - 
         7*G[1, 1, 1, z] - 4*Zeta[3]) + G[-y^(-1), x]*(((-8*I)/3)*Pi^3 + 
         (8*I)*Pi*G[0, 0, z] + (12*I)*Pi*G[0, 1, z] + 
         (4*I)*Pi*G[0, -1 + z, y] - (8*I)*Pi*G[0, z, y] + 
         (12*I)*Pi*G[1, 0, z] + G[-1 + z, y]*(-4*Pi^2 + 2*G[0, 0, z] + 
           2*G[0, 1, z] + 2*G[1, 0, z] - 6*G[1, 1, z]) + 
         (8*I)*Pi*G[1, 1, z] + G[z, y]*(-3*Pi^2 + 6*G[0, 0, z] + 
           6*G[0, 1, z] + 6*G[1, 0, z] + 6*G[1, 1, z]) - 
         (4*I)*Pi*G[-1 + z, 0, y] - (4*I)*Pi*G[-1 + z, -1 + z, y] + 
         (4*I)*Pi*G[-1 + z, z, y] - (4*I)*Pi*G[z, -1 + z, y] + 
         (12*I)*Pi*G[z, z, y] + 8*G[0, 0, 1, z] + 8*G[0, 1, 0, z] + 
         8*G[0, 1, 1, z] - 4*G[0, -1 + z, 0, y] + 4*G[0, -1 + z, -1 + z, y] + 
         4*G[0, z, 0, y] - 4*G[0, z, -1 + z, y] + 8*G[1, 0, 0, z] + 
         8*G[1, 0, 1, z] + 8*G[1, 1, 0, z] + 2*G[-1 + z, 0, 0, y] + 
         2*G[-1 + z, 0, -1 + z, y] + 4*G[-1 + z, -1 + z, 0, y] - 
         8*G[-1 + z, -1 + z, -1 + z, y] - 2*G[-1 + z, z, 0, y] + 
         2*G[-1 + z, z, -1 + z, y] - 2*G[z, 0, 0, y] - 2*G[z, 0, -1 + z, y] + 
         4*G[z, -1 + z, 0, y] - 6*G[z, z, 0, y] + 6*G[z, z, -1 + z, y] - 
         4*Zeta[3]) + G[-1, x]*(((-8*I)/3)*Pi^3 + (8*I)*Pi*G[0, 0, z] + 
         (12*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[0, -1 + z, y] - 
         (8*I)*Pi*G[0, z, y] + G[0, y]*((10*Pi^2)/3 - (4*I)*Pi*G[0, z] - 
           (4*I)*Pi*G[1, z] - 4*G[0, 1, z] - 4*G[1, 0, z]) + 
         (12*I)*Pi*G[1, 0, z] + G[-1 + z, y]*(-4*Pi^2 + 2*G[0, 0, z] + 
           2*G[0, 1, z] + 2*G[1, 0, z] - 6*G[1, 1, z]) + 
         (8*I)*Pi*G[1, 1, z] + G[z, y]*(-3*Pi^2 + 6*G[0, 0, z] + 
           6*G[0, 1, z] + 6*G[1, 0, z] + 6*G[1, 1, z]) - 
         (4*I)*Pi*G[-1 + z, 0, y] - (4*I)*Pi*G[-1 + z, -1 + z, y] + 
         (4*I)*Pi*G[-1 + z, z, y] - (4*I)*Pi*G[z, -1 + z, y] + 
         (12*I)*Pi*G[z, z, y] + G[0, z]*(-7*Pi^2 + (4*I)*Pi*G[-1 + z, y] + 
           (8*I)*Pi*G[z, y] - 4*G[0, z, y] - 2*G[-1 + z, 0, y] + 
           2*G[-1 + z, z, y] - 2*G[z, 0, y] + 6*G[z, z, y]) + 
         G[1, z]*(-7*Pi^2 + (8*I)*Pi*G[z, y] + 4*G[0, -1 + z, y] - 
           4*G[0, z, y] + 2*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] + 
           2*G[-1 + z, z, y] - 2*G[z, 0, y] + 6*G[z, z, y]) + 
         8*G[0, 0, 1, z] + 8*G[0, 1, 0, z] + 8*G[0, 1, 1, z] - 
         4*G[0, -1 + z, 0, y] + 4*G[0, -1 + z, -1 + z, y] + 4*G[0, z, 0, y] - 
         4*G[0, z, -1 + z, y] + 8*G[1, 0, 0, z] + 8*G[1, 0, 1, z] + 
         8*G[1, 1, 0, z] + 2*G[-1 + z, 0, 0, y] + 2*G[-1 + z, 0, -1 + z, y] + 
         4*G[-1 + z, -1 + z, 0, y] - 8*G[-1 + z, -1 + z, -1 + z, y] - 
         2*G[-1 + z, z, 0, y] + 2*G[-1 + z, z, -1 + z, y] - 2*G[z, 0, 0, y] - 
         2*G[z, 0, -1 + z, y] + 4*G[z, -1 + z, 0, y] - 6*G[z, z, 0, y] + 
         6*G[z, z, -1 + z, y] - 4*Zeta[3]) - (14*I)*Pi*Zeta[3] + 
       G[-z^(-1), x]*(((7*I)/3)*Pi^3 - (2*I)*Pi*G[0, 0, y] + 
         (4*I)*Pi*G[0, 0, z] - (2*I)*Pi*G[0, -1 + z, y] + 
         (4*I)*Pi*G[0, z, y] + (2*I)*Pi*G[1, 1, z] + 
         G[z, y]*(-3*Pi^2 + 6*G[0, 0, z] + 6*G[0, 1, z] + 6*G[1, 0, z] + 
           6*G[1, 1, z]) + (2*I)*Pi*G[-1 + z, 0, y] + 
         (2*I)*Pi*G[-1 + z, -1 + z, y] - (8*I)*Pi*G[-1 + z, z, y] - 
         (4*I)*Pi*G[z, -1 + z, y] + (12*I)*Pi*G[z, z, y] + 10*G[0, 0, 0, z] + 
         2*G[0, 0, 1, z] + 2*G[0, 1, 0, z] + 2*G[0, 1, 1, z] + 
         2*G[0, -1 + z, 0, y] - 2*G[0, -1 + z, -1 + z, y] - 2*G[0, z, 0, y] + 
         2*G[0, z, -1 + z, y] + 2*G[1, 0, 0, z] + 2*G[1, 0, 1, z] + 
         2*G[1, 1, 0, z] + 2*G[-1 + z, 0, 0, y] + 2*G[-1 + z, 0, -1 + z, y] - 
         2*G[-1 + z, -1 + z, 0, y] - 2*G[-1 + z, -1 + z, -1 + z, y] + 
         4*G[-1 + z, z, 0, y] - 4*G[-1 + z, z, -1 + z, y] - 2*G[z, 0, 0, y] - 
         2*G[z, 0, -1 + z, y] + 4*G[z, -1 + z, 0, y] - 6*G[z, z, 0, y] + 
         6*G[z, z, -1 + z, y] + 3*Zeta[3]) + G[-1 + z, y]*
        (((-2*I)/3)*Pi^3 + (2*I)*Pi*G[1, 1, z] + 22*G[1, 1, 1, z] + 
         4*Zeta[3]) + G[0, y]*(((-2*I)/3)*Pi^3 - (Pi^2*G[0, z])/6 + 
         (7*Pi^2*G[1, z])/6 + (2*I)*Pi*G[1, 1, z] + G[0, 0, 0, z] + 
         G[0, 0, 1, z] + G[0, 1, 0, z] + G[0, 1, 1, z] + G[1, 0, 0, z] + 
         G[1, 0, 1, z] + G[1, 1, 0, z] - G[1, 1, 1, z] + 10*Zeta[3]) + 
       G[-((1 + y - z)/y), x]*(((-2*I)/3)*Pi^3 + (4*I)*Pi*G[0, 0, y] - 
         (8*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[0, z, y] - 
         (8*I)*Pi*G[1, 0, z] + G[z, y]*(3*Pi^2 - 6*G[0, 0, z] - 
           6*G[0, 1, z] - 6*G[1, 0, z] - 6*G[1, 1, z]) - 
         (4*I)*Pi*G[1, 1, z] + G[-1 + z, y]*((8*Pi^2)/3 + 20*G[1, 1, z]) + 
         (4*I)*Pi*G[-1 + z, 0, y] + (4*I)*Pi*G[-1 + z, -1 + z, y] + 
         (4*I)*Pi*G[z, -1 + z, y] - (12*I)*Pi*G[z, z, y] - 2*G[0, 0, 0, y] - 
         6*G[0, 0, 0, z] - 6*G[0, 0, 1, z] - 2*G[0, 0, -1 + z, y] - 
         6*G[0, 1, 0, z] - 6*G[0, 1, 1, z] - 4*G[0, -1 + z, -1 + z, y] - 
         2*G[0, z, 0, y] + 2*G[0, z, -1 + z, y] - 6*G[1, 0, 0, z] - 
         6*G[1, 0, 1, z] - 6*G[1, 1, 0, z] + 14*G[1, 1, 1, z] - 
         4*G[-1 + z, 0, 0, y] - 4*G[-1 + z, 0, -1 + z, y] - 
         4*G[-1 + z, -1 + z, 0, y] + 20*G[-1 + z, -1 + z, -1 + z, y] + 
         2*G[z, 0, 0, y] + 2*G[z, 0, -1 + z, y] - 4*G[z, -1 + z, 0, y] + 
         6*G[z, z, 0, y] - 6*G[z, z, -1 + z, y] + 10*Zeta[3]) + 
       G[0, x]*(((-2*I)/3)*Pi^3 + (6*I)*Pi*G[0, 0, y] - 
         (16*I)*Pi*G[0, 0, z] - (16*I)*Pi*G[0, 1, z] - 
         (2*I)*Pi*G[0, -1 + z, y] + (8*I)*Pi*G[0, z, y] - 
         (16*I)*Pi*G[1, 0, z] + G[z, y]*(6*Pi^2 - 12*G[0, 0, z] - 
           12*G[0, 1, z] - 12*G[1, 0, z] - 12*G[1, 1, z]) + 
         G[0, y]*((10*Pi^2)/3 + (6*I)*Pi*G[1, z] + 4*G[0, 0, z] + 
           4*G[0, 1, z] + 4*G[1, 0, z] - 2*G[1, 1, z]) - 
         (10*I)*Pi*G[1, 1, z] + G[-1 + z, y]*(4*Pi^2 + 18*G[1, 1, z]) + 
         (6*I)*Pi*G[-1 + z, 0, y] + (6*I)*Pi*G[-1 + z, -1 + z, y] + 
         (8*I)*Pi*G[z, -1 + z, y] + G[0, z]*(6*Pi^2 - (16*I)*Pi*G[z, y] + 
           4*G[0, 0, y] + 4*G[0, z, y] + 4*G[z, 0, y] - 12*G[z, z, y]) + 
         G[1, z]*(10*Pi^2 + (6*I)*Pi*G[-1 + z, y] - (16*I)*Pi*G[z, y] - 
           2*G[0, 0, y] - 6*G[0, -1 + z, y] + 4*G[0, z, y] - 
           6*G[-1 + z, 0, y] + 18*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
           12*G[z, z, y]) - (24*I)*Pi*G[z, z, y] - 2*G[0, 0, 0, y] - 
         12*G[0, 0, 0, z] - 12*G[0, 0, 1, z] - 2*G[0, 0, -1 + z, y] - 
         12*G[0, 1, 0, z] - 12*G[0, 1, 1, z] + 2*G[0, -1 + z, 0, y] - 
         6*G[0, -1 + z, -1 + z, y] - 4*G[0, z, 0, y] + 4*G[0, z, -1 + z, y] - 
         12*G[1, 0, 0, z] - 12*G[1, 0, 1, z] - 12*G[1, 1, 0, z] + 
         6*G[1, 1, 1, z] - 6*G[-1 + z, 0, 0, y] - 6*G[-1 + z, 0, -1 + z, y] - 
         6*G[-1 + z, -1 + z, 0, y] + 18*G[-1 + z, -1 + z, -1 + z, y] + 
         4*G[z, 0, 0, y] + 4*G[z, 0, -1 + z, y] - 8*G[z, -1 + z, 0, y] + 
         12*G[z, z, 0, y] - 12*G[z, z, -1 + z, y] + 16*Zeta[3]))
 
Int[p23, 21] = -(ep^4*(Pi^4/15 - (2*Pi^2*G[0, 0, x])/3 - 
       (2*Pi^2*G[0, 0, y])/3 - (2*Pi^2*G[0, 0, z])/3 + 
       (2*Pi^2 - 4*G[0, 0, y] - 4*G[0, 0, z])*G[0, -(z/y), x] - 
       (4*I)*Pi*G[0, 0, -(z/y), x] + G[0, y]*((4*I)*Pi*G[0, -(z/y), x] + 
         4*G[0, z]*G[0, -(z/y), x] + 4*G[0, 0, -(z/y), x] - 
         4*G[0, -(z/y), 0, x]) + (4*I)*Pi*G[0, -(z/y), 0, x] + 
       G[0, z]*((-4*I)*Pi*G[0, -(z/y), x] - 4*G[0, 0, -(z/y), x] + 
         4*G[0, -(z/y), 0, x]) + 4*G[0, 0, -(z/y), 0, x] - 
       4*G[0, -(z/y), 0, 0, x] + G[0, z]*(((-2*I)/3)*Pi^3 - 12*Zeta[3]) - 
       (12*I)*Pi*Zeta[3] + G[0, y]*(((2*I)/3)*Pi^3 + (2*Pi^2*G[0, z])/3 + 
         12*Zeta[3]) + G[0, x]*(((2*I)/3)*Pi^3 - (2*Pi^2*G[0, y])/3 + 
         (2*Pi^2*G[0, z])/3 + 12*Zeta[3])))
 
Int[p23, 22] = -(ep*((-12*I)*Pi + 6*G[0, y] - 6*G[0, z] - 6*G[1, z] - 
        6*G[-1 + z, y])) - ep^2*(2*Pi^2 + (48*I)*Pi*G[0, x] + 
       (12*I)*Pi*G[0, y] + (12*I)*Pi*G[0, z] + (12*I)*Pi*G[1, z] - 
       (12*I)*Pi*G[-(1 + y - z)^(-1), x] + 
       G[1, z]*(-12*G[-(1 + y - z)^(-1), x] - 12*G[-((1 + y - z)/y), x]) + 
       G[-((1 + y - z)/y), x]*((-12*I)*Pi - 12*G[-1 + z, y]) - 
       (12*I)*Pi*G[-1 + z, y] - 12*G[-(1 + y - z)^(-1), x]*G[-1 + z, y] + 
       G[0, x]*(-24*G[0, y] + 24*G[0, z] + 24*G[1, z] + 24*G[-1 + z, y]) - 
       (12*I)*Pi*G[-z^(-1), x] + (24*I)*Pi*G[z, y] + 12*G[0, z]*G[z, y] + 
       12*G[1, z]*G[z, y] + G[0, z]*(-12*G[-z^(-1), x] - 12*G[-(z/y), x]) - 
       (12*I)*Pi*G[-(z/y), x] + G[0, y]*(12*G[-((1 + y - z)/y), x] + 
         12*G[-(z/y), x]) - 12*G[0, 0, y] + 12*G[0, 0, z] + 12*G[0, 1, z] + 
       12*G[1, 0, z] + 12*G[1, 1, z] - 12*G[-(1 + y - z)^(-1), 0, x] + 
       12*G[-((1 + y - z)/y), 0, x] + 12*G[-1 + z, 0, y] - 
       12*G[-z^(-1), 0, x] - 12*G[z, 0, y] + 12*G[z, -1 + z, y] + 
       12*G[-(z/y), 0, x]) - ep^3*((4*I)*Pi^3 - 12*Pi^2*G[-1, x] - 
       12*Pi^2*G[0, y] + 8*Pi^2*G[0, z] + 8*Pi^2*G[1, z] - 
       12*Pi^2*G[-y^(-1), x] + (48*I)*Pi*G[1, z]*G[-y^(-1), x] + 
       G[0, z]*((-96*I)*Pi*G[0, x] + (48*I)*Pi*G[-y^(-1), x]) + 
       12*Pi^2*G[-(1 + y - z)^(-1), x] + 12*Pi^2*G[-1 + z, y] + 
       12*Pi^2*G[-z^(-1), x] - (48*I)*Pi*G[0, z]*G[z, y] - 
       (48*I)*Pi*G[1, z]*G[z, y] + (48*I)*Pi*G[-y^(-1), x]*G[z, y] + 
       G[-1, x]*((48*I)*Pi*G[0, z] + (48*I)*Pi*G[1, z] + (48*I)*Pi*G[z, y]) + 
       G[0, x]*((-96*I)*Pi*G[1, z] - (96*I)*Pi*G[z, y]) + 
       (48*I)*Pi*G[-1, 0, x] - (24*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
       (24*I)*Pi*G[-1, -((1 + y - z)/y), x] - (24*I)*Pi*G[-1, -z^(-1), x] - 
       (24*I)*Pi*G[-1, -(z/y), x] - (192*I)*Pi*G[0, 0, x] - 
       (24*I)*Pi*G[0, 0, y] - (24*I)*Pi*G[0, 0, z] + 
       24*G[-z^(-1), x]*G[0, 0, z] + G[-(z/y), x]*(12*Pi^2 - 24*G[0, 0, y] + 
         24*G[0, 0, z]) - (24*I)*Pi*G[0, 1, z] + 
       (48*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
       (48*I)*Pi*G[0, -((1 + y - z)/y), x] + (48*I)*Pi*G[0, -z^(-1), x] + 
       (48*I)*Pi*G[0, -(z/y), x] - (24*I)*Pi*G[1, 0, z] + 
       G[z, y]*(-4*Pi^2 + (24*I)*Pi*G[0, z] + (24*I)*Pi*G[1, z] - 
         24*G[0, 0, z] - 24*G[0, 1, z] - 24*G[1, 0, z] - 24*G[1, 1, z]) - 
       (24*I)*Pi*G[1, 1, z] + (48*I)*Pi*G[-y^(-1), 0, x] - 
       (24*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
       (24*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
       (24*I)*Pi*G[-y^(-1), -z^(-1), x] - (24*I)*Pi*G[-y^(-1), -(z/y), x] + 
       (48*I)*Pi*G[-((1 + y - z)/y), 0, x] + G[-1 + z, y]*
        (24*G[-1, 0, x] - 24*G[-1, -(1 + y - z)^(-1), x] - 
         24*G[-1, -((1 + y - z)/y), x] - 96*G[0, 0, x] + 
         48*G[0, -(1 + y - z)^(-1), x] + 48*G[0, -((1 + y - z)/y), x] + 
         24*G[-y^(-1), 0, x] - 24*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         24*G[-y^(-1), -((1 + y - z)/y), x] + 24*G[-(1 + y - z)^(-1), 0, x] + 
         24*G[-((1 + y - z)/y), 0, x]) + 
       G[1, z]*(24*G[-(1 + y - z)^(-1), x]*G[-1 + z, y] + 
         24*G[-((1 + y - z)/y), x]*G[-1 + z, y] + G[-y^(-1), x]*
          ((-24*I)*Pi - 24*G[-1 + z, y] + 24*G[z, y]) + 24*G[-1, 0, x] - 
         24*G[-1, -(1 + y - z)^(-1), x] - 24*G[-1, -((1 + y - z)/y), x] - 
         96*G[0, 0, x] + 48*G[0, -(1 + y - z)^(-1), x] + 
         48*G[0, -((1 + y - z)/y), x] + 24*G[-y^(-1), 0, x] - 
         24*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         24*G[-y^(-1), -((1 + y - z)/y), x] + 24*G[-(1 + y - z)^(-1), 0, x] + 
         24*G[-((1 + y - z)/y), 0, x]) + (24*I)*Pi*G[-1 + z, 0, y] + 
       G[-(1 + y - z)^(-1), x]*(24*G[1, 1, z] + 24*G[-1 + z, -1 + z, y]) + 
       G[-((1 + y - z)/y), x]*(12*Pi^2 - 24*G[0, 0, y] + 24*G[1, 1, z] + 
         24*G[-1 + z, -1 + z, y]) - (24*I)*Pi*G[z, 0, y] + 
       G[0, x]*(-8*Pi^2 - (48*I)*Pi*G[0, y] + (48*I)*Pi*G[-1 + z, y] + 
         G[0, z]*((48*I)*Pi - 48*G[z, y]) + G[1, z]*((48*I)*Pi - 
           48*G[z, y]) + 48*G[0, 0, y] - 48*G[0, 0, z] - 48*G[0, 1, z] - 
         48*G[1, 0, z] - 48*G[1, 1, z] - 48*G[-1 + z, 0, y] + 48*G[z, 0, y] - 
         48*G[z, -1 + z, y]) + (24*I)*Pi*G[z, -1 + z, y] + 
       G[-y^(-1), x]*(-8*Pi^2 - (24*I)*Pi*G[-1 + z, y] + 24*G[0, 1, z] + 
         24*G[1, 0, z] + 24*G[-1 + z, 0, y] - 24*G[-1 + z, -1 + z, y] - 
         24*G[z, 0, y] + 24*G[z, -1 + z, y]) + 
       G[-1, x]*(-8*Pi^2 - (24*I)*Pi*G[-1 + z, y] + 
         G[0, z]*((-24*I)*Pi + 24*G[z, y]) + G[1, z]*((-24*I)*Pi - 
           24*G[-1 + z, y] + 24*G[z, y]) + 24*G[0, 1, z] + 24*G[1, 0, z] + 
         24*G[-1 + z, 0, y] - 24*G[-1 + z, -1 + z, y] - 24*G[z, 0, y] + 
         24*G[z, -1 + z, y]) - (48*I)*Pi*G[z, z, y] - 24*G[0, z]*G[z, z, y] - 
       24*G[1, z]*G[z, z, y] + G[0, y]*((24*I)*Pi*G[-((1 + y - z)/y), x] + 
         (24*I)*Pi*G[-(z/y), x] + 24*G[-1, -((1 + y - z)/y), x] + 
         24*G[-1, -(z/y), x] + 96*G[0, 0, x] - 48*G[0, -((1 + y - z)/y), x] - 
         48*G[0, -(z/y), x] + 24*G[-y^(-1), -((1 + y - z)/y), x] + 
         24*G[-y^(-1), -(z/y), x] - 48*G[-((1 + y - z)/y), 0, x] - 
         48*G[-(z/y), 0, x]) + (48*I)*Pi*G[-(z/y), 0, x] + 
       G[0, z]*(G[-y^(-1), x]*((-24*I)*Pi + 24*G[z, y]) + 24*G[-1, 0, x] - 
         24*G[-1, -z^(-1), x] - 24*G[-1, -(z/y), x] - 96*G[0, 0, x] + 
         48*G[0, -z^(-1), x] + 48*G[0, -(z/y), x] + 24*G[-y^(-1), 0, x] - 
         24*G[-y^(-1), -z^(-1), x] - 24*G[-y^(-1), -(z/y), x] + 
         24*G[-z^(-1), 0, x] + 24*G[-(z/y), 0, x]) + 48*G[-1, 0, 0, x] - 
       24*G[-1, -(1 + y - z)^(-1), 0, x] + 24*G[-1, -((1 + y - z)/y), 0, x] - 
       24*G[-1, -z^(-1), 0, x] + 24*G[-1, -(z/y), 0, x] + 24*G[0, 0, 0, y] - 
       24*G[0, 0, 0, z] - 24*G[0, 0, 1, z] - 24*G[0, 1, 0, z] - 
       24*G[0, 1, 1, z] + 48*G[0, -(1 + y - z)^(-1), 0, x] - 
       48*G[0, -((1 + y - z)/y), 0, x] + 48*G[0, -z^(-1), 0, x] - 
       48*G[0, -(z/y), 0, x] - 24*G[1, 0, 0, z] - 24*G[1, 0, 1, z] - 
       24*G[1, 1, 0, z] - 24*G[1, 1, 1, z] + 48*G[-y^(-1), 0, 0, x] - 
       24*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       24*G[-y^(-1), -((1 + y - z)/y), 0, x] - 24*G[-y^(-1), -z^(-1), 0, x] + 
       24*G[-y^(-1), -(z/y), 0, x] + 24*G[-(1 + y - z)^(-1), 0, 0, x] - 
       72*G[-((1 + y - z)/y), 0, 0, x] - 24*G[-1 + z, 0, 0, y] + 
       24*G[-z^(-1), 0, 0, x] + 24*G[z, 0, 0, y] - 24*G[z, -1 + z, 0, y] + 
       24*G[z, z, 0, y] - 24*G[z, z, -1 + z, y] - 72*G[-(z/y), 0, 0, x]) - 
     ep^4*((-46*Pi^4)/15 - (8*I)*Pi^3*G[-1, x] - (8*I)*Pi^3*G[0, y] - 
       (8*I)*Pi^3*G[-y^(-1), x] + (8*I)*Pi^3*G[-(1 + y - z)^(-1), x] + 
       (8*I)*Pi^3*G[-1 + z, y] + (8*I)*Pi^3*G[-z^(-1), x] - 
       24*Pi^2*G[-1, -1, x] - 24*Pi^2*G[-1, -y^(-1), x] + 
       24*Pi^2*G[-1, -(1 + y - z)^(-1), x] + 24*Pi^2*G[-1, -z^(-1), x] + 
       48*Pi^2*G[0, -1, x] + 24*Pi^2*G[0, 0, y] - 16*Pi^2*G[0, 0, z] + 
       G[-1, -(z/y), x]*(24*Pi^2 - 48*G[0, 0, y] + 48*G[0, 0, z]) - 
       16*Pi^2*G[0, 1, z] + 48*Pi^2*G[0, -y^(-1), x] - 
       48*Pi^2*G[0, -(1 + y - z)^(-1), x] - 48*Pi^2*G[0, -z^(-1), x] - 
       48*Pi^2*G[0, -(z/y), x] - 16*Pi^2*G[1, 0, z] - 16*Pi^2*G[1, 1, z] + 
       G[z, y]*((96*I)*Pi*G[0, 0, z] + (96*I)*Pi*G[0, 1, z] + 
         (96*I)*Pi*G[1, 0, z] + (96*I)*Pi*G[1, 1, z]) - 
       24*Pi^2*G[-y^(-1), -1, x] - 24*Pi^2*G[-y^(-1), -y^(-1), x] + 
       G[1, 0, z]*(48*G[-y^(-1), -1, x] - 96*G[-y^(-1), 0, x] + 
         48*G[-y^(-1), -y^(-1), x]) + G[0, 1, z]*(-96*G[0, -y^(-1), x] + 
         48*G[-y^(-1), -1, x] - 96*G[-y^(-1), 0, x] + 
         48*G[-y^(-1), -y^(-1), x]) + G[1, z]*((96*I)*Pi*G[-1, -1, x] - 
         (192*I)*Pi*G[-1, 0, x] + (96*I)*Pi*G[-1, -y^(-1), x] - 
         (192*I)*Pi*G[0, -1, x] + (384*I)*Pi*G[0, 0, x] - 
         (192*I)*Pi*G[0, -y^(-1), x] + (96*I)*Pi*G[-y^(-1), -1, x] - 
         (192*I)*Pi*G[-y^(-1), 0, x] + (96*I)*Pi*G[-y^(-1), -y^(-1), x]) + 
       G[z, y]*((192*I)*Pi*G[0, x]*G[1, z] - (96*I)*Pi*G[1, z]*
          G[-y^(-1), x] + (96*I)*Pi*G[-1, -1, x] - (192*I)*Pi*G[-1, 0, x] + 
         (96*I)*Pi*G[-1, -y^(-1), x] - (192*I)*Pi*G[0, -1, x] + 
         (384*I)*Pi*G[0, 0, x] - (192*I)*Pi*G[0, -y^(-1), x] + 
         (96*I)*Pi*G[-y^(-1), -1, x] - (192*I)*Pi*G[-y^(-1), 0, x] + 
         (96*I)*Pi*G[-y^(-1), -y^(-1), x]) + 
       G[0, z]*(((192*I)*Pi*G[0, x] - (96*I)*Pi*G[-y^(-1), x])*G[z, y] + 
         (96*I)*Pi*G[-1, -1, x] - (192*I)*Pi*G[-1, 0, x] + 
         (96*I)*Pi*G[-1, -y^(-1), x] - (192*I)*Pi*G[0, -1, x] + 
         (384*I)*Pi*G[0, 0, x] - (192*I)*Pi*G[0, -y^(-1), x] + 
         (96*I)*Pi*G[-y^(-1), -1, x] - (192*I)*Pi*G[-y^(-1), 0, x] + 
         (96*I)*Pi*G[-y^(-1), -y^(-1), x]) + 
       24*Pi^2*G[-y^(-1), -(1 + y - z)^(-1), x] + 
       24*Pi^2*G[-y^(-1), -z^(-1), x] + 24*Pi^2*G[-y^(-1), -(z/y), x] + 
       G[1, 1, z]*(-48*G[-y^(-1), 0, x] + 48*G[-y^(-1), -(1 + y - z)^(-1), 
           x] + 48*G[-y^(-1), -((1 + y - z)/y), x] - 
         48*G[-(1 + y - z)^(-1), 0, x] - 48*G[-((1 + y - z)/y), 0, x]) - 
       24*Pi^2*G[-1 + z, 0, y] + G[0, -(1 + y - z)^(-1), x]*
        (-96*G[1, 1, z] - 96*G[-1 + z, -1 + z, y]) + 
       G[0, -((1 + y - z)/y), x]*(-48*Pi^2 - 96*G[1, 1, z] - 
         96*G[-1 + z, -1 + z, y]) + G[-((1 + y - z)/y), 0, x]*
        (-48*Pi^2 - 48*G[-1 + z, -1 + z, y]) + 
       48*G[-y^(-1), -(1 + y - z)^(-1), x]*G[-1 + z, -1 + z, y] - 
       48*G[-(1 + y - z)^(-1), 0, x]*G[-1 + z, -1 + z, y] + 
       G[-y^(-1), -((1 + y - z)/y), x]*(24*Pi^2 + 48*G[-1 + z, -1 + z, y]) + 
       G[-1, -(1 + y - z)^(-1), x]*(48*G[1, 1, z] + 
         48*G[-1 + z, -1 + z, y]) + G[-1, -((1 + y - z)/y), x]*
        (24*Pi^2 - 48*G[0, 0, y] + 48*G[1, 1, z] + 48*G[-1 + z, -1 + z, y]) + 
       24*Pi^2*G[z, 0, y] + G[-y^(-1), 0, x]*(32*Pi^2 - 96*G[-1 + z, 0, y] + 
         48*G[-1 + z, -1 + z, y] + 96*G[z, 0, y] - 96*G[z, -1 + z, y]) + 
       G[-1, 0, x]*(32*Pi^2 - 48*G[0, 0, z] - 96*G[0, 1, z] - 96*G[1, 0, z] - 
         48*G[1, 1, z] - 96*G[-1 + z, 0, y] + 48*G[-1 + z, -1 + z, y] + 
         96*G[z, 0, y] - 96*G[z, -1 + z, y]) + G[0, -y^(-1), x]*
        (32*Pi^2 - 96*G[1, 0, z] - 96*G[-1 + z, 0, y] + 
         96*G[-1 + z, -1 + z, y] + 96*G[z, 0, y] - 96*G[z, -1 + z, y]) + 
       G[0, -1, x]*(32*Pi^2 - 96*G[0, 1, z] - 96*G[1, 0, z] - 
         96*G[-1 + z, 0, y] + 96*G[-1 + z, -1 + z, y] + 96*G[z, 0, y] - 
         96*G[z, -1 + z, y]) - 24*Pi^2*G[z, -1 + z, y] + 
       G[-y^(-1), -1, x]*(-16*Pi^2 + 48*G[-1 + z, 0, y] - 
         48*G[-1 + z, -1 + z, y] - 48*G[z, 0, y] + 48*G[z, -1 + z, y]) + 
       G[-y^(-1), -y^(-1), x]*(-16*Pi^2 + 48*G[-1 + z, 0, y] - 
         48*G[-1 + z, -1 + z, y] - 48*G[z, 0, y] + 48*G[z, -1 + z, y]) + 
       G[-1, -1, x]*(-16*Pi^2 + 48*G[0, 1, z] + 48*G[1, 0, z] + 
         48*G[-1 + z, 0, y] - 48*G[-1 + z, -1 + z, y] - 48*G[z, 0, y] + 
         48*G[z, -1 + z, y]) + G[-1, -y^(-1), x]*(-16*Pi^2 + 48*G[0, 1, z] + 
         48*G[1, 0, z] + 48*G[-1 + z, 0, y] - 48*G[-1 + z, -1 + z, y] - 
         48*G[z, 0, y] + 48*G[z, -1 + z, y]) + 
       G[0, 0, x]*(32*Pi^2 - 192*G[0, 0, y] + 192*G[0, 0, z] + 
         192*G[0, 1, z] + 192*G[1, 0, z] + 192*G[1, 1, z] + 
         192*G[-1 + z, 0, y] - 192*G[z, 0, y] + 192*G[z, -1 + z, y]) + 
       8*Pi^2*G[z, z, y] + (96*I)*Pi*G[0, z]*G[z, z, y] + 
       (96*I)*Pi*G[1, z]*G[z, z, y] + 48*G[0, 0, z]*G[z, z, y] + 
       48*G[0, 1, z]*G[z, z, y] + 48*G[1, 0, z]*G[z, z, y] + 
       48*G[1, 1, z]*G[z, z, y] + G[-y^(-1), x]*((-96*I)*Pi*G[0, 0, z] - 
         (96*I)*Pi*G[0, 1, z] - (96*I)*Pi*G[1, 0, z] - (96*I)*Pi*G[1, 1, z] - 
         (96*I)*Pi*G[z, z, y]) + G[-1, x]*((-96*I)*Pi*G[0, z]*G[z, y] - 
         (96*I)*Pi*G[1, z]*G[z, y] - (96*I)*Pi*G[0, 0, z] - 
         (96*I)*Pi*G[0, 1, z] - (96*I)*Pi*G[1, 0, z] - (96*I)*Pi*G[1, 1, z] - 
         (96*I)*Pi*G[z, z, y]) + G[0, x]*((192*I)*Pi*G[0, 0, z] + 
         (192*I)*Pi*G[0, 1, z] + (192*I)*Pi*G[1, 0, z] + 
         (192*I)*Pi*G[1, 1, z] + (192*I)*Pi*G[z, z, y]) + 
       G[0, 0, z]*(48*G[-1, -z^(-1), x] - 96*G[0, -z^(-1), x] - 
         96*G[0, -(z/y), x] - 48*G[-y^(-1), 0, x] + 
         48*G[-y^(-1), -z^(-1), x] + 48*G[-y^(-1), -(z/y), x] - 
         48*G[-z^(-1), 0, x] - 48*G[-(z/y), 0, x]) - 
       48*Pi^2*G[-(z/y), 0, x] + G[0, 0, y]*(96*G[0, -((1 + y - z)/y), x] + 
         96*G[0, -(z/y), x] - 48*G[-y^(-1), -((1 + y - z)/y), x] - 
         48*G[-y^(-1), -(z/y), x] + 96*G[-((1 + y - z)/y), 0, x] + 
         96*G[-(z/y), 0, x]) + (96*I)*Pi*G[-1, -1, 0, x] - 
       (48*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] - 
       (48*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] - 
       (48*I)*Pi*G[-1, -1, -z^(-1), x] - (48*I)*Pi*G[-1, -1, -(z/y), x] - 
       (192*I)*Pi*G[-1, 0, 0, x] + (96*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] + 
       (96*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] + 
       (96*I)*Pi*G[-1, 0, -z^(-1), x] + (96*I)*Pi*G[-1, 0, -(z/y), x] + 
       (96*I)*Pi*G[-1, -y^(-1), 0, x] - (48*I)*Pi*G[-1, -y^(-1), 
         -(1 + y - z)^(-1), x] - (48*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), 
         x] - (48*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       (48*I)*Pi*G[-1, -y^(-1), -(z/y), x] + 
       (96*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] + 
       (96*I)*Pi*G[-1, -(z/y), 0, x] - (192*I)*Pi*G[0, -1, 0, x] + 
       (96*I)*Pi*G[0, -1, -(1 + y - z)^(-1), x] + 
       (96*I)*Pi*G[0, -1, -((1 + y - z)/y), x] + 
       (96*I)*Pi*G[0, -1, -z^(-1), x] + (96*I)*Pi*G[0, -1, -(z/y), x] + 
       (768*I)*Pi*G[0, 0, 0, x] + (48*I)*Pi*G[0, 0, 0, y] + 
       G[-(z/y), x]*((8*I)*Pi^3 - (48*I)*Pi*G[0, 0, y] + 48*G[0, 0, 0, y] - 
         48*G[0, 0, 0, z]) + (48*I)*Pi*G[0, 0, 0, z] - 
       48*G[-z^(-1), x]*G[0, 0, 0, z] + (48*I)*Pi*G[0, 0, 1, z] - 
       (192*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] - 
       (192*I)*Pi*G[0, 0, -((1 + y - z)/y), x] - 
       (192*I)*Pi*G[0, 0, -z^(-1), x] - (192*I)*Pi*G[0, 0, -(z/y), x] + 
       (48*I)*Pi*G[0, 1, 0, z] + (48*I)*Pi*G[0, 1, 1, z] - 
       (192*I)*Pi*G[0, -y^(-1), 0, x] + (96*I)*Pi*G[0, -y^(-1), 
         -(1 + y - z)^(-1), x] + (96*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), 
         x] + (96*I)*Pi*G[0, -y^(-1), -z^(-1), x] + 
       (96*I)*Pi*G[0, -y^(-1), -(z/y), x] - (192*I)*Pi*G[0, -((1 + y - z)/y), 
         0, x] - (192*I)*Pi*G[0, -(z/y), 0, x] + (48*I)*Pi*G[1, 0, 0, z] + 
       (48*I)*Pi*G[1, 0, 1, z] + (48*I)*Pi*G[1, 1, 0, z] + 
       (48*I)*Pi*G[1, 1, 1, z] + G[z, y]*((-8*I)*Pi^3 - 16*Pi^2*G[0, z] - 
         16*Pi^2*G[1, z] - (48*I)*Pi*G[0, 0, z] - (48*I)*Pi*G[0, 1, z] - 
         (48*I)*Pi*G[1, 0, z] - (48*I)*Pi*G[1, 1, z] + 48*G[0, 0, 0, z] + 
         48*G[0, 0, 1, z] + 48*G[0, 1, 0, z] + 48*G[0, 1, 1, z] + 
         48*G[1, 0, 0, z] + 48*G[1, 0, 1, z] + 48*G[1, 1, 0, z] + 
         48*G[1, 1, 1, z]) + (96*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (48*I)*Pi*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
       (48*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
       (48*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - 
       (48*I)*Pi*G[-y^(-1), -1, -(z/y), x] - (192*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (96*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
       (96*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
       (96*I)*Pi*G[-y^(-1), 0, -z^(-1), x] + (96*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] + (96*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - 
       (48*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
       (48*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (48*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (48*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] + 
       (96*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       (96*I)*Pi*G[-y^(-1), -(z/y), 0, x] + G[-1 + z, y]*
        ((-48*I)*Pi*G[-1, -1, x] + (96*I)*Pi*G[-1, 0, x] - 
         (48*I)*Pi*G[-1, -y^(-1), x] + (96*I)*Pi*G[0, -1, x] - 
         (192*I)*Pi*G[0, 0, x] + (96*I)*Pi*G[0, -y^(-1), x] - 
         48*G[-(1 + y - z)^(-1), x]*G[1, 1, z] - (48*I)*Pi*
          G[-y^(-1), -1, x] + (96*I)*Pi*G[-y^(-1), 0, x] - 
         (48*I)*Pi*G[-y^(-1), -y^(-1), x] + 48*G[-1, -1, 0, x] - 
         48*G[-1, -1, -(1 + y - z)^(-1), x] - 48*G[-1, -1, -((1 + y - z)/y), 
           x] - 144*G[-1, 0, 0, x] + 96*G[-1, 0, -(1 + y - z)^(-1), x] + 
         96*G[-1, 0, -((1 + y - z)/y), x] + 48*G[-1, -y^(-1), 0, x] - 
         48*G[-1, -y^(-1), -(1 + y - z)^(-1), x] - 
         48*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         48*G[-1, -(1 + y - z)^(-1), 0, x] + 48*G[-1, -((1 + y - z)/y), 0, 
           x] - 96*G[0, -1, 0, x] + 96*G[0, -1, -(1 + y - z)^(-1), x] + 
         96*G[0, -1, -((1 + y - z)/y), x] + 384*G[0, 0, 0, x] - 
         192*G[0, 0, -(1 + y - z)^(-1), x] - 192*G[0, 0, -((1 + y - z)/y), 
           x] - 96*G[0, -y^(-1), 0, x] + 96*G[0, -y^(-1), -(1 + y - z)^(-1), 
           x] + 96*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         96*G[0, -(1 + y - z)^(-1), 0, x] - 96*G[0, -((1 + y - z)/y), 0, x] + 
         48*G[-y^(-1), -1, 0, x] - 48*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         48*G[-y^(-1), -1, -((1 + y - z)/y), x] - 144*G[-y^(-1), 0, 0, x] + 
         96*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         96*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         48*G[-y^(-1), -y^(-1), 0, x] - 48*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 48*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 48*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         48*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         48*G[-(1 + y - z)^(-1), 0, 0, x] - 48*G[-((1 + y - z)/y), 0, 0, 
           x]) + G[1, z]*((-48*I)*Pi*G[-1, -1, x] + (96*I)*Pi*G[-1, 0, x] - 
         (48*I)*Pi*G[-1, -y^(-1), x] + (96*I)*Pi*G[0, -1, x] - 
         (192*I)*Pi*G[0, 0, x] + (96*I)*Pi*G[0, -y^(-1), x] - 
         (48*I)*Pi*G[-y^(-1), -1, x] + (96*I)*Pi*G[-y^(-1), 0, x] - 
         (48*I)*Pi*G[-y^(-1), -y^(-1), x] + G[z, y]*(48*G[-1, -1, x] - 
           96*G[-1, 0, x] + 48*G[-1, -y^(-1), x] - 96*G[0, -1, x] + 
           192*G[0, 0, x] - 96*G[0, -y^(-1), x] + 48*G[-y^(-1), -1, x] - 
           96*G[-y^(-1), 0, x] + 48*G[-y^(-1), -y^(-1), x]) + 
         G[-1 + z, y]*(-48*G[-1, -1, x] + 48*G[-1, 0, x] - 
           48*G[-1, -y^(-1), x] + 48*G[-1, -(1 + y - z)^(-1), x] + 
           48*G[-1, -((1 + y - z)/y), x] + 96*G[0, -1, x] + 
           96*G[0, -y^(-1), x] - 96*G[0, -(1 + y - z)^(-1), x] - 
           96*G[0, -((1 + y - z)/y), x] - 48*G[-y^(-1), -1, x] + 
           48*G[-y^(-1), 0, x] - 48*G[-y^(-1), -y^(-1), x] + 
           48*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           48*G[-y^(-1), -((1 + y - z)/y), x] - 48*G[-(1 + y - z)^(-1), 0, 
             x] - 48*G[-((1 + y - z)/y), 0, x]) - 48*G[-(1 + y - z)^(-1), x]*
          G[-1 + z, -1 + z, y] - 48*G[-((1 + y - z)/y), x]*
          G[-1 + z, -1 + z, y] + G[-y^(-1), x]*(16*Pi^2 + (48*I)*Pi*G[z, y] + 
           48*G[-1 + z, -1 + z, y] - 48*G[z, z, y]) + 48*G[-1, -1, 0, x] - 
         48*G[-1, -1, -(1 + y - z)^(-1), x] - 48*G[-1, -1, -((1 + y - z)/y), 
           x] - 144*G[-1, 0, 0, x] + 96*G[-1, 0, -(1 + y - z)^(-1), x] + 
         96*G[-1, 0, -((1 + y - z)/y), x] + 48*G[-1, -y^(-1), 0, x] - 
         48*G[-1, -y^(-1), -(1 + y - z)^(-1), x] - 
         48*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         48*G[-1, -(1 + y - z)^(-1), 0, x] + 48*G[-1, -((1 + y - z)/y), 0, 
           x] - 96*G[0, -1, 0, x] + 96*G[0, -1, -(1 + y - z)^(-1), x] + 
         96*G[0, -1, -((1 + y - z)/y), x] + 384*G[0, 0, 0, x] - 
         192*G[0, 0, -(1 + y - z)^(-1), x] - 192*G[0, 0, -((1 + y - z)/y), 
           x] - 96*G[0, -y^(-1), 0, x] + 96*G[0, -y^(-1), -(1 + y - z)^(-1), 
           x] + 96*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         96*G[0, -(1 + y - z)^(-1), 0, x] - 96*G[0, -((1 + y - z)/y), 0, x] + 
         48*G[-y^(-1), -1, 0, x] - 48*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         48*G[-y^(-1), -1, -((1 + y - z)/y), x] - 144*G[-y^(-1), 0, 0, x] + 
         96*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         96*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         48*G[-y^(-1), -y^(-1), 0, x] - 48*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 48*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 48*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         48*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         48*G[-(1 + y - z)^(-1), 0, 0, x] - 48*G[-((1 + y - z)/y), 0, 0, 
           x]) - (192*I)*Pi*G[-((1 + y - z)/y), 0, 0, x] - 
       (48*I)*Pi*G[-1 + z, 0, 0, y] + G[-(1 + y - z)^(-1), x]*
        (-48*G[1, 1, 1, z] - 48*G[-1 + z, -1 + z, -1 + z, y]) + 
       G[-((1 + y - z)/y), x]*((8*I)*Pi^3 - (48*I)*Pi*G[0, 0, y] - 
         48*G[-1 + z, y]*G[1, 1, z] + 48*G[0, 0, 0, y] - 48*G[1, 1, 1, z] - 
         48*G[-1 + z, -1 + z, -1 + z, y]) + (48*I)*Pi*G[z, 0, 0, y] - 
       (48*I)*Pi*G[z, -1 + z, 0, y] + (48*I)*Pi*G[z, z, 0, y] + 
       G[-y^(-1), x]*((48*I)*Pi*G[0, 0, z] + (48*I)*Pi*G[0, 1, z] + 
         (48*I)*Pi*G[1, 0, z] + G[z, y]*(-8*Pi^2 - 48*G[0, 0, z] - 
           48*G[0, 1, z] - 48*G[1, 0, z] - 48*G[1, 1, z]) + 
         (48*I)*Pi*G[1, 1, z] + G[-1 + z, y]*(24*Pi^2 + 48*G[1, 1, z]) + 
         (48*I)*Pi*G[-1 + z, 0, y] - (48*I)*Pi*G[z, 0, y] + 
         (48*I)*Pi*G[z, -1 + z, y] - 48*G[0, 0, 1, z] - 48*G[0, 1, 0, z] - 
         48*G[0, 1, 1, z] - 48*G[1, 0, 0, z] - 48*G[1, 0, 1, z] - 
         48*G[1, 1, 0, z] - 48*G[-1 + z, 0, 0, y] + 
         48*G[-1 + z, -1 + z, -1 + z, y] + 48*G[z, 0, 0, y] - 
         48*G[z, -1 + z, 0, y] + 48*G[z, z, 0, y] - 48*G[z, z, -1 + z, y]) + 
       G[-1, x]*((48*I)*Pi*G[0, 0, z] + (48*I)*Pi*G[0, 1, z] + 
         (48*I)*Pi*G[1, 0, z] + G[z, y]*(-8*Pi^2 - 48*G[0, 0, z] - 
           48*G[0, 1, z] - 48*G[1, 0, z] - 48*G[1, 1, z]) + 
         (48*I)*Pi*G[1, 1, z] + G[-1 + z, y]*(24*Pi^2 + 48*G[1, 1, z]) + 
         (48*I)*Pi*G[-1 + z, 0, y] - (48*I)*Pi*G[z, 0, y] + 
         (48*I)*Pi*G[z, -1 + z, y] + G[0, z]*(16*Pi^2 + (48*I)*Pi*G[z, y] - 
           48*G[z, z, y]) + G[1, z]*(16*Pi^2 + (48*I)*Pi*G[z, y] + 
           48*G[-1 + z, -1 + z, y] - 48*G[z, z, y]) - 48*G[0, 0, 1, z] - 
         48*G[0, 1, 0, z] - 48*G[0, 1, 1, z] - 48*G[1, 0, 0, z] - 
         48*G[1, 0, 1, z] - 48*G[1, 1, 0, z] - 48*G[-1 + z, 0, 0, y] + 
         48*G[-1 + z, -1 + z, -1 + z, y] + 48*G[z, 0, 0, y] - 
         48*G[z, -1 + z, 0, y] + 48*G[z, z, 0, y] - 48*G[z, z, -1 + z, y]) - 
       (48*I)*Pi*G[z, z, -1 + z, y] + G[0, x]*((-16*I)*Pi^3 + 
         48*Pi^2*G[0, y] - 48*Pi^2*G[-1 + z, y] + (96*I)*Pi*G[0, 0, y] - 
         (96*I)*Pi*G[0, 0, z] - (96*I)*Pi*G[0, 1, z] - (96*I)*Pi*G[1, 0, z] - 
         (96*I)*Pi*G[1, 1, z] + G[z, y]*(16*Pi^2 + 96*G[0, 0, z] + 
           96*G[0, 1, z] + 96*G[1, 0, z] + 96*G[1, 1, z]) - 
         (96*I)*Pi*G[-1 + z, 0, y] + (96*I)*Pi*G[z, 0, y] - 
         (96*I)*Pi*G[z, -1 + z, y] + G[0, z]*(-32*Pi^2 - (96*I)*Pi*G[z, y] + 
           96*G[z, z, y]) + G[1, z]*(-32*Pi^2 - (96*I)*Pi*G[z, y] + 
           96*G[z, z, y]) - 96*G[0, 0, 0, y] + 96*G[0, 0, 0, z] + 
         96*G[0, 0, 1, z] + 96*G[0, 1, 0, z] + 96*G[0, 1, 1, z] + 
         96*G[1, 0, 0, z] + 96*G[1, 0, 1, z] + 96*G[1, 1, 0, z] + 
         96*G[1, 1, 1, z] + 96*G[-1 + z, 0, 0, y] - 96*G[z, 0, 0, y] + 
         96*G[z, -1 + z, 0, y] - 96*G[z, z, 0, y] + 96*G[z, z, -1 + z, y]) + 
       (96*I)*Pi*G[z, z, z, y] + G[0, z]*((-48*I)*Pi*G[z, z, y] + 
         48*G[z, z, z, y]) + G[1, z]*((-48*I)*Pi*G[z, z, y] + 
         48*G[z, z, z, y]) + G[0, z]*((-48*I)*Pi*G[-1, -1, x] + 
         (96*I)*Pi*G[-1, 0, x] - (48*I)*Pi*G[-1, -y^(-1), x] + 
         (96*I)*Pi*G[0, -1, x] - (192*I)*Pi*G[0, 0, x] + 
         (96*I)*Pi*G[0, -y^(-1), x] - (48*I)*Pi*G[-y^(-1), -1, x] + 
         (96*I)*Pi*G[-y^(-1), 0, x] - (48*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         G[z, y]*(48*G[-1, -1, x] - 96*G[-1, 0, x] + 48*G[-1, -y^(-1), x] - 
           96*G[0, -1, x] + 192*G[0, 0, x] - 96*G[0, -y^(-1), x] + 
           48*G[-y^(-1), -1, x] - 96*G[-y^(-1), 0, x] + 
           48*G[-y^(-1), -y^(-1), x]) + G[-y^(-1), x]*
          (16*Pi^2 + (48*I)*Pi*G[z, y] - 48*G[z, z, y]) + 
         48*G[-1, -1, 0, x] - 48*G[-1, -1, -z^(-1), x] - 
         48*G[-1, -1, -(z/y), x] - 144*G[-1, 0, 0, x] + 
         96*G[-1, 0, -z^(-1), x] + 96*G[-1, 0, -(z/y), x] + 
         48*G[-1, -y^(-1), 0, x] - 48*G[-1, -y^(-1), -z^(-1), x] - 
         48*G[-1, -y^(-1), -(z/y), x] + 48*G[-1, -z^(-1), 0, x] + 
         48*G[-1, -(z/y), 0, x] - 96*G[0, -1, 0, x] + 
         96*G[0, -1, -z^(-1), x] + 96*G[0, -1, -(z/y), x] + 
         384*G[0, 0, 0, x] - 192*G[0, 0, -z^(-1), x] - 
         192*G[0, 0, -(z/y), x] - 96*G[0, -y^(-1), 0, x] + 
         96*G[0, -y^(-1), -z^(-1), x] + 96*G[0, -y^(-1), -(z/y), x] - 
         96*G[0, -z^(-1), 0, x] - 96*G[0, -(z/y), 0, x] + 
         48*G[-y^(-1), -1, 0, x] - 48*G[-y^(-1), -1, -z^(-1), x] - 
         48*G[-y^(-1), -1, -(z/y), x] - 144*G[-y^(-1), 0, 0, x] + 
         96*G[-y^(-1), 0, -z^(-1), x] + 96*G[-y^(-1), 0, -(z/y), x] + 
         48*G[-y^(-1), -y^(-1), 0, x] - 48*G[-y^(-1), -y^(-1), -z^(-1), x] - 
         48*G[-y^(-1), -y^(-1), -(z/y), x] + 48*G[-y^(-1), -z^(-1), 0, x] + 
         48*G[-y^(-1), -(z/y), 0, x] - 48*G[-z^(-1), 0, 0, x] - 
         48*G[-(z/y), 0, 0, x]) - (192*I)*Pi*G[-(z/y), 0, 0, x] + 
       G[0, y]*(-24*Pi^2*G[-((1 + y - z)/y), x] - 24*Pi^2*G[-(z/y), x] + 
         (48*I)*Pi*G[-1, -((1 + y - z)/y), x] + (48*I)*Pi*G[-1, -(z/y), x] + 
         (192*I)*Pi*G[0, 0, x] - (96*I)*Pi*G[0, -((1 + y - z)/y), x] - 
         (96*I)*Pi*G[0, -(z/y), x] + (48*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 
           x] + (48*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (96*I)*Pi*G[-((1 + y - z)/y), 0, x] - (96*I)*Pi*G[-(z/y), 0, x] + 
         48*G[-1, -1, -((1 + y - z)/y), x] + 48*G[-1, -1, -(z/y), x] - 
         96*G[-1, 0, -((1 + y - z)/y), x] - 96*G[-1, 0, -(z/y), x] + 
         48*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         48*G[-1, -y^(-1), -(z/y), x] - 96*G[-1, -((1 + y - z)/y), 0, x] - 
         96*G[-1, -(z/y), 0, x] - 96*G[0, -1, -((1 + y - z)/y), x] - 
         96*G[0, -1, -(z/y), x] - 384*G[0, 0, 0, x] + 
         192*G[0, 0, -((1 + y - z)/y), x] + 192*G[0, 0, -(z/y), x] - 
         96*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         96*G[0, -y^(-1), -(z/y), x] + 192*G[0, -((1 + y - z)/y), 0, x] + 
         192*G[0, -(z/y), 0, x] + 48*G[-y^(-1), -1, -((1 + y - z)/y), x] + 
         48*G[-y^(-1), -1, -(z/y), x] - 96*G[-y^(-1), 0, -((1 + y - z)/y), 
           x] - 96*G[-y^(-1), 0, -(z/y), x] + 48*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] + 48*G[-y^(-1), -y^(-1), -(z/y), x] - 
         96*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         96*G[-y^(-1), -(z/y), 0, x] + 192*G[-((1 + y - z)/y), 0, 0, x] + 
         192*G[-(z/y), 0, 0, x]) + 96*G[-1, -1, 0, 0, x] - 
       48*G[-1, -1, -(1 + y - z)^(-1), 0, x] + 
       48*G[-1, -1, -((1 + y - z)/y), 0, x] - 48*G[-1, -1, -z^(-1), 0, x] + 
       48*G[-1, -1, -(z/y), 0, x] - 288*G[-1, 0, 0, 0, x] + 
       96*G[-1, 0, -(1 + y - z)^(-1), 0, x] - 
       96*G[-1, 0, -((1 + y - z)/y), 0, x] + 96*G[-1, 0, -z^(-1), 0, x] - 
       96*G[-1, 0, -(z/y), 0, x] + 96*G[-1, -y^(-1), 0, 0, x] - 
       48*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       48*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] - 
       48*G[-1, -y^(-1), -z^(-1), 0, x] + 48*G[-1, -y^(-1), -(z/y), 0, x] + 
       48*G[-1, -(1 + y - z)^(-1), 0, 0, x] - 
       144*G[-1, -((1 + y - z)/y), 0, 0, x] + 48*G[-1, -z^(-1), 0, 0, x] - 
       144*G[-1, -(z/y), 0, 0, x] - 192*G[0, -1, 0, 0, x] + 
       96*G[0, -1, -(1 + y - z)^(-1), 0, x] - 
       96*G[0, -1, -((1 + y - z)/y), 0, x] + 96*G[0, -1, -z^(-1), 0, x] - 
       96*G[0, -1, -(z/y), 0, x] - 48*G[0, 0, 0, 0, y] + 
       48*G[0, 0, 0, 0, z] + 48*G[0, 0, 0, 1, z] + 48*G[0, 0, 1, 0, z] + 
       48*G[0, 0, 1, 1, z] - 192*G[0, 0, -(1 + y - z)^(-1), 0, x] + 
       192*G[0, 0, -((1 + y - z)/y), 0, x] - 192*G[0, 0, -z^(-1), 0, x] + 
       192*G[0, 0, -(z/y), 0, x] + 48*G[0, 1, 0, 0, z] + 
       48*G[0, 1, 0, 1, z] + 48*G[0, 1, 1, 0, z] + 48*G[0, 1, 1, 1, z] - 
       192*G[0, -y^(-1), 0, 0, x] + 96*G[0, -y^(-1), -(1 + y - z)^(-1), 0, 
         x] - 96*G[0, -y^(-1), -((1 + y - z)/y), 0, x] + 
       96*G[0, -y^(-1), -z^(-1), 0, x] - 96*G[0, -y^(-1), -(z/y), 0, x] - 
       96*G[0, -(1 + y - z)^(-1), 0, 0, x] + 288*G[0, -((1 + y - z)/y), 0, 0, 
         x] - 96*G[0, -z^(-1), 0, 0, x] + 288*G[0, -(z/y), 0, 0, x] + 
       48*G[1, 0, 0, 0, z] + 48*G[1, 0, 0, 1, z] + 48*G[1, 0, 1, 0, z] + 
       48*G[1, 0, 1, 1, z] + 48*G[1, 1, 0, 0, z] + 48*G[1, 1, 0, 1, z] + 
       48*G[1, 1, 1, 0, z] + 48*G[1, 1, 1, 1, z] + 
       96*G[-y^(-1), -1, 0, 0, x] - 48*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, 
         x] + 48*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] - 
       48*G[-y^(-1), -1, -z^(-1), 0, x] + 48*G[-y^(-1), -1, -(z/y), 0, x] - 
       288*G[-y^(-1), 0, 0, 0, x] + 96*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, 
         x] - 96*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] + 
       96*G[-y^(-1), 0, -z^(-1), 0, x] - 96*G[-y^(-1), 0, -(z/y), 0, x] + 
       96*G[-y^(-1), -y^(-1), 0, 0, x] - 48*G[-y^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] + 48*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] - 48*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       48*G[-y^(-1), -y^(-1), -(z/y), 0, x] + 
       48*G[-y^(-1), -(1 + y - z)^(-1), 0, 0, x] - 
       144*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] + 
       48*G[-y^(-1), -z^(-1), 0, 0, x] - 144*G[-y^(-1), -(z/y), 0, 0, x] - 
       48*G[-(1 + y - z)^(-1), 0, 0, 0, x] + 336*G[-((1 + y - z)/y), 0, 0, 0, 
         x] + 48*G[-1 + z, 0, 0, 0, y] - 48*G[-z^(-1), 0, 0, 0, x] - 
       48*G[z, 0, 0, 0, y] + 48*G[z, -1 + z, 0, 0, y] - 48*G[z, z, 0, 0, y] + 
       48*G[z, z, -1 + z, 0, y] - 48*G[z, z, z, 0, y] + 
       48*G[z, z, z, -1 + z, y] + 336*G[-(z/y), 0, 0, 0, x])
 
Int[p23, 23] = -(ep*((-6*I)*Pi + 3*G[0, y] - 3*G[0, z] - 3*G[1, z] - 
        3*G[-1 + z, y])) - ep^2*(Pi^2 + (18*I)*Pi*G[0, x] + 
       (3*I)*Pi*G[0, z] + G[0, y]*((3*I)*Pi - 3*G[1, z]) + (9*I)*Pi*G[1, z] - 
       (6*I)*Pi*G[-(1 + y - z)^(-1), x] + 
       G[1, z]*(-6*G[-(1 + y - z)^(-1), x] - 3*G[-((1 + y - z)/y), x]) + 
       G[-((1 + y - z)/y), x]*((-3*I)*Pi - 3*G[-1 + z, y]) - 
       (3*I)*Pi*G[-1 + z, y] - 6*G[-(1 + y - z)^(-1), x]*G[-1 + z, y] + 
       G[0, x]*(-9*G[0, y] + 9*G[0, z] + 9*G[1, z] + 9*G[-1 + z, y]) - 
       (3*I)*Pi*G[-z^(-1), x] + (12*I)*Pi*G[z, y] + 6*G[0, z]*G[z, y] + 
       G[1, z]*(3*G[-1 + z, y] + 6*G[z, y]) + 
       G[0, z]*(-3*G[-z^(-1), x] - 6*G[-(z/y), x]) - (6*I)*Pi*G[-(z/y), x] + 
       G[0, y]*(3*G[-((1 + y - z)/y), x] + 6*G[-(z/y), x]) - 3*G[0, 0, y] + 
       3*G[0, 0, z] + 6*G[0, 1, z] - 3*G[0, -1 + z, y] + 6*G[1, 0, z] + 
       9*G[1, 1, z] - 6*G[-(1 + y - z)^(-1), 0, x] + 
       3*G[-((1 + y - z)/y), 0, x] + 3*G[-1 + z, 0, y] + 
       3*G[-1 + z, -1 + z, y] - 3*G[-z^(-1), 0, x] - 6*G[z, 0, y] + 
       6*G[z, -1 + z, y] + 6*G[-(z/y), 0, x]) - 
     ep^3*(I*Pi^3 + Pi^2*G[0, z] + G[-1, x]*(-10*Pi^2 - (3*I)*Pi*G[0, z]) - 
       10*Pi^2*G[-y^(-1), x] + 6*Pi^2*G[-(1 + y - z)^(-1), x] + 
       10*Pi^2*G[-z^(-1), x] - (12*I)*Pi*G[0, z]*G[z, y] - 
       (24*I)*Pi*G[1, z]*G[z, y] + (12*I)*Pi*G[-y^(-1), x]*G[z, y] + 
       G[-1, x]*((6*I)*Pi*G[0, z] + (12*I)*Pi*G[1, z] + (12*I)*Pi*G[z, y]) + 
       G[0, x]*((-36*I)*Pi*G[1, z] - (36*I)*Pi*G[z, y]) + 
       4*Pi^2*G[-(z/y), x] + (12*I)*Pi*G[z, y]*G[-(z/y), x] + 
       G[0, z]*((-3*I)*Pi*G[-y^(-1), x] + (3*I)*Pi*G[-z^(-1), x] + 
         (3*I)*Pi*G[-(z/y), x]) + G[0, z]*((-18*I)*Pi*G[0, x] + 
         (6*I)*Pi*G[-y^(-1), x] + (6*I)*Pi*G[-(z/y), x]) + 
       G[1, z]*((12*I)*Pi*G[-y^(-1), x] + (12*I)*Pi*G[-(z/y), x]) + 
       (12*I)*Pi*G[-1, 0, x] - (6*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-1, -((1 + y - z)/y), x] - (6*I)*Pi*G[-1, -z^(-1), x] - 
       (6*I)*Pi*G[-1, -(z/y), x] - (54*I)*Pi*G[0, 0, x] - 
       (3*I)*Pi*G[0, 0, y] - (3*I)*Pi*G[0, 0, z] + 
       G[-z^(-1), x]*(-6*Pi^2 + 3*G[0, 0, z]) - (6*I)*Pi*G[0, 1, z] + 
       (18*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
       (9*I)*Pi*G[0, -((1 + y - z)/y), x] - (3*I)*Pi*G[0, -1 + z, y] + 
       (9*I)*Pi*G[0, -z^(-1), x] + (18*I)*Pi*G[0, -(z/y), x] - 
       (6*I)*Pi*G[1, 0, z] + G[z, y]*(-2*Pi^2 + (6*I)*Pi*G[0, z] - 
         6*G[0, 0, z] - 12*G[0, 1, z] - 12*G[1, 0, z] - 18*G[1, 1, z]) + 
       G[-1 + z, y]*(2*Pi^2 - 3*G[1, 1, z]) - (15*I)*Pi*G[1, 1, z] + 
       G[0, y]*(-2*Pi^2 - (3*I)*Pi*G[1, z] + 3*G[1, 1, z]) + 
       (12*I)*Pi*G[-y^(-1), 0, x] - (6*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 
         x] - (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-y^(-1), -z^(-1), x] - (6*I)*Pi*G[-y^(-1), -(z/y), x] + 
       (9*I)*Pi*G[-((1 + y - z)/y), 0, x] + (3*I)*Pi*G[-((1 + y - z)/y), 
         -((1 + y - z)/y), x] + (3*I)*Pi*G[-1 + z, 0, y] + 
       (3*I)*Pi*G[-1 + z, -1 + z, y] + G[-((1 + y - z)/y), x]*
        (2*Pi^2 + (3*I)*Pi*G[-1 + z, y] - 3*G[0, 0, y] - 3*G[0, -1 + z, y] + 
         9*G[1, 1, z] - 3*G[-1 + z, 0, y] + 9*G[-1 + z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), x]*(12*G[1, 1, z] + 12*G[-1 + z, -1 + z, y]) - 
       (3*I)*Pi*G[-z^(-1), 0, x] + (3*I)*Pi*G[-z^(-1), -z^(-1), x] - 
       (6*I)*Pi*G[z, 0, y] + G[0, x]*(-3*Pi^2 + 
         G[0, y]*((-9*I)*Pi + 9*G[1, z]) + (9*I)*Pi*G[-1 + z, y] + 
         G[0, z]*((9*I)*Pi - 18*G[z, y]) + G[1, z]*((9*I)*Pi - 
           9*G[-1 + z, y] - 18*G[z, y]) + 9*G[0, 0, y] - 9*G[0, 0, z] - 
         18*G[0, 1, z] + 9*G[0, -1 + z, y] - 18*G[1, 0, z] - 27*G[1, 1, z] - 
         9*G[-1 + z, 0, y] - 9*G[-1 + z, -1 + z, y] + 18*G[z, 0, y] - 
         18*G[z, -1 + z, y]) + (6*I)*Pi*G[z, -1 + z, y] + 
       G[-(z/y), x]*(-3*Pi^2 - 6*G[0, 0, y] + 6*G[0, 0, z] + 6*G[0, 1, z] - 
         6*G[0, -1 + z, y] + 6*G[1, 0, z] + 6*G[1, 1, z] - 6*G[z, 0, y] + 
         6*G[z, -1 + z, y]) + G[-y^(-1), x]*(5*Pi^2 - (6*I)*Pi*G[-1 + z, y] + 
         6*G[0, 1, z] + 6*G[1, 0, z] + 6*G[-1 + z, 0, y] - 
         6*G[-1 + z, -1 + z, y] - 6*G[z, 0, y] + 6*G[z, -1 + z, y]) + 
       G[-1, x]*(5*Pi^2 - (6*I)*Pi*G[-1 + z, y] + 
         G[0, z]*((3*I)*Pi + 6*G[z, y]) + G[1, z]*((-6*I)*Pi - 
           6*G[-1 + z, y] + 6*G[z, y]) + 6*G[0, 1, z] + 6*G[1, 0, z] + 
         6*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 6*G[z, 0, y] + 
         6*G[z, -1 + z, y]) + G[1, z]*((3*I)*Pi*G[-1 + z, y] + 
         (6*I)*Pi*G[z, y] + 3*G[0, 0, y] + 3*G[0, -1 + z, y] - 
         3*G[-1 + z, 0, y] - 3*G[-1 + z, -1 + z, y] + 6*G[z, 0, y] - 
         6*G[z, -1 + z, y] - 12*G[z, z, y]) - (24*I)*Pi*G[z, z, y] - 
       12*G[0, z]*G[z, z, y] + (24*I)*Pi*G[-(z/y), 0, x] + 
       G[-1 + z, y]*(6*G[-1, 0, x] - 6*G[-1, -(1 + y - z)^(-1), x] - 
         6*G[-1, -((1 + y - z)/y), x] - 27*G[0, 0, x] + 
         18*G[0, -(1 + y - z)^(-1), x] + 9*G[0, -((1 + y - z)/y), x] + 
         6*G[-y^(-1), 0, x] - 6*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-y^(-1), -((1 + y - z)/y), x] + 12*G[-(1 + y - z)^(-1), 0, x] + 
         3*G[-((1 + y - z)/y), 0, x] + 3*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 6*G[-(z/y), -(1 + y - z)^(-1), x]) + 
       G[1, z]*(12*G[-(1 + y - z)^(-1), x]*G[-1 + z, y] + 
         G[-((1 + y - z)/y), x]*((3*I)*Pi + 9*G[-1 + z, y]) + 
         G[-y^(-1), x]*((-6*I)*Pi - 6*G[-1 + z, y] + 6*G[z, y]) + 
         6*G[z, y]*G[-(z/y), x] + 6*G[-1, 0, x] - 
         6*G[-1, -(1 + y - z)^(-1), x] - 6*G[-1, -((1 + y - z)/y), x] - 
         27*G[0, 0, x] + 18*G[0, -(1 + y - z)^(-1), x] + 
         9*G[0, -((1 + y - z)/y), x] + 6*G[-y^(-1), 0, x] - 
         6*G[-y^(-1), -(1 + y - z)^(-1), x] - 6*G[-y^(-1), -((1 + y - z)/y), 
           x] + 12*G[-(1 + y - z)^(-1), 0, x] + 3*G[-((1 + y - z)/y), 0, x] + 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         6*G[-(z/y), -(1 + y - z)^(-1), x]) - 
       (6*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + 
       G[0, z]*((-6*I)*Pi*G[-z^(-1), x] + G[-y^(-1), x]*
          ((3*I)*Pi + 6*G[z, y]) - (9*I)*Pi*G[-(z/y), x] + 
         6*G[z, y]*G[-(z/y), x] + 6*G[-1, 0, x] - 6*G[-1, -z^(-1), x] - 
         6*G[-1, -(z/y), x] - 27*G[0, 0, x] + 9*G[0, -z^(-1), x] + 
         18*G[0, -(z/y), x] + 6*G[-y^(-1), 0, x] - 6*G[-y^(-1), -z^(-1), x] - 
         6*G[-y^(-1), -(z/y), x] + 3*G[-z^(-1), 0, x] + 
         3*G[-z^(-1), -z^(-1), x] + 12*G[-(z/y), 0, x] - 
         6*G[-(z/y), -(z/y), x]) - (6*I)*Pi*G[-(z/y), -(z/y), x] + 
       G[0, y]*((3*I)*Pi*G[-((1 + y - z)/y), x] + 
         G[1, z]*(-3*G[-((1 + y - z)/y), x] - 6*G[-(z/y), x]) + 
         (6*I)*Pi*G[-(z/y), x] + 6*G[-1, -((1 + y - z)/y), x] + 
         6*G[-1, -(z/y), x] + 27*G[0, 0, x] - 9*G[0, -((1 + y - z)/y), x] - 
         18*G[0, -(z/y), x] + 6*G[-y^(-1), -((1 + y - z)/y), x] + 
         6*G[-y^(-1), -(z/y), x] - 9*G[-((1 + y - z)/y), 0, x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 18*G[-(z/y), 0, x] + 
         6*G[-(z/y), -(z/y), x]) + 12*G[-1, 0, 0, x] - 
       6*G[-1, -(1 + y - z)^(-1), 0, x] + 6*G[-1, -((1 + y - z)/y), 0, x] - 
       6*G[-1, -z^(-1), 0, x] + 6*G[-1, -(z/y), 0, x] + 3*G[0, 0, 0, y] - 
       3*G[0, 0, 0, z] - 6*G[0, 0, 1, z] + 3*G[0, 0, -1 + z, y] - 
       6*G[0, 1, 0, z] - 12*G[0, 1, 1, z] + 18*G[0, -(1 + y - z)^(-1), 0, 
         x] - 9*G[0, -((1 + y - z)/y), 0, x] + 3*G[0, -1 + z, 0, y] + 
       3*G[0, -1 + z, -1 + z, y] + 9*G[0, -z^(-1), 0, x] - 
       18*G[0, -(z/y), 0, x] - 6*G[1, 0, 0, z] - 12*G[1, 0, 1, z] - 
       12*G[1, 1, 0, z] - 21*G[1, 1, 1, z] + 12*G[-y^(-1), 0, 0, x] - 
       6*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       6*G[-y^(-1), -((1 + y - z)/y), 0, x] - 6*G[-y^(-1), -z^(-1), 0, x] + 
       6*G[-y^(-1), -(z/y), 0, x] + 12*G[-(1 + y - z)^(-1), 0, 0, x] - 
       15*G[-((1 + y - z)/y), 0, 0, x] - 3*G[-((1 + y - z)/y), 
         -((1 + y - z)/y), 0, x] - 3*G[-1 + z, 0, 0, y] - 
       3*G[-1 + z, 0, -1 + z, y] - 3*G[-1 + z, -1 + z, 0, y] - 
       3*G[-1 + z, -1 + z, -1 + z, y] + 3*G[-z^(-1), 0, 0, x] + 
       3*G[-z^(-1), -z^(-1), 0, x] + 6*G[z, 0, 0, y] + 6*G[z, 0, -1 + z, y] - 
       6*G[z, -1 + z, 0, y] - 6*G[z, -1 + z, -1 + z, y] + 12*G[z, z, 0, y] - 
       12*G[z, z, -1 + z, y] - 24*G[-(z/y), 0, 0, x] - 
       6*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 6*G[-(z/y), -(z/y), 0, x] - 
       6*Zeta[3]) - ep^4*((-11*Pi^4)/30 + (4*I)*Pi^3*G[-(1 + y - z)^(-1), 
         x] - 10*Pi^2*G[-1, -1, x] + 4*Pi^2*G[-1, 0, x] - 
       10*Pi^2*G[-1, -y^(-1), x] + 6*Pi^2*G[-1, -(1 + y - z)^(-1), x] + 
       20*Pi^2*G[-1, -z^(-1), x] + 4*Pi^2*G[-1, -(z/y), x] + 
       30*Pi^2*G[0, -1, x] - Pi^2*G[0, 0, z] + G[-1, -z^(-1), x]*
        (-12*Pi^2 + 6*G[0, 0, z]) - 2*Pi^2*G[0, 1, z] + 
       30*Pi^2*G[0, -y^(-1), x] - 18*Pi^2*G[0, -(1 + y - z)^(-1), x] - 
       12*Pi^2*G[0, -z^(-1), x] - 12*Pi^2*G[0, -(z/y), x] - 
       2*Pi^2*G[1, 0, z] + G[z, y]*G[-(z/y), x]*(-2*Pi^2 - 6*G[0, 0, z] - 
         12*G[0, 1, z] - 12*G[1, 0, z] - 18*G[1, 1, z]) + 
       G[0, 0, y]*(2*Pi^2 - 3*G[1, 1, z]) + G[0, -1 + z, y]*
        (2*Pi^2 - 3*G[1, 1, z]) - 2*Pi^2*G[1, 1, z] + 
       G[z, y]*((12*I)*Pi*G[0, 0, z] + (24*I)*Pi*G[0, 1, z] + 
         (24*I)*Pi*G[1, 0, z] + (48*I)*Pi*G[1, 1, z]) - 
       10*Pi^2*G[-y^(-1), -1, x] + 4*Pi^2*G[-y^(-1), 0, x] - 
       10*Pi^2*G[-y^(-1), -y^(-1), x] + 6*Pi^2*G[-y^(-1), -(1 + y - z)^(-1), 
         x] + 8*Pi^2*G[-y^(-1), -z^(-1), x] + 4*Pi^2*G[-y^(-1), -(z/y), x] - 
       2*Pi^2*G[-1 + z, 0, y] + G[0, -(1 + y - z)^(-1), x]*
        (-36*G[1, 1, z] - 36*G[-1 + z, -1 + z, y]) + 
       G[0, -((1 + y - z)/y), x]*(-6*Pi^2 + 9*G[0, -1 + z, y] - 
         27*G[1, 1, z] + 9*G[-1 + z, 0, y] - 27*G[-1 + z, -1 + z, y]) + 
       G[-((1 + y - z)/y), 0, x]*(-6*Pi^2 + 9*G[-1 + z, 0, y] - 
         15*G[-1 + z, -1 + z, y]) + G[-((1 + y - z)/y), -((1 + y - z)/y), x]*
        (-2*Pi^2 + 3*G[-1 + z, 0, y] - 9*G[-1 + z, -1 + z, y]) - 
       2*Pi^2*G[-1 + z, -1 + z, y] + 12*G[-y^(-1), -(1 + y - z)^(-1), x]*
        G[-1 + z, -1 + z, y] - 24*G[-(1 + y - z)^(-1), 0, x]*
        G[-1 + z, -1 + z, y] + G[-1, -(1 + y - z)^(-1), x]*
        (12*G[1, 1, z] + 12*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), -((1 + y - z)/y), x]*(4*Pi^2 - 6*G[-1 + z, 0, y] + 
         18*G[-1 + z, -1 + z, y]) + G[-1, -((1 + y - z)/y), x]*
        (4*Pi^2 - 6*G[0, 0, y] - 6*G[0, -1 + z, y] + 18*G[1, 1, z] - 
         6*G[-1 + z, 0, y] + 18*G[-1 + z, -1 + z, y]) + 
       2*Pi^2*G[-z^(-1), 0, x] - 4*Pi^2*G[-z^(-1), -z^(-1), x] + 
       4*Pi^2*G[z, 0, y] + G[0, -(z/y), x]*(9*Pi^2 - 18*G[1, 0, z] - 
         18*G[1, 1, z] + 18*G[z, 0, y] - 18*G[z, -1 + z, y]) + 
       G[-y^(-1), 0, x]*(-3*Pi^2 - 18*G[-1 + z, 0, y] + 
         6*G[-1 + z, -1 + z, y] + 18*G[z, 0, y] - 18*G[z, -1 + z, y]) + 
       G[-1, 0, x]*(-3*Pi^2 - 6*G[0, 0, z] - 18*G[0, 1, z] - 18*G[1, 0, z] - 
         12*G[1, 1, z] - 18*G[-1 + z, 0, y] + 6*G[-1 + z, -1 + z, y] + 
         18*G[z, 0, y] - 18*G[z, -1 + z, y]) + G[0, -y^(-1), x]*
        (-15*Pi^2 - 18*G[1, 0, z] - 18*G[-1 + z, 0, y] + 
         18*G[-1 + z, -1 + z, y] + 18*G[z, 0, y] - 18*G[z, -1 + z, y]) + 
       G[0, -1, x]*(-15*Pi^2 - 18*G[0, 1, z] - 18*G[1, 0, z] - 
         18*G[-1 + z, 0, y] + 18*G[-1 + z, -1 + z, y] + 18*G[z, 0, y] - 
         18*G[z, -1 + z, y]) - 4*Pi^2*G[z, -1 + z, y] + 
       G[-y^(-1), -(z/y), x]*(-3*Pi^2 - 6*G[z, 0, y] + 6*G[z, -1 + z, y]) + 
       G[-1, -(z/y), x]*(-3*Pi^2 - 6*G[0, 0, y] + 6*G[0, 0, z] + 
         6*G[0, 1, z] - 6*G[0, -1 + z, y] + 6*G[1, 0, z] + 6*G[1, 1, z] - 
         6*G[z, 0, y] + 6*G[z, -1 + z, y]) + G[-y^(-1), -1, x]*
        (5*Pi^2 + 6*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 6*G[z, 0, y] + 
         6*G[z, -1 + z, y]) + G[-y^(-1), -y^(-1), x]*
        (5*Pi^2 + 6*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 6*G[z, 0, y] + 
         6*G[z, -1 + z, y]) + G[-1, -1, x]*(5*Pi^2 + 6*G[0, 1, z] + 
         6*G[1, 0, z] + 6*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 
         6*G[z, 0, y] + 6*G[z, -1 + z, y]) + G[-1, -y^(-1), x]*
        (5*Pi^2 + 6*G[0, 1, z] + 6*G[1, 0, z] + 6*G[-1 + z, 0, y] - 
         6*G[-1 + z, -1 + z, y] - 6*G[z, 0, y] + 6*G[z, -1 + z, y]) + 
       G[0, 0, x]*(9*Pi^2 - 27*G[0, 0, y] + 27*G[0, 0, z] + 54*G[0, 1, z] - 
         27*G[0, -1 + z, y] + 54*G[1, 0, z] + 81*G[1, 1, z] + 
         27*G[-1 + z, 0, y] + 27*G[-1 + z, -1 + z, y] - 54*G[z, 0, y] + 
         54*G[z, -1 + z, y]) + 4*Pi^2*G[z, z, y] + (24*I)*Pi*G[0, z]*
        G[z, z, y] + (48*I)*Pi*G[1, z]*G[z, z, y] + 
       12*G[0, 0, z]*G[z, z, y] + 24*G[0, 1, z]*G[z, z, y] + 
       24*G[1, 0, z]*G[z, z, y] + G[1, 1, z]*(3*G[-1 + z, 0, y] + 
         3*G[-1 + z, -1 + z, y] - 6*G[z, 0, y] + 6*G[z, -1 + z, y] + 
         36*G[z, z, y]) + G[-y^(-1), x]*((-6*I)*Pi*G[0, 0, z] - 
         (12*I)*Pi*G[0, 1, z] - (12*I)*Pi*G[1, 0, z] - (24*I)*Pi*G[1, 1, z] - 
         (24*I)*Pi*G[z, z, y]) + G[-(z/y), x]*((-6*I)*Pi*G[0, 0, z] - 
         (12*I)*Pi*G[0, 1, z] - (12*I)*Pi*G[1, 0, z] - (24*I)*Pi*G[1, 1, z] - 
         (24*I)*Pi*G[z, z, y]) + G[-1, x]*((-12*I)*Pi*G[0, z]*G[z, y] - 
         (24*I)*Pi*G[1, z]*G[z, y] - (6*I)*Pi*G[0, 0, z] - 
         (12*I)*Pi*G[0, 1, z] - (12*I)*Pi*G[1, 0, z] - (24*I)*Pi*G[1, 1, z] - 
         (24*I)*Pi*G[z, z, y]) + G[0, x]*((18*I)*Pi*G[0, 0, z] + 
         (36*I)*Pi*G[0, 1, z] + (36*I)*Pi*G[1, 0, z] + (72*I)*Pi*G[1, 1, z] + 
         (72*I)*Pi*G[z, z, y]) - 5*Pi^2*G[-(z/y), -1, x] - 
       7*Pi^2*G[-(z/y), 0, x] - 5*Pi^2*G[-(z/y), -y^(-1), x] + 
       G[-1 + z, 0, y]*(6*G[-(z/y), -1, x] + 6*G[-(z/y), -y^(-1), x]) + 
       6*Pi^2*G[-(z/y), -(1 + y - z)^(-1), x] + G[-1 + z, -1 + z, y]*
        (-6*G[-(z/y), -1, x] - 6*G[-(z/y), -y^(-1), x] + 
         12*G[-(z/y), -(1 + y - z)^(-1), x]) + G[0, -1 + z, y]*
        (18*G[0, -(z/y), x] - 6*G[-y^(-1), -((1 + y - z)/y), x] - 
         6*G[-y^(-1), -(z/y), x] + 9*G[-((1 + y - z)/y), 0, x] + 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 18*G[-(z/y), 0, x] - 
         6*G[-(z/y), -(z/y), x]) + G[0, 0, y]*(9*G[0, -((1 + y - z)/y), x] + 
         18*G[0, -(z/y), x] - 6*G[-y^(-1), -((1 + y - z)/y), x] - 
         6*G[-y^(-1), -(z/y), x] + 9*G[-((1 + y - z)/y), 0, x] + 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 18*G[-(z/y), 0, x] - 
         6*G[-(z/y), -(z/y), x]) + G[z, 0, y]*(-6*G[-(z/y), -1, x] + 
         18*G[-(z/y), 0, x] - 6*G[-(z/y), -y^(-1), x] - 
         6*G[-(z/y), -(z/y), x]) + Pi^2*G[-(z/y), -(z/y), x] + 
       G[0, 0, z]*(-9*G[0, -z^(-1), x] - 18*G[0, -(z/y), x] - 
         6*G[-y^(-1), 0, x] + 6*G[-y^(-1), -z^(-1), x] + 
         6*G[-y^(-1), -(z/y), x] - 3*G[-z^(-1), 0, x] - 
         3*G[-z^(-1), -z^(-1), x] - 12*G[-(z/y), 0, x] + 
         6*G[-(z/y), -(z/y), x]) + G[z, -1 + z, y]*(6*G[-(z/y), -1, x] - 
         18*G[-(z/y), 0, x] + 6*G[-(z/y), -y^(-1), x] + 
         6*G[-(z/y), -(z/y), x]) + G[1, 0, z]*(6*G[-y^(-1), -1, x] - 
         18*G[-y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -(z/y), x] + 6*G[-(z/y), -1, x] - 18*G[-(z/y), 0, x] + 
         6*G[-(z/y), -y^(-1), x] + 6*G[-(z/y), -(z/y), x]) + 
       G[0, 1, z]*(-18*G[0, -y^(-1), x] - 18*G[0, -(z/y), x] + 
         6*G[-y^(-1), -1, x] - 18*G[-y^(-1), 0, x] + 
         6*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), -(z/y), x] + 
         6*G[-(z/y), -1, x] - 18*G[-(z/y), 0, x] + 6*G[-(z/y), -y^(-1), x] + 
         6*G[-(z/y), -(z/y), x]) + G[1, 1, z]*(-12*G[-y^(-1), 0, x] + 
         12*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         18*G[-y^(-1), -((1 + y - z)/y), x] + 6*G[-y^(-1), -(z/y), x] - 
         24*G[-(1 + y - z)^(-1), 0, x] - 15*G[-((1 + y - z)/y), 0, x] - 
         9*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 18*G[-(z/y), 0, x] + 
         12*G[-(z/y), -(1 + y - z)^(-1), x] + 6*G[-(z/y), -(z/y), x]) + 
       G[0, z]*(4*Pi^2*G[-y^(-1), x] - 4*Pi^2*G[-z^(-1), x] - 
         4*Pi^2*G[-(z/y), x] - (3*I)*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, 0, x] - 
         (3*I)*Pi*G[-1, -y^(-1), x] + (6*I)*Pi*G[-1, -z^(-1), x] + 
         (3*I)*Pi*G[-1, -(z/y), x] + (9*I)*Pi*G[0, -1, x] + 
         (9*I)*Pi*G[0, -y^(-1), x] - (9*I)*Pi*G[0, -z^(-1), x] - 
         (9*I)*Pi*G[0, -(z/y), x] - (3*I)*Pi*G[-y^(-1), -1, x] + 
         (3*I)*Pi*G[-y^(-1), 0, x] - (3*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (6*I)*Pi*G[-y^(-1), -z^(-1), x] + (3*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (3*I)*Pi*G[-z^(-1), 0, x] - (3*I)*Pi*G[-z^(-1), -z^(-1), x] - 
         (3*I)*Pi*G[-(z/y), -1, x] - (3*I)*Pi*G[-(z/y), 0, x] - 
         (3*I)*Pi*G[-(z/y), -y^(-1), x] + (3*I)*Pi*G[-(z/y), -(z/y), x]) + 
       G[0, z]*(G[z, y]*((36*I)*Pi*G[0, x] - (12*I)*Pi*G[-y^(-1), x] - 
           (12*I)*Pi*G[-(z/y), x]) + (6*I)*Pi*G[-1, -1, x] - 
         (18*I)*Pi*G[-1, 0, x] + (6*I)*Pi*G[-1, -y^(-1), x] + 
         (6*I)*Pi*G[-1, -(z/y), x] - (18*I)*Pi*G[0, -1, x] + 
         (54*I)*Pi*G[0, 0, x] - (18*I)*Pi*G[0, -y^(-1), x] - 
         (18*I)*Pi*G[0, -(z/y), x] + (6*I)*Pi*G[-y^(-1), -1, x] - 
         (18*I)*Pi*G[-y^(-1), 0, x] + (6*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (6*I)*Pi*G[-y^(-1), -(z/y), x] + (6*I)*Pi*G[-(z/y), -1, x] - 
         (18*I)*Pi*G[-(z/y), 0, x] + (6*I)*Pi*G[-(z/y), -y^(-1), x] + 
         (6*I)*Pi*G[-(z/y), -(z/y), x]) + G[1, z]*((12*I)*Pi*G[-1, -1, x] - 
         (36*I)*Pi*G[-1, 0, x] + (12*I)*Pi*G[-1, -y^(-1), x] + 
         (12*I)*Pi*G[-1, -(z/y), x] - (36*I)*Pi*G[0, -1, x] + 
         (108*I)*Pi*G[0, 0, x] - (36*I)*Pi*G[0, -y^(-1), x] - 
         (36*I)*Pi*G[0, -(z/y), x] + (12*I)*Pi*G[-y^(-1), -1, x] - 
         (36*I)*Pi*G[-y^(-1), 0, x] + (12*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (12*I)*Pi*G[-y^(-1), -(z/y), x] + (12*I)*Pi*G[-(z/y), -1, x] - 
         (36*I)*Pi*G[-(z/y), 0, x] + (12*I)*Pi*G[-(z/y), -y^(-1), x] + 
         (12*I)*Pi*G[-(z/y), -(z/y), x]) + 
       G[z, y]*((72*I)*Pi*G[0, x]*G[1, z] + G[1, z]*
          ((-24*I)*Pi*G[-y^(-1), x] - (24*I)*Pi*G[-(z/y), x]) + 
         (12*I)*Pi*G[-1, -1, x] - (36*I)*Pi*G[-1, 0, x] + 
         (12*I)*Pi*G[-1, -y^(-1), x] + (12*I)*Pi*G[-1, -(z/y), x] - 
         (36*I)*Pi*G[0, -1, x] + (108*I)*Pi*G[0, 0, x] - 
         (36*I)*Pi*G[0, -y^(-1), x] - (36*I)*Pi*G[0, -(z/y), x] + 
         (12*I)*Pi*G[-y^(-1), -1, x] - (36*I)*Pi*G[-y^(-1), 0, x] + 
         (12*I)*Pi*G[-y^(-1), -y^(-1), x] + (12*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (12*I)*Pi*G[-(z/y), -1, x] - (36*I)*Pi*G[-(z/y), 0, x] + 
         (12*I)*Pi*G[-(z/y), -y^(-1), x] + (12*I)*Pi*G[-(z/y), -(z/y), x]) + 
       (12*I)*Pi*G[-1, -1, 0, x] - (6*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-1, -1, -z^(-1), x] - (6*I)*Pi*G[-1, -1, -(z/y), x] - 
       (30*I)*Pi*G[-1, 0, 0, x] + (18*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] + 
       (18*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] + 
       (12*I)*Pi*G[-1, 0, -z^(-1), x] + (18*I)*Pi*G[-1, 0, -(z/y), x] + 
       (12*I)*Pi*G[-1, -y^(-1), 0, x] - (6*I)*Pi*G[-1, -y^(-1), 
         -(1 + y - z)^(-1), x] - (6*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), 
         x] - (6*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       (6*I)*Pi*G[-1, -y^(-1), -(z/y), x] + (18*I)*Pi*G[-1, -((1 + y - z)/y), 
         0, x] + (6*I)*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-1, -z^(-1), 0, x] + (6*I)*Pi*G[-1, -z^(-1), -z^(-1), x] + 
       (24*I)*Pi*G[-1, -(z/y), 0, x] - (6*I)*Pi*G[-1, -(z/y), 
         -(1 + y - z)^(-1), x] - (6*I)*Pi*G[-1, -(z/y), -(z/y), x] - 
       (36*I)*Pi*G[0, -1, 0, x] + (18*I)*Pi*G[0, -1, -(1 + y - z)^(-1), x] + 
       (18*I)*Pi*G[0, -1, -((1 + y - z)/y), x] + 
       (18*I)*Pi*G[0, -1, -z^(-1), x] + (18*I)*Pi*G[0, -1, -(z/y), x] + 
       (162*I)*Pi*G[0, 0, 0, x] + (3*I)*Pi*G[0, 0, 0, y] + 
       G[-z^(-1), x]*((-4*I)*Pi^3 + (6*I)*Pi*G[0, 0, z] - 3*G[0, 0, 0, z]) + 
       (3*I)*Pi*G[0, 0, 0, z] + (6*I)*Pi*G[0, 0, 1, z] - 
       (54*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] - 
       (27*I)*Pi*G[0, 0, -((1 + y - z)/y), x] + (3*I)*Pi*G[0, 0, -1 + z, y] - 
       (27*I)*Pi*G[0, 0, -z^(-1), x] - (54*I)*Pi*G[0, 0, -(z/y), x] + 
       (6*I)*Pi*G[0, 1, 0, z] + (12*I)*Pi*G[0, 1, 1, z] - 
       (36*I)*Pi*G[0, -y^(-1), 0, x] + (18*I)*Pi*G[0, -y^(-1), 
         -(1 + y - z)^(-1), x] + (18*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), 
         x] + (18*I)*Pi*G[0, -y^(-1), -z^(-1), x] + 
       (18*I)*Pi*G[0, -y^(-1), -(z/y), x] - (27*I)*Pi*G[0, -((1 + y - z)/y), 
         0, x] - (9*I)*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (3*I)*Pi*G[0, -1 + z, 0, y] + (3*I)*Pi*G[0, -1 + z, -1 + z, y] + 
       (9*I)*Pi*G[0, -z^(-1), 0, x] - (9*I)*Pi*G[0, -z^(-1), -z^(-1), x] - 
       (72*I)*Pi*G[0, -(z/y), 0, x] + (18*I)*Pi*G[0, -(z/y), 
         -(1 + y - z)^(-1), x] + (18*I)*Pi*G[0, -(z/y), -(z/y), x] + 
       (6*I)*Pi*G[1, 0, 0, z] + (12*I)*Pi*G[1, 0, 1, z] + 
       (12*I)*Pi*G[1, 1, 0, z] + (27*I)*Pi*G[1, 1, 1, z] + 
       (12*I)*Pi*G[-y^(-1), -1, 0, x] - (6*I)*Pi*G[-y^(-1), -1, 
         -(1 + y - z)^(-1), x] - (6*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), 
         x] - (6*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -1, -(z/y), x] - (30*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (18*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
       (18*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
       (12*I)*Pi*G[-y^(-1), 0, -z^(-1), x] + (18*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] + (12*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] + 
       (18*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-y^(-1), -z^(-1), 0, x] + (6*I)*Pi*G[-y^(-1), -z^(-1), 
         -z^(-1), x] + (24*I)*Pi*G[-y^(-1), -(z/y), 0, x] - 
       (6*I)*Pi*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] - 
       (27*I)*Pi*G[-((1 + y - z)/y), 0, 0, x] - 
       (9*I)*Pi*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
       (9*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (3*I)*Pi*G[-1 + z, 0, 0, y] - (3*I)*Pi*G[-1 + z, 0, -1 + z, y] - 
       (3*I)*Pi*G[-1 + z, -1 + z, 0, y] + G[-(1 + y - z)^(-1), x]*
        (-24*G[1, 1, 1, z] - 24*G[-1 + z, -1 + z, -1 + z, y]) - 
       (3*I)*Pi*G[-1 + z, -1 + z, -1 + z, y] + (3*I)*Pi*G[-z^(-1), 0, 0, x] - 
       (3*I)*Pi*G[-z^(-1), 0, -z^(-1), x] + (3*I)*Pi*G[-z^(-1), -z^(-1), 0, 
         x] - (3*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + 
       (6*I)*Pi*G[z, 0, 0, y] + (6*I)*Pi*G[z, 0, -1 + z, y] - 
       (6*I)*Pi*G[z, -1 + z, 0, y] - (6*I)*Pi*G[z, -1 + z, -1 + z, y] + 
       (12*I)*Pi*G[z, z, 0, y] + G[-y^(-1), x]*((4*I)*Pi^3 - 
         (3*I)*Pi*G[0, 0, z] + (6*I)*Pi*G[0, 1, z] + (6*I)*Pi*G[1, 0, z] + 
         G[z, y]*(-2*Pi^2 - 6*G[0, 0, z] - 12*G[0, 1, z] - 12*G[1, 0, z] - 
           18*G[1, 1, z]) + (12*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          (4*Pi^2 + 18*G[1, 1, z]) + (6*I)*Pi*G[-1 + z, 0, y] + 
         (6*I)*Pi*G[-1 + z, -1 + z, y] - (6*I)*Pi*G[z, 0, y] + 
         (6*I)*Pi*G[z, -1 + z, y] - 6*G[0, 0, 1, z] - 6*G[0, 1, 0, z] - 
         12*G[0, 1, 1, z] - 6*G[1, 0, 0, z] - 12*G[1, 0, 1, z] - 
         12*G[1, 1, 0, z] - 6*G[-1 + z, 0, 0, y] - 
         6*G[-1 + z, 0, -1 + z, y] - 6*G[-1 + z, -1 + z, 0, y] + 
         18*G[-1 + z, -1 + z, -1 + z, y] + 6*G[z, 0, 0, y] + 
         6*G[z, 0, -1 + z, y] - 6*G[z, -1 + z, 0, y] - 
         6*G[z, -1 + z, -1 + z, y] + 12*G[z, z, 0, y] - 
         12*G[z, z, -1 + z, y]) + G[-1, x]*((4*I)*Pi^3 - 
         (3*I)*Pi*G[0, 0, z] + (6*I)*Pi*G[0, 1, z] + (6*I)*Pi*G[1, 0, z] + 
         G[z, y]*(-2*Pi^2 - 6*G[0, 0, z] - 12*G[0, 1, z] - 12*G[1, 0, z] - 
           18*G[1, 1, z]) + (12*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          (4*Pi^2 + 18*G[1, 1, z]) + (6*I)*Pi*G[-1 + z, 0, y] + 
         (6*I)*Pi*G[-1 + z, -1 + z, y] - (6*I)*Pi*G[z, 0, y] + 
         (6*I)*Pi*G[z, -1 + z, y] + G[0, z]*(-5*Pi^2 + (6*I)*Pi*G[z, y] - 
           12*G[z, z, y]) + G[1, z]*(2*Pi^2 + (6*I)*Pi*G[-1 + z, y] + 
           (6*I)*Pi*G[z, y] - 6*G[-1 + z, 0, y] + 18*G[-1 + z, -1 + z, y] + 
           6*G[z, 0, y] - 6*G[z, -1 + z, y] - 12*G[z, z, y]) - 
         6*G[0, 0, 1, z] - 6*G[0, 1, 0, z] - 12*G[0, 1, 1, z] - 
         6*G[1, 0, 0, z] - 12*G[1, 0, 1, z] - 12*G[1, 1, 0, z] - 
         6*G[-1 + z, 0, 0, y] - 6*G[-1 + z, 0, -1 + z, y] - 
         6*G[-1 + z, -1 + z, 0, y] + 18*G[-1 + z, -1 + z, -1 + z, y] + 
         6*G[z, 0, 0, y] + 6*G[z, 0, -1 + z, y] - 6*G[z, -1 + z, 0, y] - 
         6*G[z, -1 + z, -1 + z, y] + 12*G[z, z, 0, y] - 
         12*G[z, z, -1 + z, y]) - (12*I)*Pi*G[z, z, -1 + z, y] + 
       (48*I)*Pi*G[z, z, z, y] + G[0, z]*((-12*I)*Pi*G[z, z, y] + 
         24*G[z, z, z, y]) + G[1, z]*(-2*Pi^2*G[-1 + z, y] + 
         (3*I)*Pi*G[0, 0, y] + (3*I)*Pi*G[0, -1 + z, y] - 
         (3*I)*Pi*G[-1 + z, 0, y] - (3*I)*Pi*G[-1 + z, -1 + z, y] + 
         (6*I)*Pi*G[z, 0, y] - (6*I)*Pi*G[z, -1 + z, y] - 
         (12*I)*Pi*G[z, z, y] - 3*G[0, 0, 0, y] - 3*G[0, 0, -1 + z, y] - 
         3*G[0, -1 + z, 0, y] - 3*G[0, -1 + z, -1 + z, y] + 
         3*G[-1 + z, 0, 0, y] + 3*G[-1 + z, 0, -1 + z, y] + 
         3*G[-1 + z, -1 + z, 0, y] + 3*G[-1 + z, -1 + z, -1 + z, y] - 
         6*G[z, 0, 0, y] - 6*G[z, 0, -1 + z, y] + 6*G[z, -1 + z, 0, y] + 
         6*G[z, -1 + z, -1 + z, y] - 12*G[z, z, 0, y] + 
         12*G[z, z, -1 + z, y] + 24*G[z, z, z, y]) + 
       (12*I)*Pi*G[-(z/y), -1, 0, x] - (6*I)*Pi*G[-(z/y), -1, 
         -(1 + y - z)^(-1), x] - (6*I)*Pi*G[-(z/y), -1, -((1 + y - z)/y), 
         x] - (6*I)*Pi*G[-(z/y), -1, -z^(-1), x] - 
       (6*I)*Pi*G[-(z/y), -1, -(z/y), x] - (78*I)*Pi*G[-(z/y), 0, 0, x] + 
       (18*I)*Pi*G[-(z/y), 0, -(1 + y - z)^(-1), x] + 
       (6*I)*Pi*G[-(z/y), 0, -z^(-1), x] + (18*I)*Pi*G[-(z/y), 0, -(z/y), 
         x] + (12*I)*Pi*G[-(z/y), -y^(-1), 0, x] - 
       (6*I)*Pi*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] - 
       (6*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] + 
       (24*I)*Pi*G[-(z/y), -(z/y), 0, x] + G[-1 + z, y]*
        ((-6*I)*Pi*G[-1, -1, x] + (18*I)*Pi*G[-1, 0, x] - 
         (6*I)*Pi*G[-1, -y^(-1), x] + (6*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (18*I)*Pi*G[0, -1, x] - (27*I)*Pi*G[0, 0, x] + 
         (18*I)*Pi*G[0, -y^(-1), x] - (9*I)*Pi*G[0, -((1 + y - z)/y), x] - 
         24*G[-(1 + y - z)^(-1), x]*G[1, 1, z] - (6*I)*Pi*G[-y^(-1), -1, x] + 
         (18*I)*Pi*G[-y^(-1), 0, x] - (6*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (9*I)*Pi*G[-((1 + y - z)/y), 0, x] - (3*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - (6*I)*Pi*G[-(z/y), -1, x] - 
         (6*I)*Pi*G[-(z/y), -y^(-1), x] + 6*G[-1, -1, 0, x] - 
         6*G[-1, -1, -(1 + y - z)^(-1), x] - 6*G[-1, -1, -((1 + y - z)/y), 
           x] - 30*G[-1, 0, 0, x] + 18*G[-1, 0, -(1 + y - z)^(-1), x] + 
         18*G[-1, 0, -((1 + y - z)/y), x] + 6*G[-1, -y^(-1), 0, x] - 
         6*G[-1, -y^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         12*G[-1, -(1 + y - z)^(-1), 0, x] + 6*G[-1, -((1 + y - z)/y), 0, 
           x] + 6*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         6*G[-1, -(z/y), -(1 + y - z)^(-1), x] - 18*G[0, -1, 0, x] + 
         18*G[0, -1, -(1 + y - z)^(-1), x] + 18*G[0, -1, -((1 + y - z)/y), 
           x] + 81*G[0, 0, 0, x] - 54*G[0, 0, -(1 + y - z)^(-1), x] - 
         27*G[0, 0, -((1 + y - z)/y), x] - 18*G[0, -y^(-1), 0, x] + 
         18*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
         18*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         36*G[0, -(1 + y - z)^(-1), 0, x] - 9*G[0, -((1 + y - z)/y), 0, x] - 
         9*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         18*G[0, -(z/y), -(1 + y - z)^(-1), x] + 6*G[-y^(-1), -1, 0, x] - 
         6*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         6*G[-y^(-1), -1, -((1 + y - z)/y), x] - 30*G[-y^(-1), 0, 0, x] + 
         18*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         18*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         6*G[-y^(-1), -y^(-1), 0, x] - 6*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 6*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 12*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         6*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         6*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x] - 
         24*G[-(1 + y - z)^(-1), 0, 0, x] + 3*G[-((1 + y - z)/y), 0, 0, x] - 
         9*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         6*G[-(z/y), -1, 0, x] - 6*G[-(z/y), -1, -(1 + y - z)^(-1), x] - 
         6*G[-(z/y), -1, -((1 + y - z)/y), x] + 
         18*G[-(z/y), 0, -(1 + y - z)^(-1), x] + 6*G[-(z/y), -y^(-1), 0, x] - 
         6*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] + 
         12*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
         6*G[-(z/y), -(z/y), -(1 + y - z)^(-1), x]) + 
       G[1, z]*((-6*I)*Pi*G[-1, -1, x] + (18*I)*Pi*G[-1, 0, x] - 
         (6*I)*Pi*G[-1, -y^(-1), x] + (6*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (18*I)*Pi*G[0, -1, x] - (27*I)*Pi*G[0, 0, x] + 
         (18*I)*Pi*G[0, -y^(-1), x] - (9*I)*Pi*G[0, -((1 + y - z)/y), x] - 
         (6*I)*Pi*G[-y^(-1), -1, x] + (18*I)*Pi*G[-y^(-1), 0, x] - 
         (6*I)*Pi*G[-y^(-1), -y^(-1), x] + (6*I)*Pi*G[-y^(-1), 
           -((1 + y - z)/y), x] - (9*I)*Pi*G[-((1 + y - z)/y), 0, x] - 
         (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         G[-((1 + y - z)/y), x]*(-2*Pi^2 - (3*I)*Pi*G[-1 + z, y] + 
           3*G[0, 0, y] + 3*G[0, -1 + z, y] + 3*G[-1 + z, 0, y] - 
           21*G[-1 + z, -1 + z, y]) - 24*G[-(1 + y - z)^(-1), x]*
          G[-1 + z, -1 + z, y] + G[-(z/y), x]*(-2*Pi^2 + 6*G[0, 0, y] + 
           6*G[0, -1 + z, y] + 6*G[z, 0, y] - 6*G[z, -1 + z, y] - 
           12*G[z, z, y]) + G[-y^(-1), x]*(2*Pi^2 + (6*I)*Pi*G[-1 + z, y] + 
           (6*I)*Pi*G[z, y] - 6*G[-1 + z, 0, y] + 18*G[-1 + z, -1 + z, y] + 
           6*G[z, 0, y] - 6*G[z, -1 + z, y] - 12*G[z, z, y]) - 
         (6*I)*Pi*G[-(z/y), -1, x] - (6*I)*Pi*G[-(z/y), -y^(-1), x] + 
         G[-1 + z, y]*(-6*G[-1, -1, x] + 6*G[-1, 0, x] - 
           6*G[-1, -y^(-1), x] + 12*G[-1, -(1 + y - z)^(-1), x] + 
           18*G[-1, -((1 + y - z)/y), x] + 18*G[0, -1, x] + 27*G[0, 0, x] + 
           18*G[0, -y^(-1), x] - 36*G[0, -(1 + y - z)^(-1), x] - 
           27*G[0, -((1 + y - z)/y), x] - 6*G[-y^(-1), -1, x] + 
           6*G[-y^(-1), 0, x] - 6*G[-y^(-1), -y^(-1), x] + 
           12*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           18*G[-y^(-1), -((1 + y - z)/y), x] - 24*G[-(1 + y - z)^(-1), 0, 
             x] - 15*G[-((1 + y - z)/y), 0, x] - 9*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x] - 6*G[-(z/y), -1, x] - 
           6*G[-(z/y), -y^(-1), x] + 12*G[-(z/y), -(1 + y - z)^(-1), x]) + 
         G[z, y]*((6*I)*Pi*G[-(z/y), x] + 6*G[-1, -1, x] - 18*G[-1, 0, x] + 
           6*G[-1, -y^(-1), x] + 6*G[-1, -(z/y), x] - 18*G[0, -1, x] + 
           54*G[0, 0, x] - 18*G[0, -y^(-1), x] - 18*G[0, -(z/y), x] + 
           6*G[-y^(-1), -1, x] - 18*G[-y^(-1), 0, x] + 
           6*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), -(z/y), x] + 
           6*G[-(z/y), -1, x] - 18*G[-(z/y), 0, x] + 
           6*G[-(z/y), -y^(-1), x] + 6*G[-(z/y), -(z/y), x]) + 
         6*G[-1, -1, 0, x] - 6*G[-1, -1, -(1 + y - z)^(-1), x] - 
         6*G[-1, -1, -((1 + y - z)/y), x] - 30*G[-1, 0, 0, x] + 
         18*G[-1, 0, -(1 + y - z)^(-1), x] + 18*G[-1, 0, -((1 + y - z)/y), 
           x] + 6*G[-1, -y^(-1), 0, x] - 6*G[-1, -y^(-1), -(1 + y - z)^(-1), 
           x] - 6*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         12*G[-1, -(1 + y - z)^(-1), 0, x] + 6*G[-1, -((1 + y - z)/y), 0, 
           x] + 6*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         6*G[-1, -(z/y), -(1 + y - z)^(-1), x] - 18*G[0, -1, 0, x] + 
         18*G[0, -1, -(1 + y - z)^(-1), x] + 18*G[0, -1, -((1 + y - z)/y), 
           x] + 81*G[0, 0, 0, x] - 54*G[0, 0, -(1 + y - z)^(-1), x] - 
         27*G[0, 0, -((1 + y - z)/y), x] - 18*G[0, -y^(-1), 0, x] + 
         18*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
         18*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         36*G[0, -(1 + y - z)^(-1), 0, x] - 9*G[0, -((1 + y - z)/y), 0, x] - 
         9*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         18*G[0, -(z/y), -(1 + y - z)^(-1), x] + 6*G[-y^(-1), -1, 0, x] - 
         6*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         6*G[-y^(-1), -1, -((1 + y - z)/y), x] - 30*G[-y^(-1), 0, 0, x] + 
         18*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         18*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         6*G[-y^(-1), -y^(-1), 0, x] - 6*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 6*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 12*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         6*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         6*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x] - 
         24*G[-(1 + y - z)^(-1), 0, 0, x] + 3*G[-((1 + y - z)/y), 0, 0, x] - 
         9*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         6*G[-(z/y), -1, 0, x] - 6*G[-(z/y), -1, -(1 + y - z)^(-1), x] - 
         6*G[-(z/y), -1, -((1 + y - z)/y), x] + 
         18*G[-(z/y), 0, -(1 + y - z)^(-1), x] + 6*G[-(z/y), -y^(-1), 0, x] - 
         6*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] + 
         12*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
         6*G[-(z/y), -(z/y), -(1 + y - z)^(-1), x]) - 
       (6*I)*Pi*G[-(z/y), -(z/y), -(1 + y - z)^(-1), x] + 
       G[0, z]*(6*Pi^2*G[-z^(-1), x] + (3*I)*Pi*G[-1, -1, x] + 
         (3*I)*Pi*G[-1, 0, x] + (3*I)*Pi*G[-1, -y^(-1), x] - 
         (12*I)*Pi*G[-1, -z^(-1), x] - (9*I)*Pi*G[-1, -(z/y), x] - 
         (9*I)*Pi*G[0, -1, x] - (27*I)*Pi*G[0, 0, x] - 
         (9*I)*Pi*G[0, -y^(-1), x] + (18*I)*Pi*G[0, -z^(-1), x] + 
         (27*I)*Pi*G[0, -(z/y), x] + (3*I)*Pi*G[-y^(-1), -1, x] + 
         (3*I)*Pi*G[-y^(-1), 0, x] + (3*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (12*I)*Pi*G[-y^(-1), -z^(-1), x] - (9*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (6*I)*Pi*G[-z^(-1), 0, x] + (6*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         G[-(z/y), x]*(7*Pi^2 - 12*G[z, z, y]) + G[-y^(-1), x]*
          (-5*Pi^2 + (6*I)*Pi*G[z, y] - 12*G[z, z, y]) + 
         (3*I)*Pi*G[-(z/y), -1, x] + (15*I)*Pi*G[-(z/y), 0, x] + 
         (3*I)*Pi*G[-(z/y), -y^(-1), x] - (9*I)*Pi*G[-(z/y), -(z/y), x] + 
         G[z, y]*((6*I)*Pi*G[-(z/y), x] + 6*G[-1, -1, x] - 18*G[-1, 0, x] + 
           6*G[-1, -y^(-1), x] + 6*G[-1, -(z/y), x] - 18*G[0, -1, x] + 
           54*G[0, 0, x] - 18*G[0, -y^(-1), x] - 18*G[0, -(z/y), x] + 
           6*G[-y^(-1), -1, x] - 18*G[-y^(-1), 0, x] + 
           6*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), -(z/y), x] + 
           6*G[-(z/y), -1, x] - 18*G[-(z/y), 0, x] + 
           6*G[-(z/y), -y^(-1), x] + 6*G[-(z/y), -(z/y), x]) + 
         6*G[-1, -1, 0, x] - 6*G[-1, -1, -z^(-1), x] - 
         6*G[-1, -1, -(z/y), x] - 24*G[-1, 0, 0, x] + 
         12*G[-1, 0, -z^(-1), x] + 18*G[-1, 0, -(z/y), x] + 
         6*G[-1, -y^(-1), 0, x] - 6*G[-1, -y^(-1), -z^(-1), x] - 
         6*G[-1, -y^(-1), -(z/y), x] + 6*G[-1, -z^(-1), 0, x] + 
         6*G[-1, -z^(-1), -z^(-1), x] + 12*G[-1, -(z/y), 0, x] - 
         6*G[-1, -(z/y), -(z/y), x] - 18*G[0, -1, 0, x] + 
         18*G[0, -1, -z^(-1), x] + 18*G[0, -1, -(z/y), x] + 
         81*G[0, 0, 0, x] - 27*G[0, 0, -z^(-1), x] - 54*G[0, 0, -(z/y), x] - 
         18*G[0, -y^(-1), 0, x] + 18*G[0, -y^(-1), -z^(-1), x] + 
         18*G[0, -y^(-1), -(z/y), x] - 9*G[0, -z^(-1), 0, x] - 
         9*G[0, -z^(-1), -z^(-1), x] - 36*G[0, -(z/y), 0, x] + 
         18*G[0, -(z/y), -(z/y), x] + 6*G[-y^(-1), -1, 0, x] - 
         6*G[-y^(-1), -1, -z^(-1), x] - 6*G[-y^(-1), -1, -(z/y), x] - 
         24*G[-y^(-1), 0, 0, x] + 12*G[-y^(-1), 0, -z^(-1), x] + 
         18*G[-y^(-1), 0, -(z/y), x] + 6*G[-y^(-1), -y^(-1), 0, x] - 
         6*G[-y^(-1), -y^(-1), -z^(-1), x] - 6*G[-y^(-1), -y^(-1), -(z/y), 
           x] + 6*G[-y^(-1), -z^(-1), 0, x] + 6*G[-y^(-1), -z^(-1), -z^(-1), 
           x] + 12*G[-y^(-1), -(z/y), 0, x] - 6*G[-y^(-1), -(z/y), -(z/y), 
           x] - 3*G[-z^(-1), 0, 0, x] - 3*G[-z^(-1), 0, -z^(-1), x] - 
         3*G[-z^(-1), -z^(-1), 0, x] - 3*G[-z^(-1), -z^(-1), -z^(-1), x] + 
         6*G[-(z/y), -1, 0, x] - 6*G[-(z/y), -1, -z^(-1), x] - 
         6*G[-(z/y), -1, -(z/y), x] - 30*G[-(z/y), 0, 0, x] + 
         6*G[-(z/y), 0, -z^(-1), x] + 18*G[-(z/y), 0, -(z/y), x] + 
         6*G[-(z/y), -y^(-1), 0, x] - 6*G[-(z/y), -y^(-1), -z^(-1), x] - 
         6*G[-(z/y), -y^(-1), -(z/y), x] + 12*G[-(z/y), -(z/y), 0, x] - 
         6*G[-(z/y), -(z/y), -(z/y), x]) - (6*I)*Pi*G[-(z/y), -(z/y), -(z/y), 
         x] + G[0, y]*((6*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (6*I)*Pi*G[-1, -(z/y), x] + (27*I)*Pi*G[0, 0, x] - 
         (9*I)*Pi*G[0, -((1 + y - z)/y), x] - (18*I)*Pi*G[0, -(z/y), x] + 
         G[-((1 + y - z)/y), x]*(-2*Pi^2 + 3*G[1, 1, z]) + 
         G[-(z/y), x]*(-4*Pi^2 + 6*G[1, 1, z]) + 
         (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (6*I)*Pi*G[-y^(-1), -(z/y), x] - (9*I)*Pi*G[-((1 + y - z)/y), 0, 
           x] - (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         (18*I)*Pi*G[-(z/y), 0, x] + G[1, z]*
          ((-3*I)*Pi*G[-((1 + y - z)/y), x] - (6*I)*Pi*G[-(z/y), x] - 
           6*G[-1, -((1 + y - z)/y), x] - 6*G[-1, -(z/y), x] - 
           27*G[0, 0, x] + 9*G[0, -((1 + y - z)/y), x] + 18*G[0, -(z/y), x] - 
           6*G[-y^(-1), -((1 + y - z)/y), x] - 6*G[-y^(-1), -(z/y), x] + 
           9*G[-((1 + y - z)/y), 0, x] + 3*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x] + 18*G[-(z/y), 0, x] - 
           6*G[-(z/y), -(z/y), x]) + (6*I)*Pi*G[-(z/y), -(z/y), x] + 
         6*G[-1, -1, -((1 + y - z)/y), x] + 6*G[-1, -1, -(z/y), x] - 
         18*G[-1, 0, -((1 + y - z)/y), x] - 18*G[-1, 0, -(z/y), x] + 
         6*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         6*G[-1, -y^(-1), -(z/y), x] - 18*G[-1, -((1 + y - z)/y), 0, x] - 
         6*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         18*G[-1, -(z/y), 0, x] + 6*G[-1, -(z/y), -(z/y), x] - 
         18*G[0, -1, -((1 + y - z)/y), x] - 18*G[0, -1, -(z/y), x] - 
         81*G[0, 0, 0, x] + 27*G[0, 0, -((1 + y - z)/y), x] + 
         54*G[0, 0, -(z/y), x] - 18*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         18*G[0, -y^(-1), -(z/y), x] + 27*G[0, -((1 + y - z)/y), 0, x] + 
         9*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         54*G[0, -(z/y), 0, x] - 18*G[0, -(z/y), -(z/y), x] + 
         6*G[-y^(-1), -1, -((1 + y - z)/y), x] + 
         6*G[-y^(-1), -1, -(z/y), x] - 18*G[-y^(-1), 0, -((1 + y - z)/y), 
           x] - 18*G[-y^(-1), 0, -(z/y), x] + 6*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] + 6*G[-y^(-1), -y^(-1), -(z/y), x] - 
         18*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         18*G[-y^(-1), -(z/y), 0, x] + 6*G[-y^(-1), -(z/y), -(z/y), x] + 
         27*G[-((1 + y - z)/y), 0, 0, x] + 9*G[-((1 + y - z)/y), 0, 
           -((1 + y - z)/y), x] + 9*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 
           x] + 3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 
           x] + 6*G[-(z/y), -1, -((1 + y - z)/y), x] + 
         6*G[-(z/y), -1, -(z/y), x] + 54*G[-(z/y), 0, 0, x] - 
         18*G[-(z/y), 0, -(z/y), x] + 6*G[-(z/y), -y^(-1), -((1 + y - z)/y), 
           x] + 6*G[-(z/y), -y^(-1), -(z/y), x] - 
         18*G[-(z/y), -(z/y), 0, x] + 6*G[-(z/y), -(z/y), -(z/y), x]) + 
       12*G[-1, -1, 0, 0, x] - 6*G[-1, -1, -(1 + y - z)^(-1), 0, x] + 
       6*G[-1, -1, -((1 + y - z)/y), 0, x] - 6*G[-1, -1, -z^(-1), 0, x] + 
       6*G[-1, -1, -(z/y), 0, x] - 54*G[-1, 0, 0, 0, x] + 
       18*G[-1, 0, -(1 + y - z)^(-1), 0, x] - 
       18*G[-1, 0, -((1 + y - z)/y), 0, x] + 12*G[-1, 0, -z^(-1), 0, x] - 
       18*G[-1, 0, -(z/y), 0, x] + 12*G[-1, -y^(-1), 0, 0, x] - 
       6*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       6*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] - 
       6*G[-1, -y^(-1), -z^(-1), 0, x] + 6*G[-1, -y^(-1), -(z/y), 0, x] + 
       12*G[-1, -(1 + y - z)^(-1), 0, 0, x] - 
       30*G[-1, -((1 + y - z)/y), 0, 0, x] - 
       6*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       6*G[-1, -z^(-1), 0, 0, x] + 6*G[-1, -z^(-1), -z^(-1), 0, x] - 
       24*G[-1, -(z/y), 0, 0, x] - 6*G[-1, -(z/y), -(1 + y - z)^(-1), 0, x] + 
       6*G[-1, -(z/y), -(z/y), 0, x] - 36*G[0, -1, 0, 0, x] + 
       18*G[0, -1, -(1 + y - z)^(-1), 0, x] - 
       18*G[0, -1, -((1 + y - z)/y), 0, x] + 18*G[0, -1, -z^(-1), 0, x] - 
       18*G[0, -1, -(z/y), 0, x] - 3*G[0, 0, 0, 0, y] + 3*G[0, 0, 0, 0, z] + 
       6*G[0, 0, 0, 1, z] - 3*G[0, 0, 0, -1 + z, y] + 6*G[0, 0, 1, 0, z] + 
       12*G[0, 0, 1, 1, z] - 54*G[0, 0, -(1 + y - z)^(-1), 0, x] + 
       27*G[0, 0, -((1 + y - z)/y), 0, x] - 3*G[0, 0, -1 + z, 0, y] - 
       3*G[0, 0, -1 + z, -1 + z, y] - 27*G[0, 0, -z^(-1), 0, x] + 
       54*G[0, 0, -(z/y), 0, x] + 6*G[0, 1, 0, 0, z] + 12*G[0, 1, 0, 1, z] + 
       12*G[0, 1, 1, 0, z] + 24*G[0, 1, 1, 1, z] - 
       36*G[0, -y^(-1), 0, 0, x] + 18*G[0, -y^(-1), -(1 + y - z)^(-1), 0, 
         x] - 18*G[0, -y^(-1), -((1 + y - z)/y), 0, x] + 
       18*G[0, -y^(-1), -z^(-1), 0, x] - 18*G[0, -y^(-1), -(z/y), 0, x] - 
       36*G[0, -(1 + y - z)^(-1), 0, 0, x] + 45*G[0, -((1 + y - z)/y), 0, 0, 
         x] + 9*G[0, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       3*G[0, -1 + z, 0, 0, y] - 3*G[0, -1 + z, 0, -1 + z, y] - 
       3*G[0, -1 + z, -1 + z, 0, y] - 3*G[0, -1 + z, -1 + z, -1 + z, y] - 
       9*G[0, -z^(-1), 0, 0, x] - 9*G[0, -z^(-1), -z^(-1), 0, x] + 
       72*G[0, -(z/y), 0, 0, x] + 18*G[0, -(z/y), -(1 + y - z)^(-1), 0, x] - 
       18*G[0, -(z/y), -(z/y), 0, x] + 6*G[1, 0, 0, 0, z] + 
       12*G[1, 0, 0, 1, z] + 12*G[1, 0, 1, 0, z] + 24*G[1, 0, 1, 1, z] + 
       12*G[1, 1, 0, 0, z] + 24*G[1, 1, 0, 1, z] + 24*G[1, 1, 1, 0, z] + 
       45*G[1, 1, 1, 1, z] + 12*G[-y^(-1), -1, 0, 0, x] - 
       6*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, x] + 
       6*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] - 
       6*G[-y^(-1), -1, -z^(-1), 0, x] + 6*G[-y^(-1), -1, -(z/y), 0, x] - 
       54*G[-y^(-1), 0, 0, 0, x] + 18*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, 
         x] - 18*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] + 
       12*G[-y^(-1), 0, -z^(-1), 0, x] - 18*G[-y^(-1), 0, -(z/y), 0, x] + 
       12*G[-y^(-1), -y^(-1), 0, 0, x] - 6*G[-y^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] - 6*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       6*G[-y^(-1), -y^(-1), -(z/y), 0, x] + 12*G[-y^(-1), -(1 + y - z)^(-1), 
         0, 0, x] - 30*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] - 
       6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       6*G[-y^(-1), -z^(-1), 0, 0, x] + 6*G[-y^(-1), -z^(-1), -z^(-1), 0, 
         x] - 24*G[-y^(-1), -(z/y), 0, 0, x] - 
       6*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 0, x] + 
       6*G[-y^(-1), -(z/y), -(z/y), 0, x] - 24*G[-(1 + y - z)^(-1), 0, 0, 0, 
         x] + 57*G[-((1 + y - z)/y), 0, 0, 0, x] + 
       9*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 0, x] + 
       15*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 0, x] + 
       3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       3*G[-1 + z, 0, 0, 0, y] + 3*G[-1 + z, 0, 0, -1 + z, y] + 
       3*G[-1 + z, 0, -1 + z, 0, y] + 3*G[-1 + z, 0, -1 + z, -1 + z, y] + 
       3*G[-1 + z, -1 + z, 0, 0, y] + 3*G[-1 + z, -1 + z, 0, -1 + z, y] + 
       3*G[-1 + z, -1 + z, -1 + z, 0, y] + 3*G[-1 + z, -1 + z, -1 + z, 
         -1 + z, y] - 3*G[-z^(-1), 0, 0, 0, x] - 
       3*G[-z^(-1), 0, -z^(-1), 0, x] - 3*G[-z^(-1), -z^(-1), 0, 0, x] - 
       3*G[-z^(-1), -z^(-1), -z^(-1), 0, x] - 6*G[z, 0, 0, 0, y] - 
       6*G[z, 0, 0, -1 + z, y] - 6*G[z, 0, -1 + z, 0, y] - 
       6*G[z, 0, -1 + z, -1 + z, y] + 6*G[z, -1 + z, 0, 0, y] + 
       6*G[z, -1 + z, 0, -1 + z, y] + 6*G[z, -1 + z, -1 + z, 0, y] + 
       6*G[z, -1 + z, -1 + z, -1 + z, y] - 12*G[z, z, 0, 0, y] - 
       12*G[z, z, 0, -1 + z, y] + 12*G[z, z, -1 + z, 0, y] + 
       12*G[z, z, -1 + z, -1 + z, y] - 24*G[z, z, z, 0, y] + 
       24*G[z, z, z, -1 + z, y] + 12*G[-(z/y), -1, 0, 0, x] - 
       6*G[-(z/y), -1, -(1 + y - z)^(-1), 0, x] + 
       6*G[-(z/y), -1, -((1 + y - z)/y), 0, x] - 
       6*G[-(z/y), -1, -z^(-1), 0, x] + 6*G[-(z/y), -1, -(z/y), 0, x] + 
       78*G[-(z/y), 0, 0, 0, x] + 18*G[-(z/y), 0, -(1 + y - z)^(-1), 0, x] + 
       6*G[-(z/y), 0, -z^(-1), 0, x] - 18*G[-(z/y), 0, -(z/y), 0, x] + 
       12*G[-(z/y), -y^(-1), 0, 0, x] - 6*G[-(z/y), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] + 6*G[-(z/y), -y^(-1), -((1 + y - z)/y), 0, 
         x] - 6*G[-(z/y), -y^(-1), -z^(-1), 0, x] + 
       6*G[-(z/y), -y^(-1), -(z/y), 0, x] + 12*G[-(z/y), -(1 + y - z)^(-1), 
         0, 0, x] - 24*G[-(z/y), -(z/y), 0, 0, x] - 
       6*G[-(z/y), -(z/y), -(1 + y - z)^(-1), 0, x] + 
       6*G[-(z/y), -(z/y), -(z/y), 0, x] + G[-(z/y), x]*
        ((-2*I)*Pi^3 - (6*I)*Pi*G[0, 0, y] + (9*I)*Pi*G[0, 0, z] + 
         (6*I)*Pi*G[0, 1, z] - (6*I)*Pi*G[0, -1 + z, y] + 
         (6*I)*Pi*G[1, 0, z] + (6*I)*Pi*G[1, 1, z] - (6*I)*Pi*G[z, 0, y] + 
         (6*I)*Pi*G[z, -1 + z, y] + 6*G[0, 0, 0, y] - 6*G[0, 0, 0, z] - 
         6*G[0, 0, 1, z] + 6*G[0, 0, -1 + z, y] - 6*G[0, 1, 0, z] - 
         12*G[0, 1, 1, z] + 6*G[0, -1 + z, 0, y] + 
         6*G[0, -1 + z, -1 + z, y] - 6*G[1, 0, 0, z] - 12*G[1, 0, 1, z] - 
         12*G[1, 1, 0, z] - 18*G[1, 1, 1, z] + 6*G[z, 0, 0, y] + 
         6*G[z, 0, -1 + z, y] - 6*G[z, -1 + z, 0, y] - 
         6*G[z, -1 + z, -1 + z, y] + 12*G[z, z, 0, y] - 
         12*G[z, z, -1 + z, y] - 12*Zeta[3]) + G[-y^(-1), x]*
        ((-7*I)*Pi^3 + (3*I)*Pi*G[0, 0, z] - 6*Zeta[3]) + 
       G[-1, x]*((-7*I)*Pi^3 + 4*Pi^2*G[0, z] + (3*I)*Pi*G[0, 0, z] - 
         6*Zeta[3]) + G[-1 + z, y]*(I*Pi^3 - (3*I)*Pi*G[1, 1, z] + 
         3*G[1, 1, 1, z] - 6*Zeta[3]) + G[-((1 + y - z)/y), x]*
        (I*Pi^3 - (3*I)*Pi*G[0, 0, y] - (3*I)*Pi*G[0, -1 + z, y] + 
         G[-1 + z, y]*(-2*Pi^2 - 21*G[1, 1, z]) - (3*I)*Pi*G[1, 1, z] - 
         (3*I)*Pi*G[-1 + z, 0, y] - (3*I)*Pi*G[-1 + z, -1 + z, y] + 
         3*G[0, 0, 0, y] + 3*G[0, 0, -1 + z, y] + 3*G[0, -1 + z, 0, y] + 
         3*G[0, -1 + z, -1 + z, y] - 21*G[1, 1, 1, z] + 
         3*G[-1 + z, 0, 0, y] + 3*G[-1 + z, 0, -1 + z, y] + 
         3*G[-1 + z, -1 + z, 0, y] - 21*G[-1 + z, -1 + z, -1 + z, y] - 
         6*Zeta[3]) - (6*I)*Pi*Zeta[3] + G[1, z]*((-I)*Pi^3 + 6*Zeta[3]) + 
       G[-(z/y), x]*((3*I)*Pi^3 - (3*I)*Pi*G[0, 0, z] + 6*Zeta[3]) + 
       G[-z^(-1), x]*((7*I)*Pi^3 - (3*I)*Pi*G[0, 0, z] + 6*Zeta[3]) + 
       G[0, y]*((-I)*Pi^3 + 2*Pi^2*G[1, z] + (3*I)*Pi*G[1, 1, z] - 
         3*G[1, 1, 1, z] + 6*Zeta[3]) + G[z, y]*((-2*I)*Pi^3 - 
         2*Pi^2*G[0, z] - (6*I)*Pi*G[0, 0, z] - (12*I)*Pi*G[0, 1, z] - 
         (12*I)*Pi*G[1, 0, z] - (18*I)*Pi*G[1, 1, z] + 6*G[0, 0, 0, z] + 
         12*G[0, 0, 1, z] + 12*G[0, 1, 0, z] + 24*G[0, 1, 1, z] + 
         12*G[1, 0, 0, z] + 24*G[1, 0, 1, z] + 24*G[1, 1, 0, z] + 
         42*G[1, 1, 1, z] + 12*Zeta[3]) + G[0, x]*((-3*I)*Pi^3 + 
         (9*I)*Pi*G[0, 0, y] - (9*I)*Pi*G[0, 0, z] - (18*I)*Pi*G[0, 1, z] + 
         (9*I)*Pi*G[0, -1 + z, y] - (18*I)*Pi*G[1, 0, z] + 
         G[0, y]*(6*Pi^2 + (9*I)*Pi*G[1, z] - 9*G[1, 1, z]) - 
         (27*I)*Pi*G[1, 1, z] + G[-1 + z, y]*(-6*Pi^2 + 9*G[1, 1, z]) + 
         G[z, y]*(6*Pi^2 + 18*G[0, 0, z] + 36*G[0, 1, z] + 36*G[1, 0, z] + 
           54*G[1, 1, z]) - (9*I)*Pi*G[-1 + z, 0, y] - 
         (9*I)*Pi*G[-1 + z, -1 + z, y] + (18*I)*Pi*G[z, 0, y] - 
         (18*I)*Pi*G[z, -1 + z, y] + G[0, z]*(-3*Pi^2 - (18*I)*Pi*G[z, y] + 
           36*G[z, z, y]) + G[1, z]*((-9*I)*Pi*G[-1 + z, y] - 
           (18*I)*Pi*G[z, y] - 9*G[0, 0, y] - 9*G[0, -1 + z, y] + 
           9*G[-1 + z, 0, y] + 9*G[-1 + z, -1 + z, y] - 18*G[z, 0, y] + 
           18*G[z, -1 + z, y] + 36*G[z, z, y]) - 9*G[0, 0, 0, y] + 
         9*G[0, 0, 0, z] + 18*G[0, 0, 1, z] - 9*G[0, 0, -1 + z, y] + 
         18*G[0, 1, 0, z] + 36*G[0, 1, 1, z] - 9*G[0, -1 + z, 0, y] - 
         9*G[0, -1 + z, -1 + z, y] + 18*G[1, 0, 0, z] + 36*G[1, 0, 1, z] + 
         36*G[1, 1, 0, z] + 63*G[1, 1, 1, z] + 9*G[-1 + z, 0, 0, y] + 
         9*G[-1 + z, 0, -1 + z, y] + 9*G[-1 + z, -1 + z, 0, y] + 
         9*G[-1 + z, -1 + z, -1 + z, y] - 18*G[z, 0, 0, y] - 
         18*G[z, 0, -1 + z, y] + 18*G[z, -1 + z, 0, y] + 
         18*G[z, -1 + z, -1 + z, y] - 36*G[z, z, 0, y] + 
         36*G[z, z, -1 + z, y] + 18*Zeta[3]))
 
Int[p23, 24] = -(ep^4*(-Pi^4/15 + (2*Pi^2*G[0, 0, x])/3 + 
       (2*Pi^2*G[0, 0, z])/3 + (-2*Pi^2 + 4*G[0, 0, z])*G[0, -z^(-1), x] - 
       (4*I)*Pi*G[0, 0, -z^(-1), x] + (4*I)*Pi*G[0, -z^(-1), 0, x] + 
       G[0, z]*((4*I)*Pi*G[0, -z^(-1), x] - 4*G[0, 0, -z^(-1), x] + 
         4*G[0, -z^(-1), 0, x]) - 4*G[0, 0, -z^(-1), 0, x] + 
       4*G[0, -z^(-1), 0, 0, x] + G[0, z]*(((2*I)/3)*Pi^3 - 12*Zeta[3]) + 
       G[0, x]*(((2*I)/3)*Pi^3 + (2*Pi^2*G[0, z])/3 - 12*Zeta[3]) - 
       (12*I)*Pi*Zeta[3]))
 
Int[p23, 25] = -(ep^2*((-10*Pi^2)/3 + (4*I)*Pi*G[0, z] + 
        G[0, y]*((-4*I)*Pi - 2*G[0, z] - 2*G[1, z]) + (4*I)*Pi*G[1, z] + 
        ((-2*I)*Pi - 2*G[0, z])*G[-z^(-1), x] + (4*I)*Pi*G[z, y] + 
        2*G[0, z]*G[z, y] + 2*G[1, z]*G[z, y] + 2*G[0, 0, y] + 2*G[0, 0, z] + 
        2*G[0, 1, z] - 2*G[0, -1 + z, y] + 2*G[1, 0, z] + 2*G[1, 1, z] - 
        2*G[-z^(-1), 0, x] - 2*G[z, 0, y] + 2*G[z, -1 + z, y])) - 
     ep^3*((-2*I)*Pi^3 + (7*Pi^2*G[0, z])/3 + (7*Pi^2*G[1, z])/3 + 
       (8*I)*Pi*G[0, 0, y] - (8*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] - 
       (4*I)*Pi*G[0, -1 + z, y] + (8*I)*Pi*G[0, -z^(-1), x] + 
       (4*I)*Pi*G[0, z, y] - (8*I)*Pi*G[1, 0, z] + 
       G[-1 + z, y]*((20*Pi^2)/3 - (8*I)*Pi*G[0, z] - (8*I)*Pi*G[1, z] - 
         4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 4*G[1, 1, z]) + 
       G[z, y]*((-13*Pi^2)/3 - 2*G[0, 0, z] - 2*G[0, 1, z] - 2*G[1, 0, z] - 
         2*G[1, 1, z]) - (8*I)*Pi*G[1, 1, z] + 
       G[0, y]*((13*Pi^2)/3 + 2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] + 
         2*G[1, 1, z]) + (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
       (8*I)*Pi*G[-1 + z, 0, y] - (8*I)*Pi*G[-1 + z, z, y] + 
       (12*I)*Pi*G[-z^(-1), 0, x] + G[-1 + z, y]*(8*G[-z^(-1), 0, x] - 
         8*G[-z^(-1), -((1 + y - z)/y), x]) + 
       G[1, z]*(G[-((1 + y - z)/y), x]*((-8*I)*Pi - 4*G[z, y]) + 
         G[-z^(-1), x]*((8*I)*Pi - 8*G[-1 + z, y] + 8*G[z, y]) + 
         8*G[-z^(-1), 0, x] - 8*G[-z^(-1), -((1 + y - z)/y), x]) - 
       (8*I)*Pi*G[-z^(-1), -((1 + y - z)/y), x] + 
       G[0, y]*((8*I)*Pi*G[-((1 + y - z)/y), x] + 
         4*G[1, z]*G[-((1 + y - z)/y), x] + G[0, z]*
          (4*G[-((1 + y - z)/y), x] - 4*G[-z^(-1), x]) - 
         (4*I)*Pi*G[-z^(-1), x] - 4*G[-z^(-1), 0, x] + 
         8*G[-z^(-1), -((1 + y - z)/y), x]) + 
       G[0, z]*(G[-((1 + y - z)/y), x]*((-8*I)*Pi - 4*G[z, y]) + 
         G[-z^(-1), x]*((12*I)*Pi + 8*G[z, y]) + 8*G[0, -z^(-1), x] + 
         4*G[-((1 + y - z)/y), -z^(-1), x] + 8*G[-z^(-1), 0, x] - 
         10*G[-z^(-1), -z^(-1), x]) - (10*I)*Pi*G[-z^(-1), -z^(-1), x] - 
       (8*I)*Pi*G[z, 0, y] + G[0, x]*((40*Pi^2)/3 + 
         G[0, y]*((16*I)*Pi + 8*G[0, z] + 8*G[1, z]) + 
         G[0, z]*((-16*I)*Pi - 8*G[z, y]) + G[1, z]*((-16*I)*Pi - 
           8*G[z, y]) - (16*I)*Pi*G[z, y] - 8*G[0, 0, y] - 8*G[0, 0, z] - 
         8*G[0, 1, z] + 8*G[0, -1 + z, y] - 8*G[1, 0, z] - 8*G[1, 1, z] + 
         8*G[z, 0, y] - 8*G[z, -1 + z, y]) + G[-((1 + y - z)/y), x]*
        ((20*Pi^2)/3 - (8*I)*Pi*G[z, y] - 4*G[0, 0, y] - 4*G[0, 0, z] - 
         4*G[0, 1, z] + 4*G[0, -1 + z, y] - 4*G[1, 0, z] - 4*G[1, 1, z] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + (4*I)*Pi*G[z, -1 + z, y] + 
       G[-z^(-1), x]*((-19*Pi^2)/3 - (8*I)*Pi*G[-1 + z, y] + 
         (16*I)*Pi*G[z, y] + 8*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] + 
         8*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[0, z]*(2*G[0, 0, y] + 2*G[0, z, y] + 
         4*G[-1 + z, 0, y] - 4*G[-1 + z, z, y] - 2*G[z, 0, y] - 
         2*G[z, z, y]) + G[1, z]*(2*G[0, 0, y] + 2*G[0, z, y] + 
         4*G[-1 + z, 0, y] - 4*G[-1 + z, z, y] - 2*G[z, 0, y] - 
         2*G[z, z, y]) - (4*I)*Pi*G[z, z, y] - 6*G[0, 0, 0, y] - 
       6*G[0, 0, 0, z] - 6*G[0, 0, 1, z] + 2*G[0, 0, -1 + z, y] - 
       6*G[0, 1, 0, z] - 6*G[0, 1, 1, z] + 4*G[0, -1 + z, 0, y] + 
       8*G[0, -z^(-1), 0, x] - 2*G[0, z, 0, y] + 2*G[0, z, -1 + z, y] - 
       6*G[1, 0, 0, z] - 6*G[1, 0, 1, z] - 6*G[1, 1, 0, z] - 
       6*G[1, 1, 1, z] + 4*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
       4*G[-1 + z, 0, 0, y] + 4*G[-1 + z, 0, -1 + z, y] + 
       4*G[-1 + z, z, 0, y] - 4*G[-1 + z, z, -1 + z, y] + 
       8*G[-z^(-1), 0, 0, x] + 8*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
       10*G[-z^(-1), -z^(-1), 0, x] + 6*G[z, 0, 0, y] - 
       2*G[z, 0, -1 + z, y] - 4*G[z, -1 + z, 0, y] + 2*G[z, z, 0, y] - 
       2*G[z, z, -1 + z, y] - 2*Zeta[3]) - 
     ep^4*((-203*Pi^4)/180 - (2*Pi^2*G[-1, 0, x])/3 - 
       (11*Pi^2*G[0, 0, z])/3 - (11*Pi^2*G[0, 1, z])/3 - 
       (11*Pi^2*G[1, 0, z])/3 + G[0, -1 + z, y]*((32*Pi^2)/3 - 4*G[1, 0, z] - 
         4*G[1, 1, z]) + G[0, 0, y]*((-23*Pi^2)/3 - 2*G[0, 0, z] - 
         2*G[0, 1, z] - 2*G[1, 0, z] - 2*G[1, 1, z]) - 
       (11*Pi^2*G[1, 1, z])/3 + G[0, z, y]*((-35*Pi^2)/3 + 2*G[1, 0, z] + 
         2*G[1, 1, z]) - (2*Pi^2*G[-y^(-1), 0, x])/3 - 
       (26*Pi^2*G[-1 + z, 0, y])/3 - (40*Pi^2*G[-1 + z, -1 + z, y])/3 + 
       (26*Pi^2*G[-1 + z, z, y])/3 + G[0, 0, y]*
        (16*G[0, -((1 + y - z)/y), x] - 4*G[-y^(-1), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -(z/y), x] + 16*G[-((1 + y - z)/y), 0, x] + 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 4*G[-z^(-1), 0, x] - 
         20*G[-z^(-1), -((1 + y - z)/y), x]) + G[0, -1 + z, y]*
        (4*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -(z/y), x] - 
         16*G[-((1 + y - z)/y), 0, x] - 8*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 4*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), x]) + G[1, 1, z]*
        (-4*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -(z/y), x] + 
         16*G[-((1 + y - z)/y), 0, x] + 8*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 20*G[-z^(-1), 0, x] + 
         12*G[-z^(-1), -((1 + y - z)/y), x]) + G[-1 + z, -1 + z, y]*
        (-4*G[-z^(-1), -1, x] + 12*G[-z^(-1), 0, x] - 
         4*G[-z^(-1), -y^(-1), x] + 20*G[-z^(-1), -((1 + y - z)/y), x] - 
         20*G[-z^(-1), -z^(-1), x]) + G[1, 0, z]*
        (-4*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x] - 
         4*G[-y^(-1), -(z/y), x] + 16*G[-((1 + y - z)/y), 0, x] + 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[-((1 + y - z)/y), -z^(-1), x] + 4*G[-z^(-1), -1, x] - 
         32*G[-z^(-1), 0, x] + 4*G[-z^(-1), -y^(-1), x] - 
         8*G[-z^(-1), -((1 + y - z)/y), x] + 20*G[-z^(-1), -z^(-1), x]) + 
       G[0, 1, z]*(16*G[0, -((1 + y - z)/y), x] - 32*G[0, -z^(-1), x] - 
         4*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x] - 
         4*G[-y^(-1), -(z/y), x] + 16*G[-((1 + y - z)/y), 0, x] + 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[-((1 + y - z)/y), -z^(-1), x] + 4*G[-z^(-1), -1, x] - 
         32*G[-z^(-1), 0, x] + 4*G[-z^(-1), -y^(-1), x] - 
         8*G[-z^(-1), -((1 + y - z)/y), x] + 20*G[-z^(-1), -z^(-1), x]) + 
       G[-1 + z, 0, y]*(4*G[-z^(-1), -1, x] - 28*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -y^(-1), x] - 4*G[-z^(-1), -((1 + y - z)/y), x] + 
         20*G[-z^(-1), -z^(-1), x]) + G[0, 0, z]*
        (16*G[0, -((1 + y - z)/y), x] - 32*G[0, -z^(-1), x] - 
         4*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -(z/y), x] + 
         16*G[-((1 + y - z)/y), 0, x] + 8*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 16*G[-((1 + y - z)/y), -z^(-1), x] - 
         32*G[-z^(-1), 0, x] - 8*G[-z^(-1), -((1 + y - z)/y), x] + 
         28*G[-z^(-1), -z^(-1), x]) + G[z, y]*
        ((-8*I)*Pi*G[-1, -((1 + y - z)/y), x] + (8*I)*Pi*G[-1, -z^(-1), x] - 
         (8*I)*Pi*G[-1, -(z/y), x] + (64*I)*Pi*G[0, 0, x] + 
         (32*I)*Pi*G[0, -((1 + y - z)/y), x] - (64*I)*Pi*G[0, -z^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] - (8*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (32*I)*Pi*G[-((1 + y - z)/y), 0, x] + (16*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - (32*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         (8*I)*Pi*G[-z^(-1), -1, x] - (64*I)*Pi*G[-z^(-1), 0, x] + 
         (8*I)*Pi*G[-z^(-1), -y^(-1), x] - (16*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] + (40*I)*Pi*G[-z^(-1), -z^(-1), x]) + 
       (23*Pi^2*G[z, 0, y])/3 + G[-z^(-1), 0, x]*((70*Pi^2)/3 + 
         32*G[z, 0, y] - 32*G[z, -1 + z, y]) + G[0, -z^(-1), x]*
        ((76*Pi^2)/3 - 32*G[1, 0, z] - 32*G[-1 + z, 0, y] + 
         32*G[-1 + z, -1 + z, y] + 32*G[z, 0, y] - 32*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -z^(-1), x]*((38*Pi^2)/3 - 16*G[-1 + z, 0, y] + 
         16*G[-1 + z, -1 + z, y] + 16*G[z, 0, y] - 16*G[z, -1 + z, y]) + 
       G[-z^(-1), -((1 + y - z)/y), x]*(20*Pi^2 + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[-y^(-1), -((1 + y - z)/y), x]*
        ((20*Pi^2)/3 + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-y^(-1), -(z/y), x]*((22*Pi^2)/3 + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-1, -((1 + y - z)/y), x]*
        ((20*Pi^2)/3 - 4*G[0, 0, y] - 4*G[0, 0, z] - 4*G[0, 1, z] + 
         4*G[0, -1 + z, y] - 4*G[1, 0, z] - 4*G[1, 1, z] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-1, -(z/y), x]*((22*Pi^2)/3 - 4*G[0, 0, y] - 
         4*G[0, 0, z] - 4*G[0, 1, z] + 4*G[0, -1 + z, y] - 4*G[1, 0, z] - 
         4*G[1, 1, z] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) - 
       (32*Pi^2*G[z, -1 + z, y])/3 + G[-z^(-1), -1, x]*
        ((-10*Pi^2)/3 - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-z^(-1), -y^(-1), x]*((-10*Pi^2)/3 - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[-y^(-1), -z^(-1), x]*((-8*Pi^2)/3 + 
         4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[-1, -z^(-1), x]*((-8*Pi^2)/3 + 4*G[0, 1, z] + 
         4*G[1, 0, z] + 4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 
         4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), x]*((-40*Pi^2)/3 - 
         8*G[z, 0, y] + 8*G[z, -1 + z, y]) + G[-((1 + y - z)/y), 0, x]*
        ((-80*Pi^2)/3 - 16*G[z, 0, y] + 16*G[z, -1 + z, y]) + 
       G[0, -((1 + y - z)/y), x]*((-80*Pi^2)/3 - 16*G[0, -1 + z, y] + 
         16*G[1, 0, z] + 16*G[1, 1, z] - 16*G[z, 0, y] + 
         16*G[z, -1 + z, y]) + G[-z^(-1), -z^(-1), x]*
        ((-31*Pi^2)/3 - 20*G[z, 0, y] + 20*G[z, -1 + z, y]) + 
       G[0, 0, x]*((-160*Pi^2)/3 + 32*G[0, 0, y] + 32*G[0, 0, z] + 
         32*G[0, 1, z] - 32*G[0, -1 + z, y] + 32*G[1, 0, z] + 32*G[1, 1, z] - 
         32*G[z, 0, y] + 32*G[z, -1 + z, y]) + 
       G[1, 0, z]*(-4*G[-1 + z, 0, y] + 8*G[-1 + z, -1 + z, y] + 
         4*G[-1 + z, z, y] + 2*G[z, 0, y] + 4*G[z, -1 + z, y] - 
         2*G[z, z, y]) + G[1, 1, z]*(-4*G[-1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 2*G[z, 0, y] + 
         4*G[z, -1 + z, y] - 2*G[z, z, y]) + G[0, 0, z]*
        (-4*G[0, -1 + z, y] + 2*G[0, z, y] - 4*G[-1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 2*G[z, 0, y] + 
         4*G[z, -1 + z, y] - 2*G[z, z, y]) + G[0, 1, z]*
        (-4*G[0, -1 + z, y] + 2*G[0, z, y] - 4*G[-1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 2*G[z, 0, y] + 
         4*G[z, -1 + z, y] - 2*G[z, z, y]) + (35*Pi^2*G[z, z, y])/3 - 
       (4*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-1, 0, -z^(-1), x] - (4*I)*Pi*G[-1, 0, -(z/y), x] + 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), -z^(-1), x] + 
       (8*I)*Pi*G[-1, -z^(-1), 0, x] - (4*I)*Pi*G[-1, -z^(-1), 
         -((1 + y - z)/y), x] - (8*I)*Pi*G[-1, -z^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-1, -(z/y), -(z/y), x] - (16*I)*Pi*G[0, 0, 0, y] + 
       (16*I)*Pi*G[0, 0, 0, z] + (16*I)*Pi*G[0, 0, 1, z] + 
       (4*I)*Pi*G[0, 0, -1 + z, y] - (32*I)*Pi*G[0, 0, -z^(-1), x] - 
       (4*I)*Pi*G[0, 0, z, y] + (16*I)*Pi*G[0, 1, 0, z] + 
       (16*I)*Pi*G[0, 1, 1, z] - (16*I)*Pi*G[0, -((1 + y - z)/y), -z^(-1), 
         x] + (16*I)*Pi*G[0, -1 + z, 0, y] - (8*I)*Pi*G[0, -1 + z, z, y] - 
       (48*I)*Pi*G[0, -z^(-1), 0, x] + (32*I)*Pi*G[0, -z^(-1), 
         -((1 + y - z)/y), x] + (40*I)*Pi*G[0, -z^(-1), -z^(-1), x] - 
       (16*I)*Pi*G[0, z, 0, y] + (4*I)*Pi*G[0, z, -1 + z, y] + 
       (4*I)*Pi*G[0, z, z, y] + (16*I)*Pi*G[1, 0, 0, z] + 
       (16*I)*Pi*G[1, 0, 1, z] + (16*I)*Pi*G[1, 1, 0, z] + 
       (16*I)*Pi*G[1, 1, 1, z] - (4*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), 
         x] + (4*I)*Pi*G[-y^(-1), 0, -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), 0, -(z/y), x] + 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -z^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), x] - (8*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] - 
       (16*I)*Pi*G[-((1 + y - z)/y), 0, -z^(-1), x] - 
       (8*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), x] - 
       (24*I)*Pi*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
       (16*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] + 
       (20*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] - 
       (16*I)*Pi*G[-1 + z, 0, 0, y] + (8*I)*Pi*G[-1 + z, 0, -1 + z, y] - 
       (8*I)*Pi*G[-1 + z, 0, z, y] - (16*I)*Pi*G[-1 + z, -1 + z, 0, y] + 
       (16*I)*Pi*G[-1 + z, -1 + z, z, y] + (16*I)*Pi*G[-1 + z, z, 0, y] - 
       (8*I)*Pi*G[-1 + z, z, -1 + z, y] + (8*I)*Pi*G[-1 + z, z, z, y] + 
       (8*I)*Pi*G[-z^(-1), -1, 0, x] - (4*I)*Pi*G[-z^(-1), -1, 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-z^(-1), -1, -((1 + y - z)/y), 
         x] - (4*I)*Pi*G[-z^(-1), -1, -z^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), -1, -(z/y), x] - (60*I)*Pi*G[-z^(-1), 0, 0, x] + 
       (8*I)*Pi*G[-z^(-1), 0, -(1 + y - z)^(-1), x] + 
       (28*I)*Pi*G[-z^(-1), 0, -((1 + y - z)/y), x] + 
       (32*I)*Pi*G[-z^(-1), 0, -z^(-1), x] + (4*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] + (8*I)*Pi*G[-z^(-1), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] + 
       (28*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
       (4*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -z^(-1), x] + 
       (32*I)*Pi*G[-z^(-1), -z^(-1), 0, x] + G[-1 + z, y]*
        ((-4*I)*Pi*G[-1, -z^(-1), x] + (32*I)*Pi*G[0, -z^(-1), x] + 
         G[-z^(-1), x]*(20*Pi^2 - 8*G[0, 0, z] - 8*G[0, 1, z] - 
           8*G[1, 0, z] + 12*G[1, 1, z]) - (4*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         (16*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
         (4*I)*Pi*G[-z^(-1), -1, x] + (28*I)*Pi*G[-z^(-1), 0, x] - 
         (4*I)*Pi*G[-z^(-1), -y^(-1), x] + (4*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] - (20*I)*Pi*G[-z^(-1), -z^(-1), x] - 
         4*G[-1, 0, -(1 + y - z)^(-1), x] + 4*G[-1, -z^(-1), 0, x] - 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-1, -(z/y), -(1 + y - z)^(-1), x] - 32*G[0, -z^(-1), 0, x] + 
         32*G[0, -z^(-1), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         4*G[-y^(-1), -z^(-1), 0, x] - 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 4*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] - 16*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         16*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -1, 0, x] - 4*G[-z^(-1), -1, -(1 + y - z)^(-1), x] - 
         4*G[-z^(-1), -1, -((1 + y - z)/y), x] - 44*G[-z^(-1), 0, 0, x] + 
         8*G[-z^(-1), 0, -(1 + y - z)^(-1), x] + 
         28*G[-z^(-1), 0, -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -y^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 12*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         20*G[-z^(-1), -z^(-1), 0, x] - 20*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x]) + G[1, z]*
        ((-8*I)*Pi*G[-1, -((1 + y - z)/y), x] + (4*I)*Pi*G[-1, -z^(-1), x] - 
         (8*I)*Pi*G[-1, -(z/y), x] + (64*I)*Pi*G[0, 0, x] + 
         (32*I)*Pi*G[0, -((1 + y - z)/y), x] - (32*I)*Pi*G[0, -z^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] - (8*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (32*I)*Pi*G[-((1 + y - z)/y), 0, x] + (16*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - (16*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         (4*I)*Pi*G[-z^(-1), -1, x] - (36*I)*Pi*G[-z^(-1), 0, x] + 
         (4*I)*Pi*G[-z^(-1), -y^(-1), x] - (12*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] + G[-1 + z, y]*((-12*I)*Pi*G[-z^(-1), x] - 
           4*G[-1, -z^(-1), x] + 32*G[0, -z^(-1), x] - 
           4*G[-y^(-1), -z^(-1), x] + 16*G[-((1 + y - z)/y), -z^(-1), x] - 
           4*G[-z^(-1), -1, x] + 12*G[-z^(-1), 0, x] - 
           4*G[-z^(-1), -y^(-1), x] + 20*G[-z^(-1), -((1 + y - z)/y), x] - 
           20*G[-z^(-1), -z^(-1), x]) + (20*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         G[z, y]*(-4*G[-1, -((1 + y - z)/y), x] + 4*G[-1, -z^(-1), x] - 
           4*G[-1, -(z/y), x] + 32*G[0, 0, x] + 16*G[0, -((1 + y - z)/y), 
             x] - 32*G[0, -z^(-1), x] - 4*G[-y^(-1), -((1 + y - z)/y), x] + 
           4*G[-y^(-1), -z^(-1), x] - 4*G[-y^(-1), -(z/y), x] + 
           16*G[-((1 + y - z)/y), 0, x] + 8*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x] - 16*G[-((1 + y - z)/y), -z^(-1), x] + 
           4*G[-z^(-1), -1, x] - 32*G[-z^(-1), 0, x] + 
           4*G[-z^(-1), -y^(-1), x] - 8*G[-z^(-1), -((1 + y - z)/y), x] + 
           20*G[-z^(-1), -z^(-1), x]) + G[-z^(-1), x]*
          (10*Pi^2 - (8*I)*Pi*G[z, y] - 4*G[0, -1 + z, y] + 4*G[0, z, y] + 
           4*G[-1 + z, 0, y] + 20*G[-1 + z, -1 + z, y] - 8*G[-1 + z, z, y] - 
           4*G[z, 0, y] - 12*G[z, z, y]) + G[-y^(-1), x]*
          ((-2*Pi^2)/3 - (8*I)*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] + 
           4*G[-1 + z, 0, y] - 4*G[-1 + z, z, y] - 4*G[z, 0, y] + 
           4*G[z, z, y]) + G[-((1 + y - z)/y), x]*((-14*Pi^2)/3 + 
           (16*I)*Pi*G[-1 + z, y] - 4*G[0, 0, y] - 4*G[0, z, y] - 
           8*G[-1 + z, 0, y] + 8*G[-1 + z, z, y] + 4*G[z, 0, y] + 
           4*G[z, z, y]) - 4*G[-1, 0, -(1 + y - z)^(-1), x] + 
         4*G[-1, -z^(-1), 0, x] - 4*G[-1, -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-1, -(z/y), -(1 + y - z)^(-1), x] - 32*G[0, -z^(-1), 0, x] + 
         32*G[0, -z^(-1), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         4*G[-y^(-1), -z^(-1), 0, x] - 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 4*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] - 16*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         16*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -1, 0, x] - 4*G[-z^(-1), -1, -(1 + y - z)^(-1), x] - 
         4*G[-z^(-1), -1, -((1 + y - z)/y), x] - 44*G[-z^(-1), 0, 0, x] + 
         8*G[-z^(-1), 0, -(1 + y - z)^(-1), x] + 
         28*G[-z^(-1), 0, -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -y^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 12*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         20*G[-z^(-1), -z^(-1), 0, x] - 20*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x]) - (20*I)*Pi*G[-z^(-1), -z^(-1), 
         -((1 + y - z)/y), x] + G[0, y]*((8*I)*Pi*G[-1, -((1 + y - z)/y), 
           x] + (8*I)*Pi*G[-1, -(z/y), x] - (64*I)*Pi*G[0, 0, x] - 
         (32*I)*Pi*G[0, -((1 + y - z)/y), x] + (16*I)*Pi*G[0, -z^(-1), x] + 
         G[-z^(-1), x]*((10*Pi^2)/3 + 4*G[0, 0, z] + 4*G[0, 1, z] + 
           4*G[1, 0, z]) + G[-((1 + y - z)/y), x]*((-26*Pi^2)/3 - 
           4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 4*G[1, 1, z]) + 
         (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-y^(-1), -(z/y), x] - (32*I)*Pi*G[-((1 + y - z)/y), 0, 
           x] - (16*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         (12*I)*Pi*G[-z^(-1), 0, x] + (28*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 
           x] + G[1, z]*((4*I)*Pi*G[-z^(-1), x] + 4*G[-1, -((1 + y - z)/y), 
             x] + 4*G[-1, -(z/y), x] - 32*G[0, 0, x] - 
           16*G[0, -((1 + y - z)/y), x] + 4*G[-y^(-1), -((1 + y - z)/y), x] + 
           4*G[-y^(-1), -(z/y), x] - 16*G[-((1 + y - z)/y), 0, x] - 
           8*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 4*G[-z^(-1), 0, x] + 
           4*G[-z^(-1), -((1 + y - z)/y), x]) + 
         G[0, z]*(4*G[-1, -((1 + y - z)/y), x] + 4*G[-1, -(z/y), x] - 
           32*G[0, 0, x] - 16*G[0, -((1 + y - z)/y), x] + 
           16*G[0, -z^(-1), x] + 4*G[-y^(-1), -((1 + y - z)/y), x] + 
           4*G[-y^(-1), -(z/y), x] - 16*G[-((1 + y - z)/y), 0, x] - 
           8*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
           8*G[-((1 + y - z)/y), -z^(-1), x] + 16*G[-z^(-1), 0, x] + 
           8*G[-z^(-1), -((1 + y - z)/y), x] - 8*G[-z^(-1), -z^(-1), x]) - 
         (8*I)*Pi*G[-z^(-1), -z^(-1), x] + 4*G[-1, 0, -(z/y), x] + 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 4*G[-1, -(z/y), -(z/y), x] + 
         16*G[0, -z^(-1), 0, x] - 32*G[0, -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-y^(-1), 0, -(z/y), x] + 4*G[-y^(-1), -z^(-1), -((1 + y - z)/y), 
           x] - 4*G[-y^(-1), -(z/y), -(z/y), x] + 
         8*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
         16*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -1, -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -1, -(z/y), x] + 28*G[-z^(-1), 0, 0, x] - 
         28*G[-z^(-1), 0, -((1 + y - z)/y), x] - 4*G[-z^(-1), 0, -(z/y), x] + 
         4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -y^(-1), -(z/y), x] - 28*G[-z^(-1), -((1 + y - z)/y), 
           0, x] - 4*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -z^(-1), 0, x] + 20*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x]) + G[0, z]*((-16*I)*Pi*G[-1 + z, y]*
          G[-z^(-1), x] - (8*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-1, -z^(-1), x] - (8*I)*Pi*G[-1, -(z/y), x] + 
         (64*I)*Pi*G[0, 0, x] + (32*I)*Pi*G[0, -((1 + y - z)/y), x] - 
         (48*I)*Pi*G[0, -z^(-1), x] - (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 
           x] + (4*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), -(z/y), x] + (32*I)*Pi*G[-((1 + y - z)/y), 0, 
           x] + (16*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         (24*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         (4*I)*Pi*G[-z^(-1), -1, x] - (48*I)*Pi*G[-z^(-1), 0, x] + 
         (4*I)*Pi*G[-z^(-1), -y^(-1), x] - (16*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] + (28*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         G[z, y]*(-4*G[-1, -((1 + y - z)/y), x] + 4*G[-1, -z^(-1), x] - 
           4*G[-1, -(z/y), x] + 32*G[0, 0, x] + 16*G[0, -((1 + y - z)/y), 
             x] - 32*G[0, -z^(-1), x] - 4*G[-y^(-1), -((1 + y - z)/y), x] + 
           4*G[-y^(-1), -z^(-1), x] - 4*G[-y^(-1), -(z/y), x] + 
           16*G[-((1 + y - z)/y), 0, x] + 8*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x] - 16*G[-((1 + y - z)/y), -z^(-1), x] + 
           4*G[-z^(-1), -1, x] - 32*G[-z^(-1), 0, x] + 
           4*G[-z^(-1), -y^(-1), x] - 8*G[-z^(-1), -((1 + y - z)/y), x] + 
           20*G[-z^(-1), -z^(-1), x]) + G[-z^(-1), x]*((20*Pi^2)/3 - 
           (8*I)*Pi*G[z, y] + 4*G[0, 0, y] + 4*G[0, z, y] + 
           8*G[-1 + z, 0, y] - 8*G[-1 + z, z, y] - 4*G[z, 0, y] - 
           12*G[z, z, y]) + G[-y^(-1), x]*((-8*I)*Pi*G[-1 + z, y] + 
           (8*I)*Pi*G[z, y] + 4*G[-1 + z, 0, y] - 4*G[-1 + z, z, y] - 
           4*G[z, 0, y] + 4*G[z, z, y]) + G[-((1 + y - z)/y), x]*
          ((-14*Pi^2)/3 + (16*I)*Pi*G[-1 + z, y] - 4*G[0, 0, y] - 
           4*G[0, z, y] - 8*G[-1 + z, 0, y] + 8*G[-1 + z, z, y] + 
           4*G[z, 0, y] + 4*G[z, z, y]) + 4*G[-1, 0, -z^(-1), x] - 
         4*G[-1, 0, -(z/y), x] + 4*G[-1, -((1 + y - z)/y), -z^(-1), x] + 
         4*G[-1, -z^(-1), 0, x] - 8*G[-1, -z^(-1), -z^(-1), x] + 
         4*G[-1, -(z/y), -(z/y), x] - 32*G[0, 0, -z^(-1), x] - 
         16*G[0, -((1 + y - z)/y), -z^(-1), x] - 32*G[0, -z^(-1), 0, x] + 
         40*G[0, -z^(-1), -z^(-1), x] + 4*G[-y^(-1), 0, -z^(-1), x] - 
         4*G[-y^(-1), 0, -(z/y), x] + 4*G[-y^(-1), -((1 + y - z)/y), -z^(-1), 
           x] + 4*G[-y^(-1), -z^(-1), 0, x] - 8*G[-y^(-1), -z^(-1), -z^(-1), 
           x] + 4*G[-y^(-1), -(z/y), -(z/y), x] - 
         16*G[-((1 + y - z)/y), 0, -z^(-1), x] - 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), x] - 
         16*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         20*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] + 
         4*G[-z^(-1), -1, 0, x] - 4*G[-z^(-1), -1, -z^(-1), x] - 
         4*G[-z^(-1), -1, -(z/y), x] - 32*G[-z^(-1), 0, 0, x] + 
         32*G[-z^(-1), 0, -z^(-1), x] + 4*G[-z^(-1), 0, -(z/y), x] + 
         4*G[-z^(-1), -y^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), -z^(-1), x] - 
         4*G[-z^(-1), -y^(-1), -(z/y), x] + 8*G[-z^(-1), -((1 + y - z)/y), 
           -z^(-1), x] + 32*G[-z^(-1), -z^(-1), 0, x] - 
         22*G[-z^(-1), -z^(-1), -z^(-1), x]) - 
       (22*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + (16*I)*Pi*G[z, 0, 0, y] - 
       (4*I)*Pi*G[z, 0, -1 + z, y] + (4*I)*Pi*G[z, 0, z, y] - 
       (16*I)*Pi*G[z, -1 + z, 0, y] + (8*I)*Pi*G[z, -1 + z, z, y] + 
       (16*I)*Pi*G[z, z, 0, y] - (4*I)*Pi*G[z, z, -1 + z, y] + 
       G[0, z]*((-14*Pi^2*G[-1 + z, y])/3 + Pi^2*G[z, y] - 
         (8*I)*Pi*G[0, -1 + z, y] + (8*I)*Pi*G[0, z, y] + 
         (16*I)*Pi*G[-1 + z, -1 + z, y] + (8*I)*Pi*G[z, -1 + z, y] - 
         (8*I)*Pi*G[z, z, y] - 2*G[0, 0, 0, y] - 2*G[0, 0, z, y] + 
         4*G[0, -1 + z, 0, y] - 4*G[0, -1 + z, z, y] - 6*G[0, z, 0, y] + 
         2*G[0, z, z, y] - 4*G[-1 + z, 0, 0, y] - 4*G[-1 + z, 0, z, y] - 
         8*G[-1 + z, -1 + z, 0, y] + 8*G[-1 + z, -1 + z, z, y] + 
         4*G[-1 + z, z, 0, y] + 4*G[-1 + z, z, z, y] + 2*G[z, 0, 0, y] + 
         2*G[z, 0, z, y] - 4*G[z, -1 + z, 0, y] + 4*G[z, -1 + z, z, y] + 
         6*G[z, z, 0, y] - 2*G[z, z, z, y]) + 
       G[1, z]*((-14*Pi^2*G[-1 + z, y])/3 + Pi^2*G[z, y] - 
         (8*I)*Pi*G[0, -1 + z, y] + (8*I)*Pi*G[0, z, y] + 
         (16*I)*Pi*G[-1 + z, -1 + z, y] + (8*I)*Pi*G[z, -1 + z, y] - 
         (8*I)*Pi*G[z, z, y] - 2*G[0, 0, 0, y] - 2*G[0, 0, z, y] + 
         4*G[0, -1 + z, 0, y] - 4*G[0, -1 + z, z, y] - 6*G[0, z, 0, y] + 
         2*G[0, z, z, y] - 4*G[-1 + z, 0, 0, y] - 4*G[-1 + z, 0, z, y] - 
         8*G[-1 + z, -1 + z, 0, y] + 8*G[-1 + z, -1 + z, z, y] + 
         4*G[-1 + z, z, 0, y] + 4*G[-1 + z, z, z, y] + 2*G[z, 0, 0, y] + 
         2*G[z, 0, z, y] - 4*G[z, -1 + z, 0, y] + 4*G[z, -1 + z, z, y] + 
         6*G[z, z, 0, y] - 2*G[z, z, z, y]) - (4*I)*Pi*G[z, z, z, y] - 
       4*G[-1, 0, -(1 + y - z)^(-1), 0, x] + 4*G[-1, 0, -z^(-1), 0, x] + 
       4*G[-1, 0, -(z/y), 0, x] + 4*G[-1, -((1 + y - z)/y), -z^(-1), 0, x] + 
       8*G[-1, -z^(-1), 0, 0, x] + 4*G[-1, -z^(-1), -((1 + y - z)/y), 0, x] - 
       8*G[-1, -z^(-1), -z^(-1), 0, x] + 4*G[-1, -(z/y), -(1 + y - z)^(-1), 
         0, x] - 4*G[-1, -(z/y), -(z/y), 0, x] + 14*G[0, 0, 0, 0, y] + 
       14*G[0, 0, 0, 0, z] + 14*G[0, 0, 0, 1, z] - 2*G[0, 0, 0, -1 + z, y] + 
       14*G[0, 0, 1, 0, z] + 14*G[0, 0, 1, 1, z] - 4*G[0, 0, -1 + z, 0, y] - 
       32*G[0, 0, -z^(-1), 0, x] + 2*G[0, 0, z, 0, y] - 
       2*G[0, 0, z, -1 + z, y] + 14*G[0, 1, 0, 0, z] + 14*G[0, 1, 0, 1, z] + 
       14*G[0, 1, 1, 0, z] + 14*G[0, 1, 1, 1, z] - 
       16*G[0, -((1 + y - z)/y), -z^(-1), 0, x] - 12*G[0, -1 + z, 0, 0, y] + 
       4*G[0, -1 + z, 0, -1 + z, y] + 4*G[0, -1 + z, z, 0, y] - 
       4*G[0, -1 + z, z, -1 + z, y] - 32*G[0, -z^(-1), 0, 0, x] - 
       32*G[0, -z^(-1), -((1 + y - z)/y), 0, x] + 
       40*G[0, -z^(-1), -z^(-1), 0, x] + 10*G[0, z, 0, 0, y] - 
       6*G[0, z, 0, -1 + z, y] - 4*G[0, z, -1 + z, 0, y] - 
       2*G[0, z, z, 0, y] + 2*G[0, z, z, -1 + z, y] + 14*G[1, 0, 0, 0, z] + 
       14*G[1, 0, 0, 1, z] + 14*G[1, 0, 1, 0, z] + 14*G[1, 0, 1, 1, z] + 
       14*G[1, 1, 0, 0, z] + 14*G[1, 1, 0, 1, z] + 14*G[1, 1, 1, 0, z] + 
       14*G[1, 1, 1, 1, z] - 4*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, x] + 
       4*G[-y^(-1), 0, -z^(-1), 0, x] + 4*G[-y^(-1), 0, -(z/y), 0, x] + 
       4*G[-y^(-1), -((1 + y - z)/y), -z^(-1), 0, x] + 
       8*G[-y^(-1), -z^(-1), 0, 0, x] + 4*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), 0, x] - 8*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 
       4*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 0, x] - 
       4*G[-y^(-1), -(z/y), -(z/y), 0, x] - 16*G[-((1 + y - z)/y), 0, 
         -z^(-1), 0, x] - 8*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), 0, 
         x] - 16*G[-((1 + y - z)/y), -z^(-1), 0, 0, x] - 
       16*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), 0, x] + 
       20*G[-((1 + y - z)/y), -z^(-1), -z^(-1), 0, x] + 
       12*G[-1 + z, 0, 0, 0, y] - 4*G[-1 + z, 0, 0, -1 + z, y] - 
       8*G[-1 + z, 0, -1 + z, 0, y] + 4*G[-1 + z, 0, z, 0, y] - 
       4*G[-1 + z, 0, z, -1 + z, y] + 8*G[-1 + z, -1 + z, 0, 0, y] - 
       8*G[-1 + z, -1 + z, 0, -1 + z, y] - 8*G[-1 + z, -1 + z, z, 0, y] + 
       8*G[-1 + z, -1 + z, z, -1 + z, y] - 12*G[-1 + z, z, 0, 0, y] + 
       4*G[-1 + z, z, 0, -1 + z, y] + 8*G[-1 + z, z, -1 + z, 0, y] - 
       4*G[-1 + z, z, z, 0, y] + 4*G[-1 + z, z, z, -1 + z, y] + 
       8*G[-z^(-1), -1, 0, 0, x] - 4*G[-z^(-1), -1, -(1 + y - z)^(-1), 0, 
         x] + 4*G[-z^(-1), -1, -((1 + y - z)/y), 0, x] - 
       4*G[-z^(-1), -1, -z^(-1), 0, x] + 4*G[-z^(-1), -1, -(z/y), 0, x] - 
       20*G[-z^(-1), 0, 0, 0, x] + 8*G[-z^(-1), 0, -(1 + y - z)^(-1), 0, x] - 
       28*G[-z^(-1), 0, -((1 + y - z)/y), 0, x] + 
       32*G[-z^(-1), 0, -z^(-1), 0, x] - 4*G[-z^(-1), 0, -(z/y), 0, x] + 
       8*G[-z^(-1), -y^(-1), 0, 0, x] - 4*G[-z^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] + 4*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] - 4*G[-z^(-1), -y^(-1), -z^(-1), 0, x] + 
       4*G[-z^(-1), -y^(-1), -(z/y), 0, x] - 44*G[-z^(-1), -((1 + y - z)/y), 
         0, 0, x] - 4*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       8*G[-z^(-1), -((1 + y - z)/y), -z^(-1), 0, x] + 
       36*G[-z^(-1), -z^(-1), 0, 0, x] + 20*G[-z^(-1), -z^(-1), 
         -((1 + y - z)/y), 0, x] - 22*G[-z^(-1), -z^(-1), -z^(-1), 0, x] - 
       14*G[z, 0, 0, 0, y] + 2*G[z, 0, 0, -1 + z, y] + 
       4*G[z, 0, -1 + z, 0, y] - 2*G[z, 0, z, 0, y] + 
       2*G[z, 0, z, -1 + z, y] + 12*G[z, -1 + z, 0, 0, y] - 
       4*G[z, -1 + z, 0, -1 + z, y] - 4*G[z, -1 + z, z, 0, y] + 
       4*G[z, -1 + z, z, -1 + z, y] - 10*G[z, z, 0, 0, y] + 
       6*G[z, z, 0, -1 + z, y] + 4*G[z, z, -1 + z, 0, y] + 
       2*G[z, z, z, 0, y] - 2*G[z, z, z, -1 + z, y] + 
       G[z, y]*(((-4*I)/3)*Pi^3 + 2*G[0, 0, 0, z] + 2*G[0, 0, 1, z] + 
         2*G[0, 1, 0, z] + 2*G[0, 1, 1, z] + 2*G[1, 0, 0, z] + 
         2*G[1, 0, 1, z] + 2*G[1, 1, 0, z] + 2*G[1, 1, 1, z] - 8*Zeta[3]) + 
       G[0, z]*(((8*I)/3)*Pi^3 - 4*Zeta[3]) + 
       G[1, z]*(((8*I)/3)*Pi^3 - 4*Zeta[3]) - (12*I)*Pi*Zeta[3] + 
       G[-z^(-1), x]*(((-8*I)/3)*Pi^3 + (4*I)*Pi*G[0, 0, y] - 
         (24*I)*Pi*G[0, 0, z] - (24*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -1 + z, y] + (8*I)*Pi*G[0, z, y] - 
         (24*I)*Pi*G[1, 0, z] + G[z, y]*(-10*Pi^2 - 12*G[0, 0, z] - 
           12*G[0, 1, z] - 12*G[1, 0, z] - 12*G[1, 1, z]) - 
         (20*I)*Pi*G[1, 1, z] + (28*I)*Pi*G[-1 + z, 0, y] + 
         (4*I)*Pi*G[-1 + z, -1 + z, y] - (16*I)*Pi*G[-1 + z, z, y] - 
         (24*I)*Pi*G[z, 0, y] + (16*I)*Pi*G[z, -1 + z, y] - 
         (24*I)*Pi*G[z, z, y] - 20*G[0, 0, 0, z] - 20*G[0, 0, 1, z] - 
         20*G[0, 1, 0, z] - 20*G[0, 1, 1, z] + 4*G[0, -1 + z, 0, y] - 
         4*G[0, -1 + z, -1 + z, y] - 4*G[0, z, 0, y] + 4*G[0, z, -1 + z, y] - 
         20*G[1, 0, 0, z] - 20*G[1, 0, 1, z] - 20*G[1, 1, 0, z] - 
         20*G[-1 + z, 0, 0, y] + 4*G[-1 + z, 0, -1 + z, y] - 
         4*G[-1 + z, -1 + z, 0, y] + 20*G[-1 + z, -1 + z, -1 + z, y] + 
         8*G[-1 + z, z, 0, y] - 8*G[-1 + z, z, -1 + z, y] + 
         20*G[z, 0, 0, y] - 4*G[z, 0, -1 + z, y] - 16*G[z, -1 + z, 0, y] + 
         12*G[z, z, 0, y] - 12*G[z, z, -1 + z, y] + 6*Zeta[3]) + 
       G[0, y]*(((4*I)/3)*Pi^3 - Pi^2*G[0, z] - Pi^2*G[1, z] - 
         2*G[0, 0, 0, z] - 2*G[0, 0, 1, z] - 2*G[0, 1, 0, z] - 
         2*G[0, 1, 1, z] - 2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 
         2*G[1, 1, 0, z] - 2*G[1, 1, 1, z] + 8*Zeta[3]) + 
       G[-y^(-1), x]*(((-2*I)/3)*Pi^3 + G[-1 + z, y]*((20*Pi^2)/3 - 
           4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 4*G[1, 1, z]) + 
         G[z, y]*((-22*Pi^2)/3 + 4*G[0, 0, z] + 4*G[0, 1, z] + 4*G[1, 0, z] + 
           4*G[1, 1, z]) + (8*I)*Pi*G[-1 + z, 0, y] - 
         (8*I)*Pi*G[-1 + z, z, y] - (8*I)*Pi*G[z, 0, y] + 
         (8*I)*Pi*G[z, z, y] - 4*G[-1 + z, 0, 0, y] + 
         4*G[-1 + z, 0, -1 + z, y] + 4*G[-1 + z, z, 0, y] - 
         4*G[-1 + z, z, -1 + z, y] + 4*G[z, 0, 0, y] - 4*G[z, 0, -1 + z, y] - 
         4*G[z, z, 0, y] + 4*G[z, z, -1 + z, y] + 8*Zeta[3]) + 
       G[-1, x]*(((-2*I)/3)*Pi^3 + G[-1 + z, y]*((20*Pi^2)/3 - 4*G[0, 0, z] - 
           4*G[0, 1, z] - 4*G[1, 0, z] - 4*G[1, 1, z]) + 
         G[z, y]*((-22*Pi^2)/3 + 4*G[0, 0, z] + 4*G[0, 1, z] + 4*G[1, 0, z] + 
           4*G[1, 1, z]) + (8*I)*Pi*G[-1 + z, 0, y] - 
         (8*I)*Pi*G[-1 + z, z, y] - (8*I)*Pi*G[z, 0, y] + 
         (8*I)*Pi*G[z, z, y] + G[0, z]*((-8*I)*Pi*G[-1 + z, y] + 
           (8*I)*Pi*G[z, y] + 4*G[-1 + z, 0, y] - 4*G[-1 + z, z, y] - 
           4*G[z, 0, y] + 4*G[z, z, y]) + G[1, z]*((-2*Pi^2)/3 - 
           (8*I)*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] + 4*G[-1 + z, 0, y] - 
           4*G[-1 + z, z, y] - 4*G[z, 0, y] + 4*G[z, z, y]) - 
         4*G[-1 + z, 0, 0, y] + 4*G[-1 + z, 0, -1 + z, y] + 
         4*G[-1 + z, z, 0, y] - 4*G[-1 + z, z, -1 + z, y] + 4*G[z, 0, 0, y] - 
         4*G[z, 0, -1 + z, y] - 4*G[z, z, 0, y] + 4*G[z, z, -1 + z, y] + 
         8*Zeta[3]) + G[-1 + z, y]*((16*I)*Pi*G[0, 0, z] + 
         (16*I)*Pi*G[0, 1, z] + (16*I)*Pi*G[1, 0, z] + (16*I)*Pi*G[1, 1, z] + 
         12*G[0, 0, 0, z] + 12*G[0, 0, 1, z] + 12*G[0, 1, 0, z] + 
         12*G[0, 1, 1, z] + 12*G[1, 0, 0, z] + 12*G[1, 0, 1, z] + 
         12*G[1, 1, 0, z] + 12*G[1, 1, 1, z] + 4*(I*Pi^3 + Zeta[3])) + 
       G[-((1 + y - z)/y), x]*((-16*I)*Pi*G[0, 0, y] + (16*I)*Pi*G[0, 0, z] + 
         (16*I)*Pi*G[0, 1, z] + (8*I)*Pi*G[0, -1 + z, y] - 
         (8*I)*Pi*G[0, z, y] + (16*I)*Pi*G[1, 0, z] + (16*I)*Pi*G[1, 1, z] + 
         G[z, y]*((26*Pi^2)/3 + 4*G[0, 0, z] + 4*G[0, 1, z] + 4*G[1, 0, z] + 
           4*G[1, 1, z]) + G[-1 + z, y]*((-40*Pi^2)/3 + 8*G[0, 0, z] + 
           8*G[0, 1, z] + 8*G[1, 0, z] + 8*G[1, 1, z]) - 
         (16*I)*Pi*G[-1 + z, 0, y] + (16*I)*Pi*G[-1 + z, z, y] + 
         (16*I)*Pi*G[z, 0, y] - (8*I)*Pi*G[z, -1 + z, y] + 
         (8*I)*Pi*G[z, z, y] + 12*G[0, 0, 0, y] + 12*G[0, 0, 0, z] + 
         12*G[0, 0, 1, z] - 4*G[0, 0, -1 + z, y] + 12*G[0, 1, 0, z] + 
         12*G[0, 1, 1, z] - 8*G[0, -1 + z, 0, y] + 4*G[0, z, 0, y] - 
         4*G[0, z, -1 + z, y] + 12*G[1, 0, 0, z] + 12*G[1, 0, 1, z] + 
         12*G[1, 1, 0, z] + 12*G[1, 1, 1, z] + 8*G[-1 + z, 0, 0, y] - 
         8*G[-1 + z, 0, -1 + z, y] - 8*G[-1 + z, z, 0, y] + 
         8*G[-1 + z, z, -1 + z, y] - 12*G[z, 0, 0, y] + 
         4*G[z, 0, -1 + z, y] + 8*G[z, -1 + z, 0, y] - 4*G[z, z, 0, y] + 
         4*G[z, z, -1 + z, y] + 4*(I*Pi^3 + Zeta[3])) + 
       G[0, x]*((-32*I)*Pi*G[0, 0, y] + (32*I)*Pi*G[0, 0, z] + 
         (32*I)*Pi*G[0, 1, z] + (16*I)*Pi*G[0, -1 + z, y] - 
         (16*I)*Pi*G[0, z, y] + (32*I)*Pi*G[1, 0, z] + 
         G[0, y]*((-52*Pi^2)/3 - 8*G[0, 0, z] - 8*G[0, 1, z] - 8*G[1, 0, z] - 
           8*G[1, 1, z]) + (32*I)*Pi*G[1, 1, z] + 
         G[z, y]*((52*Pi^2)/3 + 8*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] + 
           8*G[1, 1, z]) + G[-1 + z, y]*((-80*Pi^2)/3 + 16*G[0, 0, z] + 
           16*G[0, 1, z] + 16*G[1, 0, z] + 16*G[1, 1, z]) - 
         (32*I)*Pi*G[-1 + z, 0, y] + (32*I)*Pi*G[-1 + z, z, y] + 
         (32*I)*Pi*G[z, 0, y] - (16*I)*Pi*G[z, -1 + z, y] + 
         (16*I)*Pi*G[z, z, y] + G[0, z]*((-28*Pi^2)/3 + 
           (32*I)*Pi*G[-1 + z, y] - 8*G[0, 0, y] - 8*G[0, z, y] - 
           16*G[-1 + z, 0, y] + 16*G[-1 + z, z, y] + 8*G[z, 0, y] + 
           8*G[z, z, y]) + G[1, z]*((-28*Pi^2)/3 + (32*I)*Pi*G[-1 + z, y] - 
           8*G[0, 0, y] - 8*G[0, z, y] - 16*G[-1 + z, 0, y] + 
           16*G[-1 + z, z, y] + 8*G[z, 0, y] + 8*G[z, z, y]) + 
         24*G[0, 0, 0, y] + 24*G[0, 0, 0, z] + 24*G[0, 0, 1, z] - 
         8*G[0, 0, -1 + z, y] + 24*G[0, 1, 0, z] + 24*G[0, 1, 1, z] - 
         16*G[0, -1 + z, 0, y] + 8*G[0, z, 0, y] - 8*G[0, z, -1 + z, y] + 
         24*G[1, 0, 0, z] + 24*G[1, 0, 1, z] + 24*G[1, 1, 0, z] + 
         24*G[1, 1, 1, z] + 16*G[-1 + z, 0, 0, y] - 
         16*G[-1 + z, 0, -1 + z, y] - 16*G[-1 + z, z, 0, y] + 
         16*G[-1 + z, z, -1 + z, y] - 24*G[z, 0, 0, y] + 
         8*G[z, 0, -1 + z, y] + 16*G[z, -1 + z, 0, y] - 8*G[z, z, 0, y] + 
         8*G[z, z, -1 + z, y] + 8*(I*Pi^3 + Zeta[3])))
 
Int[p23, 26] = -(ep^2*(-3*Pi^2 + (2*I)*Pi*G[0, z] + 
        G[0, x]*((2*I)*Pi - 2*G[0, y] + 2*G[0, z]) + 
        G[0, y]*((-2*I)*Pi - 2*G[1, z]) + (4*I)*Pi*G[1, z] + 
        ((4*I)*Pi + 2*G[0, z])*G[z, y] + 2*G[1, z]*G[z, y] - 
        (2*I)*Pi*G[-(z/y), x] + 2*G[0, y]*G[-(z/y), x] - 
        2*G[0, z]*G[-(z/y), x] - 2*G[0, 0, x] + 2*G[0, 1, z] - 
        2*G[0, -1 + z, y] + 2*G[1, 0, z] + 2*G[1, 1, z] - 2*G[z, 0, y] + 
        2*G[z, -1 + z, y] + 2*G[-(z/y), 0, x])) - 
     ep^3*(((-14*I)/3)*Pi^3 - (13*Pi^2*G[0, z])/3 - (13*Pi^2*G[1, z])/3 + 
       (16*I)*Pi*G[z, y]*G[-(z/y), x] - (10*I)*Pi*G[0, 0, x] + 
       (2*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] + 
       ((8*I)*Pi + 8*G[-1 + z, y])*G[0, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[0, z, y] + (6*I)*Pi*G[0, -(z/y), x] + (4*I)*Pi*G[1, 0, z] + 
       G[z, y]*((-13*Pi^2)/3 + 2*G[0, 0, z] - 2*G[0, 1, z] - 2*G[1, 0, z] - 
         6*G[1, 1, z]) - (4*I)*Pi*G[1, 1, z] + 
       G[0, y]*((13*Pi^2)/3 - (2*I)*Pi*G[0, z] - (4*I)*Pi*G[1, z] - 
         2*G[0, 1, z] - 2*G[1, 0, z] + 2*G[1, 1, z]) - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] - (4*I)*Pi*G[z, 0, y] + 
       G[-(1 + y - z)^(-1), x]*(6*Pi^2 - (8*I)*Pi*G[z, y] - 4*G[0, 1, z] + 
         4*G[0, -1 + z, y] - 4*G[1, 0, z] - 4*G[1, 1, z] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[0, x]*(G[0, y]*((-2*I)*Pi - 2*G[0, z] + 
           4*G[1, z]) + G[0, z]*((2*I)*Pi - 4*G[z, y]) + 
         G[1, z]*((-8*I)*Pi - 4*G[z, y]) - (8*I)*Pi*G[z, y] + 2*G[0, 0, y] + 
         2*G[0, 0, z] - 4*G[0, 1, z] + 4*G[0, -1 + z, y] - 4*G[1, 0, z] - 
         4*G[1, 1, z] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-(z/y), x]*(-6*Pi^2 - 2*G[0, 0, y] - 2*G[0, 0, z] + 8*G[0, 1, z] - 
         8*G[0, -1 + z, y] + 8*G[1, 0, z] + 8*G[1, 1, z] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[0, z]*((4*I)*Pi*G[z, y] - 2*G[0, z, y] - 
         2*G[z, 0, y] - 2*G[z, z, y]) + G[1, z]*((-4*I)*Pi*G[z, y] + 
         2*G[0, 0, y] + 4*G[0, -1 + z, y] - 2*G[0, z, y] + 2*G[z, 0, y] - 
         4*G[z, -1 + z, y] - 2*G[z, z, y]) - (4*I)*Pi*G[z, z, y] + 
       (14*I)*Pi*G[-(z/y), 0, x] + G[1, z]*(G[-(1 + y - z)^(-1), x]*
          ((-8*I)*Pi - 4*G[z, y]) + (16*I)*Pi*G[-(z/y), x] + 
         8*G[z, y]*G[-(z/y), x] + 8*G[0, -(1 + y - z)^(-1), x] - 
         8*G[-(z/y), -(1 + y - z)^(-1), x]) - 
       (8*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] - 8*G[-1 + z, y]*
        G[-(z/y), -(1 + y - z)^(-1), x] + 
       G[0, z]*(G[-(1 + y - z)^(-1), x]*((-4*I)*Pi - 4*G[z, y]) + 
         (2*I)*Pi*G[-(z/y), x] + 8*G[z, y]*G[-(z/y), x] - 6*G[0, 0, x] + 
         6*G[0, -(z/y), x] - 4*G[-(1 + y - z)^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), x] + 10*G[-(z/y), 0, x] - 
         10*G[-(z/y), -(z/y), x]) - (10*I)*Pi*G[-(z/y), -(z/y), x] + 
       G[0, y]*((4*I)*Pi*G[-(1 + y - z)^(-1), x] + 
         G[1, z]*(4*G[-(1 + y - z)^(-1), x] - 8*G[-(z/y), x]) - 
         (2*I)*Pi*G[-(z/y), x] + 2*G[0, z]*G[-(z/y), x] + 6*G[0, 0, x] - 
         6*G[0, -(z/y), x] + 4*G[-(1 + y - z)^(-1), 0, x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), x] - 10*G[-(z/y), 0, x] + 
         10*G[-(z/y), -(z/y), x]) + 6*G[0, 0, 0, x] + 2*G[0, 0, 1, z] + 
       2*G[0, 0, -1 + z, y] + 2*G[0, 1, 0, z] - 2*G[0, 1, 1, z] + 
       8*G[0, -(1 + y - z)^(-1), 0, x] + 4*G[0, -1 + z, -1 + z, y] + 
       2*G[0, z, 0, y] - 2*G[0, z, -1 + z, y] - 6*G[0, -(z/y), 0, x] + 
       2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 2*G[1, 1, 0, z] - 
       6*G[1, 1, 1, z] + 4*G[-(1 + y - z)^(-1), 0, 0, x] - 
       4*G[-(1 + y - z)^(-1), -(z/y), 0, x] + 2*G[z, 0, 0, y] + 
       2*G[z, 0, -1 + z, y] - 4*G[z, -1 + z, -1 + z, y] + 2*G[z, z, 0, y] - 
       2*G[z, z, -1 + z, y] - 10*G[-(z/y), 0, 0, x] - 
       8*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 10*G[-(z/y), -(z/y), 0, x] - 
       12*Zeta[3]) - ep^4*((361*Pi^4)/180 + (25*Pi^2*G[0, 0, z])/3 + 
       5*Pi^2*G[0, 1, z] + 5*Pi^2*G[1, 0, z] + G[0, -1 + z, y]*
        ((16*Pi^2)/3 - 4*G[1, 0, z] - 8*G[1, 1, z]) + 
       G[0, 0, y]*((-13*Pi^2)/3 + 2*G[0, 1, z] + 2*G[1, 0, z] - 
         2*G[1, 1, z]) + (19*Pi^2*G[1, 1, z])/3 + 
       G[0, z, y]*(-3*Pi^2 + 6*G[1, 0, z] + 6*G[1, 1, z]) + 
       (7*Pi^2*G[z, 0, y])/3 + G[-(1 + y - z)^(-1), -(z/y), x]*
        (12*Pi^2 + 16*G[z, 0, y] - 16*G[z, -1 + z, y]) + 
       G[0, -(z/y), x]*(2*Pi^2 - 12*G[1, 0, z] - 12*G[1, 1, z] + 
         12*G[z, 0, y] - 12*G[z, -1 + z, y]) + 
       G[-y^(-1), -(1 + y - z)^(-1), x]*(6*Pi^2 + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-1, -(1 + y - z)^(-1), x]*
        (6*Pi^2 - 4*G[0, 1, z] + 4*G[0, -1 + z, y] - 4*G[1, 0, z] - 
         4*G[1, 1, z] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-y^(-1), -z^(-1), x]*((22*Pi^2)/3 - 4*G[-1 + z, 0, y] + 
         4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[0, -y^(-1), x]*((10*Pi^2)/3 - 4*G[1, 0, z] - 4*G[-1 + z, 0, y] + 
         4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[0, -1, x]*((10*Pi^2)/3 - 4*G[0, 1, z] - 4*G[1, 0, z] - 
         4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-1, -z^(-1), x]*((22*Pi^2)/3 + 
         (4*I)*Pi*G[-1 + z, y] - 8*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
         4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) - (16*Pi^2*G[z, -1 + z, y])/3 + 
       G[-y^(-1), 0, x]*(-10*Pi^2 - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-y^(-1), -(z/y), x]*(-2*Pi^2 - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[0, 0, x]*((62*Pi^2)/3 - 6*G[0, 0, y] - 18*G[0, 0, z] + 
         4*G[0, 1, z] - 4*G[0, -1 + z, y] + 4*G[1, 0, z] + 4*G[1, 1, z] - 
         4*G[z, 0, y] + 4*G[z, -1 + z, y]) + G[-1, -(z/y), x]*
        (-2*Pi^2 - 8*G[0, 0, z] + 4*G[0, 1, z] - 4*G[0, -1 + z, y] + 
         4*G[1, 0, z] + 4*G[1, 1, z] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-1, 0, x]*(-10*Pi^2 + 8*G[0, 0, z] + 4*G[0, 1, z] - 
         4*G[0, -1 + z, y] + 4*G[1, 0, z] + 4*G[1, 1, z] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[-(1 + y - z)^(-1), 0, x]*
        (-8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]*(-12*Pi^2 - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[0, -(1 + y - z)^(-1), x]*
        ((-58*Pi^2)/3 - 8*G[0, -1 + z, y] + 8*G[1, 0, z] - 8*G[1, 1, z] - 
         16*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[0, -z^(-1), x]*((-44*Pi^2)/3 + 8*G[1, 0, z] + 8*G[-1 + z, 0, y] - 
         8*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[0, 0, z]*(-4*G[0, -1 + z, y] + 6*G[0, z, y] + 2*G[z, 0, y] + 
         4*G[z, -1 + z, y] - 10*G[z, z, y]) + G[1, 0, z]*
        (2*G[z, 0, y] + 4*G[z, -1 + z, y] - 2*G[z, z, y]) + 
       G[0, 1, z]*(-4*G[0, -1 + z, y] + 6*G[0, z, y] + 2*G[z, 0, y] + 
         4*G[z, -1 + z, y] - 2*G[z, z, y]) + (35*Pi^2*G[z, z, y])/3 + 
       G[1, 1, z]*(-2*G[z, 0, y] + 8*G[z, -1 + z, y] + 6*G[z, z, y]) - 
       (10*Pi^2*G[-(z/y), -1, x])/3 - (2*Pi^2*G[-(z/y), 0, x])/3 - 
       (10*Pi^2*G[-(z/y), -y^(-1), x])/3 + G[-1 + z, 0, y]*
        (4*G[-(z/y), -1, x] + 4*G[-(z/y), -y^(-1), x]) + 
       (58*Pi^2*G[-(z/y), -(1 + y - z)^(-1), x])/3 + G[-1 + z, -1 + z, y]*
        (-4*G[-(z/y), -1, x] - 4*G[-(z/y), -y^(-1), x] + 
         16*G[-(z/y), -(1 + y - z)^(-1), x]) + G[0, -1 + z, y]*
        (12*G[0, -(z/y), x] - 4*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), x] - 4*G[-y^(-1), -(z/y), x] - 
         8*G[-(1 + y - z)^(-1), 0, x] - 8*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 16*G[-(1 + y - z)^(-1), -(z/y), x] + 
         20*G[-(z/y), 0, x] + 8*G[-(z/y), -(1 + y - z)^(-1), x] - 
         20*G[-(z/y), -(z/y), x]) + G[z, 0, y]*(-4*G[-(z/y), -1, x] + 
         20*G[-(z/y), 0, x] - 4*G[-(z/y), -y^(-1), x] + 
         8*G[-(z/y), -(1 + y - z)^(-1), x] - 20*G[-(z/y), -(z/y), x]) + 
       G[0, 0, y]*(6*G[0, -(z/y), x] - 4*G[-(1 + y - z)^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), x] + 10*G[-(z/y), 0, x] - 
         10*G[-(z/y), -(z/y), x]) - 10*Pi^2*G[-(z/y), -(z/y), x] + 
       G[0, 0, z]*(16*G[0, -z^(-1), x] + 6*G[0, -(z/y), x] + 
         8*G[-y^(-1), 0, x] - 8*G[-y^(-1), -z^(-1), x] - 
         8*G[-y^(-1), -(z/y), x] - 4*G[-(1 + y - z)^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), x] + 6*G[-(z/y), 0, x] + 
         6*G[-(z/y), -(z/y), x]) + G[z, -1 + z, y]*(4*G[-(z/y), -1, x] - 
         20*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] - 
         8*G[-(z/y), -(1 + y - z)^(-1), x] + 20*G[-(z/y), -(z/y), x]) + 
       G[1, 0, z]*(4*G[-y^(-1), 0, x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -z^(-1), x] + 4*G[-y^(-1), -(z/y), x] + 
         8*G[-(1 + y - z)^(-1), 0, x] + 8*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 16*G[-(1 + y - z)^(-1), -(z/y), x] + 
         4*G[-(z/y), -1, x] - 20*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] - 
         8*G[-(z/y), -(1 + y - z)^(-1), x] + 20*G[-(z/y), -(z/y), x]) + 
       G[0, 1, z]*(-4*G[0, -y^(-1), x] + 8*G[0, -(1 + y - z)^(-1), x] + 
         8*G[0, -z^(-1), x] - 12*G[0, -(z/y), x] + 4*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), x] - 4*G[-y^(-1), -z^(-1), x] + 
         4*G[-y^(-1), -(z/y), x] + 8*G[-(1 + y - z)^(-1), 0, x] + 
         8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         16*G[-(1 + y - z)^(-1), -(z/y), x] + 4*G[-(z/y), -1, x] - 
         20*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] - 
         8*G[-(z/y), -(1 + y - z)^(-1), x] + 20*G[-(z/y), -(z/y), x]) + 
       G[1, 1, z]*(4*G[-y^(-1), 0, x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-y^(-1), -(z/y), x] + 8*G[-(1 + y - z)^(-1), 0, x] + 
         8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         16*G[-(1 + y - z)^(-1), -(z/y), x] - 20*G[-(z/y), 0, x] + 
         8*G[-(z/y), -(1 + y - z)^(-1), x] + 20*G[-(z/y), -(z/y), x]) + 
       G[z, y]*((8*I)*Pi*G[-1, 0, x] - (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (8*I)*Pi*G[-1, -z^(-1), x] + (8*I)*Pi*G[-1, -(z/y), x] - 
         (8*I)*Pi*G[0, -1, x] + (8*I)*Pi*G[0, 0, x] - 
         (8*I)*Pi*G[0, -y^(-1), x] + (16*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
         (16*I)*Pi*G[0, -z^(-1), x] - (24*I)*Pi*G[0, -(z/y), x] + 
         G[-(z/y), x]*(-10*Pi^2 - 12*G[0, 1, z] - 12*G[1, 0, z] - 
           24*G[1, 1, z]) + (8*I)*Pi*G[-y^(-1), 0, x] - 
         (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (8*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (16*I)*Pi*G[-(1 + y - z)^(-1), 0, x] + (16*I)*Pi*
          G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         (32*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + 
         (8*I)*Pi*G[-(z/y), -1, x] - (40*I)*Pi*G[-(z/y), 0, x] + 
         (8*I)*Pi*G[-(z/y), -y^(-1), x] - (16*I)*Pi*
          G[-(z/y), -(1 + y - z)^(-1), x] + (40*I)*Pi*G[-(z/y), -(z/y), x]) + 
       (4*I)*Pi*G[-1, 0, 0, x] + (4*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), 0, x] + 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), -(z/y), x] - 
       (8*I)*Pi*G[-1, -z^(-1), 0, x] + (4*I)*Pi*G[-1, -z^(-1), 
         -((1 + y - z)/y), x] + (4*I)*Pi*G[-1, -z^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-1, -(z/y), 0, x] - (4*I)*Pi*G[-1, -(z/y), 
         -(1 + y - z)^(-1), x] - (8*I)*Pi*G[-1, -(z/y), -(z/y), x] - 
       (8*I)*Pi*G[0, -1, 0, x] + (4*I)*Pi*G[0, -1, -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[0, -1, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[0, -1, -z^(-1), x] + (4*I)*Pi*G[0, -1, -(z/y), x] + 
       (26*I)*Pi*G[0, 0, 0, x] - (2*I)*Pi*G[0, 0, 0, y] - 
       (10*I)*Pi*G[0, 0, 0, z] - (12*I)*Pi*G[0, 0, 1, z] - 
       (20*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[0, 0, -z^(-1), x] + (4*I)*Pi*G[0, 0, z, y] - 
       (18*I)*Pi*G[0, 0, -(z/y), x] - (12*I)*Pi*G[0, 1, 0, z] - 
       (8*I)*Pi*G[0, 1, 1, z] - (8*I)*Pi*G[0, -y^(-1), 0, x] + 
       (4*I)*Pi*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[0, -y^(-1), -z^(-1), x] + (4*I)*Pi*G[0, -y^(-1), -(z/y), 
         x] + (8*I)*Pi*G[0, -(1 + y - z)^(-1), 0, x] - 
       (4*I)*Pi*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[0, -(1 + y - z)^(-1), -(z/y), x] + 
       (4*I)*Pi*G[0, -1 + z, 0, y] + (4*I)*Pi*G[0, -1 + z, -1 + z, y] - 
       (8*I)*Pi*G[0, -1 + z, z, y] + (16*I)*Pi*G[0, -z^(-1), 0, x] - 
       (8*I)*Pi*G[0, -z^(-1), -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[0, -z^(-1), -z^(-1), x] - (4*I)*Pi*G[0, z, -1 + z, y] + 
       (12*I)*Pi*G[0, z, z, y] - (30*I)*Pi*G[0, -(z/y), 0, x] + 
       (12*I)*Pi*G[0, -(z/y), -(1 + y - z)^(-1), x] + 
       (18*I)*Pi*G[0, -(z/y), -(z/y), x] - (12*I)*Pi*G[1, 0, 0, z] - 
       (8*I)*Pi*G[1, 0, 1, z] - (8*I)*Pi*G[1, 1, 0, z] + 
       G[0, y]*(((10*I)/3)*Pi^3 + Pi^2*G[0, z] + (7*Pi^2*G[1, z])/3 + 
         (2*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[1, 1, z] + 2*G[0, 0, 1, z] + 
         2*G[0, 1, 0, z] + 2*G[0, 1, 1, z] + 2*G[1, 0, 0, z] + 
         2*G[1, 0, 1, z] + 2*G[1, 1, 0, z] - 2*G[1, 1, 1, z]) + 
       (4*I)*Pi*G[1, 1, 1, z] + G[z, y]*((-12*I)*Pi*G[0, 0, z] - 
         (8*I)*Pi*G[0, 1, z] - (8*I)*Pi*G[1, 0, z] + (4*I)*Pi*G[1, 1, z] - 
         10*G[0, 0, 0, z] - 6*G[0, 0, 1, z] - 6*G[0, 1, 0, z] + 
         2*G[0, 1, 1, z] - 6*G[1, 0, 0, z] + 2*G[1, 0, 1, z] + 
         2*G[1, 1, 0, z] + 14*G[1, 1, 1, z]) + (4*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (4*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
       (8*I)*Pi*G[-y^(-1), -z^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), x] + (4*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -(z/y), 0, x] - (4*I)*Pi*G[-y^(-1), -(z/y), 
         -(1 + y - z)^(-1), x] - (8*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] + 
       (20*I)*Pi*G[-(1 + y - z)^(-1), 0, 0, x] - 
       (16*I)*Pi*G[-(1 + y - z)^(-1), 0, -(1 + y - z)^(-1), x] - 
       (12*I)*Pi*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
       (28*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), 0, x] + 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -(1 + y - z)^(-1), x] + 
       (20*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 
       (4*I)*Pi*G[z, 0, 0, y] + (4*I)*Pi*G[z, 0, z, y] - 
       (4*I)*Pi*G[z, -1 + z, 0, y] - (4*I)*Pi*G[z, -1 + z, -1 + z, y] + 
       (8*I)*Pi*G[z, -1 + z, z, y] + (8*I)*Pi*G[z, z, 0, y] + 
       (4*I)*Pi*G[z, z, -1 + z, y] + G[0, z]*(5*Pi^2*G[z, y] + 
         (2*I)*Pi*G[0, 0, y] - (8*I)*Pi*G[0, -1 + z, y] + 
         (8*I)*Pi*G[0, z, y] + (8*I)*Pi*G[z, -1 + z, y] - 
         (16*I)*Pi*G[z, z, y] + 2*G[0, 0, z, y] + 4*G[0, -1 + z, 0, y] - 
         4*G[0, -1 + z, z, y] - 2*G[0, z, 0, y] + 6*G[0, z, z, y] + 
         2*G[z, 0, 0, y] + 2*G[z, 0, z, y] - 4*G[z, -1 + z, 0, y] + 
         4*G[z, -1 + z, z, y] + 6*G[z, z, 0, y] - 2*G[z, z, z, y]) + 
       G[1, z]*((19*Pi^2*G[z, y])/3 + (4*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, -1 + z, y] + (8*I)*Pi*G[0, z, y] + 
         (4*I)*Pi*G[z, 0, y] + (4*I)*Pi*G[z, -1 + z, y] - 2*G[0, 0, 0, y] - 
         4*G[0, 0, -1 + z, y] + 2*G[0, 0, z, y] - 4*G[0, -1 + z, -1 + z, y] - 
         4*G[0, -1 + z, z, y] - 2*G[0, z, 0, y] + 6*G[0, z, z, y] - 
         2*G[z, 0, 0, y] - 4*G[z, 0, -1 + z, y] + 2*G[z, 0, z, y] + 
         4*G[z, -1 + z, -1 + z, y] + 4*G[z, -1 + z, z, y] - 2*G[z, z, 0, y] + 
         8*G[z, z, -1 + z, y] - 2*G[z, z, z, y]) - (4*I)*Pi*G[z, z, z, y] + 
       (8*I)*Pi*G[-(z/y), -1, 0, x] - (4*I)*Pi*G[-(z/y), -1, 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-(z/y), -1, -((1 + y - z)/y), 
         x] - (4*I)*Pi*G[-(z/y), -1, -z^(-1), x] - 
       (4*I)*Pi*G[-(z/y), -1, -(z/y), x] - (54*I)*Pi*G[-(z/y), 0, 0, x] + 
       (28*I)*Pi*G[-(z/y), 0, -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-(z/y), 0, -z^(-1), x] + (30*I)*Pi*G[-(z/y), 0, -(z/y), 
         x] + (8*I)*Pi*G[-(z/y), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] - 
       (8*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 
       (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -(z/y), x] + 
       (50*I)*Pi*G[-(z/y), -(z/y), 0, x] + G[-1 + z, y]*
        ((4*I)*Pi*G[0, -1, x] + (4*I)*Pi*G[0, -y^(-1), x] - 
         (8*I)*Pi*G[0, -z^(-1), x] + (4*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (4*I)*Pi*G[-(z/y), -1, x] - (4*I)*Pi*G[-(z/y), -y^(-1), x] + 
         4*G[-1, 0, -(1 + y - z)^(-1), x] - 4*G[-1, -z^(-1), 0, x] + 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         4*G[-1, -(z/y), -(1 + y - z)^(-1), x] - 4*G[0, -1, 0, x] + 
         4*G[0, -1, -(1 + y - z)^(-1), x] + 4*G[0, -1, -((1 + y - z)/y), x] - 
         20*G[0, 0, -(1 + y - z)^(-1), x] - 4*G[0, -y^(-1), 0, x] + 
         4*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[0, -y^(-1), -((1 + y - z)/y), x] - 16*G[0, -(1 + y - z)^(-1), 0, 
           x] - 4*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[0, -z^(-1), 0, x] - 8*G[0, -z^(-1), -((1 + y - z)/y), x] + 
         12*G[0, -(z/y), -(1 + y - z)^(-1), x] + 
         4*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 4*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] - 16*G[-(1 + y - z)^(-1), 0, -(1 + y - z)^(-1), x] + 
         16*G[-(1 + y - z)^(-1), -(z/y), -(1 + y - z)^(-1), x] + 
         4*G[-(z/y), -1, 0, x] - 4*G[-(z/y), -1, -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -1, -((1 + y - z)/y), x] + 
         28*G[-(z/y), 0, -(1 + y - z)^(-1), x] + 4*G[-(z/y), -y^(-1), 0, x] - 
         4*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] + 
         16*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         20*G[-(z/y), -(z/y), -(1 + y - z)^(-1), x]) + 
       G[1, z]*((8*I)*Pi*G[-1, 0, x] - (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         ((-4*I)*Pi + 4*G[-1 + z, y])*G[-1, -z^(-1), x] + 
         (8*I)*Pi*G[-1, -(z/y), x] - (4*I)*Pi*G[0, -1, x] + 
         (8*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, -y^(-1), x] + 
         (16*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (8*I)*Pi*G[0, -z^(-1), x] - 
         (24*I)*Pi*G[0, -(z/y), x] + (8*I)*Pi*G[-y^(-1), 0, x] - 
         (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] + (8*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (16*I)*Pi*G[-(1 + y - z)^(-1), 0, x] + (16*I)*Pi*
          G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         (32*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + G[-(z/y), x]*
          (-10*Pi^2 + 8*G[0, 0, y] + 12*G[0, -1 + z, y] - 4*G[0, z, y] + 
           8*G[z, 0, y] - 12*G[z, -1 + z, y] - 12*G[z, z, y]) + 
         G[-y^(-1), x]*((-22*Pi^2)/3 + (4*I)*Pi*G[z, y] + 4*G[0, -1 + z, y] - 
           4*G[0, z, y] - 4*G[z, -1 + z, y] + 4*G[z, z, y]) + 
         G[-(1 + y - z)^(-1), x]*((26*Pi^2)/3 + (8*I)*Pi*G[z, y] - 
           4*G[0, 0, y] - 8*G[0, -1 + z, y] + 4*G[0, z, y] - 4*G[z, 0, y] + 
           8*G[z, -1 + z, y] + 4*G[z, z, y]) + (4*I)*Pi*G[-(z/y), -1, x] - 
         (40*I)*Pi*G[-(z/y), 0, x] + (4*I)*Pi*G[-(z/y), -y^(-1), x] - 
         (16*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + G[-1 + z, y]*
          (4*G[0, -1, x] + 4*G[0, -y^(-1), x] - 16*G[0, -(1 + y - z)^(-1), 
             x] - 8*G[0, -z^(-1), x] + 4*G[-y^(-1), -z^(-1), x] - 
           4*G[-(z/y), -1, x] - 4*G[-(z/y), -y^(-1), x] + 
           16*G[-(z/y), -(1 + y - z)^(-1), x]) + (40*I)*Pi*
          G[-(z/y), -(z/y), x] + G[z, y]*((-20*I)*Pi*G[-(z/y), x] + 
           4*G[-1, 0, x] - 4*G[-1, -(1 + y - z)^(-1), x] - 
           4*G[-1, -z^(-1), x] + 4*G[-1, -(z/y), x] - 4*G[0, -1, x] + 
           4*G[0, 0, x] - 4*G[0, -y^(-1), x] + 8*G[0, -(1 + y - z)^(-1), x] + 
           8*G[0, -z^(-1), x] - 12*G[0, -(z/y), x] + 4*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -(1 + y - z)^(-1), x] - 4*G[-y^(-1), -z^(-1), x] + 
           4*G[-y^(-1), -(z/y), x] + 8*G[-(1 + y - z)^(-1), 0, x] + 
           8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
           16*G[-(1 + y - z)^(-1), -(z/y), x] + 4*G[-(z/y), -1, x] - 
           20*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] - 
           8*G[-(z/y), -(1 + y - z)^(-1), x] + 20*G[-(z/y), -(z/y), x]) + 
         4*G[-1, 0, -(1 + y - z)^(-1), x] - 4*G[-1, -z^(-1), 0, x] + 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         4*G[-1, -(z/y), -(1 + y - z)^(-1), x] - 4*G[0, -1, 0, x] + 
         4*G[0, -1, -(1 + y - z)^(-1), x] + 4*G[0, -1, -((1 + y - z)/y), x] - 
         20*G[0, 0, -(1 + y - z)^(-1), x] - 4*G[0, -y^(-1), 0, x] + 
         4*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[0, -y^(-1), -((1 + y - z)/y), x] - 16*G[0, -(1 + y - z)^(-1), 0, 
           x] - 4*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[0, -z^(-1), 0, x] - 8*G[0, -z^(-1), -((1 + y - z)/y), x] + 
         12*G[0, -(z/y), -(1 + y - z)^(-1), x] + 
         4*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 4*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] - 16*G[-(1 + y - z)^(-1), 0, -(1 + y - z)^(-1), x] + 
         16*G[-(1 + y - z)^(-1), -(z/y), -(1 + y - z)^(-1), x] + 
         4*G[-(z/y), -1, 0, x] - 4*G[-(z/y), -1, -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -1, -((1 + y - z)/y), x] + 
         28*G[-(z/y), 0, -(1 + y - z)^(-1), x] + 4*G[-(z/y), -y^(-1), 0, x] - 
         4*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] + 
         16*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         20*G[-(z/y), -(z/y), -(1 + y - z)^(-1), x]) - 
       (20*I)*Pi*G[-(z/y), -(z/y), -(1 + y - z)^(-1), x] + 
       G[0, z]*((12*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -(1 + y - z)^(-1), 
           x] - (12*I)*Pi*G[-1, -z^(-1), x] - (4*I)*Pi*G[-1, -(z/y), x] - 
         (4*I)*Pi*G[0, -1, x] - (26*I)*Pi*G[0, 0, x] - 
         (4*I)*Pi*G[0, -y^(-1), x] + (8*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
         (24*I)*Pi*G[0, -z^(-1), x] + (6*I)*Pi*G[0, -(z/y), x] + 
         (12*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 
           x] - (12*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -(z/y), x] - (4*I)*Pi*G[-(1 + y - z)^(-1), 0, 
           x] + (8*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + G[-(z/y), x]*
          ((-16*Pi^2)/3 - 2*G[0, 0, y] - 4*G[0, z, y] - 4*G[z, 0, y] - 
           12*G[z, z, y]) + G[-y^(-1), x]*((-28*Pi^2)/3 + (12*I)*Pi*G[z, y] - 
           4*G[0, z, y] - 4*G[z, 0, y] + 4*G[z, z, y]) + 
         G[-(1 + y - z)^(-1), x]*((26*Pi^2)/3 - (8*I)*Pi*G[z, y] + 
           4*G[0, z, y] + 4*G[z, 0, y] + 4*G[z, z, y]) + 
         (4*I)*Pi*G[-(z/y), -1, x] + (6*I)*Pi*G[-(z/y), 0, x] + 
         (4*I)*Pi*G[-(z/y), -y^(-1), x] - (8*I)*Pi*G[-(z/y), 
           -(1 + y - z)^(-1), x] + (6*I)*Pi*G[-(z/y), -(z/y), x] + 
         G[z, y]*((4*I)*Pi*G[-(z/y), x] + 4*G[-1, 0, x] - 
           4*G[-1, -(1 + y - z)^(-1), x] - 4*G[-1, -z^(-1), x] + 
           4*G[-1, -(z/y), x] - 4*G[0, -1, x] + 4*G[0, 0, x] - 
           4*G[0, -y^(-1), x] + 8*G[0, -(1 + y - z)^(-1), x] + 
           8*G[0, -z^(-1), x] - 12*G[0, -(z/y), x] + 4*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -(1 + y - z)^(-1), x] - 4*G[-y^(-1), -z^(-1), x] + 
           4*G[-y^(-1), -(z/y), x] + 8*G[-(1 + y - z)^(-1), 0, x] + 
           8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
           16*G[-(1 + y - z)^(-1), -(z/y), x] + 4*G[-(z/y), -1, x] - 
           20*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] - 
           8*G[-(z/y), -(1 + y - z)^(-1), x] + 20*G[-(z/y), -(z/y), x]) + 
         4*G[-1, 0, 0, x] - 4*G[-1, -(1 + y - z)^(-1), 0, x] + 
         4*G[-1, -(1 + y - z)^(-1), -(z/y), x] - 4*G[-1, -z^(-1), 0, x] + 
         4*G[-1, -z^(-1), -z^(-1), x] + 4*G[-1, -(z/y), 0, x] - 
         8*G[-1, -(z/y), -(z/y), x] - 4*G[0, -1, 0, x] + 
         4*G[0, -1, -z^(-1), x] + 4*G[0, -1, -(z/y), x] + 14*G[0, 0, 0, x] - 
         4*G[0, 0, -z^(-1), x] - 18*G[0, 0, -(z/y), x] - 
         4*G[0, -y^(-1), 0, x] + 4*G[0, -y^(-1), -z^(-1), x] + 
         4*G[0, -y^(-1), -(z/y), x] + 8*G[0, -(1 + y - z)^(-1), 0, x] - 
         8*G[0, -(1 + y - z)^(-1), -(z/y), x] + 8*G[0, -z^(-1), 0, x] - 
         8*G[0, -z^(-1), -z^(-1), x] - 18*G[0, -(z/y), 0, x] + 
         18*G[0, -(z/y), -(z/y), x] + 4*G[-y^(-1), 0, 0, x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
         4*G[-y^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -z^(-1), -z^(-1), x] + 
         4*G[-y^(-1), -(z/y), 0, x] - 8*G[-y^(-1), -(z/y), -(z/y), x] + 
         12*G[-(1 + y - z)^(-1), 0, 0, x] - 12*G[-(1 + y - z)^(-1), 0, 
           -(z/y), x] + 8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
         20*G[-(1 + y - z)^(-1), -(z/y), 0, x] + 
         20*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 4*G[-(z/y), -1, 0, x] - 
         4*G[-(z/y), -1, -z^(-1), x] - 4*G[-(z/y), -1, -(z/y), x] - 
         34*G[-(z/y), 0, 0, x] + 4*G[-(z/y), 0, -z^(-1), x] + 
         30*G[-(z/y), 0, -(z/y), x] + 4*G[-(z/y), -y^(-1), 0, x] - 
         4*G[-(z/y), -y^(-1), -z^(-1), x] - 4*G[-(z/y), -y^(-1), -(z/y), x] - 
         8*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 
         8*G[-(z/y), -(1 + y - z)^(-1), -(z/y), x] + 
         30*G[-(z/y), -(z/y), 0, x] - 22*G[-(z/y), -(z/y), -(z/y), x]) - 
       (22*I)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, y]*((-8*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -(1 + y - z)^(-1), 
           x] + (4*I)*Pi*G[-1, -z^(-1), x] + (22*I)*Pi*G[0, 0, x] - 
         (8*I)*Pi*G[0, -(1 + y - z)^(-1), x] - (8*I)*Pi*G[0, -z^(-1), x] - 
         (6*I)*Pi*G[0, -(z/y), x] + G[-y^(-1), x]*((10*Pi^2)/3 - 
           4*G[0, 1, z] - 4*G[1, 0, z]) + G[-(1 + y - z)^(-1), x]*
          ((-26*Pi^2)/3 + 4*G[0, 1, z] + 4*G[1, 0, z] - 4*G[1, 1, z]) + 
         G[-(z/y), x]*((22*Pi^2)/3 - 2*G[0, 0, z] - 4*G[0, 1, z] - 
           4*G[1, 0, z] + 8*G[1, 1, z]) - (8*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] + (4*I)*Pi*G[-(1 + y - z)^(-1), 0, 
           x] - (8*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] - 
         (10*I)*Pi*G[-(z/y), 0, x] + (8*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), 
           x] + G[1, z]*((-4*I)*Pi*G[-y^(-1), x] + (8*I)*Pi*
            G[-(1 + y - z)^(-1), x] - (12*I)*Pi*G[-(z/y), x] - 
           4*G[-1, 0, x] + 4*G[-1, -(1 + y - z)^(-1), x] - 
           4*G[-1, -(z/y), x] - 4*G[0, 0, x] - 8*G[0, -(1 + y - z)^(-1), x] + 
           12*G[0, -(z/y), x] - 4*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -(1 + y - z)^(-1), x] - 4*G[-y^(-1), -(z/y), x] - 
           8*G[-(1 + y - z)^(-1), 0, x] - 8*G[-(1 + y - z)^(-1), 
             -(1 + y - z)^(-1), x] + 16*G[-(1 + y - z)^(-1), -(z/y), x] + 
           20*G[-(z/y), 0, x] + 8*G[-(z/y), -(1 + y - z)^(-1), x] - 
           20*G[-(z/y), -(z/y), x]) + (2*I)*Pi*G[-(z/y), -(z/y), x] + 
         G[0, z]*((-4*I)*Pi*G[-y^(-1), x] + (4*I)*Pi*G[-(1 + y - z)^(-1), 
             x] - (2*I)*Pi*G[-(z/y), x] - 4*G[-1, 0, x] + 
           4*G[-1, -z^(-1), x] + 4*G[-1, -(z/y), x] + 14*G[0, 0, x] - 
           8*G[0, -z^(-1), x] - 6*G[0, -(z/y), x] - 4*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -z^(-1), x] + 4*G[-y^(-1), -(z/y), x] + 
           4*G[-(1 + y - z)^(-1), 0, x] - 4*G[-(1 + y - z)^(-1), -(z/y), x] - 
           10*G[-(z/y), 0, x] + 2*G[-(z/y), -(z/y), x]) - 8*G[-1, 0, 0, x] + 
         4*G[-1, -(1 + y - z)^(-1), 0, x] - 4*G[-1, -(1 + y - z)^(-1), 
           -(z/y), x] + 4*G[-1, -z^(-1), 0, x] - 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] + 8*G[-1, -(z/y), -(z/y), x] - 
         4*G[0, -1, -((1 + y - z)/y), x] - 4*G[0, -1, -(z/y), x] - 
         2*G[0, 0, 0, x] + 18*G[0, 0, -(z/y), x] - 
         4*G[0, -y^(-1), -((1 + y - z)/y), x] - 4*G[0, -y^(-1), -(z/y), x] - 
         8*G[0, -(1 + y - z)^(-1), 0, x] + 8*G[0, -(1 + y - z)^(-1), -(z/y), 
           x] - 8*G[0, -z^(-1), 0, x] + 8*G[0, -z^(-1), -((1 + y - z)/y), 
           x] + 18*G[0, -(z/y), 0, x] - 18*G[0, -(z/y), -(z/y), x] - 
         8*G[-y^(-1), 0, 0, x] + 4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         4*G[-y^(-1), -z^(-1), 0, x] - 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 8*G[-y^(-1), -(z/y), -(z/y), x] - 
         12*G[-(1 + y - z)^(-1), 0, 0, x] + 12*G[-(1 + y - z)^(-1), 0, 
           -(z/y), x] - 8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
         8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         20*G[-(1 + y - z)^(-1), -(z/y), 0, x] - 
         20*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 
         4*G[-(z/y), -1, -((1 + y - z)/y), x] + 4*G[-(z/y), -1, -(z/y), x] + 
         30*G[-(z/y), 0, 0, x] - 30*G[-(z/y), 0, -(z/y), x] + 
         4*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-(z/y), -y^(-1), -(z/y), x] + 8*G[-(z/y), -(1 + y - z)^(-1), 0, 
           x] - 8*G[-(z/y), -(1 + y - z)^(-1), -(z/y), x] - 
         38*G[-(z/y), -(z/y), 0, x] + 22*G[-(z/y), -(z/y), -(z/y), x]) - 
       12*G[-1, 0, 0, 0, x] + 4*G[-1, 0, -(1 + y - z)^(-1), 0, x] + 
       4*G[-1, -(1 + y - z)^(-1), 0, 0, x] - 
       4*G[-1, -(1 + y - z)^(-1), -(z/y), 0, x] - 
       4*G[-1, -z^(-1), -((1 + y - z)/y), 0, x] + 
       4*G[-1, -z^(-1), -z^(-1), 0, x] + 4*G[-1, -(z/y), 0, 0, x] - 
       4*G[-1, -(z/y), -(1 + y - z)^(-1), 0, x] + 
       8*G[-1, -(z/y), -(z/y), 0, x] - 8*G[0, -1, 0, 0, x] + 
       4*G[0, -1, -(1 + y - z)^(-1), 0, x] - 4*G[0, -1, -((1 + y - z)/y), 0, 
         x] + 4*G[0, -1, -z^(-1), 0, x] - 4*G[0, -1, -(z/y), 0, x] + 
       10*G[0, 0, 0, 0, x] - 10*G[0, 0, 0, 1, z] - 2*G[0, 0, 0, -1 + z, y] - 
       10*G[0, 0, 1, 0, z] - 6*G[0, 0, 1, 1, z] - 
       20*G[0, 0, -(1 + y - z)^(-1), 0, x] - 4*G[0, 0, -1 + z, -1 + z, y] - 
       4*G[0, 0, -z^(-1), 0, x] - 2*G[0, 0, z, 0, y] + 
       2*G[0, 0, z, -1 + z, y] + 18*G[0, 0, -(z/y), 0, x] - 
       10*G[0, 1, 0, 0, z] - 6*G[0, 1, 0, 1, z] - 6*G[0, 1, 1, 0, z] + 
       2*G[0, 1, 1, 1, z] - 8*G[0, -y^(-1), 0, 0, x] + 
       4*G[0, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[0, -y^(-1), -((1 + y - z)/y), 0, x] + 
       4*G[0, -y^(-1), -z^(-1), 0, x] - 4*G[0, -y^(-1), -(z/y), 0, x] - 
       24*G[0, -(1 + y - z)^(-1), 0, 0, x] - 
       4*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       8*G[0, -(1 + y - z)^(-1), -(z/y), 0, x] - 
       4*G[0, -1 + z, -1 + z, 0, y] - 4*G[0, -1 + z, -1 + z, -1 + z, y] + 
       4*G[0, -1 + z, z, 0, y] - 4*G[0, -1 + z, z, -1 + z, y] + 
       8*G[0, -z^(-1), -((1 + y - z)/y), 0, x] - 
       8*G[0, -z^(-1), -z^(-1), 0, x] - 2*G[0, z, 0, 0, y] - 
       2*G[0, z, 0, -1 + z, y] + 4*G[0, z, -1 + z, 0, y] - 
       6*G[0, z, z, 0, y] + 6*G[0, z, z, -1 + z, y] + 
       18*G[0, -(z/y), 0, 0, x] + 12*G[0, -(z/y), -(1 + y - z)^(-1), 0, x] - 
       18*G[0, -(z/y), -(z/y), 0, x] - 10*G[1, 0, 0, 0, z] - 
       6*G[1, 0, 0, 1, z] - 6*G[1, 0, 1, 0, z] + 2*G[1, 0, 1, 1, z] - 
       6*G[1, 1, 0, 0, z] + 2*G[1, 1, 0, 1, z] + 2*G[1, 1, 1, 0, z] + 
       14*G[1, 1, 1, 1, z] - 12*G[-y^(-1), 0, 0, 0, x] + 
       4*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, x] + 
       4*G[-y^(-1), -(1 + y - z)^(-1), 0, 0, x] - 
       4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), 0, x] - 
       4*G[-y^(-1), -z^(-1), -((1 + y - z)/y), 0, x] + 
       4*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -(z/y), 0, 0, x] - 
       4*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 0, x] + 
       8*G[-y^(-1), -(z/y), -(z/y), 0, x] - 12*G[-(1 + y - z)^(-1), 0, 0, 0, 
         x] - 16*G[-(1 + y - z)^(-1), 0, -(1 + y - z)^(-1), 0, x] + 
       12*G[-(1 + y - z)^(-1), 0, -(z/y), 0, x] - 
       8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 0, x] + 
       8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), 0, x] + 
       20*G[-(1 + y - z)^(-1), -(z/y), 0, 0, x] + 
       16*G[-(1 + y - z)^(-1), -(z/y), -(1 + y - z)^(-1), 0, x] - 
       20*G[-(1 + y - z)^(-1), -(z/y), -(z/y), 0, x] - 2*G[z, 0, 0, 0, y] - 
       2*G[z, 0, 0, -1 + z, y] - 4*G[z, 0, -1 + z, -1 + z, y] - 
       2*G[z, 0, z, 0, y] + 2*G[z, 0, z, -1 + z, y] + 
       4*G[z, -1 + z, -1 + z, 0, y] + 4*G[z, -1 + z, -1 + z, -1 + z, y] - 
       4*G[z, -1 + z, z, 0, y] + 4*G[z, -1 + z, z, -1 + z, y] - 
       2*G[z, z, 0, 0, y] - 2*G[z, z, 0, -1 + z, y] - 
       4*G[z, z, -1 + z, 0, y] + 8*G[z, z, -1 + z, -1 + z, y] + 
       2*G[z, z, z, 0, y] - 2*G[z, z, z, -1 + z, y] + 
       8*G[-(z/y), -1, 0, 0, x] - 4*G[-(z/y), -1, -(1 + y - z)^(-1), 0, x] + 
       4*G[-(z/y), -1, -((1 + y - z)/y), 0, x] - 
       4*G[-(z/y), -1, -z^(-1), 0, x] + 4*G[-(z/y), -1, -(z/y), 0, x] + 
       26*G[-(z/y), 0, 0, 0, x] + 28*G[-(z/y), 0, -(1 + y - z)^(-1), 0, x] + 
       4*G[-(z/y), 0, -z^(-1), 0, x] - 30*G[-(z/y), 0, -(z/y), 0, x] + 
       8*G[-(z/y), -y^(-1), 0, 0, x] - 4*G[-(z/y), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] + 4*G[-(z/y), -y^(-1), -((1 + y - z)/y), 0, 
         x] - 4*G[-(z/y), -y^(-1), -z^(-1), 0, x] + 
       4*G[-(z/y), -y^(-1), -(z/y), 0, x] + 24*G[-(z/y), -(1 + y - z)^(-1), 
         0, 0, x] + 4*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       8*G[-(z/y), -(1 + y - z)^(-1), -(z/y), 0, x] - 
       46*G[-(z/y), -(z/y), 0, 0, x] - 20*G[-(z/y), -(z/y), 
         -(1 + y - z)^(-1), 0, x] + 22*G[-(z/y), -(z/y), -(z/y), 0, x] + 
       G[-(z/y), x]*((-8*I)*Pi^3 + (2*I)*Pi*G[0, 0, y] + 
         (6*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -1 + z, y] - (8*I)*Pi*G[0, z, y] + 
         (4*I)*Pi*G[1, 0, z] - (20*I)*Pi*G[1, 1, z] - (12*I)*Pi*G[z, 0, y] + 
         (4*I)*Pi*G[z, -1 + z, y] - (24*I)*Pi*G[z, z, y] + 2*G[0, 0, 0, y] + 
         10*G[0, 0, 0, z] + 8*G[0, 0, -1 + z, y] - 12*G[0, 1, 1, z] + 
         4*G[0, -1 + z, 0, y] + 12*G[0, -1 + z, -1 + z, y] + 
         4*G[0, z, 0, y] - 4*G[0, z, -1 + z, y] - 12*G[1, 0, 1, z] - 
         12*G[1, 1, 0, z] - 24*G[1, 1, 1, z] + 8*G[z, 0, 0, y] + 
         8*G[z, 0, -1 + z, y] - 4*G[z, -1 + z, 0, y] - 
         12*G[z, -1 + z, -1 + z, y] + 12*G[z, z, 0, y] - 
         12*G[z, z, -1 + z, y] - 20*Zeta[3]) + G[-y^(-1), x]*
        (((-14*I)/3)*Pi^3 + (8*I)*Pi*G[0, 0, z] + (12*I)*Pi*G[0, 1, z] + 
         (4*I)*Pi*G[0, -1 + z, y] - (8*I)*Pi*G[0, z, y] + 
         (12*I)*Pi*G[1, 0, z] + G[z, y]*((-22*Pi^2)/3 + 8*G[0, 0, z] + 
           4*G[0, 1, z] + 4*G[1, 0, z]) + (4*I)*Pi*G[1, 1, z] - 
         (4*I)*Pi*G[z, 0, y] - (4*I)*Pi*G[z, -1 + z, y] + 
         (8*I)*Pi*G[z, z, y] + 8*G[0, 0, 1, z] + 8*G[0, 1, 0, z] + 
         4*G[0, 1, 1, z] - 4*G[0, -1 + z, 0, y] + 4*G[0, -1 + z, -1 + z, y] + 
         4*G[0, z, 0, y] - 4*G[0, z, -1 + z, y] + 8*G[1, 0, 0, z] + 
         4*G[1, 0, 1, z] + 4*G[1, 1, 0, z] + 4*G[z, -1 + z, 0, y] - 
         4*G[z, -1 + z, -1 + z, y] - 4*G[z, z, 0, y] + 4*G[z, z, -1 + z, y] - 
         4*Zeta[3]) + G[-1, x]*(((-14*I)/3)*Pi^3 + (8*I)*Pi*G[0, 0, z] + 
         (12*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[0, -1 + z, y] - 
         (8*I)*Pi*G[0, z, y] + G[0, y]*((10*Pi^2)/3 - (4*I)*Pi*G[0, z] - 
           (4*I)*Pi*G[1, z] - 4*G[0, 1, z] - 4*G[1, 0, z]) + 
         (12*I)*Pi*G[1, 0, z] + G[z, y]*((-22*Pi^2)/3 + 8*G[0, 0, z] + 
           4*G[0, 1, z] + 4*G[1, 0, z]) + (4*I)*Pi*G[1, 1, z] - 
         (4*I)*Pi*G[z, 0, y] - (4*I)*Pi*G[z, -1 + z, y] + 
         (8*I)*Pi*G[z, z, y] + G[0, z]*((-28*Pi^2)/3 + (12*I)*Pi*G[z, y] - 
           4*G[0, z, y] - 4*G[z, 0, y] + 4*G[z, z, y]) + 
         G[1, z]*((-22*Pi^2)/3 + (4*I)*Pi*G[z, y] + 4*G[0, -1 + z, y] - 
           4*G[0, z, y] - 4*G[z, -1 + z, y] + 4*G[z, z, y]) + 
         8*G[0, 0, 1, z] + 8*G[0, 1, 0, z] + 4*G[0, 1, 1, z] - 
         4*G[0, -1 + z, 0, y] + 4*G[0, -1 + z, -1 + z, y] + 4*G[0, z, 0, y] - 
         4*G[0, z, -1 + z, y] + 8*G[1, 0, 0, z] + 4*G[1, 0, 1, z] + 
         4*G[1, 1, 0, z] + 4*G[z, -1 + z, 0, y] - 4*G[z, -1 + z, -1 + z, y] - 
         4*G[z, z, 0, y] + 4*G[z, z, -1 + z, y] - 4*Zeta[3]) - 
       (20*I)*Pi*Zeta[3] + G[0, z]*(((4*I)/3)*Pi^3 + 4*Zeta[3]) + 
       G[-(1 + y - z)^(-1), x]*(((28*I)/3)*Pi^3 - (4*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] + (8*I)*Pi*G[0, z, y] - 
         (8*I)*Pi*G[1, 0, z] + (8*I)*Pi*G[1, 1, z] + 
         G[z, y]*((26*Pi^2)/3 - 4*G[0, 0, z] + 4*G[0, 1, z] + 4*G[1, 0, z] + 
           12*G[1, 1, z]) + (8*I)*Pi*G[z, 0, y] + (8*I)*Pi*G[z, z, y] - 
         4*G[0, 0, 1, z] - 4*G[0, 0, -1 + z, y] - 4*G[0, 1, 0, z] + 
         4*G[0, 1, 1, z] - 8*G[0, -1 + z, -1 + z, y] - 4*G[0, z, 0, y] + 
         4*G[0, z, -1 + z, y] - 4*G[1, 0, 0, z] + 4*G[1, 0, 1, z] + 
         4*G[1, 1, 0, z] + 12*G[1, 1, 1, z] - 4*G[z, 0, 0, y] - 
         4*G[z, 0, -1 + z, y] + 8*G[z, -1 + z, -1 + z, y] - 4*G[z, z, 0, y] + 
         4*G[z, z, -1 + z, y] + 24*Zeta[3]) + 
       G[0, x]*((2*I)*Pi*G[0, 0, y] - (18*I)*Pi*G[0, 0, z] - 
         (20*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[0, -1 + z, y] + 
         (16*I)*Pi*G[0, z, y] - (20*I)*Pi*G[1, 0, z] + 
         G[0, y]*((-16*Pi^2)/3 + (6*I)*Pi*G[0, z] + (12*I)*Pi*G[1, z] + 
           2*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] - 4*G[1, 1, z]) + 
         (4*I)*Pi*G[1, 1, z] + G[z, y]*(16*Pi^2 - 12*G[0, 0, z] + 
           12*G[1, 1, z]) + (12*I)*Pi*G[z, 0, y] + 
         G[0, z]*((46*Pi^2)/3 - (20*I)*Pi*G[z, y] + 2*G[0, 0, y] + 
           8*G[0, z, y] + 8*G[z, 0, y]) + (4*I)*Pi*G[z, -1 + z, y] + 
         G[1, z]*(16*Pi^2 + (4*I)*Pi*G[z, y] - 4*G[0, 0, y] - 
           12*G[0, -1 + z, y] + 8*G[0, z, y] - 4*G[z, 0, y] + 
           12*G[z, -1 + z, y]) - 2*G[0, 0, 0, y] - 10*G[0, 0, 0, z] - 
         12*G[0, 0, 1, z] - 4*G[0, 0, -1 + z, y] - 12*G[0, 1, 0, z] + 
         4*G[0, -1 + z, 0, y] - 12*G[0, -1 + z, -1 + z, y] - 
         8*G[0, z, 0, y] + 8*G[0, z, -1 + z, y] - 12*G[1, 0, 0, z] + 
         12*G[1, 1, 1, z] - 4*G[z, 0, 0, y] - 4*G[z, 0, -1 + z, y] - 
         4*G[z, -1 + z, 0, y] + 12*G[z, -1 + z, -1 + z, y] + 
         4*((2*I)*Pi^3 + Zeta[3])))
 
Int[p23, 27] = -(ep^2*((44*Pi^2)/3 - (16*I)*Pi*G[0, z] - (16*I)*Pi*G[1, z] + 
        G[0, y]*((16*I)*Pi + 8*G[0, z] + 8*G[1, z]) - (16*I)*Pi*G[z, y] - 
        8*G[0, z]*G[z, y] - 8*G[1, z]*G[z, y] - 8*G[0, 0, y] - 8*G[0, 0, z] - 
        8*G[0, 1, z] + 8*G[0, -1 + z, y] - 8*G[1, 0, z] - 8*G[1, 1, z] + 
        8*G[z, 0, y] - 8*G[z, -1 + z, y])) - 
     ep^3*((4*I)*Pi^3 - (38*Pi^2*G[0, z])/3 - (38*Pi^2*G[1, z])/3 - 
       (24*I)*Pi*G[z, y]*G[-(z/y), x] - (32*I)*Pi*G[0, 0, y] + 
       (32*I)*Pi*G[0, 0, z] + (32*I)*Pi*G[0, 1, z] - 
       (12*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (16*I)*Pi*G[0, -1 + z, y] - 
       (16*I)*Pi*G[0, z, y] - (12*I)*Pi*G[0, -(z/y), x] + 
       (32*I)*Pi*G[1, 0, z] + G[0, y]*((-50*Pi^2)/3 - 8*G[0, 0, z] - 
         8*G[0, 1, z] - 8*G[1, 0, z] - 8*G[1, 1, z]) + 
       G[-1 + z, y]*((20*Pi^2)/3 - (8*I)*Pi*G[0, z] - (8*I)*Pi*G[1, z] - 
         4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 4*G[1, 1, z]) + 
       (32*I)*Pi*G[1, 1, z] + G[z, y]*((-58*Pi^2)/3 + 28*G[0, 0, z] + 
         28*G[0, 1, z] + 28*G[1, 0, z] + 28*G[1, 1, z]) - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + (8*I)*Pi*G[-1 + z, 0, y] - 
       (8*I)*Pi*G[-1 + z, z, y] - (24*I)*Pi*G[-z^(-1), 0, x] + 
       (12*I)*Pi*G[-z^(-1), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-z^(-1), -z^(-1), x] - (8*I)*Pi*G[z, 0, y] + 
       G[-(z/y), x]*((70*Pi^2)/3 - 16*G[0, 0, y] - 16*G[0, 0, z] - 
         12*G[0, 1, z] + 12*G[0, -1 + z, y] - 12*G[1, 0, z] - 12*G[1, 1, z] + 
         12*G[z, 0, y] - 12*G[z, -1 + z, y]) + G[-z^(-1), x]*
        ((68*Pi^2)/3 + (12*I)*Pi*G[-1 + z, y] - (24*I)*Pi*G[z, y] - 
         24*G[0, 0, z] - 12*G[0, 1, z] - 12*G[1, 0, z] - 12*G[-1 + z, 0, y] + 
         12*G[-1 + z, -1 + z, y] + 12*G[z, 0, y] - 12*G[z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), x]*(6*Pi^2 - (8*I)*Pi*G[z, y] - 4*G[0, 1, z] + 
         4*G[0, -1 + z, y] - 4*G[1, 0, z] - 4*G[1, 1, z] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-((1 + y - z)/y), x]*((20*Pi^2)/3 - 
         (8*I)*Pi*G[z, y] - 4*G[0, 0, y] - 4*G[0, 0, z] - 4*G[0, 1, z] + 
         4*G[0, -1 + z, y] - 4*G[1, 0, z] - 4*G[1, 1, z] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) - (16*I)*Pi*G[z, -1 + z, y] + 
       G[0, x]*((-176*Pi^2)/3 + G[0, y]*((-64*I)*Pi - 32*G[0, z] - 
           32*G[1, z]) + (64*I)*Pi*G[z, y] + G[0, z]*((64*I)*Pi + 
           32*G[z, y]) + G[1, z]*((64*I)*Pi + 32*G[z, y]) + 32*G[0, 0, y] + 
         32*G[0, 0, z] + 32*G[0, 1, z] - 32*G[0, -1 + z, y] + 32*G[1, 0, z] + 
         32*G[1, 1, z] - 32*G[z, 0, y] + 32*G[z, -1 + z, y]) + 
       (56*I)*Pi*G[z, z, y] + G[0, z]*((40*I)*Pi*G[z, y] - 8*G[0, 0, y] - 
         8*G[0, z, y] + 4*G[-1 + z, 0, y] - 4*G[-1 + z, z, y] - 
         12*G[z, 0, y] + 28*G[z, z, y]) + G[1, z]*((40*I)*Pi*G[z, y] - 
         8*G[0, 0, y] - 8*G[0, z, y] + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, z, y] - 12*G[z, 0, y] + 28*G[z, z, y]) + 
       (4*I)*Pi*G[-(z/y), 0, x] + (12*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + 
       G[-1 + z, y]*(-12*G[0, -(1 + y - z)^(-1), x] - 12*G[-z^(-1), 0, x] + 
         12*G[-z^(-1), -((1 + y - z)/y), x] + 12*G[-(z/y), -(1 + y - z)^(-1), 
           x]) + G[1, z]*(G[-z^(-1), x]*((-12*I)*Pi + 12*G[-1 + z, y] - 
           12*G[z, y]) + G[-(1 + y - z)^(-1), x]*((-8*I)*Pi - 4*G[z, y]) + 
         G[-((1 + y - z)/y), x]*((-8*I)*Pi - 4*G[z, y]) - 
         (24*I)*Pi*G[-(z/y), x] - 12*G[z, y]*G[-(z/y), x] - 
         12*G[0, -(1 + y - z)^(-1), x] - 12*G[-z^(-1), 0, x] + 
         12*G[-z^(-1), -((1 + y - z)/y), x] + 12*G[-(z/y), -(1 + y - z)^(-1), 
           x]) + G[0, y]*((4*I)*Pi*G[-(1 + y - z)^(-1), x] + 
         (8*I)*Pi*G[-((1 + y - z)/y), x] + (12*I)*Pi*G[-z^(-1), x] + 
         (28*I)*Pi*G[-(z/y), x] + G[1, z]*(4*G[-(1 + y - z)^(-1), x] + 
           4*G[-((1 + y - z)/y), x] + 12*G[-(z/y), x]) + 
         G[0, z]*(4*G[-((1 + y - z)/y), x] + 12*G[-z^(-1), x] + 
           16*G[-(z/y), x]) + 12*G[0, -(z/y), x] + 
         4*G[-(1 + y - z)^(-1), 0, x] - 4*G[-(1 + y - z)^(-1), -(z/y), x] + 
         12*G[-z^(-1), 0, x] - 12*G[-z^(-1), -((1 + y - z)/y), x] - 
         4*G[-(z/y), 0, x] - 8*G[-(z/y), -(z/y), x]) + 
       (8*I)*Pi*G[-(z/y), -(z/y), x] + 
       G[0, z]*(G[-z^(-1), x]*((-36*I)*Pi - 12*G[z, y]) + 
         G[-(1 + y - z)^(-1), x]*((-4*I)*Pi - 4*G[z, y]) + 
         G[-((1 + y - z)/y), x]*((-8*I)*Pi - 4*G[z, y]) - 
         (28*I)*Pi*G[-(z/y), x] - 12*G[z, y]*G[-(z/y), x] - 
         12*G[0, -(z/y), x] - 4*G[-(1 + y - z)^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), x] + 4*G[-((1 + y - z)/y), -z^(-1), 
           x] - 12*G[-z^(-1), 0, x] + 8*G[-z^(-1), -z^(-1), x] + 
         4*G[-(z/y), 0, x] + 8*G[-(z/y), -(z/y), x]) + 24*G[0, 0, 0, y] + 
       24*G[0, 0, 0, z] + 24*G[0, 0, 1, z] - 8*G[0, 0, -1 + z, y] + 
       24*G[0, 1, 0, z] + 24*G[0, 1, 1, z] - 
       12*G[0, -(1 + y - z)^(-1), 0, x] - 16*G[0, -1 + z, 0, y] + 
       8*G[0, z, 0, y] - 8*G[0, z, -1 + z, y] + 12*G[0, -(z/y), 0, x] + 
       24*G[1, 0, 0, z] + 24*G[1, 0, 1, z] + 24*G[1, 1, 0, z] + 
       24*G[1, 1, 1, z] + 4*G[-(1 + y - z)^(-1), 0, 0, x] - 
       4*G[-(1 + y - z)^(-1), -(z/y), 0, x] + 
       4*G[-((1 + y - z)/y), -z^(-1), 0, x] - 4*G[-1 + z, 0, 0, y] + 
       4*G[-1 + z, 0, -1 + z, y] + 4*G[-1 + z, z, 0, y] - 
       4*G[-1 + z, z, -1 + z, y] - 12*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
       8*G[-z^(-1), -z^(-1), 0, x] - 4*G[z, 0, 0, y] - 
       12*G[z, 0, -1 + z, y] + 16*G[z, -1 + z, 0, y] - 28*G[z, z, 0, y] + 
       28*G[z, z, -1 + z, y] - 4*G[-(z/y), 0, 0, x] + 
       12*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 8*G[-(z/y), -(z/y), 0, x] + 
       8*Zeta[3]) - ep^4*((-10*Pi^4)/9 + G[-1, -(z/y), x]*
        ((80*Pi^2)/3 - 8*G[0, 0, y] - 56*G[0, 0, z]) + 24*Pi^2*G[0, 0, z] + 
       G[-1, -(z/y), x]*(-16*Pi^2 + 32*G[0, 0, z]) + 24*Pi^2*G[0, 1, z] - 
       16*Pi^2*G[0, -1 + z, y] + 24*Pi^2*G[1, 0, z] + 24*Pi^2*G[1, 1, z] + 
       G[0, z, y]*((52*Pi^2)/3 + 8*G[1, 0, z] + 8*G[1, 1, z]) + 
       G[0, 0, y]*(32*Pi^2 + 8*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] + 
         8*G[1, 1, z]) + (32*Pi^2*G[-y^(-1), -(z/y), x])/3 - 
       (26*Pi^2*G[-1 + z, 0, y])/3 - (40*Pi^2*G[-1 + z, -1 + z, y])/3 + 
       (26*Pi^2*G[-1 + z, z, y])/3 - (4*Pi^2*G[-z^(-1), 0, x])/3 + 
       (22*Pi^2*G[-z^(-1), -z^(-1), x])/3 + 16*Pi^2*G[-z^(-1), -(z/y), x] + 
       10*Pi^2*G[z, 0, y] + G[0, 0, x]*((704*Pi^2)/3 - 128*G[0, 0, y] - 
         128*G[0, 0, z] - 128*G[0, 1, z] + 128*G[0, -1 + z, y] - 
         128*G[1, 0, z] - 128*G[1, 1, z] + 128*G[z, 0, y] - 
         128*G[z, -1 + z, y]) + G[-y^(-1), 0, x]*(64*Pi^2 - 
         60*G[-1 + z, 0, y] + 36*G[-1 + z, -1 + z, y] + 64*G[z, 0, y] - 
         64*G[z, -1 + z, y]) + G[-1, 0, x]*(64*Pi^2 + 12*G[0, 0, y] - 
         92*G[0, 0, z] - 64*G[0, 1, z] + 4*G[0, -1 + z, y] - 64*G[1, 0, z] - 
         28*G[1, 1, z] - 60*G[-1 + z, 0, y] + 36*G[-1 + z, -1 + z, y] + 
         64*G[z, 0, y] - 64*G[z, -1 + z, y]) + G[-z^(-1), -1, x]*
        (20*Pi^2 + 24*G[z, 0, y] - 24*G[z, -1 + z, y]) + 
       G[-z^(-1), -y^(-1), x]*(20*Pi^2 + 24*G[z, 0, y] - 
         24*G[z, -1 + z, y]) + G[-y^(-1), -1, x]*(20*Pi^2 - 
         24*G[-1 + z, 0, y] + 24*G[-1 + z, -1 + z, y] + 24*G[z, 0, y] - 
         24*G[z, -1 + z, y]) + G[-y^(-1), -y^(-1), x]*
        (20*Pi^2 - 24*G[-1 + z, 0, y] + 24*G[-1 + z, -1 + z, y] + 
         24*G[z, 0, y] - 24*G[z, -1 + z, y]) + G[-1, -1, x]*
        (20*Pi^2 - 24*G[0, 1, z] - 24*G[1, 0, z] - 24*G[-1 + z, 0, y] + 
         24*G[-1 + z, -1 + z, y] + 24*G[z, 0, y] - 24*G[z, -1 + z, y]) + 
       G[-1, -y^(-1), x]*(20*Pi^2 - 24*G[0, 1, z] - 24*G[1, 0, z] - 
         24*G[-1 + z, 0, y] + 24*G[-1 + z, -1 + z, y] + 24*G[z, 0, y] - 
         24*G[z, -1 + z, y]) + G[-(1 + y - z)^(-1), -(z/y), x]*
        (12*Pi^2 + 16*G[z, 0, y] - 16*G[z, -1 + z, y]) + 
       G[-y^(-1), -((1 + y - z)/y), x]*((32*Pi^2)/3 - 12*G[-1 + z, 0, y] - 
         12*G[-1 + z, -1 + z, y] + 16*G[z, 0, y] - 16*G[z, -1 + z, y]) + 
       G[-1, -((1 + y - z)/y), x]*((32*Pi^2)/3 + 20*G[0, 0, y] - 
         16*G[0, 0, z] - 16*G[0, 1, z] + 4*G[0, -1 + z, y] - 16*G[1, 0, z] - 
         28*G[1, 1, z] - 12*G[-1 + z, 0, y] - 12*G[-1 + z, -1 + z, y] + 
         16*G[z, 0, y] - 16*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -z^(-1), x]*((38*Pi^2)/3 - 16*G[-1 + z, 0, y] + 
         16*G[-1 + z, -1 + z, y] + 16*G[z, 0, y] - 16*G[z, -1 + z, y]) + 
       G[-z^(-1), -((1 + y - z)/y), x]*((-8*Pi^2)/3 + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[-z^(-1), -z^(-1), x]*(8*Pi^2 + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[-y^(-1), -(1 + y - z)^(-1), x]*
        (12*Pi^2 + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[-1, -(1 + y - z)^(-1), x]*(12*Pi^2 - 8*G[0, 1, z] + 
         8*G[0, -1 + z, y] - 8*G[1, 0, z] - 8*G[1, 1, z] + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[-y^(-1), -z^(-1), x]*((52*Pi^2)/3 - 
         8*G[-1 + z, 0, y] + 8*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[-1, -z^(-1), x]*((52*Pi^2)/3 - 
         68*G[0, 0, z] - 8*G[0, 1, z] - 8*G[1, 0, z] - 8*G[-1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       16*Pi^2*G[z, -1 + z, y] + G[-(1 + y - z)^(-1), 0, x]*
        (-8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), x]*((-40*Pi^2)/3 - 
         8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]*(-12*Pi^2 - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-y^(-1), -z^(-1), x]*
        (-8*Pi^2 + 8*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 
         8*G[z, 0, y] + 8*G[z, -1 + z, y]) + G[-1, -z^(-1), x]*
        (-8*Pi^2 + 52*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] + 
         8*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-y^(-1), -((1 + y - z)/y), x]*
        ((8*Pi^2)/3 + 12*G[-1 + z, 0, y] + 12*G[-1 + z, -1 + z, y] - 
         8*G[z, 0, y] + 8*G[z, -1 + z, y]) + G[-1, -((1 + y - z)/y), x]*
        ((8*Pi^2)/3 - 28*G[0, 0, y] + 8*G[0, 0, z] + 8*G[0, 1, z] + 
         4*G[0, -1 + z, y] + 8*G[1, 0, z] + 20*G[1, 1, z] + 
         12*G[-1 + z, 0, y] + 12*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-((1 + y - z)/y), 0, x]*
        ((-80*Pi^2)/3 - 16*G[z, 0, y] + 16*G[z, -1 + z, y]) + 
       G[0, -((1 + y - z)/y), x]*((-80*Pi^2)/3 - 16*G[0, -1 + z, y] + 
         16*G[1, 0, z] + 16*G[1, 1, z] - 16*G[z, 0, y] + 
         16*G[z, -1 + z, y]) + G[0, -(1 + y - z)^(-1), x]*
        (-10*Pi^2 - 16*G[0, -1 + z, y] + 16*G[1, 0, z] + 40*G[1, 1, z] + 
         24*G[-1 + z, -1 + z, y] - 16*G[z, 0, y] + 16*G[z, -1 + z, y]) + 
       G[-y^(-1), -1, x]*(-20*Pi^2 + 24*G[-1 + z, 0, y] - 
         24*G[-1 + z, -1 + z, y] - 24*G[z, 0, y] + 24*G[z, -1 + z, y]) + 
       G[-y^(-1), -y^(-1), x]*(-20*Pi^2 + 24*G[-1 + z, 0, y] - 
         24*G[-1 + z, -1 + z, y] - 24*G[z, 0, y] + 24*G[z, -1 + z, y]) + 
       G[0, -z^(-1), x]*((-212*Pi^2)/3 + 24*G[1, 0, z] + 24*G[-1 + z, 0, y] - 
         24*G[-1 + z, -1 + z, y] - 24*G[z, 0, y] + 24*G[z, -1 + z, y]) + 
       G[0, -y^(-1), x]*(-20*Pi^2 + 24*G[1, 0, z] + 24*G[-1 + z, 0, y] - 
         24*G[-1 + z, -1 + z, y] - 24*G[z, 0, y] + 24*G[z, -1 + z, y]) + 
       G[-1, -1, x]*(-20*Pi^2 + 24*G[0, 1, z] + 24*G[1, 0, z] + 
         24*G[-1 + z, 0, y] - 24*G[-1 + z, -1 + z, y] - 24*G[z, 0, y] + 
         24*G[z, -1 + z, y]) + G[-1, -y^(-1), x]*(-20*Pi^2 + 24*G[0, 1, z] + 
         24*G[1, 0, z] + 24*G[-1 + z, 0, y] - 24*G[-1 + z, -1 + z, y] - 
         24*G[z, 0, y] + 24*G[z, -1 + z, y]) + G[0, -1, x]*
        (-20*Pi^2 + 24*G[0, 1, z] + 24*G[1, 0, z] + 24*G[-1 + z, 0, y] - 
         24*G[-1 + z, -1 + z, y] - 24*G[z, 0, y] + 24*G[z, -1 + z, y]) + 
       G[0, -(z/y), x]*((-250*Pi^2)/3 + 48*G[1, 0, z] + 48*G[1, 1, z] - 
         48*G[z, 0, y] + 48*G[z, -1 + z, y]) + G[-z^(-1), 0, x]*
        (-64*Pi^2 - 64*G[z, 0, y] + 64*G[z, -1 + z, y]) + 
       G[-y^(-1), 0, x]*((-256*Pi^2)/3 + 60*G[-1 + z, 0, y] - 
         36*G[-1 + z, -1 + z, y] - 72*G[z, 0, y] + 72*G[z, -1 + z, y]) + 
       G[-1, 0, x]*((-256*Pi^2)/3 - 12*G[0, 0, y] + 108*G[0, 0, z] + 
         72*G[0, 1, z] - 12*G[0, -1 + z, y] + 72*G[1, 0, z] + 36*G[1, 1, z] + 
         60*G[-1 + z, 0, y] - 36*G[-1 + z, -1 + z, y] - 72*G[z, 0, y] + 
         72*G[z, -1 + z, y]) + G[1, 0, z]*(-4*G[-1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 12*G[z, 0, y] - 
         68*G[z, z, y]) + G[1, 1, z]*(-4*G[-1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 12*G[z, 0, y] - 
         68*G[z, z, y]) + G[0, 0, z]*(8*G[0, z, y] - 4*G[-1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 12*G[z, 0, y] - 
         68*G[z, z, y]) + G[0, 1, z]*(8*G[0, z, y] - 4*G[-1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 12*G[z, 0, y] - 
         68*G[z, z, y]) + (38*Pi^2*G[z, z, y])/3 + 20*Pi^2*G[-(z/y), -1, x] - 
       96*Pi^2*G[-(z/y), 0, x] + 20*Pi^2*G[-(z/y), -y^(-1), x] - 
       2*Pi^2*G[-(z/y), -(1 + y - z)^(-1), x] + 
       G[1, 1, z]*(-28*G[-y^(-1), 0, x] + 20*G[-y^(-1), -((1 + y - z)/y), 
           x] + 28*G[-z^(-1), 0, x] - 20*G[-z^(-1), -((1 + y - z)/y), x] + 
         28*G[-(z/y), 0, x] - 20*G[-(z/y), -((1 + y - z)/y), x]) + 
       G[0, -1 + z, y]*(4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -((1 + y - z)/y), 
           x] - 4*G[-z^(-1), 0, x] - 4*G[-z^(-1), -((1 + y - z)/y), x] - 
         4*G[-(z/y), 0, x] - 4*G[-(z/y), -((1 + y - z)/y), x]) + 
       G[0, 0, y]*(12*G[-y^(-1), 0, x] - 28*G[-y^(-1), -((1 + y - z)/y), x] - 
         12*G[-z^(-1), 0, x] + 28*G[-z^(-1), -((1 + y - z)/y), x] - 
         12*G[-(z/y), 0, x] + 28*G[-(z/y), -((1 + y - z)/y), x]) + 
       G[-1 + z, 0, y]*(-24*G[-z^(-1), -1, x] + 60*G[-z^(-1), 0, x] - 
         24*G[-z^(-1), -y^(-1), x] - 12*G[-z^(-1), -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -z^(-1), x] - 24*G[-(z/y), -1, x] + 
         60*G[-(z/y), 0, x] - 24*G[-(z/y), -y^(-1), x] - 
         12*G[-(z/y), -((1 + y - z)/y), x] - 8*G[-(z/y), -z^(-1), x]) + 
       G[z, -1 + z, y]*(-24*G[-(z/y), -1, x] + 64*G[-(z/y), 0, x] - 
         24*G[-(z/y), -y^(-1), x] - 8*G[-(z/y), -((1 + y - z)/y), x] - 
         8*G[-(z/y), -z^(-1), x]) + G[0, 1, z]*(24*G[-y^(-1), -1, x] - 
         64*G[-y^(-1), 0, x] + 24*G[-y^(-1), -y^(-1), x] + 
         8*G[-y^(-1), -((1 + y - z)/y), x] + 8*G[-y^(-1), -z^(-1), x] - 
         24*G[-z^(-1), -1, x] + 64*G[-z^(-1), 0, x] - 
         24*G[-z^(-1), -y^(-1), x] - 8*G[-z^(-1), -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -z^(-1), x] - 24*G[-(z/y), -1, x] + 
         64*G[-(z/y), 0, x] - 24*G[-(z/y), -y^(-1), x] - 
         8*G[-(z/y), -((1 + y - z)/y), x] - 8*G[-(z/y), -z^(-1), x]) + 
       G[1, 0, z]*(24*G[-y^(-1), -1, x] - 64*G[-y^(-1), 0, x] + 
         24*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -z^(-1), x] - 24*G[-z^(-1), -1, x] + 
         64*G[-z^(-1), 0, x] - 24*G[-z^(-1), -y^(-1), x] - 
         8*G[-z^(-1), -((1 + y - z)/y), x] - 8*G[-z^(-1), -z^(-1), x] - 
         24*G[-(z/y), -1, x] + 64*G[-(z/y), 0, x] - 
         24*G[-(z/y), -y^(-1), x] - 8*G[-(z/y), -((1 + y - z)/y), x] - 
         8*G[-(z/y), -z^(-1), x]) + G[-1 + z, -1 + z, y]*
        (36*G[-(z/y), 0, x] - 24*G[-(z/y), -(1 + y - z)^(-1), x] + 
         12*G[-(z/y), -((1 + y - z)/y), x] - 8*G[-(z/y), -z^(-1), x]) + 
       16*Pi^2*G[-(z/y), -z^(-1), x] + G[-1 + z, -1 + z, y]*
        (24*G[-z^(-1), -1, x] - 36*G[-z^(-1), 0, x] + 
         24*G[-z^(-1), -y^(-1), x] - 12*G[-z^(-1), -((1 + y - z)/y), x] + 
         8*G[-z^(-1), -z^(-1), x] + 24*G[-(z/y), -1, x] - 
         36*G[-(z/y), 0, x] + 24*G[-(z/y), -y^(-1), x] - 
         12*G[-(z/y), -((1 + y - z)/y), x] + 8*G[-(z/y), -z^(-1), x]) + 
       G[z, 0, y]*(24*G[-(z/y), -1, x] - 64*G[-(z/y), 0, x] + 
         24*G[-(z/y), -y^(-1), x] + 8*G[-(z/y), -((1 + y - z)/y), x] + 
         8*G[-(z/y), -z^(-1), x]) + G[-1 + z, 0, y]*(-60*G[-(z/y), 0, x] + 
         12*G[-(z/y), -((1 + y - z)/y), x] + 8*G[-(z/y), -z^(-1), x]) + 
       G[z, y]*((48*I)*Pi*G[-1, -1, x] - (128*I)*Pi*G[-1, 0, x] + 
         (48*I)*Pi*G[-1, -y^(-1), x] + (16*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (16*I)*Pi*G[-1, -z^(-1), x] + G[-(z/y), x]*(-18*Pi^2 + 
           52*G[0, 0, z] + 36*G[0, 1, z] + 36*G[1, 0, z] + 20*G[1, 1, z]) + 
         (48*I)*Pi*G[-y^(-1), -1, x] - (128*I)*Pi*G[-y^(-1), 0, x] + 
         (48*I)*Pi*G[-y^(-1), -y^(-1), x] + (16*I)*Pi*
          G[-y^(-1), -((1 + y - z)/y), x] + (16*I)*Pi*G[-y^(-1), -z^(-1), 
           x] - (48*I)*Pi*G[-z^(-1), -1, x] + (128*I)*Pi*G[-z^(-1), 0, x] - 
         (48*I)*Pi*G[-z^(-1), -y^(-1), x] - (16*I)*Pi*
          G[-z^(-1), -((1 + y - z)/y), x] - (16*I)*Pi*G[-z^(-1), -z^(-1), 
           x] - (48*I)*Pi*G[-(z/y), -1, x] + (128*I)*Pi*G[-(z/y), 0, x] - 
         (48*I)*Pi*G[-(z/y), -y^(-1), x] - (16*I)*Pi*
          G[-(z/y), -((1 + y - z)/y), x] - (16*I)*Pi*G[-(z/y), -z^(-1), x]) + 
       G[0, 0, z]*(-92*G[-y^(-1), 0, x] + 8*G[-y^(-1), -((1 + y - z)/y), x] + 
         52*G[-y^(-1), -z^(-1), x] + 32*G[-y^(-1), -(z/y), x] + 
         92*G[-z^(-1), 0, x] - 8*G[-z^(-1), -((1 + y - z)/y), x] - 
         52*G[-z^(-1), -z^(-1), x] - 32*G[-z^(-1), -(z/y), x] + 
         92*G[-(z/y), 0, x] - 8*G[-(z/y), -((1 + y - z)/y), x] - 
         52*G[-(z/y), -z^(-1), x] - 32*G[-(z/y), -(z/y), x]) + 
       G[1, 1, z]*(36*G[-y^(-1), 0, x] - 8*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         28*G[-y^(-1), -((1 + y - z)/y), x] + 8*G[-(1 + y - z)^(-1), 0, x] + 
         8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         16*G[-(1 + y - z)^(-1), -(z/y), x] + 16*G[-((1 + y - z)/y), 0, x] + 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 20*G[-(z/y), 0, x] - 
         32*G[-(z/y), -(1 + y - z)^(-1), x] + 20*G[-(z/y), -((1 + y - z)/y), 
           x] - 8*G[-(z/y), -(z/y), x]) + G[z, -1 + z, y]*
        (-16*G[-(z/y), 0, x] - 8*G[-(z/y), -(1 + y - z)^(-1), x] + 
         8*G[-(z/y), -((1 + y - z)/y), x] + 8*G[-(z/y), -z^(-1), x] - 
         8*G[-(z/y), -(z/y), x]) + G[1, 0, z]*(-24*G[-y^(-1), -1, x] + 
         72*G[-y^(-1), 0, x] - 24*G[-y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), -(1 + y - z)^(-1), x] - 16*G[-y^(-1), -((1 + y - z)/y), 
           x] - 8*G[-y^(-1), -z^(-1), x] + 8*G[-(1 + y - z)^(-1), 0, x] + 
         8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         16*G[-(1 + y - z)^(-1), -(z/y), x] + 16*G[-((1 + y - z)/y), 0, x] + 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[-((1 + y - z)/y), -z^(-1), x] - 16*G[-(z/y), 0, x] - 
         8*G[-(z/y), -(1 + y - z)^(-1), x] + 8*G[-(z/y), -((1 + y - z)/y), 
           x] + 8*G[-(z/y), -z^(-1), x] - 8*G[-(z/y), -(z/y), x]) + 
       G[0, 1, z]*(24*G[0, -y^(-1), x] + 16*G[0, -(1 + y - z)^(-1), x] + 
         16*G[0, -((1 + y - z)/y), x] + 24*G[0, -z^(-1), x] + 
         48*G[0, -(z/y), x] - 24*G[-y^(-1), -1, x] + 72*G[-y^(-1), 0, x] - 
         24*G[-y^(-1), -y^(-1), x] - 8*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         16*G[-y^(-1), -((1 + y - z)/y), x] - 8*G[-y^(-1), -z^(-1), x] + 
         8*G[-(1 + y - z)^(-1), 0, x] + 8*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 16*G[-(1 + y - z)^(-1), -(z/y), x] + 
         16*G[-((1 + y - z)/y), 0, x] + 8*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 16*G[-((1 + y - z)/y), -z^(-1), x] - 
         16*G[-(z/y), 0, x] - 8*G[-(z/y), -(1 + y - z)^(-1), x] + 
         8*G[-(z/y), -((1 + y - z)/y), x] + 8*G[-(z/y), -z^(-1), x] - 
         8*G[-(z/y), -(z/y), x]) + G[0, 0, y]*(16*G[0, -((1 + y - z)/y), x] + 
         40*G[0, -(z/y), x] - 12*G[-y^(-1), 0, x] + 
         20*G[-y^(-1), -((1 + y - z)/y), x] - 8*G[-y^(-1), -(z/y), x] - 
         4*G[-(1 + y - z)^(-1), 0, x] + 4*G[-(1 + y - z)^(-1), -(z/y), x] + 
         16*G[-((1 + y - z)/y), 0, x] + 8*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 80*G[-(z/y), 0, x] - 
         28*G[-(z/y), -((1 + y - z)/y), x] - 4*G[-(z/y), -(z/y), x]) + 
       G[0, 0, z]*(16*G[0, -((1 + y - z)/y), x] + 96*G[0, -z^(-1), x] + 
         88*G[0, -(z/y), x] + 108*G[-y^(-1), 0, x] - 
         16*G[-y^(-1), -((1 + y - z)/y), x] - 68*G[-y^(-1), -z^(-1), x] - 
         56*G[-y^(-1), -(z/y), x] - 4*G[-(1 + y - z)^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), x] + 16*G[-((1 + y - z)/y), 0, x] + 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[-((1 + y - z)/y), -z^(-1), x] - 40*G[-(z/y), 0, x] + 
         8*G[-(z/y), -((1 + y - z)/y), x] + 20*G[-(z/y), -z^(-1), x] - 
         4*G[-(z/y), -(z/y), x]) + 14*Pi^2*G[-(z/y), -(z/y), x] + 
       G[0, -1 + z, y]*(-48*G[0, -(z/y), x] - 12*G[-y^(-1), 0, x] + 
         8*G[-y^(-1), -(1 + y - z)^(-1), x] + 4*G[-y^(-1), -((1 + y - z)/y), 
           x] - 8*G[-(1 + y - z)^(-1), 0, x] - 8*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 16*G[-(1 + y - z)^(-1), -(z/y), x] - 
         16*G[-((1 + y - z)/y), 0, x] - 8*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 44*G[-(z/y), 0, x] + 
         8*G[-(z/y), -(1 + y - z)^(-1), x] + 4*G[-(z/y), -((1 + y - z)/y), 
           x] + 8*G[-(z/y), -(z/y), x]) + G[z, 0, y]*(16*G[-(z/y), 0, x] + 
         8*G[-(z/y), -(1 + y - z)^(-1), x] - 8*G[-(z/y), -((1 + y - z)/y), 
           x] - 8*G[-(z/y), -z^(-1), x] + 8*G[-(z/y), -(z/y), x]) + 
       G[z, y]*((-48*I)*Pi*G[-1, -1, x] + (144*I)*Pi*G[-1, 0, x] - 
         (48*I)*Pi*G[-1, -y^(-1), x] - (16*I)*Pi*G[-1, -(1 + y - z)^(-1), 
           x] - (32*I)*Pi*G[-1, -((1 + y - z)/y), x] - 
         (16*I)*Pi*G[-1, -z^(-1), x] + (48*I)*Pi*G[0, -1, x] - 
         (256*I)*Pi*G[0, 0, x] + (48*I)*Pi*G[0, -y^(-1), x] + 
         (32*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (32*I)*Pi*
          G[0, -((1 + y - z)/y), x] + (48*I)*Pi*G[0, -z^(-1), x] + 
         (96*I)*Pi*G[0, -(z/y), x] + G[-(z/y), x]*(-16*G[0, 0, z] + 
           16*G[1, 1, z]) - (48*I)*Pi*G[-y^(-1), -1, x] + 
         (144*I)*Pi*G[-y^(-1), 0, x] - (48*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (16*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (32*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (16*I)*Pi*G[-y^(-1), -z^(-1), x] + (16*I)*Pi*G[-(1 + y - z)^(-1), 0, 
           x] + (16*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         (32*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + 
         (32*I)*Pi*G[-((1 + y - z)/y), 0, x] + (16*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - (32*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
         (32*I)*Pi*G[-(z/y), 0, x] - (16*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), 
           x] + (16*I)*Pi*G[-(z/y), -((1 + y - z)/y), x] + 
         (16*I)*Pi*G[-(z/y), -z^(-1), x] - (16*I)*Pi*G[-(z/y), -(z/y), x]) + 
       (8*I)*Pi*G[-1, 0, 0, x] + (8*I)*Pi*G[-1, 0, -z^(-1), x] - 
       (8*I)*Pi*G[-1, 0, -(z/y), x] - (8*I)*Pi*G[-1, -(1 + y - z)^(-1), 0, 
         x] + (8*I)*Pi*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
       (8*I)*Pi*G[-1, -((1 + y - z)/y), -z^(-1), x] - 
       (8*I)*Pi*G[-1, -z^(-1), -z^(-1), x] + (8*I)*Pi*G[-1, -(z/y), 0, x] - 
       (8*I)*Pi*G[-1, -(z/y), -(z/y), x] + (48*I)*Pi*G[0, -1, 0, x] - 
       (24*I)*Pi*G[0, -1, -(1 + y - z)^(-1), x] - 
       (24*I)*Pi*G[0, -1, -((1 + y - z)/y), x] - 
       (24*I)*Pi*G[0, -1, -z^(-1), x] - (24*I)*Pi*G[0, -1, -(z/y), x] + 
       (64*I)*Pi*G[0, 0, 0, y] - (64*I)*Pi*G[0, 0, 0, z] - 
       (64*I)*Pi*G[0, 0, 1, z] + (96*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] - 
       (16*I)*Pi*G[0, 0, -1 + z, y] + (16*I)*Pi*G[0, 0, z, y] + 
       (96*I)*Pi*G[0, 0, -(z/y), x] - (64*I)*Pi*G[0, 1, 0, z] - 
       (64*I)*Pi*G[0, 1, 1, z] + (48*I)*Pi*G[0, -y^(-1), 0, x] - 
       (24*I)*Pi*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
       (24*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), x] - 
       (24*I)*Pi*G[0, -y^(-1), -z^(-1), x] - (24*I)*Pi*G[0, -y^(-1), -(z/y), 
         x] + (16*I)*Pi*G[0, -(1 + y - z)^(-1), 0, x] - 
       (12*I)*Pi*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (16*I)*Pi*G[0, -(1 + y - z)^(-1), -(z/y), x] - 
       (16*I)*Pi*G[0, -((1 + y - z)/y), -z^(-1), x] - 
       (32*I)*Pi*G[0, -1 + z, 0, y] + (48*I)*Pi*G[0, -z^(-1), 0, x] - 
       (24*I)*Pi*G[0, -z^(-1), -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[0, -z^(-1), -z^(-1), x] + (32*I)*Pi*G[0, z, 0, y] - 
       (16*I)*Pi*G[0, z, -1 + z, y] + (16*I)*Pi*G[0, z, z, y] + 
       (32*I)*Pi*G[0, -(z/y), 0, x] - (48*I)*Pi*G[0, -(z/y), 
         -(1 + y - z)^(-1), x] - (44*I)*Pi*G[0, -(z/y), -(z/y), x] - 
       (64*I)*Pi*G[1, 0, 0, z] - (64*I)*Pi*G[1, 0, 1, z] - 
       (64*I)*Pi*G[1, 1, 0, z] + G[z, y]*(((-8*I)/3)*Pi^3 - 
         (80*I)*Pi*G[0, 0, z] - (80*I)*Pi*G[0, 1, z] - (80*I)*Pi*G[1, 0, z] - 
         (80*I)*Pi*G[1, 1, z] - 68*G[0, 0, 0, z] - 68*G[0, 0, 1, z] - 
         68*G[0, 1, 0, z] - 68*G[0, 1, 1, z] - 68*G[1, 0, 0, z] - 
         68*G[1, 0, 1, z] - 68*G[1, 1, 0, z] - 68*G[1, 1, 1, z]) - 
       (64*I)*Pi*G[1, 1, 1, z] + (8*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (8*I)*Pi*G[-y^(-1), 0, -z^(-1), x] - (8*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] - (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
       (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -(z/y), 0, x] - (8*I)*Pi*G[-y^(-1), -(z/y), 
         -(z/y), x] + (20*I)*Pi*G[-(1 + y - z)^(-1), 0, 0, x] - 
       (16*I)*Pi*G[-(1 + y - z)^(-1), 0, -(1 + y - z)^(-1), x] - 
       (12*I)*Pi*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
       (28*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), 0, x] + 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -(1 + y - z)^(-1), x] + 
       (20*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] - 
       (16*I)*Pi*G[-((1 + y - z)/y), 0, -z^(-1), x] - 
       (8*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), x] - 
       (24*I)*Pi*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
       (16*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] + 
       (20*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] - 
       (16*I)*Pi*G[-1 + z, 0, 0, y] + (8*I)*Pi*G[-1 + z, 0, -1 + z, y] - 
       (8*I)*Pi*G[-1 + z, 0, z, y] - (16*I)*Pi*G[-1 + z, -1 + z, 0, y] + 
       (16*I)*Pi*G[-1 + z, -1 + z, z, y] + (16*I)*Pi*G[-1 + z, z, 0, y] - 
       (8*I)*Pi*G[-1 + z, z, -1 + z, y] + (8*I)*Pi*G[-1 + z, z, z, y] - 
       (48*I)*Pi*G[-z^(-1), -1, 0, x] + (24*I)*Pi*G[-z^(-1), -1, 
         -(1 + y - z)^(-1), x] + (24*I)*Pi*G[-z^(-1), -1, -((1 + y - z)/y), 
         x] + (24*I)*Pi*G[-z^(-1), -1, -z^(-1), x] + 
       (24*I)*Pi*G[-z^(-1), -1, -(z/y), x] + (160*I)*Pi*G[-z^(-1), 0, 0, x] - 
       (48*I)*Pi*G[-z^(-1), 0, -(1 + y - z)^(-1), x] - 
       (60*I)*Pi*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
       (52*I)*Pi*G[-z^(-1), 0, -z^(-1), x] - (40*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] - (48*I)*Pi*G[-z^(-1), -y^(-1), 0, x] + 
       (24*I)*Pi*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (24*I)*Pi*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (24*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (24*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] - 
       (60*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
       (12*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -z^(-1), x] - 
       (36*I)*Pi*G[-z^(-1), -z^(-1), 0, x] + 
       (8*I)*Pi*G[-z^(-1), -z^(-1), -((1 + y - z)/y), x] + 
       (16*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + (16*I)*Pi*G[z, 0, 0, y] - 
       (24*I)*Pi*G[z, 0, -1 + z, y] + (24*I)*Pi*G[z, 0, z, y] + 
       (32*I)*Pi*G[z, -1 + z, 0, y] - (32*I)*Pi*G[z, z, 0, y] + 
       G[-y^(-1), x]*(((-32*I)/3)*Pi^3 + (12*I)*Pi*G[0, 0, y] - 
         (68*I)*Pi*G[0, 0, z] - (48*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -1 + z, y] + (8*I)*Pi*G[0, z, y] - 
         (48*I)*Pi*G[1, 0, z] + G[z, y]*(18*Pi^2 - 52*G[0, 0, z] - 
           36*G[0, 1, z] - 36*G[1, 0, z] - 20*G[1, 1, z]) - 
         (28*I)*Pi*G[1, 1, z] + G[-1 + z, y]*((8*Pi^2)/3 + 8*G[0, 0, z] + 
           8*G[0, 1, z] + 8*G[1, 0, z] + 20*G[1, 1, z]) + 
         (20*I)*Pi*G[-1 + z, 0, y] - (12*I)*Pi*G[-1 + z, -1 + z, y] + 
         (16*I)*Pi*G[-1 + z, z, y] - (16*I)*Pi*G[z, 0, y] + 
         (40*I)*Pi*G[z, -1 + z, y] - (72*I)*Pi*G[z, z, y] - 
         72*G[0, 0, 0, z] - 44*G[0, 0, 1, z] - 44*G[0, 1, 0, z] - 
         28*G[0, 1, 1, z] + 4*G[0, -1 + z, 0, y] - 
         4*G[0, -1 + z, -1 + z, y] - 4*G[0, z, 0, y] + 4*G[0, z, -1 + z, y] - 
         44*G[1, 0, 0, z] - 28*G[1, 0, 1, z] - 28*G[1, 1, 0, z] - 
         28*G[-1 + z, 0, 0, y] + 4*G[-1 + z, 0, -1 + z, y] + 
         12*G[-1 + z, -1 + z, 0, y] + 12*G[-1 + z, -1 + z, -1 + z, y] - 
         8*G[-1 + z, z, 0, y] + 8*G[-1 + z, z, -1 + z, y] + 
         28*G[z, 0, 0, y] - 4*G[z, 0, -1 + z, y] - 40*G[z, -1 + z, 0, y] + 
         16*G[z, -1 + z, -1 + z, y] + 36*G[z, z, 0, y] - 
         36*G[z, z, -1 + z, y]) + G[-1, x]*(((-32*I)/3)*Pi^3 + 
         (12*I)*Pi*G[0, 0, y] - (68*I)*Pi*G[0, 0, z] - (48*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -1 + z, y] + (8*I)*Pi*G[0, z, y] - 
         (48*I)*Pi*G[1, 0, z] + G[0, y]*((46*Pi^2)/3 - (8*I)*Pi*G[0, z] + 
           (4*I)*Pi*G[1, z] + 12*G[0, 0, z] + 4*G[0, 1, z] + 4*G[1, 0, z]) + 
         G[z, y]*(18*Pi^2 - 52*G[0, 0, z] - 36*G[0, 1, z] - 36*G[1, 0, z] - 
           20*G[1, 1, z]) - (28*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          ((8*Pi^2)/3 + 8*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] + 
           20*G[1, 1, z]) + (20*I)*Pi*G[-1 + z, 0, y] - 
         (12*I)*Pi*G[-1 + z, -1 + z, y] + (16*I)*Pi*G[-1 + z, z, y] - 
         (16*I)*Pi*G[z, 0, y] + (40*I)*Pi*G[z, -1 + z, y] + 
         G[0, z]*((38*Pi^2)/3 + (16*I)*Pi*G[-1 + z, y] - (64*I)*Pi*G[z, y] + 
           12*G[0, 0, y] + 4*G[0, z, y] - 8*G[-1 + z, 0, y] + 
           8*G[-1 + z, z, y] + 12*G[z, 0, y] - 36*G[z, z, y]) + 
         G[1, z]*((62*Pi^2)/3 + (4*I)*Pi*G[-1 + z, y] - (32*I)*Pi*G[z, y] - 
           4*G[0, -1 + z, y] + 4*G[0, z, y] + 4*G[-1 + z, 0, y] + 
           12*G[-1 + z, -1 + z, y] + 8*G[-1 + z, z, y] - 4*G[z, 0, y] + 
           16*G[z, -1 + z, y] - 36*G[z, z, y]) - (72*I)*Pi*G[z, z, y] - 
         72*G[0, 0, 0, z] - 44*G[0, 0, 1, z] - 44*G[0, 1, 0, z] - 
         28*G[0, 1, 1, z] + 4*G[0, -1 + z, 0, y] - 
         4*G[0, -1 + z, -1 + z, y] - 4*G[0, z, 0, y] + 4*G[0, z, -1 + z, y] - 
         44*G[1, 0, 0, z] - 28*G[1, 0, 1, z] - 28*G[1, 1, 0, z] - 
         28*G[-1 + z, 0, 0, y] + 4*G[-1 + z, 0, -1 + z, y] + 
         12*G[-1 + z, -1 + z, 0, y] + 12*G[-1 + z, -1 + z, -1 + z, y] - 
         8*G[-1 + z, z, 0, y] + 8*G[-1 + z, z, -1 + z, y] + 
         28*G[z, 0, 0, y] - 4*G[z, 0, -1 + z, y] - 40*G[z, -1 + z, 0, y] + 
         16*G[z, -1 + z, -1 + z, y] + 36*G[z, z, 0, y] - 
         36*G[z, z, -1 + z, y]) + (56*I)*Pi*G[z, z, -1 + z, y] + 
       G[-(z/y), x]*(((32*I)/3)*Pi^3 - (12*I)*Pi*G[0, 0, y] + 
         (68*I)*Pi*G[0, 0, z] + (48*I)*Pi*G[0, 1, z] + 
         (4*I)*Pi*G[0, -1 + z, y] - (8*I)*Pi*G[0, z, y] + 
         (48*I)*Pi*G[1, 0, z] + (28*I)*Pi*G[1, 1, z] - 
         (20*I)*Pi*G[-1 + z, 0, y] + (12*I)*Pi*G[-1 + z, -1 + z, y] - 
         (16*I)*Pi*G[-1 + z, z, y] + (16*I)*Pi*G[z, 0, y] - 
         (40*I)*Pi*G[z, -1 + z, y] + (72*I)*Pi*G[z, z, y] + 
         72*G[0, 0, 0, z] + 44*G[0, 0, 1, z] + 44*G[0, 1, 0, z] + 
         28*G[0, 1, 1, z] - 4*G[0, -1 + z, 0, y] + 
         4*G[0, -1 + z, -1 + z, y] + 4*G[0, z, 0, y] - 4*G[0, z, -1 + z, y] + 
         44*G[1, 0, 0, z] + 28*G[1, 0, 1, z] + 28*G[1, 1, 0, z] + 
         28*G[-1 + z, 0, 0, y] - 4*G[-1 + z, 0, -1 + z, y] - 
         12*G[-1 + z, -1 + z, 0, y] - 12*G[-1 + z, -1 + z, -1 + z, y] + 
         8*G[-1 + z, z, 0, y] - 8*G[-1 + z, z, -1 + z, y] - 
         28*G[z, 0, 0, y] + 4*G[z, 0, -1 + z, y] + 40*G[z, -1 + z, 0, y] - 
         16*G[z, -1 + z, -1 + z, y] - 36*G[z, z, 0, y] + 
         36*G[z, z, -1 + z, y]) + G[-z^(-1), x]*(((32*I)/3)*Pi^3 - 
         (12*I)*Pi*G[0, 0, y] + (68*I)*Pi*G[0, 0, z] + (48*I)*Pi*G[0, 1, z] + 
         (4*I)*Pi*G[0, -1 + z, y] - (8*I)*Pi*G[0, z, y] + 
         (48*I)*Pi*G[1, 0, z] + (28*I)*Pi*G[1, 1, z] + 
         G[z, y]*(-18*Pi^2 + 52*G[0, 0, z] + 36*G[0, 1, z] + 36*G[1, 0, z] + 
           20*G[1, 1, z]) - (20*I)*Pi*G[-1 + z, 0, y] + 
         (12*I)*Pi*G[-1 + z, -1 + z, y] - (16*I)*Pi*G[-1 + z, z, y] + 
         (16*I)*Pi*G[z, 0, y] - (40*I)*Pi*G[z, -1 + z, y] + 
         (72*I)*Pi*G[z, z, y] + 72*G[0, 0, 0, z] + 44*G[0, 0, 1, z] + 
         44*G[0, 1, 0, z] + 28*G[0, 1, 1, z] - 4*G[0, -1 + z, 0, y] + 
         4*G[0, -1 + z, -1 + z, y] + 4*G[0, z, 0, y] - 4*G[0, z, -1 + z, y] + 
         44*G[1, 0, 0, z] + 28*G[1, 0, 1, z] + 28*G[1, 1, 0, z] + 
         28*G[-1 + z, 0, 0, y] - 4*G[-1 + z, 0, -1 + z, y] - 
         12*G[-1 + z, -1 + z, 0, y] - 12*G[-1 + z, -1 + z, -1 + z, y] + 
         8*G[-1 + z, z, 0, y] - 8*G[-1 + z, z, -1 + z, y] - 
         28*G[z, 0, 0, y] + 4*G[z, 0, -1 + z, y] + 40*G[z, -1 + z, 0, y] - 
         16*G[z, -1 + z, -1 + z, y] - 36*G[z, z, 0, y] + 
         36*G[z, z, -1 + z, y]) + G[0, z]*((-14*Pi^2*G[-1 + z, y])/3 + 
         (86*Pi^2*G[z, y])/3 + (16*I)*Pi*G[-1 + z, -1 + z, y] - 
         (80*I)*Pi*G[z, z, y] + 8*G[0, 0, 0, y] + 8*G[0, 0, z, y] + 
         8*G[0, z, 0, y] + 8*G[0, z, z, y] - 4*G[-1 + z, 0, 0, y] - 
         4*G[-1 + z, 0, z, y] - 8*G[-1 + z, -1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, z, y] + 4*G[-1 + z, z, 0, y] + 
         4*G[-1 + z, z, z, y] + 12*G[z, 0, 0, y] + 12*G[z, 0, z, y] + 
         12*G[z, z, 0, y] - 68*G[z, z, z, y]) + 
       G[1, z]*((-14*Pi^2*G[-1 + z, y])/3 + (86*Pi^2*G[z, y])/3 + 
         (16*I)*Pi*G[-1 + z, -1 + z, y] - (80*I)*Pi*G[z, z, y] + 
         8*G[0, 0, 0, y] + 8*G[0, 0, z, y] + 8*G[0, z, 0, y] + 
         8*G[0, z, z, y] - 4*G[-1 + z, 0, 0, y] - 4*G[-1 + z, 0, z, y] - 
         8*G[-1 + z, -1 + z, 0, y] + 8*G[-1 + z, -1 + z, z, y] + 
         4*G[-1 + z, z, 0, y] + 4*G[-1 + z, z, z, y] + 12*G[z, 0, 0, y] + 
         12*G[z, 0, z, y] + 12*G[z, z, 0, y] - 68*G[z, z, z, y]) - 
       (136*I)*Pi*G[z, z, z, y] - (48*I)*Pi*G[-(z/y), -1, 0, x] + 
       (24*I)*Pi*G[-(z/y), -1, -(1 + y - z)^(-1), x] + 
       (24*I)*Pi*G[-(z/y), -1, -((1 + y - z)/y), x] + 
       (24*I)*Pi*G[-(z/y), -1, -z^(-1), x] + (24*I)*Pi*G[-(z/y), -1, -(z/y), 
         x] - (28*I)*Pi*G[-(z/y), 0, 0, x] - 
       (56*I)*Pi*G[-(z/y), 0, -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[-(z/y), 0, -z^(-1), x] - (52*I)*Pi*G[-(z/y), 0, -(z/y), 
         x] - (48*I)*Pi*G[-(z/y), -y^(-1), 0, x] + 
       (24*I)*Pi*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] + 
       (24*I)*Pi*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] + 
       (24*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] + 
       (24*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] - 
       (8*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 
       (12*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -(z/y), x] + 
       G[-1 + z, y]*((-24*I)*Pi*G[-1, -1, x] + (60*I)*Pi*G[-1, 0, x] - 
         (24*I)*Pi*G[-1, -y^(-1), x] - (12*I)*Pi*G[-1, -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-1, -z^(-1), x] + G[-z^(-1), x]*((-8*Pi^2)/3 - 
           8*G[0, 0, z] - 8*G[0, 1, z] - 8*G[1, 0, z] - 20*G[1, 1, z]) + 
         G[-(z/y), x]*((-8*Pi^2)/3 - 8*G[0, 0, z] - 8*G[0, 1, z] - 
           8*G[1, 0, z] - 20*G[1, 1, z]) - (24*I)*Pi*G[-y^(-1), -1, x] + 
         (60*I)*Pi*G[-y^(-1), 0, x] - (24*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (12*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (24*I)*Pi*G[-z^(-1), -1, x] - 
         (60*I)*Pi*G[-z^(-1), 0, x] + (24*I)*Pi*G[-z^(-1), -y^(-1), x] + 
         (12*I)*Pi*G[-z^(-1), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-z^(-1), -z^(-1), x] + (24*I)*Pi*G[-(z/y), -1, x] - 
         (60*I)*Pi*G[-(z/y), 0, x] + (24*I)*Pi*G[-(z/y), -y^(-1), x] + 
         (12*I)*Pi*G[-(z/y), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-(z/y), -z^(-1), x] + 24*G[-1, -1, 0, x] - 
         24*G[-1, -1, -(1 + y - z)^(-1), x] - 24*G[-1, -1, -((1 + y - z)/y), 
           x] - 84*G[-1, 0, 0, x] + 48*G[-1, 0, -(1 + y - z)^(-1), x] + 
         60*G[-1, 0, -((1 + y - z)/y), x] + 24*G[-1, -y^(-1), 0, x] - 
         24*G[-1, -y^(-1), -(1 + y - z)^(-1), x] - 
         24*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         36*G[-1, -((1 + y - z)/y), 0, x] - 12*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 8*G[-1, -z^(-1), 0, x] - 
         8*G[-1, -z^(-1), -((1 + y - z)/y), x] + 24*G[-y^(-1), -1, 0, x] - 
         24*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         24*G[-y^(-1), -1, -((1 + y - z)/y), x] - 84*G[-y^(-1), 0, 0, x] + 
         48*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         60*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         24*G[-y^(-1), -y^(-1), 0, x] - 24*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 24*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 36*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         12*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -z^(-1), 0, x] - 8*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 24*G[-z^(-1), -1, 0, x] + 
         24*G[-z^(-1), -1, -(1 + y - z)^(-1), x] + 
         24*G[-z^(-1), -1, -((1 + y - z)/y), x] + 84*G[-z^(-1), 0, 0, x] - 
         48*G[-z^(-1), 0, -(1 + y - z)^(-1), x] - 
         60*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
         24*G[-z^(-1), -y^(-1), 0, x] + 24*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 24*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 36*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
         12*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -z^(-1), 0, x] + 8*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 24*G[-(z/y), -1, 0, x] + 
         24*G[-(z/y), -1, -(1 + y - z)^(-1), x] + 
         24*G[-(z/y), -1, -((1 + y - z)/y), x] + 84*G[-(z/y), 0, 0, x] - 
         48*G[-(z/y), 0, -(1 + y - z)^(-1), x] - 
         60*G[-(z/y), 0, -((1 + y - z)/y), x] - 24*G[-(z/y), -y^(-1), 0, x] + 
         24*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] + 
         24*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] - 
         36*G[-(z/y), -((1 + y - z)/y), 0, x] + 
         12*G[-(z/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-(z/y), -z^(-1), 0, x] + 8*G[-(z/y), -z^(-1), -((1 + y - z)/y), 
           x]) + G[1, z]*((24*I)*Pi*G[-1, -1, x] - (68*I)*Pi*G[-1, 0, x] + 
         (24*I)*Pi*G[-1, -y^(-1), x] + (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-1, -z^(-1), x] + (24*I)*Pi*G[-y^(-1), -1, x] - 
         (68*I)*Pi*G[-y^(-1), 0, x] + (24*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] - (24*I)*Pi*G[-z^(-1), -1, x] + 
         (68*I)*Pi*G[-z^(-1), 0, x] - (24*I)*Pi*G[-z^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[-z^(-1), -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-z^(-1), -z^(-1), x] + G[-y^(-1), x]*
          ((62*Pi^2)/3 + (4*I)*Pi*G[-1 + z, y] - (32*I)*Pi*G[z, y] - 
           4*G[0, -1 + z, y] + 4*G[0, z, y] + 4*G[-1 + z, 0, y] + 
           12*G[-1 + z, -1 + z, y] + 8*G[-1 + z, z, y] - 4*G[z, 0, y] + 
           16*G[z, -1 + z, y] - 36*G[z, z, y]) + G[-(z/y), x]*
          ((-62*Pi^2)/3 + 4*G[0, -1 + z, y] - 4*G[0, z, y] - 
           4*G[-1 + z, 0, y] - 12*G[-1 + z, -1 + z, y] - 8*G[-1 + z, z, y] + 
           4*G[z, 0, y] - 16*G[z, -1 + z, y] + 36*G[z, z, y]) + 
         G[-z^(-1), x]*((-62*Pi^2)/3 + (32*I)*Pi*G[z, y] + 
           4*G[0, -1 + z, y] - 4*G[0, z, y] - 4*G[-1 + z, 0, y] - 
           12*G[-1 + z, -1 + z, y] - 8*G[-1 + z, z, y] + 4*G[z, 0, y] - 
           16*G[z, -1 + z, y] + 36*G[z, z, y]) - (24*I)*Pi*G[-(z/y), -1, x] + 
         (68*I)*Pi*G[-(z/y), 0, x] - (24*I)*Pi*G[-(z/y), -y^(-1), x] - 
         (4*I)*Pi*G[-(z/y), -((1 + y - z)/y), x] + 
         G[z, y]*((32*I)*Pi*G[-(z/y), x] + 24*G[-1, -1, x] - 64*G[-1, 0, x] + 
           24*G[-1, -y^(-1), x] + 8*G[-1, -((1 + y - z)/y), x] + 
           8*G[-1, -z^(-1), x] + 24*G[-y^(-1), -1, x] - 64*G[-y^(-1), 0, x] + 
           24*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -((1 + y - z)/y), x] + 
           8*G[-y^(-1), -z^(-1), x] - 24*G[-z^(-1), -1, x] + 
           64*G[-z^(-1), 0, x] - 24*G[-z^(-1), -y^(-1), x] - 
           8*G[-z^(-1), -((1 + y - z)/y), x] - 8*G[-z^(-1), -z^(-1), x] - 
           24*G[-(z/y), -1, x] + 64*G[-(z/y), 0, x] - 
           24*G[-(z/y), -y^(-1), x] - 8*G[-(z/y), -((1 + y - z)/y), x] - 
           8*G[-(z/y), -z^(-1), x]) - (8*I)*Pi*G[-(z/y), -z^(-1), x] + 
         G[-1 + z, y]*((-4*I)*Pi*G[-z^(-1), x] - (4*I)*Pi*G[-(z/y), x] - 
           24*G[-1, -1, x] + 36*G[-1, 0, x] - 24*G[-1, -y^(-1), x] + 
           12*G[-1, -((1 + y - z)/y), x] - 8*G[-1, -z^(-1), x] - 
           24*G[-y^(-1), -1, x] + 36*G[-y^(-1), 0, x] - 
           24*G[-y^(-1), -y^(-1), x] + 12*G[-y^(-1), -((1 + y - z)/y), x] - 
           8*G[-y^(-1), -z^(-1), x] + 24*G[-z^(-1), -1, x] - 
           36*G[-z^(-1), 0, x] + 24*G[-z^(-1), -y^(-1), x] - 
           12*G[-z^(-1), -((1 + y - z)/y), x] + 8*G[-z^(-1), -z^(-1), x] + 
           24*G[-(z/y), -1, x] - 36*G[-(z/y), 0, x] + 
           24*G[-(z/y), -y^(-1), x] - 12*G[-(z/y), -((1 + y - z)/y), x] + 
           8*G[-(z/y), -z^(-1), x]) + 24*G[-1, -1, 0, x] - 
         24*G[-1, -1, -(1 + y - z)^(-1), x] - 24*G[-1, -1, -((1 + y - z)/y), 
           x] - 84*G[-1, 0, 0, x] + 48*G[-1, 0, -(1 + y - z)^(-1), x] + 
         60*G[-1, 0, -((1 + y - z)/y), x] + 24*G[-1, -y^(-1), 0, x] - 
         24*G[-1, -y^(-1), -(1 + y - z)^(-1), x] - 
         24*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         36*G[-1, -((1 + y - z)/y), 0, x] - 12*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 8*G[-1, -z^(-1), 0, x] - 
         8*G[-1, -z^(-1), -((1 + y - z)/y), x] + 24*G[-y^(-1), -1, 0, x] - 
         24*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         24*G[-y^(-1), -1, -((1 + y - z)/y), x] - 84*G[-y^(-1), 0, 0, x] + 
         48*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         60*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         24*G[-y^(-1), -y^(-1), 0, x] - 24*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] - 24*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 36*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         12*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -z^(-1), 0, x] - 8*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 24*G[-z^(-1), -1, 0, x] + 
         24*G[-z^(-1), -1, -(1 + y - z)^(-1), x] + 
         24*G[-z^(-1), -1, -((1 + y - z)/y), x] + 84*G[-z^(-1), 0, 0, x] - 
         48*G[-z^(-1), 0, -(1 + y - z)^(-1), x] - 
         60*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
         24*G[-z^(-1), -y^(-1), 0, x] + 24*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 24*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 36*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
         12*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -z^(-1), 0, x] + 8*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 24*G[-(z/y), -1, 0, x] + 
         24*G[-(z/y), -1, -(1 + y - z)^(-1), x] + 
         24*G[-(z/y), -1, -((1 + y - z)/y), x] + 84*G[-(z/y), 0, 0, x] - 
         48*G[-(z/y), 0, -(1 + y - z)^(-1), x] - 
         60*G[-(z/y), 0, -((1 + y - z)/y), x] - 24*G[-(z/y), -y^(-1), 0, x] + 
         24*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] + 
         24*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] - 
         36*G[-(z/y), -((1 + y - z)/y), 0, x] + 
         12*G[-(z/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-(z/y), -z^(-1), 0, x] + 8*G[-(z/y), -z^(-1), -((1 + y - z)/y), 
           x]) + G[0, z]*(G[-1 + z, y]*((-16*I)*Pi*G[-z^(-1), x] - 
           (16*I)*Pi*G[-(z/y), x]) + (24*I)*Pi*G[-1, -1, x] - 
         (132*I)*Pi*G[-1, 0, x] + (24*I)*Pi*G[-1, -y^(-1), x] + 
         (16*I)*Pi*G[-1, -((1 + y - z)/y), x] + (36*I)*Pi*G[-1, -z^(-1), x] + 
         (32*I)*Pi*G[-1, -(z/y), x] + (24*I)*Pi*G[-y^(-1), -1, x] - 
         (132*I)*Pi*G[-y^(-1), 0, x] + (24*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (16*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (36*I)*Pi*G[-y^(-1), -z^(-1), x] + (32*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (24*I)*Pi*G[-z^(-1), -1, x] + (132*I)*Pi*G[-z^(-1), 0, x] - 
         (24*I)*Pi*G[-z^(-1), -y^(-1), x] - (16*I)*Pi*
          G[-z^(-1), -((1 + y - z)/y), x] - (36*I)*Pi*G[-z^(-1), -z^(-1), 
           x] - (32*I)*Pi*G[-z^(-1), -(z/y), x] + G[-y^(-1), x]*
          ((38*Pi^2)/3 + (16*I)*Pi*G[-1 + z, y] - (64*I)*Pi*G[z, y] + 
           12*G[0, 0, y] + 4*G[0, z, y] - 8*G[-1 + z, 0, y] + 
           8*G[-1 + z, z, y] + 12*G[z, 0, y] - 36*G[z, z, y]) + 
         G[-(z/y), x]*((-38*Pi^2)/3 - 12*G[0, 0, y] - 4*G[0, z, y] + 
           8*G[-1 + z, 0, y] - 8*G[-1 + z, z, y] - 12*G[z, 0, y] + 
           36*G[z, z, y]) + G[-z^(-1), x]*((-38*Pi^2)/3 + (64*I)*Pi*G[z, y] - 
           12*G[0, 0, y] - 4*G[0, z, y] + 8*G[-1 + z, 0, y] - 
           8*G[-1 + z, z, y] - 12*G[z, 0, y] + 36*G[z, z, y]) - 
         (24*I)*Pi*G[-(z/y), -1, x] + (132*I)*Pi*G[-(z/y), 0, x] - 
         (24*I)*Pi*G[-(z/y), -y^(-1), x] - (16*I)*Pi*
          G[-(z/y), -((1 + y - z)/y), x] + G[z, y]*((64*I)*Pi*G[-(z/y), x] + 
           24*G[-1, -1, x] - 64*G[-1, 0, x] + 24*G[-1, -y^(-1), x] + 
           8*G[-1, -((1 + y - z)/y), x] + 8*G[-1, -z^(-1), x] + 
           24*G[-y^(-1), -1, x] - 64*G[-y^(-1), 0, x] + 
           24*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -((1 + y - z)/y), x] + 
           8*G[-y^(-1), -z^(-1), x] - 24*G[-z^(-1), -1, x] + 
           64*G[-z^(-1), 0, x] - 24*G[-z^(-1), -y^(-1), x] - 
           8*G[-z^(-1), -((1 + y - z)/y), x] - 8*G[-z^(-1), -z^(-1), x] - 
           24*G[-(z/y), -1, x] + 64*G[-(z/y), 0, x] - 
           24*G[-(z/y), -y^(-1), x] - 8*G[-(z/y), -((1 + y - z)/y), x] - 
           8*G[-(z/y), -z^(-1), x]) - (36*I)*Pi*G[-(z/y), -z^(-1), x] - 
         (32*I)*Pi*G[-(z/y), -(z/y), x] + 24*G[-1, -1, 0, x] - 
         24*G[-1, -1, -z^(-1), x] - 24*G[-1, -1, -(z/y), x] - 
         76*G[-1, 0, 0, x] + 60*G[-1, 0, -z^(-1), x] + 
         40*G[-1, 0, -(z/y), x] + 24*G[-1, -y^(-1), 0, x] - 
         24*G[-1, -y^(-1), -z^(-1), x] - 24*G[-1, -y^(-1), -(z/y), x] - 
         8*G[-1, -((1 + y - z)/y), -z^(-1), x] + 44*G[-1, -z^(-1), 0, x] - 
         12*G[-1, -z^(-1), -z^(-1), x] + 24*G[-y^(-1), -1, 0, x] - 
         24*G[-y^(-1), -1, -z^(-1), x] - 24*G[-y^(-1), -1, -(z/y), x] - 
         76*G[-y^(-1), 0, 0, x] + 60*G[-y^(-1), 0, -z^(-1), x] + 
         40*G[-y^(-1), 0, -(z/y), x] + 24*G[-y^(-1), -y^(-1), 0, x] - 
         24*G[-y^(-1), -y^(-1), -z^(-1), x] - 24*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 8*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] + 
         44*G[-y^(-1), -z^(-1), 0, x] - 12*G[-y^(-1), -z^(-1), -z^(-1), x] - 
         24*G[-z^(-1), -1, 0, x] + 24*G[-z^(-1), -1, -z^(-1), x] + 
         24*G[-z^(-1), -1, -(z/y), x] + 76*G[-z^(-1), 0, 0, x] - 
         60*G[-z^(-1), 0, -z^(-1), x] - 40*G[-z^(-1), 0, -(z/y), x] - 
         24*G[-z^(-1), -y^(-1), 0, x] + 24*G[-z^(-1), -y^(-1), -z^(-1), x] + 
         24*G[-z^(-1), -y^(-1), -(z/y), x] + 8*G[-z^(-1), -((1 + y - z)/y), 
           -z^(-1), x] - 44*G[-z^(-1), -z^(-1), 0, x] + 
         12*G[-z^(-1), -z^(-1), -z^(-1), x] - 24*G[-(z/y), -1, 0, x] + 
         24*G[-(z/y), -1, -z^(-1), x] + 24*G[-(z/y), -1, -(z/y), x] + 
         76*G[-(z/y), 0, 0, x] - 60*G[-(z/y), 0, -z^(-1), x] - 
         40*G[-(z/y), 0, -(z/y), x] - 24*G[-(z/y), -y^(-1), 0, x] + 
         24*G[-(z/y), -y^(-1), -z^(-1), x] + 24*G[-(z/y), -y^(-1), -(z/y), 
           x] + 8*G[-(z/y), -((1 + y - z)/y), -z^(-1), x] - 
         44*G[-(z/y), -z^(-1), 0, x] + 12*G[-(z/y), -z^(-1), -z^(-1), x]) - 
       (20*I)*Pi*G[-(z/y), -(z/y), 0, x] + G[0, y]*((20*I)*Pi*G[-1, 0, x] + 
         (20*I)*Pi*G[-1, -((1 + y - z)/y), x] - (8*I)*Pi*G[-1, -z^(-1), x] - 
         (16*I)*Pi*G[-1, -(z/y), x] + G[-z^(-1), x]*((-46*Pi^2)/3 - 
           12*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z]) + 
         G[-(z/y), x]*((-46*Pi^2)/3 - 12*G[0, 0, z] - 4*G[0, 1, z] - 
           4*G[1, 0, z]) + G[-y^(-1), x]*((46*Pi^2)/3 + 12*G[0, 0, z] + 
           4*G[0, 1, z] + 4*G[1, 0, z]) + (20*I)*Pi*G[-y^(-1), 0, x] + 
         (20*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] - (16*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (20*I)*Pi*G[-z^(-1), 0, x] - (20*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 
           x] + (8*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         (16*I)*Pi*G[-z^(-1), -(z/y), x] - (20*I)*Pi*G[-(z/y), 0, x] + 
         G[1, z]*((4*I)*Pi*G[-y^(-1), x] - (4*I)*Pi*G[-z^(-1), x] - 
           (4*I)*Pi*G[-(z/y), x] + 4*G[-1, 0, x] + 
           4*G[-1, -((1 + y - z)/y), x] + 4*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-z^(-1), 0, x] - 
           4*G[-z^(-1), -((1 + y - z)/y), x] - 4*G[-(z/y), 0, x] - 
           4*G[-(z/y), -((1 + y - z)/y), x]) - (20*I)*Pi*
          G[-(z/y), -((1 + y - z)/y), x] + (8*I)*Pi*G[-(z/y), -z^(-1), x] + 
         (16*I)*Pi*G[-(z/y), -(z/y), x] + G[0, z]*((-8*I)*Pi*G[-y^(-1), x] + 
           (8*I)*Pi*G[-z^(-1), x] + (8*I)*Pi*G[-(z/y), x] + 40*G[-1, 0, x] - 
           8*G[-1, -((1 + y - z)/y), x] - 8*G[-1, -z^(-1), x] - 
           16*G[-1, -(z/y), x] + 40*G[-y^(-1), 0, x] - 
           8*G[-y^(-1), -((1 + y - z)/y), x] - 8*G[-y^(-1), -z^(-1), x] - 
           16*G[-y^(-1), -(z/y), x] - 40*G[-z^(-1), 0, x] + 
           8*G[-z^(-1), -((1 + y - z)/y), x] + 8*G[-z^(-1), -z^(-1), x] + 
           16*G[-z^(-1), -(z/y), x] - 40*G[-(z/y), 0, x] + 
           8*G[-(z/y), -((1 + y - z)/y), x] + 8*G[-(z/y), -z^(-1), x] + 
           16*G[-(z/y), -(z/y), x]) + 24*G[-1, -1, -((1 + y - z)/y), x] + 
         24*G[-1, -1, -(z/y), x] + 68*G[-1, 0, 0, x] - 
         60*G[-1, 0, -((1 + y - z)/y), x] - 40*G[-1, 0, -(z/y), x] + 
         24*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         24*G[-1, -y^(-1), -(z/y), x] - 60*G[-1, -((1 + y - z)/y), 0, x] + 
         12*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-1, -z^(-1), 0, x] + 8*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         16*G[-1, -(z/y), 0, x] + 24*G[-y^(-1), -1, -((1 + y - z)/y), x] + 
         24*G[-y^(-1), -1, -(z/y), x] + 68*G[-y^(-1), 0, 0, x] - 
         60*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         40*G[-y^(-1), 0, -(z/y), x] + 24*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] + 24*G[-y^(-1), -y^(-1), -(z/y), x] - 
         60*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         12*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -z^(-1), 0, x] + 8*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 16*G[-y^(-1), -(z/y), 0, x] - 
         24*G[-z^(-1), -1, -((1 + y - z)/y), x] - 
         24*G[-z^(-1), -1, -(z/y), x] - 68*G[-z^(-1), 0, 0, x] + 
         60*G[-z^(-1), 0, -((1 + y - z)/y), x] + 
         40*G[-z^(-1), 0, -(z/y), x] - 24*G[-z^(-1), -y^(-1), 
           -((1 + y - z)/y), x] - 24*G[-z^(-1), -y^(-1), -(z/y), x] + 
         60*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
         12*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-z^(-1), -z^(-1), 0, x] - 8*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 16*G[-z^(-1), -(z/y), 0, x] - 
         24*G[-(z/y), -1, -((1 + y - z)/y), x] - 
         24*G[-(z/y), -1, -(z/y), x] - 68*G[-(z/y), 0, 0, x] + 
         60*G[-(z/y), 0, -((1 + y - z)/y), x] + 40*G[-(z/y), 0, -(z/y), x] - 
         24*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] - 
         24*G[-(z/y), -y^(-1), -(z/y), x] + 60*G[-(z/y), -((1 + y - z)/y), 0, 
           x] - 12*G[-(z/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-(z/y), -z^(-1), 0, x] - 8*G[-(z/y), -z^(-1), -((1 + y - z)/y), 
           x] + 16*G[-(z/y), -(z/y), 0, x]) + 
       (8*I)*Pi*G[-(z/y), -(z/y), -(1 + y - z)^(-1), x] + 
       G[-1 + z, y]*((24*I)*Pi*G[-1, -1, x] - (60*I)*Pi*G[-1, 0, x] + 
         (24*I)*Pi*G[-1, -y^(-1), x] + (12*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-1, -z^(-1), x] - (24*I)*Pi*G[0, -1, x] - 
         (24*I)*Pi*G[0, -y^(-1), x] - (24*I)*Pi*G[0, -z^(-1), x] + 
         G[-(z/y), x]*((8*Pi^2)/3 + 8*G[0, 0, z] + 8*G[0, 1, z] + 
           8*G[1, 0, z] + 20*G[1, 1, z]) + (24*I)*Pi*G[-y^(-1), -1, x] - 
         (60*I)*Pi*G[-y^(-1), 0, x] + (24*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (12*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (16*I)*Pi*G[-((1 + y - z)/y), 
           -z^(-1), x] + (60*I)*Pi*G[-(z/y), 0, x] - 
         (12*I)*Pi*G[-(z/y), -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-(z/y), -z^(-1), x] - 24*G[-1, -1, 0, x] + 
         24*G[-1, -1, -(1 + y - z)^(-1), x] + 24*G[-1, -1, -((1 + y - z)/y), 
           x] + 84*G[-1, 0, 0, x] - 48*G[-1, 0, -(1 + y - z)^(-1), x] - 
         60*G[-1, 0, -((1 + y - z)/y), x] - 24*G[-1, -y^(-1), 0, x] + 
         24*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         24*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         36*G[-1, -((1 + y - z)/y), 0, x] + 12*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 8*G[-1, -z^(-1), 0, x] + 
         8*G[-1, -z^(-1), -((1 + y - z)/y), x] + 24*G[0, -1, 0, x] - 
         24*G[0, -1, -(1 + y - z)^(-1), x] - 24*G[0, -1, -((1 + y - z)/y), 
           x] + 96*G[0, 0, -(1 + y - z)^(-1), x] + 24*G[0, -y^(-1), 0, x] - 
         24*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         24*G[0, -y^(-1), -((1 + y - z)/y), x] + 
         24*G[0, -(1 + y - z)^(-1), 0, x] - 12*G[0, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 24*G[0, -z^(-1), 0, x] - 
         24*G[0, -z^(-1), -((1 + y - z)/y), x] - 
         48*G[0, -(z/y), -(1 + y - z)^(-1), x] - 24*G[-y^(-1), -1, 0, x] + 
         24*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
         24*G[-y^(-1), -1, -((1 + y - z)/y), x] + 84*G[-y^(-1), 0, 0, x] - 
         48*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
         60*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         24*G[-y^(-1), -y^(-1), 0, x] + 24*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 24*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 36*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         12*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -z^(-1), 0, x] + 8*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 16*G[-(1 + y - z)^(-1), 0, 
           -(1 + y - z)^(-1), x] + 16*G[-(1 + y - z)^(-1), -(z/y), 
           -(1 + y - z)^(-1), x] - 16*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         16*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] - 
         84*G[-(z/y), 0, 0, x] - 8*G[-(z/y), 0, -(1 + y - z)^(-1), x] + 
         60*G[-(z/y), 0, -((1 + y - z)/y), x] - 
         24*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 
         12*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         36*G[-(z/y), -((1 + y - z)/y), 0, x] - 
         12*G[-(z/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-(z/y), -z^(-1), 0, x] - 8*G[-(z/y), -z^(-1), -((1 + y - z)/y), 
           x] + 8*G[-(z/y), -(z/y), -(1 + y - z)^(-1), x]) + 
       G[1, z]*((-24*I)*Pi*G[-1, -1, x] + (84*I)*Pi*G[-1, 0, x] - 
         (24*I)*Pi*G[-1, -y^(-1), x] - (16*I)*Pi*G[-1, -(1 + y - z)^(-1), 
           x] - (20*I)*Pi*G[-1, -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-1, -z^(-1), x] + (24*I)*Pi*G[0, -1, x] - 
         (256*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, -y^(-1), x] + 
         (32*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (32*I)*Pi*
          G[0, -((1 + y - z)/y), x] + (24*I)*Pi*G[0, -z^(-1), x] + 
         (96*I)*Pi*G[0, -(z/y), x] - (24*I)*Pi*G[-y^(-1), -1, x] + 
         (84*I)*Pi*G[-y^(-1), 0, x] - (24*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (16*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (20*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (16*I)*Pi*G[-(1 + y - z)^(-1), 0, 
           x] + (16*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         (32*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + 
         (32*I)*Pi*G[-((1 + y - z)/y), 0, x] + (16*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - (16*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         G[-(z/y), x]*((8*Pi^2)/3 - 12*G[0, 0, y] - 4*G[0, -1 + z, y] - 
           8*G[0, z, y] + 4*G[-1 + z, 0, y] + 12*G[-1 + z, -1 + z, y] + 
           8*G[-1 + z, z, y] - 16*G[z, 0, y] + 16*G[z, -1 + z, y]) + 
         G[-((1 + y - z)/y), x]*((-14*Pi^2)/3 + (16*I)*Pi*G[-1 + z, y] - 
           4*G[0, 0, y] - 4*G[0, z, y] - 8*G[-1 + z, 0, y] + 
           8*G[-1 + z, z, y] + 4*G[z, 0, y] + 4*G[z, z, y]) + 
         G[-(1 + y - z)^(-1), x]*((26*Pi^2)/3 + (8*I)*Pi*G[z, y] - 
           4*G[0, 0, y] - 8*G[0, -1 + z, y] + 4*G[0, z, y] - 4*G[z, 0, y] + 
           8*G[z, -1 + z, y] + 4*G[z, z, y]) + G[-y^(-1), x]*
          ((-110*Pi^2)/3 - (20*I)*Pi*G[-1 + z, y] + (56*I)*Pi*G[z, y] + 
           12*G[0, -1 + z, y] - 12*G[0, z, y] + 4*G[-1 + z, 0, y] - 
           12*G[-1 + z, -1 + z, y] - 16*G[-1 + z, z, y] - 4*G[z, 0, y] - 
           24*G[z, -1 + z, y] + 52*G[z, z, y]) + (28*I)*Pi*G[-(z/y), 0, x] - 
         (16*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[-(z/y), -((1 + y - z)/y), x] + G[-1 + z, y]*
          ((4*I)*Pi*G[-(z/y), x] + 24*G[-1, -1, x] - 36*G[-1, 0, x] + 
           24*G[-1, -y^(-1), x] - 12*G[-1, -((1 + y - z)/y), x] + 
           8*G[-1, -z^(-1), x] - 24*G[0, -1, x] - 24*G[0, -y^(-1), x] + 
           24*G[0, -(1 + y - z)^(-1), x] - 24*G[0, -z^(-1), x] + 
           24*G[-y^(-1), -1, x] - 36*G[-y^(-1), 0, x] + 
           24*G[-y^(-1), -y^(-1), x] - 12*G[-y^(-1), -((1 + y - z)/y), x] + 
           8*G[-y^(-1), -z^(-1), x] + 16*G[-((1 + y - z)/y), -z^(-1), x] + 
           36*G[-(z/y), 0, x] - 24*G[-(z/y), -(1 + y - z)^(-1), x] + 
           12*G[-(z/y), -((1 + y - z)/y), x] - 8*G[-(z/y), -z^(-1), x]) + 
         (8*I)*Pi*G[-(z/y), -z^(-1), x] + G[z, y]*((16*I)*Pi*G[-(z/y), x] - 
           24*G[-1, -1, x] + 72*G[-1, 0, x] - 24*G[-1, -y^(-1), x] - 
           8*G[-1, -(1 + y - z)^(-1), x] - 16*G[-1, -((1 + y - z)/y), x] - 
           8*G[-1, -z^(-1), x] + 24*G[0, -1, x] - 128*G[0, 0, x] + 
           24*G[0, -y^(-1), x] + 16*G[0, -(1 + y - z)^(-1), x] + 
           16*G[0, -((1 + y - z)/y), x] + 24*G[0, -z^(-1), x] + 
           48*G[0, -(z/y), x] - 24*G[-y^(-1), -1, x] + 72*G[-y^(-1), 0, x] - 
           24*G[-y^(-1), -y^(-1), x] - 8*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           16*G[-y^(-1), -((1 + y - z)/y), x] - 8*G[-y^(-1), -z^(-1), x] + 
           8*G[-(1 + y - z)^(-1), 0, x] + 8*G[-(1 + y - z)^(-1), 
             -(1 + y - z)^(-1), x] - 16*G[-(1 + y - z)^(-1), -(z/y), x] + 
           16*G[-((1 + y - z)/y), 0, x] + 8*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x] - 16*G[-((1 + y - z)/y), -z^(-1), x] - 
           16*G[-(z/y), 0, x] - 8*G[-(z/y), -(1 + y - z)^(-1), x] + 
           8*G[-(z/y), -((1 + y - z)/y), x] + 8*G[-(z/y), -z^(-1), x] - 
           8*G[-(z/y), -(z/y), x]) - (16*I)*Pi*G[-(z/y), -(z/y), x] - 
         24*G[-1, -1, 0, x] + 24*G[-1, -1, -(1 + y - z)^(-1), x] + 
         24*G[-1, -1, -((1 + y - z)/y), x] + 84*G[-1, 0, 0, x] - 
         48*G[-1, 0, -(1 + y - z)^(-1), x] - 60*G[-1, 0, -((1 + y - z)/y), 
           x] - 24*G[-1, -y^(-1), 0, x] + 24*G[-1, -y^(-1), 
           -(1 + y - z)^(-1), x] + 24*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         36*G[-1, -((1 + y - z)/y), 0, x] + 12*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 8*G[-1, -z^(-1), 0, x] + 
         8*G[-1, -z^(-1), -((1 + y - z)/y), x] + 24*G[0, -1, 0, x] - 
         24*G[0, -1, -(1 + y - z)^(-1), x] - 24*G[0, -1, -((1 + y - z)/y), 
           x] + 96*G[0, 0, -(1 + y - z)^(-1), x] + 24*G[0, -y^(-1), 0, x] - 
         24*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         24*G[0, -y^(-1), -((1 + y - z)/y), x] + 
         24*G[0, -(1 + y - z)^(-1), 0, x] - 12*G[0, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 24*G[0, -z^(-1), 0, x] - 
         24*G[0, -z^(-1), -((1 + y - z)/y), x] - 
         48*G[0, -(z/y), -(1 + y - z)^(-1), x] - 24*G[-y^(-1), -1, 0, x] + 
         24*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
         24*G[-y^(-1), -1, -((1 + y - z)/y), x] + 84*G[-y^(-1), 0, 0, x] - 
         48*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
         60*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         24*G[-y^(-1), -y^(-1), 0, x] + 24*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 24*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 36*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         12*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -z^(-1), 0, x] + 8*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 16*G[-(1 + y - z)^(-1), 0, 
           -(1 + y - z)^(-1), x] + 16*G[-(1 + y - z)^(-1), -(z/y), 
           -(1 + y - z)^(-1), x] - 16*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         16*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] - 
         84*G[-(z/y), 0, 0, x] - 8*G[-(z/y), 0, -(1 + y - z)^(-1), x] + 
         60*G[-(z/y), 0, -((1 + y - z)/y), x] - 
         24*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 
         12*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         36*G[-(z/y), -((1 + y - z)/y), 0, x] - 
         12*G[-(z/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-(z/y), -z^(-1), 0, x] - 8*G[-(z/y), -z^(-1), -((1 + y - z)/y), 
           x] + 8*G[-(z/y), -(z/y), -(1 + y - z)^(-1), x]) + 
       G[0, y]*((-36*I)*Pi*G[-1, 0, x] + (8*I)*Pi*G[-1, -(1 + y - z)^(-1), 
           x] - (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (16*I)*Pi*G[-1, -z^(-1), x] + (32*I)*Pi*G[-1, -(z/y), x] + 
         (256*I)*Pi*G[0, 0, x] - (16*I)*Pi*G[0, -(1 + y - z)^(-1), x] - 
         (32*I)*Pi*G[0, -((1 + y - z)/y), x] - (48*I)*Pi*G[0, -z^(-1), x] - 
         (88*I)*Pi*G[0, -(z/y), x] + G[-y^(-1), x]*((-26*Pi^2)/3 - 
           12*G[0, 0, z] - 12*G[0, 1, z] - 12*G[1, 0, z]) + 
         G[-(z/y), x]*(-16*Pi^2 - 4*G[0, 0, z] - 8*G[0, 1, z] - 
           8*G[1, 0, z] - 12*G[1, 1, z]) + G[-((1 + y - z)/y), x]*
          ((-26*Pi^2)/3 - 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
           4*G[1, 1, z]) + G[-(1 + y - z)^(-1), x]*((-26*Pi^2)/3 + 
           4*G[0, 1, z] + 4*G[1, 0, z] - 4*G[1, 1, z]) - 
         (36*I)*Pi*G[-y^(-1), 0, x] + (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 
           x] - (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (16*I)*Pi*G[-y^(-1), -z^(-1), x] + (32*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (4*I)*Pi*G[-(1 + y - z)^(-1), 0, x] - (8*I)*Pi*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] - 
         (32*I)*Pi*G[-((1 + y - z)/y), 0, x] - (16*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + (8*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
         (96*I)*Pi*G[-(z/y), 0, x] + (8*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), 
           x] + (20*I)*Pi*G[-(z/y), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-(z/y), -z^(-1), x] - (4*I)*Pi*G[-(z/y), -(z/y), x] + 
         G[0, z]*((4*I)*Pi*G[-(1 + y - z)^(-1), x] - (4*I)*Pi*G[-(z/y), x] - 
           48*G[-1, 0, x] + 16*G[-1, -((1 + y - z)/y), x] + 
           16*G[-1, -z^(-1), x] + 32*G[-1, -(z/y), x] + 128*G[0, 0, x] - 
           16*G[0, -((1 + y - z)/y), x] - 48*G[0, -z^(-1), x] - 
           64*G[0, -(z/y), x] - 48*G[-y^(-1), 0, x] + 
           16*G[-y^(-1), -((1 + y - z)/y), x] + 16*G[-y^(-1), -z^(-1), x] + 
           32*G[-y^(-1), -(z/y), x] + 4*G[-(1 + y - z)^(-1), 0, x] - 
           4*G[-(1 + y - z)^(-1), -(z/y), x] - 16*G[-((1 + y - z)/y), 0, x] - 
           8*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
           8*G[-((1 + y - z)/y), -z^(-1), x] - 20*G[-(z/y), 0, x] - 
           8*G[-(z/y), -((1 + y - z)/y), x] + 8*G[-(z/y), -z^(-1), x] + 
           4*G[-(z/y), -(z/y), x]) + G[1, z]*((-12*I)*Pi*G[-y^(-1), x] + 
           (8*I)*Pi*G[-(1 + y - z)^(-1), x] + (4*I)*Pi*G[-(z/y), x] - 
           12*G[-1, 0, x] + 8*G[-1, -(1 + y - z)^(-1), x] + 
           4*G[-1, -((1 + y - z)/y), x] + 128*G[0, 0, x] - 
           16*G[0, -(1 + y - z)^(-1), x] - 16*G[0, -((1 + y - z)/y), x] - 
           48*G[0, -(z/y), x] - 12*G[-y^(-1), 0, x] + 
           8*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           4*G[-y^(-1), -((1 + y - z)/y), x] - 8*G[-(1 + y - z)^(-1), 0, x] - 
           8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
           16*G[-(1 + y - z)^(-1), -(z/y), x] - 16*G[-((1 + y - z)/y), 0, 
             x] - 8*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
           44*G[-(z/y), 0, x] + 8*G[-(z/y), -(1 + y - z)^(-1), x] + 
           4*G[-(z/y), -((1 + y - z)/y), x] + 8*G[-(z/y), -(z/y), x]) - 
         24*G[-1, -1, -((1 + y - z)/y), x] - 24*G[-1, -1, -(z/y), x] - 
         84*G[-1, 0, 0, x] + 60*G[-1, 0, -((1 + y - z)/y), x] + 
         48*G[-1, 0, -(z/y), x] - 24*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         24*G[-1, -y^(-1), -(z/y), x] + 8*G[-1, -(1 + y - z)^(-1), 0, x] - 
         8*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
         60*G[-1, -((1 + y - z)/y), 0, x] - 12*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 16*G[-1, -z^(-1), 0, x] - 
         8*G[-1, -z^(-1), -((1 + y - z)/y), x] + 16*G[-1, -(z/y), 0, x] + 
         8*G[-1, -(z/y), -(z/y), x] + 24*G[0, -1, -((1 + y - z)/y), x] + 
         24*G[0, -1, -(z/y), x] - 96*G[0, 0, -(z/y), x] + 
         24*G[0, -y^(-1), -((1 + y - z)/y), x] + 
         24*G[0, -y^(-1), -(z/y), x] - 16*G[0, -(1 + y - z)^(-1), 0, x] + 
         16*G[0, -(1 + y - z)^(-1), -(z/y), x] - 48*G[0, -z^(-1), 0, x] + 
         24*G[0, -z^(-1), -((1 + y - z)/y), x] - 32*G[0, -(z/y), 0, x] + 
         44*G[0, -(z/y), -(z/y), x] - 24*G[-y^(-1), -1, -((1 + y - z)/y), 
           x] - 24*G[-y^(-1), -1, -(z/y), x] - 84*G[-y^(-1), 0, 0, x] + 
         60*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         48*G[-y^(-1), 0, -(z/y), x] - 24*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] - 24*G[-y^(-1), -y^(-1), -(z/y), x] + 
         8*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         8*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         60*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         12*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         16*G[-y^(-1), -z^(-1), 0, x] - 8*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 16*G[-y^(-1), -(z/y), 0, x] + 
         8*G[-y^(-1), -(z/y), -(z/y), x] - 12*G[-(1 + y - z)^(-1), 0, 0, x] + 
         12*G[-(1 + y - z)^(-1), 0, -(z/y), x] - 
         8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
         8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         20*G[-(1 + y - z)^(-1), -(z/y), 0, x] - 
         20*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 
         8*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
         16*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] + 
         96*G[-(z/y), 0, 0, x] - 60*G[-(z/y), 0, -((1 + y - z)/y), x] + 
         12*G[-(z/y), 0, -(z/y), x] + 8*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
         8*G[-(z/y), -(1 + y - z)^(-1), -(z/y), x] - 
         60*G[-(z/y), -((1 + y - z)/y), 0, x] + 
         12*G[-(z/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-(z/y), -z^(-1), 0, x] + 8*G[-(z/y), -z^(-1), -((1 + y - z)/y), 
           x] + 4*G[-(z/y), -(z/y), 0, x] - 16*G[-(z/y), -(z/y), -(z/y), 
           x]) + (16*I)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, z]*((-4*Pi^2*G[-z^(-1), x])/3 + (16*I)*Pi*G[-1 + z, y]*
          G[-(z/y), x] - (24*I)*Pi*G[-1, -1, x] + (156*I)*Pi*G[-1, 0, x] - 
         (24*I)*Pi*G[-1, -y^(-1), x] - (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (32*I)*Pi*G[-1, -((1 + y - z)/y), x] - (52*I)*Pi*G[-1, -z^(-1), x] - 
         (56*I)*Pi*G[-1, -(z/y), x] + (24*I)*Pi*G[0, -1, x] - 
         (256*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, -y^(-1), x] + 
         (16*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (32*I)*Pi*
          G[0, -((1 + y - z)/y), x] + (120*I)*Pi*G[0, -z^(-1), x] + 
         (112*I)*Pi*G[0, -(z/y), x] - (24*I)*Pi*G[-y^(-1), -1, x] + 
         (156*I)*Pi*G[-y^(-1), 0, x] - (24*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (32*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (52*I)*Pi*G[-y^(-1), -z^(-1), x] - (56*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (4*I)*Pi*G[-(1 + y - z)^(-1), 0, x] + (8*I)*Pi*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] + 
         (32*I)*Pi*G[-((1 + y - z)/y), 0, x] + (16*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - (24*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         G[-(z/y), x]*((-8*Pi^2)/3 - 4*G[0, 0, y] - 8*G[0, z, y] - 
           8*G[-1 + z, 0, y] + 8*G[-1 + z, z, y]) - 
         (8*I)*Pi*G[-z^(-1), -z^(-1), x] + G[-(1 + y - z)^(-1), x]*
          ((26*Pi^2)/3 - (8*I)*Pi*G[z, y] + 4*G[0, z, y] + 4*G[z, 0, y] + 
           4*G[z, z, y]) + G[-((1 + y - z)/y), x]*((-14*Pi^2)/3 + 
           (16*I)*Pi*G[-1 + z, y] - 4*G[0, 0, y] - 4*G[0, z, y] - 
           8*G[-1 + z, 0, y] + 8*G[-1 + z, z, y] + 4*G[z, 0, y] + 
           4*G[z, z, y]) + G[-y^(-1), x]*((-94*Pi^2)/3 - 
           (32*I)*Pi*G[-1 + z, y] + (104*I)*Pi*G[z, y] - 12*G[0, 0, y] - 
           12*G[0, z, y] + 16*G[-1 + z, 0, y] - 16*G[-1 + z, z, y] - 
           28*G[z, 0, y] + 52*G[z, z, y]) - (24*I)*Pi*G[-(z/y), 0, x] - 
         (8*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + 
         (16*I)*Pi*G[-(z/y), -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-(z/y), -z^(-1), x] + G[z, y]*((-16*I)*Pi*G[-(z/y), x] - 
           24*G[-1, -1, x] + 72*G[-1, 0, x] - 24*G[-1, -y^(-1), x] - 
           8*G[-1, -(1 + y - z)^(-1), x] - 16*G[-1, -((1 + y - z)/y), x] - 
           8*G[-1, -z^(-1), x] + 24*G[0, -1, x] - 128*G[0, 0, x] + 
           24*G[0, -y^(-1), x] + 16*G[0, -(1 + y - z)^(-1), x] + 
           16*G[0, -((1 + y - z)/y), x] + 24*G[0, -z^(-1), x] + 
           48*G[0, -(z/y), x] - 24*G[-y^(-1), -1, x] + 72*G[-y^(-1), 0, x] - 
           24*G[-y^(-1), -y^(-1), x] - 8*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           16*G[-y^(-1), -((1 + y - z)/y), x] - 8*G[-y^(-1), -z^(-1), x] + 
           8*G[-(1 + y - z)^(-1), 0, x] + 8*G[-(1 + y - z)^(-1), 
             -(1 + y - z)^(-1), x] - 16*G[-(1 + y - z)^(-1), -(z/y), x] + 
           16*G[-((1 + y - z)/y), 0, x] + 8*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x] - 16*G[-((1 + y - z)/y), -z^(-1), x] - 
           16*G[-(z/y), 0, x] - 8*G[-(z/y), -(1 + y - z)^(-1), x] + 
           8*G[-(z/y), -((1 + y - z)/y), x] + 8*G[-(z/y), -z^(-1), x] - 
           8*G[-(z/y), -(z/y), x]) + (4*I)*Pi*G[-(z/y), -(z/y), x] - 
         24*G[-1, -1, 0, x] + 24*G[-1, -1, -z^(-1), x] + 
         24*G[-1, -1, -(z/y), x] + 84*G[-1, 0, 0, x] - 
         52*G[-1, 0, -z^(-1), x] - 48*G[-1, 0, -(z/y), x] - 
         24*G[-1, -y^(-1), 0, x] + 24*G[-1, -y^(-1), -z^(-1), x] + 
         24*G[-1, -y^(-1), -(z/y), x] - 8*G[-1, -(1 + y - z)^(-1), 0, x] + 
         8*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
         16*G[-1, -((1 + y - z)/y), -z^(-1), x] - 44*G[-1, -z^(-1), 0, x] + 
         4*G[-1, -z^(-1), -z^(-1), x] + 8*G[-1, -(z/y), 0, x] - 
         8*G[-1, -(z/y), -(z/y), x] + 24*G[0, -1, 0, x] - 
         24*G[0, -1, -z^(-1), x] - 24*G[0, -1, -(z/y), x] + 
         96*G[0, 0, -(z/y), x] + 24*G[0, -y^(-1), 0, x] - 
         24*G[0, -y^(-1), -z^(-1), x] - 24*G[0, -y^(-1), -(z/y), x] + 
         16*G[0, -(1 + y - z)^(-1), 0, x] - 16*G[0, -(1 + y - z)^(-1), 
           -(z/y), x] - 16*G[0, -((1 + y - z)/y), -z^(-1), x] + 
         24*G[0, -z^(-1), 0, x] - 8*G[0, -z^(-1), -z^(-1), x] + 
         8*G[0, -(z/y), 0, x] - 44*G[0, -(z/y), -(z/y), x] - 
         24*G[-y^(-1), -1, 0, x] + 24*G[-y^(-1), -1, -z^(-1), x] + 
         24*G[-y^(-1), -1, -(z/y), x] + 84*G[-y^(-1), 0, 0, x] - 
         52*G[-y^(-1), 0, -z^(-1), x] - 48*G[-y^(-1), 0, -(z/y), x] - 
         24*G[-y^(-1), -y^(-1), 0, x] + 24*G[-y^(-1), -y^(-1), -z^(-1), x] + 
         24*G[-y^(-1), -y^(-1), -(z/y), x] - 8*G[-y^(-1), -(1 + y - z)^(-1), 
           0, x] + 8*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         16*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] - 
         44*G[-y^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -z^(-1), -z^(-1), x] + 
         8*G[-y^(-1), -(z/y), 0, x] - 8*G[-y^(-1), -(z/y), -(z/y), x] + 
         12*G[-(1 + y - z)^(-1), 0, 0, x] - 12*G[-(1 + y - z)^(-1), 0, 
           -(z/y), x] + 8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
         20*G[-(1 + y - z)^(-1), -(z/y), 0, x] + 
         20*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] - 
         16*G[-((1 + y - z)/y), 0, -z^(-1), x] - 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), x] - 
         16*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         20*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] + 
         8*G[-z^(-1), 0, -z^(-1), x] + 4*G[-z^(-1), -z^(-1), -z^(-1), x] - 
         96*G[-(z/y), 0, 0, x] + 52*G[-(z/y), 0, -z^(-1), x] - 
         12*G[-(z/y), 0, -(z/y), x] - 8*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 
         8*G[-(z/y), -(1 + y - z)^(-1), -(z/y), x] - 
         8*G[-(z/y), -((1 + y - z)/y), -z^(-1), x] + 
         44*G[-(z/y), -z^(-1), 0, x] - 12*G[-(z/y), -z^(-1), -z^(-1), x] - 
         4*G[-(z/y), -(z/y), 0, x] + 16*G[-(z/y), -(z/y), -(z/y), x]) - 
       24*G[-1, 0, 0, 0, x] + 8*G[-1, 0, -z^(-1), 0, x] + 
       8*G[-1, 0, -(z/y), 0, x] + 8*G[-1, -(1 + y - z)^(-1), 0, 0, x] - 
       8*G[-1, -(1 + y - z)^(-1), -(z/y), 0, x] + 
       8*G[-1, -((1 + y - z)/y), -z^(-1), 0, x] + 
       16*G[-1, -z^(-1), 0, 0, x] - 8*G[-1, -z^(-1), -z^(-1), 0, x] + 
       8*G[-1, -(z/y), 0, 0, x] + 8*G[-1, -(z/y), -(z/y), 0, x] + 
       48*G[0, -1, 0, 0, x] - 24*G[0, -1, -(1 + y - z)^(-1), 0, x] + 
       24*G[0, -1, -((1 + y - z)/y), 0, x] - 24*G[0, -1, -z^(-1), 0, x] + 
       24*G[0, -1, -(z/y), 0, x] - 56*G[0, 0, 0, 0, y] - 
       56*G[0, 0, 0, 0, z] - 56*G[0, 0, 0, 1, z] + 8*G[0, 0, 0, -1 + z, y] - 
       56*G[0, 0, 1, 0, z] - 56*G[0, 0, 1, 1, z] + 
       96*G[0, 0, -(1 + y - z)^(-1), 0, x] + 16*G[0, 0, -1 + z, 0, y] - 
       8*G[0, 0, z, 0, y] + 8*G[0, 0, z, -1 + z, y] - 
       96*G[0, 0, -(z/y), 0, x] - 56*G[0, 1, 0, 0, z] - 56*G[0, 1, 0, 1, z] - 
       56*G[0, 1, 1, 0, z] - 56*G[0, 1, 1, 1, z] + 
       48*G[0, -y^(-1), 0, 0, x] - 24*G[0, -y^(-1), -(1 + y - z)^(-1), 0, 
         x] + 24*G[0, -y^(-1), -((1 + y - z)/y), 0, x] - 
       24*G[0, -y^(-1), -z^(-1), 0, x] + 24*G[0, -y^(-1), -(z/y), 0, x] + 
       8*G[0, -(1 + y - z)^(-1), 0, 0, x] - 12*G[0, -(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), 0, x] + 16*G[0, -(1 + y - z)^(-1), -(z/y), 0, 
         x] - 16*G[0, -((1 + y - z)/y), -z^(-1), 0, x] + 
       32*G[0, -1 + z, 0, 0, y] - 48*G[0, -z^(-1), 0, 0, x] + 
       24*G[0, -z^(-1), -((1 + y - z)/y), 0, x] - 
       8*G[0, -z^(-1), -z^(-1), 0, x] - 24*G[0, z, 0, 0, y] + 
       8*G[0, z, 0, -1 + z, y] + 16*G[0, z, -1 + z, 0, y] - 
       8*G[0, z, z, 0, y] + 8*G[0, z, z, -1 + z, y] - 
       56*G[0, -(z/y), 0, 0, x] - 48*G[0, -(z/y), -(1 + y - z)^(-1), 0, x] + 
       44*G[0, -(z/y), -(z/y), 0, x] - 56*G[1, 0, 0, 0, z] - 
       56*G[1, 0, 0, 1, z] - 56*G[1, 0, 1, 0, z] - 56*G[1, 0, 1, 1, z] - 
       56*G[1, 1, 0, 0, z] - 56*G[1, 1, 0, 1, z] - 56*G[1, 1, 1, 0, z] - 
       56*G[1, 1, 1, 1, z] - 24*G[-y^(-1), 0, 0, 0, x] + 
       8*G[-y^(-1), 0, -z^(-1), 0, x] + 8*G[-y^(-1), 0, -(z/y), 0, x] + 
       8*G[-y^(-1), -(1 + y - z)^(-1), 0, 0, x] - 
       8*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), 0, x] + 
       8*G[-y^(-1), -((1 + y - z)/y), -z^(-1), 0, x] + 
       16*G[-y^(-1), -z^(-1), 0, 0, x] - 8*G[-y^(-1), -z^(-1), -z^(-1), 0, 
         x] + 8*G[-y^(-1), -(z/y), 0, 0, x] + 
       8*G[-y^(-1), -(z/y), -(z/y), 0, x] - 12*G[-(1 + y - z)^(-1), 0, 0, 0, 
         x] - 16*G[-(1 + y - z)^(-1), 0, -(1 + y - z)^(-1), 0, x] + 
       12*G[-(1 + y - z)^(-1), 0, -(z/y), 0, x] - 
       8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 0, x] + 
       8*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(z/y), 0, x] + 
       20*G[-(1 + y - z)^(-1), -(z/y), 0, 0, x] + 
       16*G[-(1 + y - z)^(-1), -(z/y), -(1 + y - z)^(-1), 0, x] - 
       20*G[-(1 + y - z)^(-1), -(z/y), -(z/y), 0, x] - 
       16*G[-((1 + y - z)/y), 0, -z^(-1), 0, x] - 
       8*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), 0, x] - 
       16*G[-((1 + y - z)/y), -z^(-1), 0, 0, x] - 
       16*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), 0, x] + 
       20*G[-((1 + y - z)/y), -z^(-1), -z^(-1), 0, x] + 
       12*G[-1 + z, 0, 0, 0, y] - 4*G[-1 + z, 0, 0, -1 + z, y] - 
       8*G[-1 + z, 0, -1 + z, 0, y] + 4*G[-1 + z, 0, z, 0, y] - 
       4*G[-1 + z, 0, z, -1 + z, y] + 8*G[-1 + z, -1 + z, 0, 0, y] - 
       8*G[-1 + z, -1 + z, 0, -1 + z, y] - 8*G[-1 + z, -1 + z, z, 0, y] + 
       8*G[-1 + z, -1 + z, z, -1 + z, y] - 12*G[-1 + z, z, 0, 0, y] + 
       4*G[-1 + z, z, 0, -1 + z, y] + 8*G[-1 + z, z, -1 + z, 0, y] - 
       4*G[-1 + z, z, z, 0, y] + 4*G[-1 + z, z, z, -1 + z, y] - 
       48*G[-z^(-1), -1, 0, 0, x] + 24*G[-z^(-1), -1, -(1 + y - z)^(-1), 0, 
         x] - 24*G[-z^(-1), -1, -((1 + y - z)/y), 0, x] + 
       24*G[-z^(-1), -1, -z^(-1), 0, x] - 24*G[-z^(-1), -1, -(z/y), 0, x] + 
       24*G[-z^(-1), 0, 0, 0, x] - 48*G[-z^(-1), 0, -(1 + y - z)^(-1), 0, 
         x] + 60*G[-z^(-1), 0, -((1 + y - z)/y), 0, x] - 
       52*G[-z^(-1), 0, -z^(-1), 0, x] + 40*G[-z^(-1), 0, -(z/y), 0, x] - 
       48*G[-z^(-1), -y^(-1), 0, 0, x] + 24*G[-z^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] - 24*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] + 24*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       24*G[-z^(-1), -y^(-1), -(z/y), 0, x] + 
       84*G[-z^(-1), -((1 + y - z)/y), 0, 0, x] - 
       12*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       8*G[-z^(-1), -((1 + y - z)/y), -z^(-1), 0, x] - 
       36*G[-z^(-1), -z^(-1), 0, 0, x] - 8*G[-z^(-1), -z^(-1), 
         -((1 + y - z)/y), 0, x] + 16*G[-z^(-1), -z^(-1), -z^(-1), 0, x] + 
       32*G[-z^(-1), -(z/y), 0, 0, x] - 4*G[z, 0, 0, 0, y] + 
       12*G[z, 0, 0, -1 + z, y] + 24*G[z, 0, -1 + z, 0, y] - 
       12*G[z, 0, z, 0, y] + 12*G[z, 0, z, -1 + z, y] - 
       32*G[z, -1 + z, 0, 0, y] + 44*G[z, z, 0, 0, y] + 
       12*G[z, z, 0, -1 + z, y] - 56*G[z, z, -1 + z, 0, y] + 
       68*G[z, z, z, 0, y] - 68*G[z, z, z, -1 + z, y] - 
       48*G[-(z/y), -1, 0, 0, x] + 24*G[-(z/y), -1, -(1 + y - z)^(-1), 0, 
         x] - 24*G[-(z/y), -1, -((1 + y - z)/y), 0, x] + 
       24*G[-(z/y), -1, -z^(-1), 0, x] - 24*G[-(z/y), -1, -(z/y), 0, x] + 
       36*G[-(z/y), 0, 0, 0, x] - 56*G[-(z/y), 0, -(1 + y - z)^(-1), 0, x] - 
       8*G[-(z/y), 0, -z^(-1), 0, x] + 52*G[-(z/y), 0, -(z/y), 0, x] - 
       48*G[-(z/y), -y^(-1), 0, 0, x] + 24*G[-(z/y), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] - 24*G[-(z/y), -y^(-1), -((1 + y - z)/y), 
         0, x] + 24*G[-(z/y), -y^(-1), -z^(-1), 0, x] - 
       24*G[-(z/y), -y^(-1), -(z/y), 0, x] - 16*G[-(z/y), -(1 + y - z)^(-1), 
         0, 0, x] + 12*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 
         x] - 8*G[-(z/y), -(1 + y - z)^(-1), -(z/y), 0, x] + 
       32*G[-(z/y), -z^(-1), 0, 0, x] + 36*G[-(z/y), -(z/y), 0, 0, x] + 
       8*G[-(z/y), -(z/y), -(1 + y - z)^(-1), 0, x] - 
       16*G[-(z/y), -(z/y), -(z/y), 0, x] + 
       G[0, x]*((-16*I)*Pi^3 + (128*I)*Pi*G[0, 0, y] - 
         (128*I)*Pi*G[0, 0, z] - (128*I)*Pi*G[0, 1, z] - 
         (64*I)*Pi*G[0, -1 + z, y] + (64*I)*Pi*G[0, z, y] - 
         (128*I)*Pi*G[1, 0, z] + G[z, y]*((232*Pi^2)/3 - 112*G[0, 0, z] - 
           112*G[0, 1, z] - 112*G[1, 0, z] - 112*G[1, 1, z]) - 
         (128*I)*Pi*G[1, 1, z] + G[-1 + z, y]*((-80*Pi^2)/3 + 16*G[0, 0, z] + 
           16*G[0, 1, z] + 16*G[1, 0, z] + 16*G[1, 1, z]) + 
         G[0, y]*((200*Pi^2)/3 + 32*G[0, 0, z] + 32*G[0, 1, z] + 
           32*G[1, 0, z] + 32*G[1, 1, z]) - (32*I)*Pi*G[-1 + z, 0, y] + 
         (32*I)*Pi*G[-1 + z, z, y] + (32*I)*Pi*G[z, 0, y] + 
         (64*I)*Pi*G[z, -1 + z, y] + G[0, z]*((152*Pi^2)/3 + 
           (32*I)*Pi*G[-1 + z, y] - (160*I)*Pi*G[z, y] + 32*G[0, 0, y] + 
           32*G[0, z, y] - 16*G[-1 + z, 0, y] + 16*G[-1 + z, z, y] + 
           48*G[z, 0, y] - 112*G[z, z, y]) + G[1, z]*((152*Pi^2)/3 + 
           (32*I)*Pi*G[-1 + z, y] - (160*I)*Pi*G[z, y] + 32*G[0, 0, y] + 
           32*G[0, z, y] - 16*G[-1 + z, 0, y] + 16*G[-1 + z, z, y] + 
           48*G[z, 0, y] - 112*G[z, z, y]) - (224*I)*Pi*G[z, z, y] - 
         96*G[0, 0, 0, y] - 96*G[0, 0, 0, z] - 96*G[0, 0, 1, z] + 
         32*G[0, 0, -1 + z, y] - 96*G[0, 1, 0, z] - 96*G[0, 1, 1, z] + 
         64*G[0, -1 + z, 0, y] - 32*G[0, z, 0, y] + 32*G[0, z, -1 + z, y] - 
         96*G[1, 0, 0, z] - 96*G[1, 0, 1, z] - 96*G[1, 1, 0, z] - 
         96*G[1, 1, 1, z] + 16*G[-1 + z, 0, 0, y] - 
         16*G[-1 + z, 0, -1 + z, y] - 16*G[-1 + z, z, 0, y] + 
         16*G[-1 + z, z, -1 + z, y] + 16*G[z, 0, 0, y] + 
         48*G[z, 0, -1 + z, y] - 64*G[z, -1 + z, 0, y] + 112*G[z, z, 0, y] - 
         112*G[z, z, -1 + z, y] - 32*Zeta[3]) + 
       G[0, y]*(((-28*I)/3)*Pi^3 + (4*Pi^2*G[0, z])/3 + (4*Pi^2*G[1, z])/3 + 
         8*G[0, 0, 0, z] + 8*G[0, 0, 1, z] + 8*G[0, 1, 0, z] + 
         8*G[0, 1, 1, z] + 8*G[1, 0, 0, z] + 8*G[1, 0, 1, z] + 
         8*G[1, 1, 0, z] + 8*G[1, 1, 1, z] - 20*Zeta[3]) + 
       G[-(z/y), x]*(((-4*I)/3)*Pi^3 - (48*I)*Pi*G[0, 0, y] - 
         (16*I)*Pi*G[0, 0, z] + (20*I)*Pi*G[0, -1 + z, y] - 
         (16*I)*Pi*G[0, z, y] + (20*I)*Pi*G[1, 1, z] + 
         (20*I)*Pi*G[-1 + z, 0, y] - (12*I)*Pi*G[-1 + z, -1 + z, y] + 
         (16*I)*Pi*G[-1 + z, z, y] - (16*I)*Pi*G[z, 0, y] + 
         (16*I)*Pi*G[z, -1 + z, y] + 48*G[0, 0, 0, y] - 24*G[0, 0, 0, z] - 
         8*G[0, 0, 1, z] - 12*G[0, 0, -1 + z, y] - 8*G[0, 1, 0, z] + 
         8*G[0, 1, 1, z] - 20*G[0, -1 + z, 0, y] - 
         4*G[0, -1 + z, -1 + z, y] + 8*G[0, z, 0, y] - 8*G[0, z, -1 + z, y] - 
         8*G[1, 0, 0, z] + 8*G[1, 0, 1, z] + 8*G[1, 1, 0, z] + 
         36*G[1, 1, 1, z] - 28*G[-1 + z, 0, 0, y] + 
         4*G[-1 + z, 0, -1 + z, y] + 12*G[-1 + z, -1 + z, 0, y] + 
         12*G[-1 + z, -1 + z, -1 + z, y] - 8*G[-1 + z, z, 0, y] + 
         8*G[-1 + z, z, -1 + z, y] + 16*G[z, 0, 0, y] - 
         16*G[z, 0, -1 + z, y] - 16*G[z, -1 + z, 0, y] + 
         16*G[z, -1 + z, -1 + z, y] - 16*Zeta[3]) + (24*I)*Pi*Zeta[3] - 
       20*G[-z^(-1), x]*Zeta[3] + G[0, z]*(((4*I)/3)*Pi^3 + 4*Zeta[3]) + 
       G[1, z]*(((4*I)/3)*Pi^3 + 4*Zeta[3]) + G[-y^(-1), x]*
        ((-12*I)*Pi*G[0, 0, y] + (84*I)*Pi*G[0, 0, z] + 
         (72*I)*Pi*G[0, 1, z] + (12*I)*Pi*G[0, -1 + z, y] - 
         (24*I)*Pi*G[0, z, y] + (72*I)*Pi*G[1, 0, z] + 
         G[-1 + z, y]*((32*Pi^2)/3 - 16*G[0, 0, z] - 16*G[0, 1, z] - 
           16*G[1, 0, z] - 28*G[1, 1, z]) + (36*I)*Pi*G[1, 1, z] + 
         G[z, y]*((-142*Pi^2)/3 + 76*G[0, 0, z] + 52*G[0, 1, z] + 
           52*G[1, 0, z] + 28*G[1, 1, z]) - (4*I)*Pi*G[-1 + z, 0, y] + 
         (12*I)*Pi*G[-1 + z, -1 + z, y] - (32*I)*Pi*G[-1 + z, z, y] - 
         (8*I)*Pi*G[z, 0, y] - (48*I)*Pi*G[z, -1 + z, y] + 
         (104*I)*Pi*G[z, z, y] + 72*G[0, 0, 0, z] + 60*G[0, 0, 1, z] + 
         60*G[0, 1, 0, z] + 36*G[0, 1, 1, z] - 12*G[0, -1 + z, 0, y] + 
         12*G[0, -1 + z, -1 + z, y] + 12*G[0, z, 0, y] - 
         12*G[0, z, -1 + z, y] + 60*G[1, 0, 0, z] + 36*G[1, 0, 1, z] + 
         36*G[1, 1, 0, z] + 20*G[-1 + z, 0, 0, y] + 
         4*G[-1 + z, 0, -1 + z, y] - 12*G[-1 + z, -1 + z, 0, y] - 
         12*G[-1 + z, -1 + z, -1 + z, y] + 16*G[-1 + z, z, 0, y] - 
         16*G[-1 + z, z, -1 + z, y] - 20*G[z, 0, 0, y] - 
         4*G[z, 0, -1 + z, y] + 48*G[z, -1 + z, 0, y] - 
         24*G[z, -1 + z, -1 + z, y] - 52*G[z, z, 0, y] + 
         52*G[z, z, -1 + z, y] + 8*Zeta[3]) + 
       G[-1, x]*((-12*I)*Pi*G[0, 0, y] + (84*I)*Pi*G[0, 0, z] + 
         (72*I)*Pi*G[0, 1, z] + (12*I)*Pi*G[0, -1 + z, y] - 
         (24*I)*Pi*G[0, z, y] + G[0, y]*((-26*Pi^2)/3 - (12*I)*Pi*G[1, z] - 
           12*G[0, 0, z] - 12*G[0, 1, z] - 12*G[1, 0, z]) + 
         (72*I)*Pi*G[1, 0, z] + G[-1 + z, y]*((32*Pi^2)/3 - 16*G[0, 0, z] - 
           16*G[0, 1, z] - 16*G[1, 0, z] - 28*G[1, 1, z]) + 
         (36*I)*Pi*G[1, 1, z] + G[z, y]*((-142*Pi^2)/3 + 76*G[0, 0, z] + 
           52*G[0, 1, z] + 52*G[1, 0, z] + 28*G[1, 1, z]) - 
         (4*I)*Pi*G[-1 + z, 0, y] + (12*I)*Pi*G[-1 + z, -1 + z, y] - 
         (32*I)*Pi*G[-1 + z, z, y] - (8*I)*Pi*G[z, 0, y] - 
         (48*I)*Pi*G[z, -1 + z, y] + (104*I)*Pi*G[z, z, y] + 
         G[0, z]*((-94*Pi^2)/3 - (32*I)*Pi*G[-1 + z, y] + 
           (104*I)*Pi*G[z, y] - 12*G[0, 0, y] - 12*G[0, z, y] + 
           16*G[-1 + z, 0, y] - 16*G[-1 + z, z, y] - 28*G[z, 0, y] + 
           52*G[z, z, y]) + G[1, z]*((-110*Pi^2)/3 - (20*I)*Pi*G[-1 + z, y] + 
           (56*I)*Pi*G[z, y] + 12*G[0, -1 + z, y] - 12*G[0, z, y] + 
           4*G[-1 + z, 0, y] - 12*G[-1 + z, -1 + z, y] - 16*G[-1 + z, z, y] - 
           4*G[z, 0, y] - 24*G[z, -1 + z, y] + 52*G[z, z, y]) + 
         72*G[0, 0, 0, z] + 60*G[0, 0, 1, z] + 60*G[0, 1, 0, z] + 
         36*G[0, 1, 1, z] - 12*G[0, -1 + z, 0, y] + 
         12*G[0, -1 + z, -1 + z, y] + 12*G[0, z, 0, y] - 
         12*G[0, z, -1 + z, y] + 60*G[1, 0, 0, z] + 36*G[1, 0, 1, z] + 
         36*G[1, 1, 0, z] + 20*G[-1 + z, 0, 0, y] + 
         4*G[-1 + z, 0, -1 + z, y] - 12*G[-1 + z, -1 + z, 0, y] - 
         12*G[-1 + z, -1 + z, -1 + z, y] + 16*G[-1 + z, z, 0, y] - 
         16*G[-1 + z, z, -1 + z, y] - 20*G[z, 0, 0, y] - 
         4*G[z, 0, -1 + z, y] + 48*G[z, -1 + z, 0, y] - 
         24*G[z, -1 + z, -1 + z, y] - 52*G[z, z, 0, y] + 
         52*G[z, z, -1 + z, y] + 8*Zeta[3]) + G[-(1 + y - z)^(-1), x]*
        (((28*I)/3)*Pi^3 - (4*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, 0, z] - 
         (8*I)*Pi*G[0, 1, z] + (8*I)*Pi*G[0, z, y] - (8*I)*Pi*G[1, 0, z] + 
         (8*I)*Pi*G[1, 1, z] + G[z, y]*((26*Pi^2)/3 - 4*G[0, 0, z] + 
           4*G[0, 1, z] + 4*G[1, 0, z] + 12*G[1, 1, z]) + 
         (8*I)*Pi*G[z, 0, y] + (8*I)*Pi*G[z, z, y] - 4*G[0, 0, 1, z] - 
         4*G[0, 0, -1 + z, y] - 4*G[0, 1, 0, z] + 4*G[0, 1, 1, z] - 
         8*G[0, -1 + z, -1 + z, y] - 4*G[0, z, 0, y] + 4*G[0, z, -1 + z, y] - 
         4*G[1, 0, 0, z] + 4*G[1, 0, 1, z] + 4*G[1, 1, 0, z] + 
         12*G[1, 1, 1, z] - 4*G[z, 0, 0, y] - 4*G[z, 0, -1 + z, y] + 
         8*G[z, -1 + z, -1 + z, y] - 4*G[z, z, 0, y] + 4*G[z, z, -1 + z, y] + 
         24*Zeta[3]) + G[-1 + z, y]*((16*I)*Pi*G[0, 0, z] + 
         (16*I)*Pi*G[0, 1, z] + (16*I)*Pi*G[1, 0, z] + (16*I)*Pi*G[1, 1, z] + 
         12*G[0, 0, 0, z] + 12*G[0, 0, 1, z] + 12*G[0, 1, 0, z] + 
         12*G[0, 1, 1, z] + 12*G[1, 0, 0, z] + 12*G[1, 0, 1, z] + 
         12*G[1, 1, 0, z] + 12*G[1, 1, 1, z] + 4*(I*Pi^3 + Zeta[3])) + 
       G[-((1 + y - z)/y), x]*((-16*I)*Pi*G[0, 0, y] + (16*I)*Pi*G[0, 0, z] + 
         (16*I)*Pi*G[0, 1, z] + (8*I)*Pi*G[0, -1 + z, y] - 
         (8*I)*Pi*G[0, z, y] + (16*I)*Pi*G[1, 0, z] + (16*I)*Pi*G[1, 1, z] + 
         G[z, y]*((26*Pi^2)/3 + 4*G[0, 0, z] + 4*G[0, 1, z] + 4*G[1, 0, z] + 
           4*G[1, 1, z]) + G[-1 + z, y]*((-40*Pi^2)/3 + 8*G[0, 0, z] + 
           8*G[0, 1, z] + 8*G[1, 0, z] + 8*G[1, 1, z]) - 
         (16*I)*Pi*G[-1 + z, 0, y] + (16*I)*Pi*G[-1 + z, z, y] + 
         (16*I)*Pi*G[z, 0, y] - (8*I)*Pi*G[z, -1 + z, y] + 
         (8*I)*Pi*G[z, z, y] + 12*G[0, 0, 0, y] + 12*G[0, 0, 0, z] + 
         12*G[0, 0, 1, z] - 4*G[0, 0, -1 + z, y] + 12*G[0, 1, 0, z] + 
         12*G[0, 1, 1, z] - 8*G[0, -1 + z, 0, y] + 4*G[0, z, 0, y] - 
         4*G[0, z, -1 + z, y] + 12*G[1, 0, 0, z] + 12*G[1, 0, 1, z] + 
         12*G[1, 1, 0, z] + 12*G[1, 1, 1, z] + 8*G[-1 + z, 0, 0, y] - 
         8*G[-1 + z, 0, -1 + z, y] - 8*G[-1 + z, z, 0, y] + 
         8*G[-1 + z, z, -1 + z, y] - 12*G[z, 0, 0, y] + 
         4*G[z, 0, -1 + z, y] + 8*G[z, -1 + z, 0, y] - 4*G[z, z, 0, y] + 
         4*G[z, z, -1 + z, y] + 4*(I*Pi^3 + Zeta[3])))
 
Int[p23, 28] = -(ep^2*(11*Pi^2 - (18*I)*Pi*G[0, z] + 
        G[0, y]*((6*I)*Pi + 6*G[0, z]) - (6*I)*Pi*G[1, z] - 
        6*G[0, y]*G[-((1 + y - z)/y), x] + 6*G[1, z]*G[-((1 + y - z)/y), x] + 
        G[0, x]*((-12*I)*Pi + 6*G[0, y] - 6*G[0, z] - 6*G[1, z] - 
          6*G[-1 + z, y]) + ((6*I)*Pi + 6*G[1, z])*G[-1 + z, y] + 
        G[-((1 + y - z)/y), x]*((6*I)*Pi + 6*G[-1 + z, y]) + 
        (6*I)*Pi*G[-z^(-1), x] + 6*G[0, z]*G[-z^(-1), x] - 
        (12*I)*Pi*G[z, y] - 6*G[0, z]*G[z, y] - 6*G[1, z]*G[z, y] - 
        12*G[0, 0, z] - 6*G[0, 1, z] - 6*G[1, 0, z] - 
        6*G[-((1 + y - z)/y), 0, x] - 6*G[-1 + z, 0, y] + 
        6*G[-1 + z, -1 + z, y] + 6*G[-z^(-1), 0, x] + 6*G[z, 0, y] - 
        6*G[z, -1 + z, y])) - ep^3*(((16*I)/3)*Pi^3 + (Pi^2*G[-1, x])/3 + 
       (Pi^2*G[0, x])/3 - (19*Pi^2*G[0, z])/3 - (31*Pi^2*G[1, z])/3 + 
       (Pi^2*G[-y^(-1), x])/3 - (Pi^2*G[z, y])/3 - (24*I)*Pi*G[-1, 0, x] + 
       (12*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
       (12*I)*Pi*G[-1, -((1 + y - z)/y), x] + (12*I)*Pi*G[-1, -z^(-1), x] + 
       (12*I)*Pi*G[-1, -(z/y), x] + (80*I)*Pi*G[0, 0, x] - 
       (6*I)*Pi*G[0, 0, y] + G[-(z/y), x]*(8*Pi^2 - 16*G[0, 0, z]) + 
       (34*I)*Pi*G[0, 0, z] + (24*I)*Pi*G[0, 1, z] - 
       (24*I)*Pi*G[0, -(1 + y - z)^(-1), x] - 
       (30*I)*Pi*G[0, -((1 + y - z)/y), x] + (2*I)*Pi*G[0, -1 + z, y] - 
       (30*I)*Pi*G[0, -z^(-1), x] - (4*I)*Pi*G[0, z, y] - 
       (20*I)*Pi*G[0, -(z/y), x] + G[0, y]*((-23*Pi^2)/3 + (4*I)*Pi*G[0, z] - 
         (2*I)*Pi*G[1, z] - 6*G[0, 0, z] - 2*G[0, 1, z] - 2*G[1, 0, z]) + 
       (24*I)*Pi*G[1, 0, z] + G[-1 + z, y]*((-4*Pi^2)/3 - 4*G[0, 0, z] - 
         4*G[0, 1, z] - 4*G[1, 0, z] - 10*G[1, 1, z]) + 
       (14*I)*Pi*G[1, 1, z] + G[z, y]*((-26*Pi^2)/3 + 26*G[0, 0, z] + 
         18*G[0, 1, z] + 18*G[1, 0, z] + 10*G[1, 1, z]) - 
       (24*I)*Pi*G[-y^(-1), 0, x] + (12*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 
         x] + (12*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
       (12*I)*Pi*G[-y^(-1), -z^(-1), x] + (12*I)*Pi*G[-y^(-1), -(z/y), x] - 
       (30*I)*Pi*G[-((1 + y - z)/y), 0, x] + 
       (6*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - (10*I)*Pi*G[-1 + z, 0, y] + 
       (6*I)*Pi*G[-1 + z, -1 + z, y] - (8*I)*Pi*G[-1 + z, z, y] - 
       (14*I)*Pi*G[-z^(-1), 0, x] + (4*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 
         x] + G[-1 + z, y]*((4*I)*Pi*G[-z^(-1), x] - 12*G[-1, 0, x] + 
         12*G[-1, -(1 + y - z)^(-1), x] + 12*G[-1, -((1 + y - z)/y), x] + 
         42*G[0, 0, x] - 24*G[0, -(1 + y - z)^(-1), x] - 
         30*G[0, -((1 + y - z)/y), x] - 12*G[-y^(-1), 0, x] + 
         12*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         12*G[-y^(-1), -((1 + y - z)/y), x] - 18*G[-((1 + y - z)/y), 0, x] + 
         6*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 4*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), x]) + 
       G[1, z]*(4*G[-1 + z, y]*G[-z^(-1), x] + G[-y^(-1), x]*
          ((-12*I)*Pi + 12*G[-1 + z, y] - 12*G[z, y]) + 
         G[-z^(-1), x]*((-4*I)*Pi - 4*G[z, y]) + G[-((1 + y - z)/y), x]*
          ((-2*I)*Pi - 6*G[-1 + z, y] - 4*G[z, y]) - 12*G[-1, 0, x] + 
         12*G[-1, -(1 + y - z)^(-1), x] + 12*G[-1, -((1 + y - z)/y), x] + 
         42*G[0, 0, x] - 24*G[0, -(1 + y - z)^(-1), x] - 
         30*G[0, -((1 + y - z)/y), x] - 12*G[-y^(-1), 0, x] + 
         12*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         12*G[-y^(-1), -((1 + y - z)/y), x] - 18*G[-((1 + y - z)/y), 0, x] + 
         6*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 4*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), x]) + 
       (6*I)*Pi*G[-z^(-1), -z^(-1), x] + 
       G[0, z]*(G[-y^(-1), x]*((-12*I)*Pi - 12*G[z, y]) + 
         G[-((1 + y - z)/y), x]*((-8*I)*Pi - 4*G[z, y]) + 
         G[-z^(-1), x]*((-18*I)*Pi - 4*G[z, y]) - (16*I)*Pi*G[-(z/y), x] - 
         12*G[-1, 0, x] + 12*G[-1, -z^(-1), x] + 12*G[-1, -(z/y), x] + 
         38*G[0, 0, x] - 30*G[0, -z^(-1), x] - 20*G[0, -(z/y), x] - 
         12*G[-y^(-1), 0, x] + 12*G[-y^(-1), -z^(-1), x] + 
         12*G[-y^(-1), -(z/y), x] + 4*G[-((1 + y - z)/y), -z^(-1), x] - 
         22*G[-z^(-1), 0, x] + 6*G[-z^(-1), -z^(-1), x]) + 
       (8*I)*Pi*G[z, 0, y] + G[-y^(-1), x]*((29*Pi^2)/3 + 
         (12*I)*Pi*G[-1 + z, y] - (24*I)*Pi*G[z, y] - 12*G[0, 1, z] - 
         12*G[1, 0, z] - 12*G[-1 + z, 0, y] + 12*G[-1 + z, -1 + z, y] + 
         12*G[z, 0, y] - 12*G[z, -1 + z, y]) + 
       G[-1, x]*((29*Pi^2)/3 + (12*I)*Pi*G[-1 + z, y] + 
         G[0, z]*((-12*I)*Pi - 12*G[z, y]) + G[1, z]*((-12*I)*Pi + 
           12*G[-1 + z, y] - 12*G[z, y]) - (24*I)*Pi*G[z, y] - 
         12*G[0, 1, z] - 12*G[1, 0, z] - 12*G[-1 + z, 0, y] + 
         12*G[-1 + z, -1 + z, y] + 12*G[z, 0, y] - 12*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), x]*((-4*Pi^2)/3 + (6*I)*Pi*G[-1 + z, y] - 
         (8*I)*Pi*G[z, y] + 14*G[0, 0, y] - 4*G[0, 0, z] - 4*G[0, 1, z] - 
         2*G[0, -1 + z, y] - 4*G[1, 0, z] - 10*G[1, 1, z] - 
         6*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-z^(-1), x]*(4*Pi^2 - (8*I)*Pi*G[z, y] - 
         26*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 4*G[-1 + z, 0, y] + 
         4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) - 
       (20*I)*Pi*G[z, -1 + z, y] + G[0, x]*((-97*Pi^2)/3 + 
         G[0, y]*((-10*I)*Pi - 20*G[0, z] - 2*G[1, z]) - 
         (30*I)*Pi*G[-1 + z, y] + (64*I)*Pi*G[z, y] + 
         G[0, z]*((66*I)*Pi + 32*G[z, y]) + G[1, z]*((34*I)*Pi - 
           18*G[-1 + z, y] + 32*G[z, y]) - 6*G[0, 0, y] + 46*G[0, 0, z] + 
         32*G[0, 1, z] - 2*G[0, -1 + z, y] + 32*G[1, 0, z] + 14*G[1, 1, z] + 
         30*G[-1 + z, 0, y] - 18*G[-1 + z, -1 + z, y] - 32*G[z, 0, y] + 
         32*G[z, -1 + z, y]) + (36*I)*Pi*G[z, z, y] + 
       G[0, z]*((-8*I)*Pi*G[-1 + z, y] + (32*I)*Pi*G[z, y] - 6*G[0, 0, y] - 
         2*G[0, z, y] + 4*G[-1 + z, 0, y] - 4*G[-1 + z, z, y] - 
         6*G[z, 0, y] + 18*G[z, z, y]) + G[1, z]*((-2*I)*Pi*G[-1 + z, y] + 
         (16*I)*Pi*G[z, y] + 2*G[0, -1 + z, y] - 2*G[0, z, y] - 
         2*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 4*G[-1 + z, z, y] + 
         2*G[z, 0, y] - 8*G[z, -1 + z, y] + 18*G[z, z, y]) + 
       G[0, y]*((-10*I)*Pi*G[-((1 + y - z)/y), x] - 
         2*G[1, z]*G[-((1 + y - z)/y), x] + (4*I)*Pi*G[-z^(-1), x] + 
         (8*I)*Pi*G[-(z/y), x] + G[0, z]*(4*G[-((1 + y - z)/y), x] + 
           4*G[-z^(-1), x] + 8*G[-(z/y), x]) - 12*G[-1, -((1 + y - z)/y), 
           x] - 12*G[-1, -(z/y), x] - 34*G[0, 0, x] + 
         30*G[0, -((1 + y - z)/y), x] + 20*G[0, -(z/y), x] - 
         12*G[-y^(-1), -((1 + y - z)/y), x] - 12*G[-y^(-1), -(z/y), x] + 
         30*G[-((1 + y - z)/y), 0, x] - 6*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 4*G[-z^(-1), 0, x] - 
         4*G[-z^(-1), -((1 + y - z)/y), x] + 8*G[-(z/y), 0, x]) - 
       24*G[-1, 0, 0, x] + 12*G[-1, -(1 + y - z)^(-1), 0, x] - 
       12*G[-1, -((1 + y - z)/y), 0, x] + 12*G[-1, -z^(-1), 0, x] - 
       12*G[-1, -(z/y), 0, x] + 12*G[0, 0, 0, x] + 36*G[0, 0, 0, z] + 
       22*G[0, 0, 1, z] + 22*G[0, 1, 0, z] + 14*G[0, 1, 1, z] - 
       24*G[0, -(1 + y - z)^(-1), 0, x] + 30*G[0, -((1 + y - z)/y), 0, x] - 
       2*G[0, -1 + z, 0, y] + 2*G[0, -1 + z, -1 + z, y] - 
       30*G[0, -z^(-1), 0, x] + 2*G[0, z, 0, y] - 2*G[0, z, -1 + z, y] + 
       20*G[0, -(z/y), 0, x] + 22*G[1, 0, 0, z] + 14*G[1, 0, 1, z] + 
       14*G[1, 1, 0, z] - 24*G[-y^(-1), 0, 0, x] + 
       12*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
       12*G[-y^(-1), -((1 + y - z)/y), 0, x] + 12*G[-y^(-1), -z^(-1), 0, x] - 
       12*G[-y^(-1), -(z/y), 0, x] + 42*G[-((1 + y - z)/y), 0, 0, x] - 
       6*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       4*G[-((1 + y - z)/y), -z^(-1), 0, x] + 14*G[-1 + z, 0, 0, y] - 
       2*G[-1 + z, 0, -1 + z, y] - 6*G[-1 + z, -1 + z, 0, y] - 
       6*G[-1 + z, -1 + z, -1 + z, y] + 4*G[-1 + z, z, 0, y] - 
       4*G[-1 + z, z, -1 + z, y] - 18*G[-z^(-1), 0, 0, x] - 
       4*G[-z^(-1), -((1 + y - z)/y), 0, x] + 6*G[-z^(-1), -z^(-1), 0, x] - 
       14*G[z, 0, 0, y] + 2*G[z, 0, -1 + z, y] + 20*G[z, -1 + z, 0, y] - 
       8*G[z, -1 + z, -1 + z, y] - 18*G[z, z, 0, y] + 18*G[z, z, -1 + z, y] + 
       16*G[-(z/y), 0, 0, x]) - ep^4*((-13*Pi^4)/4 + (2*I)*Pi^3*G[1, z] + 
       (47*Pi^2*G[0, 0, z])/3 + 21*Pi^2*G[0, 1, z] + 
       (40*Pi^2*G[0, -z^(-1), x])/3 + 21*Pi^2*G[1, 0, z] + 
       G[0, 0, y]*((23*Pi^2)/3 + 6*G[0, 0, z] + 2*G[0, 1, z] + 
         2*G[1, 0, z]) + G[0, -1 + z, y]*(4*Pi^2 - 4*G[1, 0, z] - 
         6*G[1, 1, z]) + (59*Pi^2*G[1, 1, z])/3 + 
       G[0, z, y]*(-3*Pi^2 + 6*G[1, 0, z] + 6*G[1, 1, z]) + 
       (34*Pi^2*G[-1 + z, 0, y])/3 - (52*Pi^2*G[-1 + z, -1 + z, y])/3 + 
       (26*Pi^2*G[-1 + z, z, y])/3 + G[1, 1, z]*(28*G[-y^(-1), 0, x] - 
         28*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         20*G[-y^(-1), -((1 + y - z)/y), x] + 8*G[-y^(-1), -(z/y), x] + 
         34*G[-((1 + y - z)/y), 0, x] - 10*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 4*G[-z^(-1), 0, x] - 
         12*G[-z^(-1), -((1 + y - z)/y), x]) + G[0, -1 + z, y]*
        (8*G[0, -(z/y), x] - 4*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), x] - 4*G[-y^(-1), -((1 + y - z)/y), 
           x] - 8*G[-y^(-1), -(z/y), x] + 2*G[-((1 + y - z)/y), 0, x] - 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 4*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), x]) + G[-1 + z, -1 + z, y]*
        (8*G[-z^(-1), -1, x] - 12*G[-z^(-1), 0, x] + 
         8*G[-z^(-1), -y^(-1), x] - 4*G[-z^(-1), -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -z^(-1), x]) + G[1, 0, z]*(-36*G[-y^(-1), -1, x] + 
         64*G[-y^(-1), 0, x] - 36*G[-y^(-1), -y^(-1), x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), x] - 8*G[-y^(-1), -((1 + y - z)/y), 
           x] + 4*G[-y^(-1), -z^(-1), x] + 8*G[-y^(-1), -(z/y), x] + 
         16*G[-((1 + y - z)/y), 0, x] + 8*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 16*G[-((1 + y - z)/y), -z^(-1), x] - 
         8*G[-z^(-1), -1, x] + 16*G[-z^(-1), 0, x] - 
         8*G[-z^(-1), -y^(-1), x] - 8*G[-z^(-1), -((1 + y - z)/y), x] + 
         8*G[-z^(-1), -z^(-1), x]) + G[0, 1, z]*(72*G[0, -y^(-1), x] + 
         8*G[0, -(1 + y - z)^(-1), x] + 16*G[0, -((1 + y - z)/y), x] - 
         8*G[0, -(z/y), x] - 36*G[-y^(-1), -1, x] + 64*G[-y^(-1), 0, x] - 
         36*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         8*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x] + 
         8*G[-y^(-1), -(z/y), x] + 16*G[-((1 + y - z)/y), 0, x] + 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[-((1 + y - z)/y), -z^(-1), x] - 8*G[-z^(-1), -1, x] + 
         16*G[-z^(-1), 0, x] - 8*G[-z^(-1), -y^(-1), x] - 
         8*G[-z^(-1), -((1 + y - z)/y), x] + 8*G[-z^(-1), -z^(-1), x]) + 
       G[-1 + z, 0, y]*(-8*G[-z^(-1), -1, x] + 20*G[-z^(-1), 0, x] - 
         8*G[-z^(-1), -y^(-1), x] - 4*G[-z^(-1), -((1 + y - z)/y), x] + 
         8*G[-z^(-1), -z^(-1), x]) + G[z, y]*((-72*I)*Pi*G[-1, -1, x] + 
         (128*I)*Pi*G[-1, 0, x] - (72*I)*Pi*G[-1, -y^(-1), x] - 
         (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - (16*I)*Pi*
          G[-1, -((1 + y - z)/y), x] + (8*I)*Pi*G[-1, -z^(-1), x] + 
         (16*I)*Pi*G[-1, -(z/y), x] + (144*I)*Pi*G[0, -1, x] - 
         (304*I)*Pi*G[0, 0, x] + (144*I)*Pi*G[0, -y^(-1), x] + 
         (16*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (32*I)*Pi*
          G[0, -((1 + y - z)/y), x] - (16*I)*Pi*G[0, -(z/y), x] - 
         (72*I)*Pi*G[-y^(-1), -1, x] + (128*I)*Pi*G[-y^(-1), 0, x] - 
         (72*I)*Pi*G[-y^(-1), -y^(-1), x] - (8*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] - (16*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 
           x] + (8*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         (16*I)*Pi*G[-y^(-1), -(z/y), x] + (32*I)*Pi*G[-((1 + y - z)/y), 0, 
           x] + (16*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         (32*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
         (16*I)*Pi*G[-z^(-1), -1, x] + (32*I)*Pi*G[-z^(-1), 0, x] - 
         (16*I)*Pi*G[-z^(-1), -y^(-1), x] - (16*I)*Pi*
          G[-z^(-1), -((1 + y - z)/y), x] + (16*I)*Pi*G[-z^(-1), -z^(-1), 
           x]) - (31*Pi^2*G[z, 0, y])/3 + G[0, 0, x]*((316*Pi^2)/3 + 
         34*G[0, 0, y] - 182*G[0, 0, z] - 152*G[0, 1, z] + 
         14*G[0, -1 + z, y] - 152*G[1, 0, z] - 98*G[1, 1, z] - 
         138*G[-1 + z, 0, y] + 54*G[-1 + z, -1 + z, y] + 152*G[z, 0, y] - 
         152*G[z, -1 + z, y]) + G[-y^(-1), -1, x]*
        (30*Pi^2 - 36*G[-1 + z, 0, y] + 36*G[-1 + z, -1 + z, y] + 
         36*G[z, 0, y] - 36*G[z, -1 + z, y]) + G[-y^(-1), -y^(-1), x]*
        (30*Pi^2 - 36*G[-1 + z, 0, y] + 36*G[-1 + z, -1 + z, y] + 
         36*G[z, 0, y] - 36*G[z, -1 + z, y]) + G[-1, -1, x]*
        (30*Pi^2 - 36*G[0, 1, z] - 36*G[1, 0, z] - 36*G[-1 + z, 0, y] + 
         36*G[-1 + z, -1 + z, y] + 36*G[z, 0, y] - 36*G[z, -1 + z, y]) + 
       G[-1, -y^(-1), x]*(30*Pi^2 - 36*G[0, 1, z] - 36*G[1, 0, z] - 
         36*G[-1 + z, 0, y] + 36*G[-1 + z, -1 + z, y] + 36*G[z, 0, y] - 
         36*G[z, -1 + z, y]) + G[-((1 + y - z)/y), -z^(-1), x]*
        ((38*Pi^2)/3 - 16*G[-1 + z, 0, y] + 16*G[-1 + z, -1 + z, y] + 
         16*G[z, 0, y] - 16*G[z, -1 + z, y]) + G[-z^(-1), -1, x]*
        ((20*Pi^2)/3 + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[-z^(-1), -y^(-1), x]*((20*Pi^2)/3 + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[-z^(-1), -((1 + y - z)/y), x]*
        (8*Pi^2 + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[0, -(z/y), x]*((16*Pi^2)/3 - 8*G[1, 0, z] - 8*G[1, 1, z] + 
         8*G[z, 0, y] - 8*G[z, -1 + z, y]) + G[-y^(-1), -((1 + y - z)/y), x]*
        ((-8*Pi^2)/3 - 12*G[-1 + z, 0, y] - 12*G[-1 + z, -1 + z, y] + 
         8*G[z, 0, y] - 8*G[z, -1 + z, y]) + G[-1, -((1 + y - z)/y), x]*
        ((-8*Pi^2)/3 + 28*G[0, 0, y] - 8*G[0, 0, z] - 8*G[0, 1, z] - 
         4*G[0, -1 + z, y] - 8*G[1, 0, z] - 20*G[1, 1, z] - 
         12*G[-1 + z, 0, y] - 12*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[-y^(-1), -(1 + y - z)^(-1), x]*
        (-6*Pi^2 - 24*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-1, -(1 + y - z)^(-1), x]*
        (-6*Pi^2 - 4*G[0, 1, z] + 4*G[0, -1 + z, y] - 4*G[1, 0, z] - 
         28*G[1, 1, z] - 24*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + 16*Pi^2*G[z, -1 + z, y] + 
       G[-y^(-1), -z^(-1), x]*(-6*Pi^2 + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-1, -z^(-1), x]*(-6*Pi^2 - 44*G[0, 0, z] + 4*G[0, 1, z] + 
         4*G[1, 0, z] + 4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 
         4*G[z, 0, y] + 4*G[z, -1 + z, y]) + G[-z^(-1), -z^(-1), x]*
        ((-50*Pi^2)/3 - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[-y^(-1), -(z/y), x]*((-28*Pi^2)/3 - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-1, -(z/y), x]*((-28*Pi^2)/3 + 
         28*G[0, 0, y] - 52*G[0, 0, z] + 8*G[0, 1, z] - 8*G[0, -1 + z, y] + 
         8*G[1, 0, z] + 8*G[1, 1, z] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), x]*((-52*Pi^2)/3 + 
         6*G[-1 + z, 0, y] - 18*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[0, -(1 + y - z)^(-1), x]*
        (12*Pi^2 - 8*G[0, -1 + z, y] + 8*G[1, 0, z] + 56*G[1, 1, z] + 
         48*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[-z^(-1), 0, x]*((-16*Pi^2)/3 - 16*G[z, 0, y] + 16*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), 0, x]*((28*Pi^2)/3 + 18*G[-1 + z, 0, y] + 
         18*G[-1 + z, -1 + z, y] - 16*G[z, 0, y] + 16*G[z, -1 + z, y]) + 
       G[0, -((1 + y - z)/y), x]*((28*Pi^2)/3 + 2*G[0, -1 + z, y] + 
         16*G[1, 0, z] + 58*G[1, 1, z] + 18*G[-1 + z, 0, y] + 
         42*G[-1 + z, -1 + z, y] - 16*G[z, 0, y] + 16*G[z, -1 + z, y]) + 
       G[-y^(-1), 0, x]*((-124*Pi^2)/3 + 60*G[-1 + z, 0, y] - 
         36*G[-1 + z, -1 + z, y] - 64*G[z, 0, y] + 64*G[z, -1 + z, y]) + 
       G[-1, 0, x]*((-124*Pi^2)/3 + 44*G[0, 0, z] + 64*G[0, 1, z] - 
         4*G[0, -1 + z, y] + 64*G[1, 0, z] + 28*G[1, 1, z] + 
         60*G[-1 + z, 0, y] - 36*G[-1 + z, -1 + z, y] - 64*G[z, 0, y] + 
         64*G[z, -1 + z, y]) + G[0, -y^(-1), x]*(-60*Pi^2 + 72*G[1, 0, z] + 
         72*G[-1 + z, 0, y] - 72*G[-1 + z, -1 + z, y] - 72*G[z, 0, y] + 
         72*G[z, -1 + z, y]) + G[0, -1, x]*(-60*Pi^2 + 72*G[0, 1, z] + 
         72*G[1, 0, z] + 72*G[-1 + z, 0, y] - 72*G[-1 + z, -1 + z, y] - 
         72*G[z, 0, y] + 72*G[z, -1 + z, y]) + 
       G[0, 0, z]*(-4*G[0, -1 + z, y] + 6*G[0, z, y] - 4*G[-1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 6*G[z, 0, y] + 
         4*G[z, -1 + z, y] - 62*G[z, z, y]) + G[1, 0, z]*
        (-4*G[-1 + z, 0, y] + 8*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 
         6*G[z, 0, y] + 4*G[z, -1 + z, y] - 46*G[z, z, y]) + 
       G[0, 1, z]*(-4*G[0, -1 + z, y] + 6*G[0, z, y] - 4*G[-1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] + 6*G[z, 0, y] + 
         4*G[z, -1 + z, y] - 46*G[z, z, y]) + G[1, 1, z]*
        (2*G[-1 + z, 0, y] + 14*G[-1 + z, -1 + z, y] + 4*G[-1 + z, z, y] - 
         2*G[z, 0, y] + 12*G[z, -1 + z, y] - 30*G[z, z, y]) + 
       (37*Pi^2*G[z, z, y])/3 + G[0, 0, y]*(-62*G[0, -((1 + y - z)/y), x] - 
         36*G[0, -(z/y), x] + 28*G[-y^(-1), -((1 + y - z)/y), x] + 
         28*G[-y^(-1), -(z/y), x] - 62*G[-((1 + y - z)/y), 0, x] + 
         14*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 4*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), x] - 8*G[-(z/y), 0, x]) - 
       16*Pi^2*G[-(z/y), 0, x] + G[0, 0, z]*(16*G[0, -((1 + y - z)/y), x] + 
         94*G[0, -z^(-1), x] + 92*G[0, -(z/y), x] + 44*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -((1 + y - z)/y), x] - 44*G[-y^(-1), -z^(-1), x] - 
         52*G[-y^(-1), -(z/y), x] + 16*G[-((1 + y - z)/y), 0, x] + 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[-((1 + y - z)/y), -z^(-1), x] + 62*G[-z^(-1), 0, x] - 
         8*G[-z^(-1), -((1 + y - z)/y), x] - 2*G[-z^(-1), -z^(-1), x] + 
         32*G[-(z/y), 0, x]) - (72*I)*Pi*G[-1, -1, 0, x] + 
       (36*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] + 
       (36*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] + 
       (36*I)*Pi*G[-1, -1, -z^(-1), x] + (36*I)*Pi*G[-1, -1, -(z/y), x] + 
       (136*I)*Pi*G[-1, 0, 0, x] - (64*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] - 
       (60*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] - 
       (64*I)*Pi*G[-1, 0, -z^(-1), x] - (68*I)*Pi*G[-1, 0, -(z/y), x] - 
       (72*I)*Pi*G[-1, -y^(-1), 0, x] + (36*I)*Pi*G[-1, -y^(-1), 
         -(1 + y - z)^(-1), x] + (36*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), 
         x] + (36*I)*Pi*G[-1, -y^(-1), -z^(-1), x] + 
       (36*I)*Pi*G[-1, -y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), 0, x] + 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), -(z/y), x] - 
       (60*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] + 
       (12*I)*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-1, -((1 + y - z)/y), -z^(-1), x] - 
       (4*I)*Pi*G[-1, -z^(-1), 0, x] - (4*I)*Pi*G[-1, -z^(-1), 
         -((1 + y - z)/y), x] - (44*I)*Pi*G[-1, -(z/y), 0, x] - 
       (8*I)*Pi*G[-1, -(z/y), -(1 + y - z)^(-1), x] - 
       (12*I)*Pi*G[-1, -(z/y), -(z/y), x] + (144*I)*Pi*G[0, -1, 0, x] - 
       (72*I)*Pi*G[0, -1, -(1 + y - z)^(-1), x] - 
       (72*I)*Pi*G[0, -1, -((1 + y - z)/y), x] - 
       (72*I)*Pi*G[0, -1, -z^(-1), x] - (72*I)*Pi*G[0, -1, -(z/y), x] - 
       (396*I)*Pi*G[0, 0, 0, x] + (6*I)*Pi*G[0, 0, 0, y] - 
       (66*I)*Pi*G[0, 0, 0, z] + G[-(z/y), x]*((8*I)*Pi^3 - 
         (8*I)*Pi*G[0, 0, y] + (16*I)*Pi*G[0, 0, z] + 48*G[0, 0, 0, z]) - 
       (56*I)*Pi*G[0, 0, 1, z] + (136*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] + 
       (138*I)*Pi*G[0, 0, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[0, 0, -1 + z, y] + (142*I)*Pi*G[0, 0, -z^(-1), x] + 
       (4*I)*Pi*G[0, 0, z, y] + (132*I)*Pi*G[0, 0, -(z/y), x] - 
       (56*I)*Pi*G[0, 1, 0, z] - (48*I)*Pi*G[0, 1, 1, z] + 
       (144*I)*Pi*G[0, -y^(-1), 0, x] - (72*I)*Pi*G[0, -y^(-1), 
         -(1 + y - z)^(-1), x] - (72*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), 
         x] - (72*I)*Pi*G[0, -y^(-1), -z^(-1), x] - 
       (72*I)*Pi*G[0, -y^(-1), -(z/y), x] + (8*I)*Pi*G[0, -(1 + y - z)^(-1), 
         0, x] - (8*I)*Pi*G[0, -(1 + y - z)^(-1), -(z/y), x] + 
       (138*I)*Pi*G[0, -((1 + y - z)/y), 0, x] - 
       (18*I)*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (16*I)*Pi*G[0, -((1 + y - z)/y), -z^(-1), x] + 
       (2*I)*Pi*G[0, -1 + z, 0, y] + (2*I)*Pi*G[0, -1 + z, -1 + z, y] - 
       (8*I)*Pi*G[0, -1 + z, z, y] + (18*I)*Pi*G[0, -z^(-1), 0, x] - 
       (2*I)*Pi*G[0, -z^(-1), -z^(-1), x] - (4*I)*Pi*G[0, z, -1 + z, y] + 
       (12*I)*Pi*G[0, z, z, y] + (68*I)*Pi*G[0, -(z/y), 0, x] + 
       (8*I)*Pi*G[0, -(z/y), -(1 + y - z)^(-1), x] + 
       (12*I)*Pi*G[0, -(z/y), -(z/y), x] - (56*I)*Pi*G[1, 0, 0, z] - 
       (48*I)*Pi*G[1, 0, 1, z] - (48*I)*Pi*G[1, 1, 0, z] + 
       G[0, y]*((-6*I)*Pi^3 - (5*Pi^2*G[0, z])/3 + Pi^2*G[1, z] - 
         (4*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[1, 1, z] + 6*G[0, 0, 0, z] + 
         2*G[0, 0, 1, z] + 2*G[0, 1, 0, z] + 2*G[0, 1, 1, z] + 
         2*G[1, 0, 0, z] + 2*G[1, 0, 1, z] + 2*G[1, 1, 0, z]) - 
       (30*I)*Pi*G[1, 1, 1, z] - (72*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (36*I)*Pi*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
       (36*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), x] + 
       (36*I)*Pi*G[-y^(-1), -1, -z^(-1), x] + 
       (36*I)*Pi*G[-y^(-1), -1, -(z/y), x] + (136*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (64*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
       (60*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
       (64*I)*Pi*G[-y^(-1), 0, -z^(-1), x] - (68*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] - (72*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (36*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (36*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (36*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] + 
       (36*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
       (60*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       (12*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -z^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), x] - (44*I)*Pi*G[-y^(-1), -(z/y), 0, x] - 
       (8*I)*Pi*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] + 
       (138*I)*Pi*G[-((1 + y - z)/y), 0, 0, x] - 
       (18*I)*Pi*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
       (16*I)*Pi*G[-((1 + y - z)/y), 0, -z^(-1), x] - 
       (18*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       (6*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), x] - 
       (24*I)*Pi*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
       (16*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] + 
       (20*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] + 
       (26*I)*Pi*G[-1 + z, 0, 0, y] + (2*I)*Pi*G[-1 + z, 0, -1 + z, y] - 
       (8*I)*Pi*G[-1 + z, 0, z, y] - (22*I)*Pi*G[-1 + z, -1 + z, 0, y] - 
       (6*I)*Pi*G[-1 + z, -1 + z, -1 + z, y] + 
       (16*I)*Pi*G[-1 + z, -1 + z, z, y] + (16*I)*Pi*G[-1 + z, z, 0, y] - 
       (8*I)*Pi*G[-1 + z, z, -1 + z, y] + (8*I)*Pi*G[-1 + z, z, z, y] - 
       (16*I)*Pi*G[-z^(-1), -1, 0, x] + (8*I)*Pi*G[-z^(-1), -1, 
         -(1 + y - z)^(-1), x] + (8*I)*Pi*G[-z^(-1), -1, -((1 + y - z)/y), 
         x] + (8*I)*Pi*G[-z^(-1), -1, -z^(-1), x] + 
       (8*I)*Pi*G[-z^(-1), -1, -(z/y), x] + (54*I)*Pi*G[-z^(-1), 0, 0, x] - 
       (16*I)*Pi*G[-z^(-1), 0, -(1 + y - z)^(-1), x] - 
       (20*I)*Pi*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
       (18*I)*Pi*G[-z^(-1), 0, -z^(-1), x] - (8*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] - (16*I)*Pi*G[-z^(-1), -y^(-1), 0, x] + 
       (8*I)*Pi*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (8*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] - 
       (20*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
       (4*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -z^(-1), x] + 
       (10*I)*Pi*G[-z^(-1), -z^(-1), 0, x] + G[-1 + z, y]*
        ((36*I)*Pi*G[-1, -1, x] - (60*I)*Pi*G[-1, 0, x] + 
         (36*I)*Pi*G[-1, -y^(-1), x] + (12*I)*Pi*G[-1, -((1 + y - z)/y), x] - 
         (4*I)*Pi*G[-1, -z^(-1), x] - (72*I)*Pi*G[0, -1, x] + 
         (138*I)*Pi*G[0, 0, x] - (72*I)*Pi*G[0, -y^(-1), x] - 
         (18*I)*Pi*G[0, -((1 + y - z)/y), x] + G[-z^(-1), x]*
          (8*Pi^2 - 8*G[0, 0, z] - 8*G[0, 1, z] - 8*G[1, 0, z] - 
           12*G[1, 1, z]) + (36*I)*Pi*G[-y^(-1), -1, x] - 
         (60*I)*Pi*G[-y^(-1), 0, x] + (36*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (12*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] - (18*I)*Pi*G[-((1 + y - z)/y), 0, 
           x] - (6*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (16*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         (8*I)*Pi*G[-z^(-1), -1, x] - (20*I)*Pi*G[-z^(-1), 0, x] + 
         (8*I)*Pi*G[-z^(-1), -y^(-1), x] + (4*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] - (8*I)*Pi*G[-z^(-1), -z^(-1), x] - 
         36*G[-1, -1, 0, x] + 36*G[-1, -1, -(1 + y - z)^(-1), x] + 
         36*G[-1, -1, -((1 + y - z)/y), x] + 84*G[-1, 0, 0, x] - 
         64*G[-1, 0, -(1 + y - z)^(-1), x] - 60*G[-1, 0, -((1 + y - z)/y), 
           x] - 36*G[-1, -y^(-1), 0, x] + 36*G[-1, -y^(-1), 
           -(1 + y - z)^(-1), x] + 36*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         24*G[-1, -(1 + y - z)^(-1), 0, x] - 36*G[-1, -((1 + y - z)/y), 0, 
           x] + 12*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-1, -z^(-1), 0, x] - 4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         8*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 72*G[0, -1, 0, x] - 
         72*G[0, -1, -(1 + y - z)^(-1), x] - 72*G[0, -1, -((1 + y - z)/y), 
           x] - 222*G[0, 0, 0, x] + 136*G[0, 0, -(1 + y - z)^(-1), x] + 
         138*G[0, 0, -((1 + y - z)/y), x] + 72*G[0, -y^(-1), 0, x] - 
         72*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         72*G[0, -y^(-1), -((1 + y - z)/y), x] + 
         48*G[0, -(1 + y - z)^(-1), 0, x] + 78*G[0, -((1 + y - z)/y), 0, x] - 
         18*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[0, -(z/y), -(1 + y - z)^(-1), x] - 36*G[-y^(-1), -1, 0, x] + 
         36*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
         36*G[-y^(-1), -1, -((1 + y - z)/y), x] + 84*G[-y^(-1), 0, 0, x] - 
         64*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
         60*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         36*G[-y^(-1), -y^(-1), 0, x] + 36*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 36*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 24*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         36*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         12*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -z^(-1), 0, x] - 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 8*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] + 54*G[-((1 + y - z)/y), 0, 0, x] - 
         18*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
         6*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         6*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         16*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -1, 0, x] + 8*G[-z^(-1), -1, -(1 + y - z)^(-1), x] + 
         8*G[-z^(-1), -1, -((1 + y - z)/y), x] + 28*G[-z^(-1), 0, 0, x] - 
         16*G[-z^(-1), 0, -(1 + y - z)^(-1), x] - 
         20*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -y^(-1), 0, x] + 8*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 8*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 12*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-z^(-1), -z^(-1), 0, x] - 8*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x]) + G[1, z]*((-36*I)*Pi*G[-1, -1, x] + 
         (68*I)*Pi*G[-1, 0, x] - (36*I)*Pi*G[-1, -y^(-1), x] - 
         (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + (4*I)*Pi*G[-1, -z^(-1), x] + 
         (16*I)*Pi*G[-1, -(z/y), x] + (72*I)*Pi*G[0, -1, x] - 
         (166*I)*Pi*G[0, 0, x] + (72*I)*Pi*G[0, -y^(-1), x] + 
         (16*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (14*I)*Pi*
          G[0, -((1 + y - z)/y), x] - (16*I)*Pi*G[0, -(z/y), x] - 
         (36*I)*Pi*G[-y^(-1), -1, x] + (68*I)*Pi*G[-y^(-1), 0, x] - 
         (36*I)*Pi*G[-y^(-1), -y^(-1), x] - (8*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] + (16*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (14*I)*Pi*G[-((1 + y - z)/y), 0, x] + (10*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - (16*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
         (8*I)*Pi*G[-z^(-1), -1, x] + (12*I)*Pi*G[-z^(-1), 0, x] - 
         (8*I)*Pi*G[-z^(-1), -y^(-1), x] - (12*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] + G[-1 + z, y]*((-12*I)*Pi*G[-z^(-1), x] + 
           36*G[-1, -1, x] - 36*G[-1, 0, x] + 36*G[-1, -y^(-1), x] - 
           24*G[-1, -(1 + y - z)^(-1), x] - 12*G[-1, -((1 + y - z)/y), x] - 
           4*G[-1, -z^(-1), x] - 72*G[0, -1, x] + 54*G[0, 0, x] - 
           72*G[0, -y^(-1), x] + 48*G[0, -(1 + y - z)^(-1), x] + 
           42*G[0, -((1 + y - z)/y), x] + 36*G[-y^(-1), -1, x] - 
           36*G[-y^(-1), 0, x] + 36*G[-y^(-1), -y^(-1), x] - 
           24*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           12*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-y^(-1), -z^(-1), x] + 
           18*G[-((1 + y - z)/y), 0, x] - 18*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x] + 16*G[-((1 + y - z)/y), -z^(-1), x] + 
           8*G[-z^(-1), -1, x] - 12*G[-z^(-1), 0, x] + 
           8*G[-z^(-1), -y^(-1), x] - 4*G[-z^(-1), -((1 + y - z)/y), x] - 
           8*G[-z^(-1), -z^(-1), x]) + (8*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         G[z, y]*(-36*G[-1, -1, x] + 64*G[-1, 0, x] - 36*G[-1, -y^(-1), x] - 
           4*G[-1, -(1 + y - z)^(-1), x] - 8*G[-1, -((1 + y - z)/y), x] + 
           4*G[-1, -z^(-1), x] + 8*G[-1, -(z/y), x] + 72*G[0, -1, x] - 
           152*G[0, 0, x] + 72*G[0, -y^(-1), x] + 8*G[0, -(1 + y - z)^(-1), 
             x] + 16*G[0, -((1 + y - z)/y), x] - 8*G[0, -(z/y), x] - 
           36*G[-y^(-1), -1, x] + 64*G[-y^(-1), 0, x] - 
           36*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           8*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x] + 
           8*G[-y^(-1), -(z/y), x] + 16*G[-((1 + y - z)/y), 0, x] + 
           8*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
           16*G[-((1 + y - z)/y), -z^(-1), x] - 8*G[-z^(-1), -1, x] + 
           16*G[-z^(-1), 0, x] - 8*G[-z^(-1), -y^(-1), x] - 
           8*G[-z^(-1), -((1 + y - z)/y), x] + 8*G[-z^(-1), -z^(-1), x]) + 
         G[-((1 + y - z)/y), x]*((-26*Pi^2)/3 + (10*I)*Pi*G[-1 + z, y] + 
           2*G[0, 0, y] + 6*G[0, -1 + z, y] - 4*G[0, z, y] - 
           2*G[-1 + z, 0, y] + 6*G[-1 + z, -1 + z, y] + 8*G[-1 + z, z, y] + 
           4*G[z, 0, y] + 4*G[z, z, y]) + G[-z^(-1), x]*
          (2*Pi^2 + (16*I)*Pi*G[z, y] - 4*G[0, -1 + z, y] + 4*G[0, z, y] + 
           4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 8*G[-1 + z, z, y] - 
           4*G[z, 0, y] + 12*G[z, z, y]) + G[-y^(-1), x]*
          ((-62*Pi^2)/3 - (4*I)*Pi*G[-1 + z, y] + (32*I)*Pi*G[z, y] + 
           4*G[0, -1 + z, y] - 4*G[0, z, y] - 4*G[-1 + z, 0, y] - 
           12*G[-1 + z, -1 + z, y] - 8*G[-1 + z, z, y] + 4*G[z, 0, y] - 
           16*G[z, -1 + z, y] + 36*G[z, z, y]) - 36*G[-1, -1, 0, x] + 
         36*G[-1, -1, -(1 + y - z)^(-1), x] + 36*G[-1, -1, -((1 + y - z)/y), 
           x] + 84*G[-1, 0, 0, x] - 64*G[-1, 0, -(1 + y - z)^(-1), x] - 
         60*G[-1, 0, -((1 + y - z)/y), x] - 36*G[-1, -y^(-1), 0, x] + 
         36*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         36*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         24*G[-1, -(1 + y - z)^(-1), 0, x] - 36*G[-1, -((1 + y - z)/y), 0, 
           x] + 12*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-1, -z^(-1), 0, x] - 4*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         8*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 72*G[0, -1, 0, x] - 
         72*G[0, -1, -(1 + y - z)^(-1), x] - 72*G[0, -1, -((1 + y - z)/y), 
           x] - 222*G[0, 0, 0, x] + 136*G[0, 0, -(1 + y - z)^(-1), x] + 
         138*G[0, 0, -((1 + y - z)/y), x] + 72*G[0, -y^(-1), 0, x] - 
         72*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         72*G[0, -y^(-1), -((1 + y - z)/y), x] + 
         48*G[0, -(1 + y - z)^(-1), 0, x] + 78*G[0, -((1 + y - z)/y), 0, x] - 
         18*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[0, -(z/y), -(1 + y - z)^(-1), x] - 36*G[-y^(-1), -1, 0, x] + 
         36*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
         36*G[-y^(-1), -1, -((1 + y - z)/y), x] + 84*G[-y^(-1), 0, 0, x] - 
         64*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
         60*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         36*G[-y^(-1), -y^(-1), 0, x] + 36*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 36*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 24*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         36*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         12*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -z^(-1), 0, x] - 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 8*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] + 54*G[-((1 + y - z)/y), 0, 0, x] - 
         18*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
         6*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         6*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         16*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -1, 0, x] + 8*G[-z^(-1), -1, -(1 + y - z)^(-1), x] + 
         8*G[-z^(-1), -1, -((1 + y - z)/y), x] + 28*G[-z^(-1), 0, 0, x] - 
         16*G[-z^(-1), 0, -(1 + y - z)^(-1), x] - 
         20*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -y^(-1), 0, x] + 8*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 8*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 12*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-z^(-1), -z^(-1), 0, x] - 8*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x]) - (8*I)*Pi*G[-z^(-1), -z^(-1), 
         -((1 + y - z)/y), x] - (14*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       (24*I)*Pi*G[z, 0, 0, y] - (4*I)*Pi*G[z, 0, -1 + z, y] + 
       (12*I)*Pi*G[z, 0, z, y] + (40*I)*Pi*G[z, -1 + z, 0, y] - 
       (8*I)*Pi*G[z, -1 + z, -1 + z, y] + (8*I)*Pi*G[z, -1 + z, z, y] - 
       (32*I)*Pi*G[z, z, 0, y] + (52*I)*Pi*G[z, z, -1 + z, y] + 
       G[-y^(-1), x]*((-4*I)*Pi^3 + (44*I)*Pi*G[0, 0, z] + 
         (48*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[0, -1 + z, y] - 
         (8*I)*Pi*G[0, z, y] + (48*I)*Pi*G[1, 0, z] + 
         G[-1 + z, y]*((-8*Pi^2)/3 - 8*G[0, 0, z] - 8*G[0, 1, z] - 
           8*G[1, 0, z] - 20*G[1, 1, z]) + (28*I)*Pi*G[1, 1, z] + 
         G[z, y]*(-18*Pi^2 + 52*G[0, 0, z] + 36*G[0, 1, z] + 36*G[1, 0, z] + 
           20*G[1, 1, z]) - (20*I)*Pi*G[-1 + z, 0, y] + 
         (12*I)*Pi*G[-1 + z, -1 + z, y] - (16*I)*Pi*G[-1 + z, z, y] + 
         (16*I)*Pi*G[z, 0, y] - (40*I)*Pi*G[z, -1 + z, y] + 
         (72*I)*Pi*G[z, z, y] + 44*G[0, 0, 1, z] + 44*G[0, 1, 0, z] + 
         28*G[0, 1, 1, z] - 4*G[0, -1 + z, 0, y] + 
         4*G[0, -1 + z, -1 + z, y] + 4*G[0, z, 0, y] - 4*G[0, z, -1 + z, y] + 
         44*G[1, 0, 0, z] + 28*G[1, 0, 1, z] + 28*G[1, 1, 0, z] + 
         28*G[-1 + z, 0, 0, y] - 4*G[-1 + z, 0, -1 + z, y] - 
         12*G[-1 + z, -1 + z, 0, y] - 12*G[-1 + z, -1 + z, -1 + z, y] + 
         8*G[-1 + z, z, 0, y] - 8*G[-1 + z, z, -1 + z, y] - 
         28*G[z, 0, 0, y] + 4*G[z, 0, -1 + z, y] + 40*G[z, -1 + z, 0, y] - 
         16*G[z, -1 + z, -1 + z, y] - 36*G[z, z, 0, y] + 
         36*G[z, z, -1 + z, y]) + G[-1, x]*((-4*I)*Pi^3 + 
         (44*I)*Pi*G[0, 0, z] + (48*I)*Pi*G[0, 1, z] + 
         (4*I)*Pi*G[0, -1 + z, y] - (8*I)*Pi*G[0, z, y] + 
         G[0, y]*((10*Pi^2)/3 - (4*I)*Pi*G[0, z] - (4*I)*Pi*G[1, z] - 
           4*G[0, 1, z] - 4*G[1, 0, z]) + (48*I)*Pi*G[1, 0, z] + 
         G[-1 + z, y]*((-8*Pi^2)/3 - 8*G[0, 0, z] - 8*G[0, 1, z] - 
           8*G[1, 0, z] - 20*G[1, 1, z]) + (28*I)*Pi*G[1, 1, z] + 
         G[z, y]*(-18*Pi^2 + 52*G[0, 0, z] + 36*G[0, 1, z] + 36*G[1, 0, z] + 
           20*G[1, 1, z]) - (20*I)*Pi*G[-1 + z, 0, y] + 
         (12*I)*Pi*G[-1 + z, -1 + z, y] - (16*I)*Pi*G[-1 + z, z, y] + 
         (16*I)*Pi*G[z, 0, y] - (40*I)*Pi*G[z, -1 + z, y] + 
         (72*I)*Pi*G[z, z, y] + G[0, z]*((-82*Pi^2)/3 - 
           (16*I)*Pi*G[-1 + z, y] + (64*I)*Pi*G[z, y] - 4*G[0, z, y] + 
           8*G[-1 + z, 0, y] - 8*G[-1 + z, z, y] - 12*G[z, 0, y] + 
           36*G[z, z, y]) + G[1, z]*((-62*Pi^2)/3 - (4*I)*Pi*G[-1 + z, y] + 
           (32*I)*Pi*G[z, y] + 4*G[0, -1 + z, y] - 4*G[0, z, y] - 
           4*G[-1 + z, 0, y] - 12*G[-1 + z, -1 + z, y] - 8*G[-1 + z, z, y] + 
           4*G[z, 0, y] - 16*G[z, -1 + z, y] + 36*G[z, z, y]) + 
         44*G[0, 0, 1, z] + 44*G[0, 1, 0, z] + 28*G[0, 1, 1, z] - 
         4*G[0, -1 + z, 0, y] + 4*G[0, -1 + z, -1 + z, y] + 4*G[0, z, 0, y] - 
         4*G[0, z, -1 + z, y] + 44*G[1, 0, 0, z] + 28*G[1, 0, 1, z] + 
         28*G[1, 1, 0, z] + 28*G[-1 + z, 0, 0, y] - 
         4*G[-1 + z, 0, -1 + z, y] - 12*G[-1 + z, -1 + z, 0, y] - 
         12*G[-1 + z, -1 + z, -1 + z, y] + 8*G[-1 + z, z, 0, y] - 
         8*G[-1 + z, z, -1 + z, y] - 28*G[z, 0, 0, y] + 
         4*G[z, 0, -1 + z, y] + 40*G[z, -1 + z, 0, y] - 
         16*G[z, -1 + z, -1 + z, y] - 36*G[z, z, 0, y] + 
         36*G[z, z, -1 + z, y]) + G[0, z]*((-14*Pi^2*G[-1 + z, y])/3 + 
         (77*Pi^2*G[z, y])/3 - (4*I)*Pi*G[0, 0, y] - 
         (8*I)*Pi*G[0, -1 + z, y] + (8*I)*Pi*G[0, z, y] + 
         (16*I)*Pi*G[-1 + z, -1 + z, y] + (8*I)*Pi*G[z, -1 + z, y] - 
         (72*I)*Pi*G[z, z, y] + 6*G[0, 0, 0, y] + 2*G[0, 0, z, y] + 
         4*G[0, -1 + z, 0, y] - 4*G[0, -1 + z, z, y] - 2*G[0, z, 0, y] + 
         6*G[0, z, z, y] - 4*G[-1 + z, 0, 0, y] - 4*G[-1 + z, 0, z, y] - 
         8*G[-1 + z, -1 + z, 0, y] + 8*G[-1 + z, -1 + z, z, y] + 
         4*G[-1 + z, z, 0, y] + 4*G[-1 + z, z, z, y] + 6*G[z, 0, 0, y] + 
         6*G[z, 0, z, y] - 4*G[z, -1 + z, 0, y] + 4*G[z, -1 + z, z, y] + 
         10*G[z, z, 0, y] - 46*G[z, z, z, y]) + 
       G[1, z]*((-26*Pi^2*G[-1 + z, y])/3 + (85*Pi^2*G[z, y])/3 + 
         (2*I)*Pi*G[0, 0, y] - (6*I)*Pi*G[0, -1 + z, y] + 
         (8*I)*Pi*G[0, z, y] - (6*I)*Pi*G[-1 + z, 0, y] + 
         (10*I)*Pi*G[-1 + z, -1 + z, y] + (8*I)*Pi*G[z, 0, y] - 
         (40*I)*Pi*G[z, z, y] - 2*G[0, 0, -1 + z, y] + 2*G[0, 0, z, y] + 
         2*G[0, -1 + z, 0, y] - 2*G[0, -1 + z, -1 + z, y] - 
         4*G[0, -1 + z, z, y] - 2*G[0, z, 0, y] + 6*G[0, z, z, y] + 
         2*G[-1 + z, 0, 0, y] + 6*G[-1 + z, 0, -1 + z, y] - 
         4*G[-1 + z, 0, z, y] - 2*G[-1 + z, -1 + z, 0, y] + 
         6*G[-1 + z, -1 + z, -1 + z, y] + 8*G[-1 + z, -1 + z, z, y] + 
         4*G[-1 + z, z, 0, y] + 4*G[-1 + z, z, z, y] - 2*G[z, 0, 0, y] - 
         8*G[z, 0, -1 + z, y] + 6*G[z, 0, z, y] + 4*G[z, -1 + z, 0, y] + 
         8*G[z, -1 + z, -1 + z, y] + 4*G[z, -1 + z, z, y] - 6*G[z, z, 0, y] + 
         16*G[z, z, -1 + z, y] - 46*G[z, z, z, y]) - 
       (92*I)*Pi*G[z, z, z, y] + G[0, y]*((-8*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - (20*I)*Pi*
          G[-1, -((1 + y - z)/y), x] + (4*I)*Pi*G[-1, -z^(-1), x] - 
         (20*I)*Pi*G[-1, -(z/y), x] + (14*I)*Pi*G[0, 0, x] + 
         G[-(z/y), x]*(-12*Pi^2 - 8*G[0, 0, z]) - 
         (8*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (46*I)*Pi*
          G[0, -((1 + y - z)/y), x] - (8*I)*Pi*G[0, -z^(-1), x] + 
         (20*I)*Pi*G[0, -(z/y), x] + G[-y^(-1), x]*((10*Pi^2)/3 - 
           4*G[0, 1, z] - 4*G[1, 0, z]) + G[-z^(-1), x]*((-26*Pi^2)/3 - 
           4*G[0, 0, z] + 4*G[0, 1, z] + 4*G[1, 0, z]) + 
         G[-((1 + y - z)/y), x]*((34*Pi^2)/3 - 4*G[0, 0, z] - 4*G[0, 1, z] - 
           4*G[1, 0, z] + 2*G[1, 1, z]) - (8*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (20*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] - (20*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (46*I)*Pi*G[-((1 + y - z)/y), 0, x] - (22*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + (8*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         (4*I)*Pi*G[-z^(-1), 0, x] + (4*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 
           x] + G[1, z]*((-4*I)*Pi*G[-y^(-1), x] - (6*I)*Pi*
            G[-((1 + y - z)/y), x] + (4*I)*Pi*G[-z^(-1), x] - 4*G[-1, 0, x] + 
           4*G[-1, -(1 + y - z)^(-1), x] - 4*G[-1, -((1 + y - z)/y), x] - 
           8*G[-1, -(z/y), x] + 14*G[0, 0, x] - 8*G[0, -(1 + y - z)^(-1), 
             x] + 2*G[0, -((1 + y - z)/y), x] + 8*G[0, -(z/y), x] - 
           4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           4*G[-y^(-1), -((1 + y - z)/y), x] - 8*G[-y^(-1), -(z/y), x] + 
           2*G[-((1 + y - z)/y), 0, x] - 2*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x] + 4*G[-z^(-1), 0, x] + 
           4*G[-z^(-1), -((1 + y - z)/y), x]) - (8*I)*Pi*G[-z^(-1), -z^(-1), 
           x] + G[0, z]*((-4*I)*Pi*G[-y^(-1), x] + (8*I)*Pi*G[-z^(-1), x] + 
           (8*I)*Pi*G[-(z/y), x] - 4*G[-1, 0, x] + 
           8*G[-1, -((1 + y - z)/y), x] + 4*G[-1, -z^(-1), x] + 
           12*G[-1, -(z/y), x] + 68*G[0, 0, x] - 16*G[0, -((1 + y - z)/y), 
             x] - 8*G[0, -z^(-1), x] - 28*G[0, -(z/y), x] - 
           4*G[-y^(-1), 0, x] + 8*G[-y^(-1), -((1 + y - z)/y), x] + 
           4*G[-y^(-1), -z^(-1), x] + 12*G[-y^(-1), -(z/y), x] - 
           16*G[-((1 + y - z)/y), 0, x] - 8*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x] + 8*G[-((1 + y - z)/y), -z^(-1), x] - 
           8*G[-z^(-1), 0, x] + 8*G[-z^(-1), -((1 + y - z)/y), x] - 
           8*G[-z^(-1), -z^(-1), x] - 24*G[-(z/y), 0, x]) - 
         (8*I)*Pi*G[-(z/y), 0, x] - 36*G[-1, -1, -((1 + y - z)/y), x] - 
         36*G[-1, -1, -(z/y), x] - 8*G[-1, 0, 0, x] + 
         60*G[-1, 0, -((1 + y - z)/y), x] + 68*G[-1, 0, -(z/y), x] - 
         36*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         36*G[-1, -y^(-1), -(z/y), x] + 4*G[-1, -(1 + y - z)^(-1), 0, x] - 
         4*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
         60*G[-1, -((1 + y - z)/y), 0, x] - 12*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 4*G[-1, -z^(-1), 0, x] + 
         4*G[-1, -z^(-1), -((1 + y - z)/y), x] + 60*G[-1, -(z/y), 0, x] + 
         12*G[-1, -(z/y), -(z/y), x] + 72*G[0, -1, -((1 + y - z)/y), x] + 
         72*G[0, -1, -(z/y), x] + 150*G[0, 0, 0, x] - 
         138*G[0, 0, -((1 + y - z)/y), x] - 132*G[0, 0, -(z/y), x] + 
         72*G[0, -y^(-1), -((1 + y - z)/y), x] + 
         72*G[0, -y^(-1), -(z/y), x] - 8*G[0, -(1 + y - z)^(-1), 0, x] + 
         8*G[0, -(1 + y - z)^(-1), -(z/y), x] - 138*G[0, -((1 + y - z)/y), 0, 
           x] + 18*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[0, -z^(-1), 0, x] - 92*G[0, -(z/y), 0, x] - 
         12*G[0, -(z/y), -(z/y), x] - 36*G[-y^(-1), -1, -((1 + y - z)/y), 
           x] - 36*G[-y^(-1), -1, -(z/y), x] - 8*G[-y^(-1), 0, 0, x] + 
         60*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         68*G[-y^(-1), 0, -(z/y), x] - 36*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] - 36*G[-y^(-1), -y^(-1), -(z/y), x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         60*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         12*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 60*G[-y^(-1), -(z/y), 0, x] + 
         12*G[-y^(-1), -(z/y), -(z/y), x] - 138*G[-((1 + y - z)/y), 0, 0, 
           x] + 18*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
         18*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
         6*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
         16*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -1, -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -1, -(z/y), x] - 12*G[-z^(-1), 0, 0, x] + 
         20*G[-z^(-1), 0, -((1 + y - z)/y), x] + 8*G[-z^(-1), 0, -(z/y), x] - 
         8*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -y^(-1), -(z/y), x] + 20*G[-z^(-1), -((1 + y - z)/y), 
           0, x] - 4*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -z^(-1), 0, x] + 8*G[-z^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 40*G[-(z/y), 0, 0, x]) + 
       G[0, z]*((-16*I)*Pi*G[-1 + z, y]*G[-z^(-1), x] - 
         (36*I)*Pi*G[-1, -1, x] + (84*I)*Pi*G[-1, 0, x] - 
         (36*I)*Pi*G[-1, -y^(-1), x] - (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (16*I)*Pi*G[-1, -((1 + y - z)/y), x] - (16*I)*Pi*G[-1, -z^(-1), x] - 
         (20*I)*Pi*G[-1, -(z/y), x] + (72*I)*Pi*G[0, -1, x] - 
         (258*I)*Pi*G[0, 0, x] + G[-(z/y), x]*(8*Pi^2 - 8*G[0, 0, y]) + 
         (72*I)*Pi*G[0, -y^(-1), x] + (8*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
         (32*I)*Pi*G[0, -((1 + y - z)/y), x] + (34*I)*Pi*G[0, -z^(-1), x] + 
         (44*I)*Pi*G[0, -(z/y), x] - (36*I)*Pi*G[-y^(-1), -1, x] + 
         (84*I)*Pi*G[-y^(-1), 0, x] - (36*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (16*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (16*I)*Pi*G[-y^(-1), -z^(-1), x] - (20*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (32*I)*Pi*G[-((1 + y - z)/y), 0, x] + (16*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - (24*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
         (8*I)*Pi*G[-z^(-1), -1, x] + (34*I)*Pi*G[-z^(-1), 0, x] - 
         (8*I)*Pi*G[-z^(-1), -y^(-1), x] - (16*I)*Pi*G[-z^(-1), 
           -((1 + y - z)/y), x] + (18*I)*Pi*G[-z^(-1), -z^(-1), x] + 
         G[z, y]*(-36*G[-1, -1, x] + 64*G[-1, 0, x] - 36*G[-1, -y^(-1), x] - 
           4*G[-1, -(1 + y - z)^(-1), x] - 8*G[-1, -((1 + y - z)/y), x] + 
           4*G[-1, -z^(-1), x] + 8*G[-1, -(z/y), x] + 72*G[0, -1, x] - 
           152*G[0, 0, x] + 72*G[0, -y^(-1), x] + 8*G[0, -(1 + y - z)^(-1), 
             x] + 16*G[0, -((1 + y - z)/y), x] - 8*G[0, -(z/y), x] - 
           36*G[-y^(-1), -1, x] + 64*G[-y^(-1), 0, x] - 
           36*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           8*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -z^(-1), x] + 
           8*G[-y^(-1), -(z/y), x] + 16*G[-((1 + y - z)/y), 0, x] + 
           8*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
           16*G[-((1 + y - z)/y), -z^(-1), x] - 8*G[-z^(-1), -1, x] + 
           16*G[-z^(-1), 0, x] - 8*G[-z^(-1), -y^(-1), x] - 
           8*G[-z^(-1), -((1 + y - z)/y), x] + 8*G[-z^(-1), -z^(-1), x]) + 
         G[-((1 + y - z)/y), x]*((-14*Pi^2)/3 + (16*I)*Pi*G[-1 + z, y] - 
           4*G[0, 0, y] - 4*G[0, z, y] - 8*G[-1 + z, 0, y] + 
           8*G[-1 + z, z, y] + 4*G[z, 0, y] + 4*G[z, z, y]) + 
         G[-z^(-1), x]*(10*Pi^2 + (16*I)*Pi*G[z, y] - 4*G[0, 0, y] + 
           4*G[0, z, y] + 8*G[-1 + z, 0, y] - 8*G[-1 + z, z, y] - 
           4*G[z, 0, y] + 12*G[z, z, y]) + G[-y^(-1), x]*
          ((-82*Pi^2)/3 - (16*I)*Pi*G[-1 + z, y] + (64*I)*Pi*G[z, y] - 
           4*G[0, z, y] + 8*G[-1 + z, 0, y] - 8*G[-1 + z, z, y] - 
           12*G[z, 0, y] + 36*G[z, z, y]) + (32*I)*Pi*G[-(z/y), 0, x] - 
         36*G[-1, -1, 0, x] + 36*G[-1, -1, -z^(-1), x] + 
         36*G[-1, -1, -(z/y), x] + 100*G[-1, 0, 0, x] - 
         64*G[-1, 0, -z^(-1), x] - 68*G[-1, 0, -(z/y), x] - 
         36*G[-1, -y^(-1), 0, x] + 36*G[-1, -y^(-1), -z^(-1), x] + 
         36*G[-1, -y^(-1), -(z/y), x] - 4*G[-1, -(1 + y - z)^(-1), 0, x] + 
         4*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
         8*G[-1, -((1 + y - z)/y), -z^(-1), x] - 32*G[-1, -z^(-1), 0, x] - 
         20*G[-1, -(z/y), 0, x] - 12*G[-1, -(z/y), -(z/y), x] + 
         72*G[0, -1, 0, x] - 72*G[0, -1, -z^(-1), x] - 
         72*G[0, -1, -(z/y), x] - 198*G[0, 0, 0, x] + 
         142*G[0, 0, -z^(-1), x] + 132*G[0, 0, -(z/y), x] + 
         72*G[0, -y^(-1), 0, x] - 72*G[0, -y^(-1), -z^(-1), x] - 
         72*G[0, -y^(-1), -(z/y), x] + 8*G[0, -(1 + y - z)^(-1), 0, x] - 
         8*G[0, -(1 + y - z)^(-1), -(z/y), x] - 
         16*G[0, -((1 + y - z)/y), -z^(-1), x] + 78*G[0, -z^(-1), 0, x] - 
         2*G[0, -z^(-1), -z^(-1), x] + 28*G[0, -(z/y), 0, x] + 
         12*G[0, -(z/y), -(z/y), x] - 36*G[-y^(-1), -1, 0, x] + 
         36*G[-y^(-1), -1, -z^(-1), x] + 36*G[-y^(-1), -1, -(z/y), x] + 
         100*G[-y^(-1), 0, 0, x] - 64*G[-y^(-1), 0, -z^(-1), x] - 
         68*G[-y^(-1), 0, -(z/y), x] - 36*G[-y^(-1), -y^(-1), 0, x] + 
         36*G[-y^(-1), -y^(-1), -z^(-1), x] + 36*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         8*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] - 
         32*G[-y^(-1), -z^(-1), 0, x] - 20*G[-y^(-1), -(z/y), 0, x] - 
         12*G[-y^(-1), -(z/y), -(z/y), x] - 16*G[-((1 + y - z)/y), 0, 
           -z^(-1), x] - 8*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), 
           x] - 16*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         20*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] - 
         8*G[-z^(-1), -1, 0, x] + 8*G[-z^(-1), -1, -z^(-1), x] + 
         8*G[-z^(-1), -1, -(z/y), x] + 62*G[-z^(-1), 0, 0, x] - 
         18*G[-z^(-1), 0, -z^(-1), x] - 8*G[-z^(-1), 0, -(z/y), x] - 
         8*G[-z^(-1), -y^(-1), 0, x] + 8*G[-z^(-1), -y^(-1), -z^(-1), x] + 
         8*G[-z^(-1), -y^(-1), -(z/y), x] + 8*G[-z^(-1), -((1 + y - z)/y), 
           -z^(-1), x] - 10*G[-z^(-1), -z^(-1), 0, x] - 
         14*G[-z^(-1), -z^(-1), -z^(-1), x] - 16*G[-(z/y), 0, 0, x]) + 
       (16*I)*Pi*G[-(z/y), 0, 0, x] - 72*G[-1, -1, 0, 0, x] + 
       36*G[-1, -1, -(1 + y - z)^(-1), 0, x] - 
       36*G[-1, -1, -((1 + y - z)/y), 0, x] + 36*G[-1, -1, -z^(-1), 0, x] - 
       36*G[-1, -1, -(z/y), 0, x] + 168*G[-1, 0, 0, 0, x] - 
       64*G[-1, 0, -(1 + y - z)^(-1), 0, x] + 
       60*G[-1, 0, -((1 + y - z)/y), 0, x] - 64*G[-1, 0, -z^(-1), 0, x] + 
       68*G[-1, 0, -(z/y), 0, x] - 72*G[-1, -y^(-1), 0, 0, x] + 
       36*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       36*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] + 
       36*G[-1, -y^(-1), -z^(-1), 0, x] - 36*G[-1, -y^(-1), -(z/y), 0, x] - 
       20*G[-1, -(1 + y - z)^(-1), 0, 0, x] - 
       4*G[-1, -(1 + y - z)^(-1), -(z/y), 0, x] + 
       84*G[-1, -((1 + y - z)/y), 0, 0, x] - 
       12*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       8*G[-1, -((1 + y - z)/y), -z^(-1), 0, x] - 
       20*G[-1, -z^(-1), 0, 0, x] + 4*G[-1, -z^(-1), -((1 + y - z)/y), 0, 
         x] + 100*G[-1, -(z/y), 0, 0, x] - 8*G[-1, -(z/y), -(1 + y - z)^(-1), 
         0, x] + 12*G[-1, -(z/y), -(z/y), 0, x] + 144*G[0, -1, 0, 0, x] - 
       72*G[0, -1, -(1 + y - z)^(-1), 0, x] + 
       72*G[0, -1, -((1 + y - z)/y), 0, x] - 72*G[0, -1, -z^(-1), 0, x] + 
       72*G[0, -1, -(z/y), 0, x] - 120*G[0, 0, 0, 0, x] - 
       84*G[0, 0, 0, 0, z] - 54*G[0, 0, 0, 1, z] - 54*G[0, 0, 1, 0, z] - 
       46*G[0, 0, 1, 1, z] + 136*G[0, 0, -(1 + y - z)^(-1), 0, x] - 
       138*G[0, 0, -((1 + y - z)/y), 0, x] + 2*G[0, 0, -1 + z, 0, y] - 
       2*G[0, 0, -1 + z, -1 + z, y] + 142*G[0, 0, -z^(-1), 0, x] - 
       2*G[0, 0, z, 0, y] + 2*G[0, 0, z, -1 + z, y] - 
       132*G[0, 0, -(z/y), 0, x] - 54*G[0, 1, 0, 0, z] - 
       46*G[0, 1, 0, 1, z] - 46*G[0, 1, 1, 0, z] - 30*G[0, 1, 1, 1, z] + 
       144*G[0, -y^(-1), 0, 0, x] - 72*G[0, -y^(-1), -(1 + y - z)^(-1), 0, 
         x] + 72*G[0, -y^(-1), -((1 + y - z)/y), 0, x] - 
       72*G[0, -y^(-1), -z^(-1), 0, x] + 72*G[0, -y^(-1), -(z/y), 0, x] + 
       40*G[0, -(1 + y - z)^(-1), 0, 0, x] + 
       8*G[0, -(1 + y - z)^(-1), -(z/y), 0, x] - 
       198*G[0, -((1 + y - z)/y), 0, 0, x] + 
       18*G[0, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       16*G[0, -((1 + y - z)/y), -z^(-1), 0, x] + 2*G[0, -1 + z, 0, 0, y] + 
       2*G[0, -1 + z, 0, -1 + z, y] - 2*G[0, -1 + z, -1 + z, 0, y] - 
       2*G[0, -1 + z, -1 + z, -1 + z, y] + 4*G[0, -1 + z, z, 0, y] - 
       4*G[0, -1 + z, z, -1 + z, y] + 62*G[0, -z^(-1), 0, 0, x] - 
       2*G[0, -z^(-1), -z^(-1), 0, x] - 2*G[0, z, 0, 0, y] - 
       2*G[0, z, 0, -1 + z, y] + 4*G[0, z, -1 + z, 0, y] - 
       6*G[0, z, z, 0, y] + 6*G[0, z, z, -1 + z, y] - 
       156*G[0, -(z/y), 0, 0, x] + 8*G[0, -(z/y), -(1 + y - z)^(-1), 0, x] - 
       12*G[0, -(z/y), -(z/y), 0, x] - 54*G[1, 0, 0, 0, z] - 
       46*G[1, 0, 0, 1, z] - 46*G[1, 0, 1, 0, z] - 30*G[1, 0, 1, 1, z] - 
       46*G[1, 1, 0, 0, z] - 30*G[1, 1, 0, 1, z] - 30*G[1, 1, 1, 0, z] - 
       72*G[-y^(-1), -1, 0, 0, x] + 36*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, 
         x] - 36*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] + 
       36*G[-y^(-1), -1, -z^(-1), 0, x] - 36*G[-y^(-1), -1, -(z/y), 0, x] + 
       168*G[-y^(-1), 0, 0, 0, x] - 64*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, 
         x] + 60*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] - 
       64*G[-y^(-1), 0, -z^(-1), 0, x] + 68*G[-y^(-1), 0, -(z/y), 0, x] - 
       72*G[-y^(-1), -y^(-1), 0, 0, x] + 36*G[-y^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] - 36*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] + 36*G[-y^(-1), -y^(-1), -z^(-1), 0, x] - 
       36*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       20*G[-y^(-1), -(1 + y - z)^(-1), 0, 0, x] - 
       4*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), 0, x] + 
       84*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] - 
       12*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       8*G[-y^(-1), -((1 + y - z)/y), -z^(-1), 0, x] - 
       20*G[-y^(-1), -z^(-1), 0, 0, x] + 4*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), 0, x] + 100*G[-y^(-1), -(z/y), 0, 0, x] - 
       8*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 0, x] + 
       12*G[-y^(-1), -(z/y), -(z/y), 0, x] - 222*G[-((1 + y - z)/y), 0, 0, 0, 
         x] + 18*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 0, x] - 
       16*G[-((1 + y - z)/y), 0, -z^(-1), 0, x] + 
       30*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 0, x] + 
       6*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       8*G[-((1 + y - z)/y), -((1 + y - z)/y), -z^(-1), 0, x] - 
       16*G[-((1 + y - z)/y), -z^(-1), 0, 0, x] - 
       16*G[-((1 + y - z)/y), -z^(-1), -((1 + y - z)/y), 0, x] + 
       20*G[-((1 + y - z)/y), -z^(-1), -z^(-1), 0, x] - 
       30*G[-1 + z, 0, 0, 0, y] + 2*G[-1 + z, 0, 0, -1 + z, y] - 
       2*G[-1 + z, 0, -1 + z, 0, y] + 6*G[-1 + z, 0, -1 + z, -1 + z, y] + 
       4*G[-1 + z, 0, z, 0, y] - 4*G[-1 + z, 0, z, -1 + z, y] + 
       14*G[-1 + z, -1 + z, 0, 0, y] - 2*G[-1 + z, -1 + z, 0, -1 + z, y] + 
       6*G[-1 + z, -1 + z, -1 + z, 0, y] + 6*G[-1 + z, -1 + z, -1 + z, 
         -1 + z, y] - 8*G[-1 + z, -1 + z, z, 0, y] + 
       8*G[-1 + z, -1 + z, z, -1 + z, y] - 12*G[-1 + z, z, 0, 0, y] + 
       4*G[-1 + z, z, 0, -1 + z, y] + 8*G[-1 + z, z, -1 + z, 0, y] - 
       4*G[-1 + z, z, z, 0, y] + 4*G[-1 + z, z, z, -1 + z, y] - 
       16*G[-z^(-1), -1, 0, 0, x] + 8*G[-z^(-1), -1, -(1 + y - z)^(-1), 0, 
         x] - 8*G[-z^(-1), -1, -((1 + y - z)/y), 0, x] + 
       8*G[-z^(-1), -1, -z^(-1), 0, x] - 8*G[-z^(-1), -1, -(z/y), 0, x] + 
       66*G[-z^(-1), 0, 0, 0, x] - 16*G[-z^(-1), 0, -(1 + y - z)^(-1), 0, 
         x] + 20*G[-z^(-1), 0, -((1 + y - z)/y), 0, x] - 
       18*G[-z^(-1), 0, -z^(-1), 0, x] + 8*G[-z^(-1), 0, -(z/y), 0, x] - 
       16*G[-z^(-1), -y^(-1), 0, 0, x] + 8*G[-z^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] - 8*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] + 8*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       8*G[-z^(-1), -y^(-1), -(z/y), 0, x] + 28*G[-z^(-1), -((1 + y - z)/y), 
         0, 0, x] - 4*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       8*G[-z^(-1), -((1 + y - z)/y), -z^(-1), 0, x] - 
       18*G[-z^(-1), -z^(-1), 0, 0, x] + 8*G[-z^(-1), -z^(-1), 
         -((1 + y - z)/y), 0, x] - 14*G[-z^(-1), -z^(-1), -z^(-1), 0, x] + 
       30*G[z, 0, 0, 0, y] - 2*G[z, 0, 0, -1 + z, y] + 
       4*G[z, 0, -1 + z, 0, y] - 8*G[z, 0, -1 + z, -1 + z, y] - 
       6*G[z, 0, z, 0, y] + 6*G[z, 0, z, -1 + z, y] - 
       44*G[z, -1 + z, 0, 0, y] + 4*G[z, -1 + z, 0, -1 + z, y] + 
       8*G[z, -1 + z, -1 + z, 0, y] + 8*G[z, -1 + z, -1 + z, -1 + z, y] - 
       4*G[z, -1 + z, z, 0, y] + 4*G[z, -1 + z, z, -1 + z, y] + 
       42*G[z, z, 0, 0, y] - 6*G[z, z, 0, -1 + z, y] - 
       52*G[z, z, -1 + z, 0, y] + 16*G[z, z, -1 + z, -1 + z, y] + 
       46*G[z, z, z, 0, y] - 46*G[z, z, z, -1 + z, y] - 
       96*G[-(z/y), 0, 0, 0, x] + G[-1 + z, y]*((-2*I)*Pi^3 + 
         (16*I)*Pi*G[0, 0, z] + (16*I)*Pi*G[0, 1, z] + (16*I)*Pi*G[1, 0, z] + 
         (10*I)*Pi*G[1, 1, z] + 12*G[0, 0, 0, z] + 12*G[0, 0, 1, z] + 
         12*G[0, 1, 0, z] + 12*G[0, 1, 1, z] + 12*G[1, 0, 0, z] + 
         12*G[1, 0, 1, z] + 12*G[1, 1, 0, z] + 18*G[1, 1, 1, z] - 
         8*Zeta[3]) + G[-((1 + y - z)/y), x]*((-2*I)*Pi^3 + 
         (26*I)*Pi*G[0, 0, y] + (16*I)*Pi*G[0, 0, z] + (16*I)*Pi*G[0, 1, z] + 
         (2*I)*Pi*G[0, -1 + z, y] - (8*I)*Pi*G[0, z, y] + 
         (16*I)*Pi*G[1, 0, z] + (10*I)*Pi*G[1, 1, z] + 
         G[z, y]*((26*Pi^2)/3 + 4*G[0, 0, z] + 4*G[0, 1, z] + 4*G[1, 0, z] + 
           4*G[1, 1, z]) + G[-1 + z, y]*((-52*Pi^2)/3 + 8*G[0, 0, z] + 
           8*G[0, 1, z] + 8*G[1, 0, z] + 14*G[1, 1, z]) - 
         (22*I)*Pi*G[-1 + z, 0, y] - (6*I)*Pi*G[-1 + z, -1 + z, y] + 
         (16*I)*Pi*G[-1 + z, z, y] + (16*I)*Pi*G[z, 0, y] - 
         (8*I)*Pi*G[z, -1 + z, y] + (8*I)*Pi*G[z, z, y] - 30*G[0, 0, 0, y] + 
         12*G[0, 0, 0, z] + 12*G[0, 0, 1, z] + 2*G[0, 0, -1 + z, y] + 
         12*G[0, 1, 0, z] + 12*G[0, 1, 1, z] - 2*G[0, -1 + z, 0, y] + 
         6*G[0, -1 + z, -1 + z, y] + 4*G[0, z, 0, y] - 4*G[0, z, -1 + z, y] + 
         12*G[1, 0, 0, z] + 12*G[1, 0, 1, z] + 12*G[1, 1, 0, z] + 
         18*G[1, 1, 1, z] + 14*G[-1 + z, 0, 0, y] - 
         2*G[-1 + z, 0, -1 + z, y] + 6*G[-1 + z, -1 + z, 0, y] + 
         6*G[-1 + z, -1 + z, -1 + z, y] - 8*G[-1 + z, z, 0, y] + 
         8*G[-1 + z, z, -1 + z, y] - 12*G[z, 0, 0, y] + 
         4*G[z, 0, -1 + z, y] + 8*G[z, -1 + z, 0, y] - 4*G[z, z, 0, y] + 
         4*G[z, z, -1 + z, y] - 8*Zeta[3]) + (8*I)*Pi*Zeta[3] + 
       G[0, z]*((2*I)*Pi^3 + 8*Zeta[3]) + G[z, y]*((4*I)*Pi^3 - 
         (72*I)*Pi*G[0, 0, z] - (64*I)*Pi*G[0, 1, z] - (64*I)*Pi*G[1, 0, z] - 
         (40*I)*Pi*G[1, 1, z] - 66*G[0, 0, 0, z] - 58*G[0, 0, 1, z] - 
         58*G[0, 1, 0, z] - 42*G[0, 1, 1, z] - 58*G[1, 0, 0, z] - 
         42*G[1, 0, 1, z] - 42*G[1, 1, 0, z] - 18*G[1, 1, 1, z] + 
         8*Zeta[3]) + G[-z^(-1), x]*((6*I)*Pi^3 - (4*I)*Pi*G[0, 0, y] + 
         (18*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, -1 + z, y] + 
         (8*I)*Pi*G[0, z, y] + (4*I)*Pi*G[1, 1, z] + 
         G[z, y]*(-6*Pi^2 + 12*G[0, 0, z] + 12*G[0, 1, z] + 12*G[1, 0, z] + 
           12*G[1, 1, z]) + (4*I)*Pi*G[-1 + z, 0, y] + 
         (4*I)*Pi*G[-1 + z, -1 + z, y] - (16*I)*Pi*G[-1 + z, z, y] - 
         (8*I)*Pi*G[z, -1 + z, y] + (24*I)*Pi*G[z, z, y] + 66*G[0, 0, 0, z] + 
         4*G[0, 0, 1, z] + 4*G[0, 1, 0, z] + 4*G[0, 1, 1, z] + 
         4*G[0, -1 + z, 0, y] - 4*G[0, -1 + z, -1 + z, y] - 4*G[0, z, 0, y] + 
         4*G[0, z, -1 + z, y] + 4*G[1, 0, 0, z] + 4*G[1, 0, 1, z] + 
         4*G[1, 1, 0, z] + 4*G[-1 + z, 0, 0, y] + 4*G[-1 + z, 0, -1 + z, y] - 
         4*G[-1 + z, -1 + z, 0, y] - 4*G[-1 + z, -1 + z, -1 + z, y] + 
         8*G[-1 + z, z, 0, y] - 8*G[-1 + z, z, -1 + z, y] - 4*G[z, 0, 0, y] - 
         4*G[z, 0, -1 + z, y] + 8*G[z, -1 + z, 0, y] - 12*G[z, z, 0, y] + 
         12*G[z, z, -1 + z, y] + 8*Zeta[3]) + 
       G[0, x]*((10*I)*Pi*G[0, 0, y] - (130*I)*Pi*G[0, 0, z] - 
         (104*I)*Pi*G[0, 1, z] - (10*I)*Pi*G[0, -1 + z, y] + 
         (16*I)*Pi*G[0, z, y] - (104*I)*Pi*G[1, 0, z] + 
         G[z, y]*((100*Pi^2)/3 - 112*G[0, 0, z] - 88*G[0, 1, z] - 
           88*G[1, 0, z] - 64*G[1, 1, z]) - (74*I)*Pi*G[1, 1, z] + 
         G[0, y]*((44*Pi^2)/3 - (12*I)*Pi*G[0, z] + (6*I)*Pi*G[1, z] + 
           20*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] + 2*G[1, 1, z]) + 
         G[-1 + z, y]*((28*Pi^2)/3 + 16*G[0, 0, z] + 16*G[0, 1, z] + 
           16*G[1, 0, z] + 34*G[1, 1, z]) + (46*I)*Pi*G[-1 + z, 0, y] - 
         (18*I)*Pi*G[-1 + z, -1 + z, y] + (32*I)*Pi*G[-1 + z, z, y] - 
         (40*I)*Pi*G[z, 0, y] + (88*I)*Pi*G[z, -1 + z, y] + 
         G[0, z]*((100*Pi^2)/3 + (32*I)*Pi*G[-1 + z, y] - 
           (136*I)*Pi*G[z, y] + 20*G[0, 0, y] + 8*G[0, z, y] - 
           16*G[-1 + z, 0, y] + 16*G[-1 + z, z, y] + 24*G[z, 0, y] - 
           88*G[z, z, y]) + G[1, z]*((128*Pi^2)/3 + (14*I)*Pi*G[-1 + z, y] - 
           (88*I)*Pi*G[z, y] + 2*G[0, 0, y] - 6*G[0, -1 + z, y] + 
           8*G[0, z, y] + 2*G[-1 + z, 0, y] + 18*G[-1 + z, -1 + z, y] + 
           16*G[-1 + z, z, y] + 24*G[z, -1 + z, y] - 88*G[z, z, y]) - 
         (176*I)*Pi*G[z, z, y] + 6*G[0, 0, 0, y] - 126*G[0, 0, 0, z] - 
         96*G[0, 0, 1, z] + 2*G[0, 0, -1 + z, y] - 96*G[0, 1, 0, z] - 
         72*G[0, 1, 1, z] + 10*G[0, -1 + z, 0, y] - 
         6*G[0, -1 + z, -1 + z, y] - 8*G[0, z, 0, y] + 8*G[0, z, -1 + z, y] - 
         96*G[1, 0, 0, z] - 72*G[1, 0, 1, z] - 72*G[1, 1, 0, z] - 
         30*G[1, 1, 1, z] - 62*G[-1 + z, 0, 0, y] + 
         2*G[-1 + z, 0, -1 + z, y] + 18*G[-1 + z, -1 + z, 0, y] + 
         18*G[-1 + z, -1 + z, -1 + z, y] - 16*G[-1 + z, z, 0, y] + 
         16*G[-1 + z, z, -1 + z, y] + 64*G[z, 0, 0, y] - 
         88*G[z, -1 + z, 0, y] + 24*G[z, -1 + z, -1 + z, y] + 
         88*G[z, z, 0, y] - 88*G[z, z, -1 + z, y] + 8*((-I)*Pi^3 + Zeta[3])))

